The distribution of AGN in a large sample of galaxy clusters

We present an analysis of the X-ray point source populations in 182 Chandra images of galaxy clusters at z>0.1 with exposure time >10 ksec, as well as 44 non-cluster fields. Analysis of the number and flux of these sources, using a detailed pipeline to predict the distribution of non-cluster sources in each field, reveals an excess of X-ray point sources associated with the galaxy clusters. A sample of 148 galaxy clusters at 0.1<z<0.9, with no other nearby clusters, show an excess of 230 cluster sources in total, an average of ~1.5 sources per cluster. The lack of optical data for these clusters limits the physical interpretation of this result, as we cannot calculate the fraction of cluster galaxies hosting X-ray sources. However, the fluxes of the excess sources indicate that over half of them are very likely to be AGN, and the radial distribution shows that they are quite evenly distributed over the central 1 Mpc of the cluster, with almost no sources found beyond this radius. We also use this pipeline to successfully reproduce the results of previous studies, particularly the higher density of sources in the central 0.5 Mpc of a few cluster fields, but show that these conclusions are not generally valid for this larger sample of clusters. We conclude that some of these differences may be due to the sample properties, such as the size and redshift of the clusters studied, or a lack of publications for cluster fields with no excess sources. This paper also presents the basic X-ray properties of the galaxy clusters, and in subsequent papers in this series the dependence of the AGN population on these cluster properties will be evaluated. In addition the properties of over 9500 X-ray point sources in the fields of galaxy clusters are tabulated in a separate catalogue available online.

==> table4_full.tex <==

Cluster&Name&RA (J2000)&DEC (J2000) & Net Counts & $F_X$&Sig&HR &$\sigma_{HR}$\\

3C_295 & CXOGBA J141209.9+520419 &    14:12:09.9 &  +52:04:19.7 &       70.5 &       36.51 &       16.1 &     -0.55 &      0.22\\
3C_295 & CXOGBA J141127.3+521131 &    14:11:27.4 &  +52:11:31.9 &       73.4 &       21.42 &       34.0 &     -0.19 &      0.15\\
3C_295 & CXOGBA J141135.4+521008 &    14:11:35.4 &  +52:10:08.7 &       10.7 &       4.47 &       5.2 &       1.00 &       0.00\\
3C_295 & CXOGBA J141132.9+521103 &    14:11:33.0 &  +52:11:03.5 &       9.7 &       3.95 &       4.9 &      -1.00 &       0.00\\
3C_295 & CXOGBA J141132.2+521116 &    14:11:32.3 &  +52:11:16.8 &       7.7 &       2.27 &       3.8 &      -1.00 &       0.00\\
3C_295 & CXOGBA J141125.4+521047 &    14:11:25.4 &  +52:10:47.4 &       5.8 &       1.70 &       3.0 &       0.00 &       1.00\\
3C_295 & CXOGBA J141114.4+520631 &    14:11:14.4 &  +52:06:31.1 &       60.4 &       26.16 &       21.1 &     -0.56 &      0.22\\
3C_295 & CXOGBA J141057.4+521131 &    14:10:57.4 &  +52:11:31.1 &       27.5 &       8.16 &       13.0 &      -1.00 &       0.00\\
3C_295 & CXOGBA J141153.0+521019 &    14:11:53.1 &  +52:10:19.9 &       25.7 &       11.29 &       10.5 &     -0.38 &      0.33\\
3C_295 & CXOGBA J141148.3+521128 &    14:11:48.4 &  +52:11:28.8 &       10.3 &       4.37 &       4.7 &      -1.00 &       0.00\\
3C_295 & CXOGBA J141157.8+520626 &    14:11:57.8 &  +52:06:26.2 &       30.6 &       14.29 &       9.9 &      -1.00 &       0.00\\
3C_295 & CXOGBA J141157.3+520914 &    14:11:57.4 &  +52:09:14.0 &       9.8 &       4.30 &       3.5 &       0.00 &       1.00\\
3C_295 & CXOGBA J141123.4+521332 &    14:11:23.4 &  +52:13:32.1 &       407.4 &       118.61 &       188.7 &     -0.60 &     0.08\\
3C_295 & CXOGBA J141120.4+521210 &    14:11:20.5 &  +52:12:10.3 &       236.1 &       68.08 &       60.0 &     -0.25 &     0.08\\
3C_295 & CXOGBA J141120.4+521211 &    14:11:20.4 &  +52:12:11.8 &       208.8 &       60.19 &       52.3 &     -0.75 &      0.13\\
3C_295 & CXOGBA J141119.4+521400 &    14:11:19.5 &  +52:14:00.7 &       119.7 &       34.83 &       59.6 &     -0.68 &      0.16\\
3C_295 & CXOGBA J141113.6+521341 &    14:11:13.6 &  +52:13:41.2 &       29.8 &       8.63 &       15.2 &      -1.00 &       0.00\\
3C_295 & CXOGBA J141132.1+521340 &    14:11:32.1 &  +52:13:40.1 &       7.5 &       2.21 &       3.5 &       0.00 &       1.00\\
3C_295 & CXOGBA J141130.8+521424 &    14:11:30.8 &  +52:14:24.1 &       32.2 &       9.58 &       14.3 &      -1.00 &       0.00\\
3C_295 & CXOGBA J141129.1+521333 &    14:11:29.1 &  +52:13:33.1 &       23.5 &       6.91 &       11.2 &      -1.00 &       0.00\\
3C_295 & CXOGBA J141127.1+521415 &    14:11:27.1 &  +52:14:15.2 &       5.9 &       1.73 &       3.0 &       0.00 &       1.00\\
3C_295 & CXOGBA J141120.7+521411 &    14:11:20.7 &  +52:14:12.0 &       18.4 &       5.38 &       8.6 &      -1.00 &       0.00\\
3C_295 & CXOGBA J141117.6+521342 &    14:11:17.7 &  +52:13:42.5 &       7.6 &       2.20 &       3.6 &       0.00 &       1.00\\
3C_295 & CXOGBA J141059.6+521153 &    14:10:59.6 &  +52:11:53.8 &       52.4 &       15.41 &       24.4 &      -1.00 &       0.00\\
3C_295 & CXOGBA J141057.1+521237 &    14:10:57.1 &  +52:12:38.0 &       12.1 &       3.57 &       5.3 &       1.00 &       0.00\\
3C_295 & CXOGBA J141114.4+521611 &    14:11:14.4 &  +52:16:11.4 &       25.3 &       7.60 &       9.8 &      -1.00 &       0.00\\
3C_295 & CXOGBA J141124.6+521923 &    14:11:24.7 &  +52:19:23.5 &       82.8 &       29.28 &       14.7 &      -1.00 &       0.00\\
3C_295 & CXOGBA J141109.0+521644 &    14:11:09.1 &  +52:16:44.6 &       31.3 &       9.51 &       14.1 &     -0.39 &      0.29\\
3C_295 & CXOGBA J141104.1+521755 &    14:11:04.1 &  +52:17:55.7 &       131.9 &       40.40 &       27.4 &     -0.57 &      0.14\\
3C_295 & CXOGBA J141126.1+521847 &    14:11:26.1 &  +52:18:47.5 &       22.8 &       7.36 &       6.2 &      -1.00 &       0.00\\
3C_295 & CXOGBA J141107.2+521913 &    14:11:07.2 &  +52:19:13.1 &       16.7 &       7.89 &       6.0 &      -1.00 &       0.00\\
4C_+55.16 & CXOGBA J083508.6+553619 &    08:35:08.6 &  +55:36:19.3 &       258.0 &       20.13 &       88.1 &     -0.51 &     0.09\\
4C_+55.16 & CXOGBA J083506.0+553540 &    08:35:06.0 &  +55:35:40.9 &       35.7 &       2.73 &       9.3 &     -0.45 &      0.31\\
4C_+55.16 & CXOGBA J083501.7+553237 &    08:35:01.8 &  +55:32:37.8 &       66.2 &       5.12 &       21.1 &     -0.48 &      0.20\\
4C_+55.16 & CXOGBA J083500.2+553640 &    08:35:00.2 &  +55:36:40.4 &       105.8 &       8.66 &       38.8 &     -0.53 &      0.15\\
4C_+55.16 & CXOGBA J083459.0+553815 &    08:34:59.1 &  +55:38:15.5 &       120.1 &       9.98 &       45.9 &     -0.58 &      0.15\\
4C_+55.16 & CXOGBA J083455.5+553247 &    08:34:55.6 &  +55:32:47.8 &       165.8 &       12.74 &       61.2 &     -0.53 &      0.12\\
4C_+55.16 & CXOGBA J083455.1+553457 &    08:34:55.2 &  +55:34:57.9 &       30.0 &       2.24 &       3.2 &       1.00 &       0.00\\
4C_+55.16 & CXOGBA J083454.9+553421 &    08:34:54.9 &  +55:34:21.1 &       4089.4 &       307.60 &       160.1 &     -0.62 &     0.03\\
4C_+55.16 & CXOGBA J083450.3+553639 &    08:34:50.4 &  +55:36:39.3 &       63.2 &       4.85 &       28.1 &     -0.63 &      0.22\\
4C_+55.16 & CXOGBA J083445.3+553626 &    08:34:45.3 &  +55:36:27.0 &       186.8 &       14.39 &       78.5 &     -0.56 &      0.11\\
4C_+55.16 & CXOGBA J083441.3+553518 &    08:34:41.4 &  +55:35:18.2 &       32.4 &       2.47 &       10.5 &      -1.00 &       0.00\\
4C_+55.16 & CXOGBA J083439.8+553253 &    08:34:39.9 &  +55:32:53.2 &       101.1 &       8.67 &       34.8 &     -0.14 &      0.12\\
4C_+55.16 & CXOGBA J083527.2+553449 &    08:35:27.3 &  +55:34:49.2 &       91.3 &       7.73 &       17.8 &     -0.57 &      0.18\\
4C_+55.16 & CXOGBA J083517.4+553635 &    08:35:17.4 &  +55:36:35.3 &       116.9 &       10.75 &       34.1 &     -0.60 &      0.15\\
4C_+55.16 & CXOGBA J083512.3+553414 &    08:35:12.3 &  +55:34:14.1 &       26.3 &       2.05 &       10.3 &       0.00 &      0.29\\
4C_+55.16 & CXOGBA J083507.1+553637 &    08:35:07.2 &  +55:36:37.5 &       16.5 &       1.29 &       6.5 &      -1.00 &       0.00\\
4C_+55.16 & CXOGBA J083506.5+553642 &    08:35:06.5 &  +55:36:42.8 &       12.1 &      0.95 &       3.8 &       0.00 &       1.00\\
4C_+55.16 & CXOGBA J083505.7+553642 &    08:35:05.8 &  +55:36:42.8 &       33.6 &       2.62 &       11.0 &      0.47 &      0.30\\
4C_+55.16 & CXOGBA J083502.0+553129 &    08:35:02.0 &  +55:31:29.5 &       31.0 &       2.42 &       9.1 &    -0.04 &      0.27\\
4C_+55.16 & CXOGBA J083455.3+553817 &    08:34:55.3 &  +55:38:17.3 &       25.5 &       2.11 &       10.2 &     -0.28 &      0.32\\
4C_+55.16 & CXOGBA J083441.2+553714 &    08:34:41.3 &  +55:37:14.6 &       13.0 &       1.40 &       5.7 &      -1.00 &       0.00\\
4C_+55.16 & CXOGBA J083440.2+553257 &    08:34:40.3 &  +55:32:57.4 &       17.6 &       1.51 &       5.8 &      -1.00 &       0.00\\
4C_+55.16 & CXOGBA J083440.2+553321 &    08:34:40.3 &  +55:33:21.6 &       32.5 &       2.66 &       10.6 &      -1.00 &       0.00\\
4C_+55.16 & CXOGBA J083439.6+553155 &    08:34:39.7 &  +55:31:55.7 &       19.6 &       1.63 &       6.5 &     -0.16 &      0.38\\
4C_+55.16 & CXOGBA J083439.4+553714 &    08:34:39.5 &  +55:37:14.8 &       20.5 &       2.05 &       9.6 &      0.14 &      0.34\\
4C_+55.16 & CXOGBA J083529.1+553201 &    08:35:29.2 &  +55:32:01.3 &       192.7 &       16.19 &       36.6 &     -0.56 &      0.11\\
4C_+55.16 & CXOGBA J083523.8+553556 &    08:35:23.9 &  +55:35:56.7 &       391.4 &       34.40 &       44.0 &     -0.77 &      0.10\\
4C_+55.16 & CXOGBA J083519.7+553009 &    08:35:19.8 &  +55:30:09.1 &       75.7 &       9.21 &       15.1 &     -0.64 &      0.22\\
4C_+55.16 & CXOGBA J083516.2+553716 &    08:35:16.3 &  +55:37:16.2 &       14.7 &       1.58 &       5.4 &      -1.00 &       0.00\\
4C_+55.16 & CXOGBA J083447.4+554031 &    08:34:47.4 &  +55:40:31.6 &       9.5 &      0.97 &       3.4 &       0.00 &       1.00\\
4C_+55.16 & CXOGBA J083439.0+553827 &    08:34:39.1 &  +55:38:27.3 &       7.1 &      0.73 &       3.1 &       0.00 &       1.00\\
4C_+55.16 & CXOGBA J083537.5+553417 &    08:35:37.5 &  +55:34:17.2 &       42.1 &       3.64 &       4.8 &      -1.00 &       0.00\\
4C_+55.16 & CXOGBA J083520.3+553124 &    08:35:20.3 &  +55:31:24.7 &       25.0 &       2.03 &       5.6 &       1.00 &       0.00\\
4C_+55.16 & CXOGBA J083459.4+552934 &    08:34:59.5 &  +55:29:34.1 &       14.5 &       1.24 &       4.4 &      -1.00 &       0.00\\
4C_+55.16 & CXOGBA J083436.2+554025 &    08:34:36.2 &  +55:40:25.6 &       9.6 &       1.11 &       3.5 &       0.00 &       1.00\\
4C_+55.16 & CXOGBA J083435.8+553740 &    08:34:35.8 &  +55:37:40.4 &       407.9 &       41.36 &       171.9 &     -0.38 &     0.06\\
4C_+55.16 & CXOGBA J083429.6+553807 &    08:34:29.7 &  +55:38:07.9 &       46.0 &       4.96 &       15.7 &       1.00 &       0.00\\
4C_+55.16 & CXOGBA J083428.2+553836 &    08:34:28.2 &  +55:38:36.9 &       206.6 &       21.55 &       59.0 &     -0.19 &     0.08\\
4C_+55.16 & CXOGBA J083425.4+553347 &    08:34:25.5 &  +55:33:47.5 &       17.1 &       2.23 &       7.4 &       1.00 &       0.00\\
4C_+55.16 & CXOGBA J083417.3+554206 &    08:34:17.3 &  +55:42:06.9 &       797.9 &       90.47 &       116.2 &     -0.55 &     0.05\\
4C_+55.16 & CXOGBA J083407.5+553814 &    08:34:07.6 &  +55:38:14.5 &       172.1 &       18.89 &       31.3 &     -0.26 &      0.10\\
4C_+55.16 & CXOGBA J083437.6+553321 &    08:34:37.7 &  +55:33:21.5 &       9.4 &      0.73 &       3.7 &       1.00 &       0.00\\
4C_+55.16 & CXOGBA J083435.3+553836 &    08:34:35.3 &  +55:38:37.0 &       6.5 &      0.67 &       3.1 &       0.00 &       1.00\\
4C_+55.16 & CXOGBA J083435.3+554020 &    08:34:35.3 &  +55:40:20.9 &       20.5 &       2.42 &       6.7 &    -0.07 &      0.36\\
4C_+55.16 & CXOGBA J083427.3+553232 &    08:34:27.3 &  +55:32:32.4 &       16.3 &       1.47 &       4.3 &      -1.00 &       0.00\\
4C_+55.16 & CXOGBA J083426.6+553919 &    08:34:26.7 &  +55:39:19.2 &       19.3 &       2.03 &       6.7 &      -1.00 &       0.00\\
4C_+55.16 & CXOGBA J083419.5+554053 &    08:34:19.6 &  +55:40:53.3 &       114.3 &       12.63 &       17.2 &     -0.12 &      0.13\\
4C_+55.16 & CXOGBA J083418.8+553931 &    08:34:18.8 &  +55:39:31.7 &       51.6 &       5.86 &       12.0 &     -0.39 &      0.22\\
4C_+55.16 & CXOGBA J083416.7+553845 &    08:34:16.8 &  +55:38:45.1 &       26.7 &       2.85 &       8.8 &      -1.00 &       0.00\\
4C_+55.16 & CXOGBA J083430.3+554127 &    08:34:30.3 &  +55:41:27.6 &       28.1 &       3.27 &       5.5 &      -1.00 &       0.00\\
4C_+55.16 & CXOGBA J083424.7+554038 &    08:34:24.8 &  +55:40:38.1 &       60.3 &       6.92 &       11.5 &      -1.00 &       0.00\\
4C_+55.16 & CXOGBA J083424.6+554144 &    08:34:24.6 &  +55:41:44.5 &       70.9 &       7.88 &       12.5 &     -0.37 &      0.19\\
4C_+55.16 & CXOGBA J083416.8+554123 &    08:34:16.8 &  +55:41:23.0 &       62.1 &       6.96 &       9.6 &      -1.00 &       0.00\\
4C_+55.16 & CXOGBA J083416.2+554244 &    08:34:16.3 &  +55:42:44.4 &       135.9 &       16.00 &       11.1 &     -0.44 &      0.16\\
4C_+55.16 & CXOGBA J083414.6+553853 &    08:34:14.7 &  +55:38:53.7 &       25.0 &       2.86 &       5.5 &       1.00 &       0.00\\
4C_+55.16 & CXOGBA J083407.0+553524 &    08:34:07.0 &  +55:35:24.7 &       23.7 &       2.74 &       8.6 &      -1.00 &       0.00\\
4C_+55.16 & CXOGBA J083403.1+553654 &    08:34:03.2 &  +55:36:54.1 &       28.2 &       3.30 &       5.1 &      -1.00 &       0.00\\
4C_+55.16 & CXOGBA J083352.4+554001 &    08:33:52.4 &  +55:40:01.8 &       70.2 &       8.22 &       11.6 &      0.21 &      0.20\\
4C_+55.16 & CXOGBA J083350.3+553644 &    08:33:50.4 &  +55:36:44.6 &       60.5 &       10.10 &       10.2 &     -0.23 &      0.21\\
4C_+55.16 & CXOGBA J083346.8+554016 &    08:33:46.8 &  +55:40:16.0 &       52.3 &       6.46 &       6.2 &      -1.00 &       0.00\\
4C_+55.16 & CXOGBA J083341.8+553758 &    08:33:41.8 &  +55:37:58.1 &       106.9 &       12.85 &       7.1 &      -1.00 &       0.00\\
4C_+55.16 & CXOGBA J083346.5+553940 &    08:33:46.5 &  +55:39:40.8 &       26.8 &       3.45 &       4.2 &      -1.00 &       0.00\\
ABELL_1068 & CXOGBA J104045.2+400204 &    10:40:45.3 &  +40:02:04.8 &       219.6 &       75.44 &       89.1 &     -0.49 &      0.10\\
ABELL_1068 & CXOGBA J104025.3+400325 &    10:40:25.4 &  +40:03:25.3 &       10.7 &       3.66 &       5.3 &      -1.00 &       0.00\\
ABELL_1068 & CXOGBA J104025.3+400330 &    10:40:25.4 &  +40:03:30.2 &       15.3 &       5.22 &       7.0 &      -1.00 &       0.00\\
ABELL_1068 & CXOGBA J104015.4+400350 &    10:40:15.4 &  +40:03:51.0 &       85.1 &       30.08 &       29.1 &     -0.74 &      0.20\\
ABELL_1068 & CXOGBA J104041.0+400236 &    10:40:41.1 &  +40:02:36.9 &       7.9 &       2.58 &       3.3 &      -1.00 &       0.00\\
ABELL_1068 & CXOGBA J104043.9+400000 &    10:40:43.9 &  +40:00:00.1 &       37.2 &       8.92 &       14.4 &      -1.00 &       0.00\\
ABELL_1068 & CXOGBA J104040.2+395727 &    10:40:40.3 &  +39:57:28.0 &       73.8 &       19.87 &       9.4 &     -0.24 &      0.22\\
ABELL_1068 & CXOGBA J104037.6+395843 &    10:40:37.7 &  +39:58:43.6 &       28.2 &       6.63 &       9.8 &     -0.13 &      0.29\\
ABELL_1068 & CXOGBA J104033.1+395919 &    10:40:33.1 &  +39:59:19.6 &       45.7 &       33.95 &       22.5 &     -0.39 &      0.23\\
ABELL_1068 & CXOGBA J104057.1+395927 &    10:40:57.1 &  +39:59:27.6 &       36.0 &       9.06 &       11.3 &     0.07 &      0.24\\
ABELL_1068 & CXOGBA J104056.3+395737 &    10:40:56.3 &  +39:57:37.7 &       37.4 &       9.61 &       12.0 &      -1.00 &       0.00\\
ABELL_1068 & CXOGBA J104054.7+395948 &    10:40:54.7 &  +39:59:48.7 &       14.2 &       3.54 &       6.4 &      -1.00 &       0.00\\
ABELL_1068 & CXOGBA J104054.3+395906 &    10:40:54.4 &  +39:59:06.7 &       12.1 &       2.92 &       5.3 &      -1.00 &       0.00\\
ABELL_1068 & CXOGBA J104053.0+400039 &    10:40:53.0 &  +40:00:40.0 &       34.5 &       8.92 &       13.8 &      -1.00 &       0.00\\
ABELL_1068 & CXOGBA J104048.5+395839 &    10:40:48.6 &  +39:58:39.5 &       15.2 &       3.54 &       4.8 &       1.00 &       0.00\\
ABELL_1068 & CXOGBA J104032.2+395942 &    10:40:32.2 &  +39:59:42.6 &       11.6 &       4.08 &       5.6 &       1.00 &       0.00\\
ABELL_1068 & CXOGBA J104111.0+395804 &    10:41:11.1 &  +39:58:04.3 &       8.9 &       6.48 &       3.8 &      -1.00 &       0.00\\
ABELL_1068 & CXOGBA J104018.8+395753 &    10:40:18.9 &  +39:57:53.4 &       16.3 &       5.38 &       6.3 &      -1.00 &       0.00\\
ABELL_1068 & CXOGBA J104015.9+395746 &    10:40:16.0 &  +39:57:46.6 &       8.5 &       2.83 &       4.0 &      -1.00 &       0.00\\
ABELL_1068 & CXOGBA J104001.7+400018 &    10:40:01.8 &  +40:00:18.7 &       64.9 &       23.21 &       16.2 &     0.03 &      0.17\\
ABELL_1068 & CXOGBA J104005.4+400121 &    10:40:05.4 &  +40:01:21.1 &       9.5 &       3.37 &       3.8 &       0.00 &       1.00\\
ABELL_1068 & CXOGBA J103956.5+400108 &    10:39:56.6 &  +40:01:08.1 &       25.6 &       9.44 &       4.9 &      -1.00 &       0.00\\
ABELL_1068 & CXOGBA J104052.2+395628 &    10:40:52.3 &  +39:56:28.7 &       57.8 &       13.75 &       17.9 &     -0.55 &      0.23\\
ABELL_1068 & CXOGBA J104045.3+395448 &    10:40:45.4 &  +39:54:48.6 &       218.3 &       52.36 &       70.0 &     -0.70 &      0.12\\
ABELL_1068 & CXOGBA J104044.6+395649 &    10:40:44.6 &  +39:56:49.2 &       245.7 &       57.43 &       33.5 &      -1.00 &       0.00\\
ABELL_1068 & CXOGBA J104046.0+395504 &    10:40:46.0 &  +39:55:04.0 &       11.6 &       2.77 &       4.7 &      -1.00 &       0.00\\
ABELL_1068 & CXOGBA J104042.6+395624 &    10:40:42.7 &  +39:56:24.7 &       17.9 &       4.19 &       3.7 &       0.00 &       1.00\\
ABELL_1068 & CXOGBA J104030.9+395500 &    10:40:31.0 &  +39:55:00.2 &       6.7 &       1.72 &       3.3 &      -1.00 &       0.00\\
ABELL_1068 & CXOGBA J104109.0+395544 &    10:41:09.0 &  +39:55:44.9 &       118.3 &       30.08 &       26.2 &     0.02 &      0.12\\
ABELL_1068 & CXOGBA J104104.5+395315 &    10:41:04.6 &  +39:53:15.4 &       39.7 &       40.70 &       14.4 &      -1.00 &       0.00\\
ABELL_1068 & CXOGBA J104100.7+395640 &    10:41:00.8 &  +39:56:40.4 &       13.0 &       3.14 &       3.8 &      -1.00 &       0.00\\
ABELL_1068 & CXOGBA J104059.7+395414 &    10:40:59.8 &  +39:54:14.1 &       40.5 &       10.03 &       14.4 &     -0.58 &      0.29\\
ABELL_1068 & CXOGBA J104049.6+395258 &    10:40:49.6 &  +39:52:59.0 &       20.1 &       5.00 &       7.6 &      0.29 &      0.38\\
ABELL_1068 & CXOGBA J104044.9+395214 &    10:40:44.9 &  +39:52:14.0 &       50.1 &       13.41 &       10.3 &      -1.00 &       0.00\\
ABELL_1068 & CXOGBA J104044.3+395253 &    10:40:44.3 &  +39:52:53.8 &       24.2 &       6.19 &       8.3 &       1.00 &       0.00\\
ABELL_1068 & CXOGBA J104026.0+395516 &    10:40:26.0 &  +39:55:16.0 &       14.4 &       3.97 &       5.7 &       1.00 &       0.00\\
ABELL_1068 & CXOGBA J104022.3+395611 &    10:40:22.3 &  +39:56:11.8 &       13.3 &       3.61 &       5.2 &       1.00 &       0.00\\
ABELL_1068 & CXOGBA J104112.8+395556 &    10:41:12.8 &  +39:55:57.0 &       33.0 &       8.90 &       7.2 &      -1.00 &       0.00\\
ABELL_1068 & CXOGBA J104109.6+395301 &    10:41:09.6 &  +39:53:01.8 &       16.2 &       5.89 &       5.5 &      -1.00 &       0.00\\
ABELL_1068 & CXOGBA J104107.0+395603 &    10:41:07.1 &  +39:56:03.0 &       7.7 &       1.92 &       3.1 &       0.00 &       1.00\\
ABELL_1068 & CXOGBA J104054.3+395238 &    10:40:54.4 &  +39:52:38.1 &       9.8 &       2.47 &       3.0 &       0.00 &       1.00\\
ABELL_1068 & CXOGBA J104103.5+394949 &    10:41:03.5 &  +39:49:49.6 &       31.4 &       12.24 &       6.5 &     -0.22 &      0.32\\
ABELL_1068 & CXOGBA J104108.1+394923 &    10:41:08.2 &  +39:49:23.5 &       37.7 &       14.57 &       8.7 &      -1.00 &       0.00\\
ABELL_1204 & CXOGBA J111312.8+173435 &    11:13:12.8 &  +17:34:35.4 &       62.7 &       38.03 &       31.2 &      0.30 &      0.17\\
ABELL_1204 & CXOGBA J111317.1+173651 &    11:13:17.1 &  +17:36:51.6 &       39.5 &       15.85 &       15.7 &     -0.58 &      0.29\\
ABELL_1204 & CXOGBA J111315.8+173216 &    11:13:15.8 &  +17:32:16.9 &       11.8 &       4.77 &       6.0 &      -1.00 &       0.00\\
ABELL_1204 & CXOGBA J111312.1+173646 &    11:13:12.1 &  +17:36:46.1 &       6.6 &       2.62 &       3.2 &       0.00 &       1.00\\
ABELL_1204 & CXOGBA J111308.9+173817 &    11:13:09.0 &  +17:38:17.8 &       10.8 &       4.96 &       5.5 &      -1.00 &       0.00\\
ABELL_1204 & CXOGBA J111306.5+173737 &    11:13:06.5 &  +17:37:37.1 &       10.9 &       4.53 &       5.6 &      -1.00 &       0.00\\
ABELL_1204 & CXOGBA J111305.1+173903 &    11:13:05.1 &  +17:39:04.0 &       24.4 &       9.80 &       11.4 &      -1.00 &       0.00\\
ABELL_1204 & CXOGBA J111300.5+173303 &    11:13:00.5 &  +17:33:03.1 &       10.8 &       4.34 &       5.5 &      -1.00 &       0.00\\
ABELL_1204 & CXOGBA J111258.8+174006 &    11:12:58.9 &  +17:40:06.9 &       79.7 &       34.69 &       32.7 &     -0.55 &      0.18\\
ABELL_1204 & CXOGBA J111255.1+173927 &    11:12:55.1 &  +17:39:27.8 &       100.9 &       44.35 &       42.8 &     -0.24 &      0.13\\
ABELL_1204 & CXOGBA J111253.8+173509 &    11:12:53.8 &  +17:35:010. &       46.7 &       18.86 &       22.9 &     -0.32 &      0.21\\
ABELL_1204 & CXOGBA J111318.3+173207 &    11:13:18.4 &  +17:32:07.1 &       8.7 &       3.53 &       4.2 &      -1.00 &       0.00\\
ABELL_1204 & CXOGBA J111302.4+174002 &    11:13:02.5 &  +17:40:02.0 &       6.8 &       2.75 &       3.4 &       0.00 &       1.00\\
ABELL_1204 & CXOGBA J111259.9+173346 &    11:12:59.9 &  +17:33:46.3 &       7.9 &       3.14 &       4.1 &       1.00 &       0.00\\
ABELL_1204 & CXOGBA J111254.4+173229 &    11:12:54.4 &  +17:32:29.4 &       10.5 &       4.33 &       4.9 &       0.00 &       1.00\\
ABELL_1204 & CXOGBA J111254.2+173555 &    11:12:54.3 &  +17:35:55.5 &       7.8 &       3.16 &       4.0 &      -1.00 &       0.00\\
ABELL_1204 & CXOGBA J111247.4+173511 &    11:12:47.4 &  +17:35:11.9 &       16.7 &       7.35 &       6.8 &       1.00 &       0.00\\
ABELL_1204 & CXOGBA J111256.5+174002 &    11:12:56.6 &  +17:40:02.7 &       6.5 &       2.66 &       3.1 &       0.00 &       1.00\\
ABELL_1204 & CXOGBA J111249.5+174052 &    11:12:49.6 &  +17:40:52.5 &       98.2 &       46.00 &       33.3 &     -0.61 &      0.17\\
ABELL_1204 & CXOGBA J111316.1+174134 &    11:13:16.2 &  +17:41:34.5 &       8.8 &       4.03 &       3.6 &       0.00 &       1.00\\
ABELL_1204 & CXOGBA J111315.5+174056 &    11:13:15.5 &  +17:40:56.0 &       18.3 &       7.58 &       7.1 &      -1.00 &       0.00\\
ABELL_1204 & CXOGBA J111302.9+174030 &    11:13:03.0 &  +17:40:30.7 &       8.8 &       3.60 &       4.4 &      -1.00 &       0.00\\
ABELL_1204 & CXOGBA J111253.9+174032 &    11:12:54.0 &  +17:40:32.0 &       8.7 &       4.04 &       3.6 &      -1.00 &       0.00\\
ABELL_1204 & CXOGBA J111251.7+174155 &    11:12:51.8 &  +17:41:55.1 &       53.3 &       26.68 &       16.7 &     -0.49 &      0.23\\
ABELL_1204 & CXOGBA J111254.1+174205 &    11:12:54.2 &  +17:42:05.6 &       18.1 &       7.75 &       6.1 &      -1.00 &       0.00\\
ABELL_1204 & CXOGBA J111314.7+174237 &    11:13:14.8 &  +17:42:37.9 &       8.6 &       3.71 &       3.0 &       1.00 &       0.00\\
ABELL_1204 & CXOGBA J111242.1+173130 &    11:12:42.1 &  +17:31:30.7 &       36.9 &       17.51 &       12.2 &     -0.15 &      0.24\\
ABELL_1204 & CXOGBA J111239.5+172920 &    11:12:39.6 &  +17:29:20.1 &       51.0 &       23.73 &       8.0 &      -1.00 &       0.00\\
ABELL_1204 & CXOGBA J111235.1+173912 &    11:12:35.2 &  +17:39:12.4 &       24.6 &       20.45 &       8.4 &      -1.00 &       0.00\\
ABELL_1204 & CXOGBA J111233.1+173403 &    11:12:33.2 &  +17:34:03.7 &       83.3 &       38.24 &       21.7 &     -0.36 &      0.16\\
ABELL_1204 & CXOGBA J111244.9+173240 &    11:12:45.0 &  +17:32:40.8 &       7.7 &       3.53 &       3.2 &       1.00 &       0.00\\
ABELL_1204 & CXOGBA J111238.3+172929 &    11:12:38.3 &  +17:29:29.7 &       20.7 &       9.60 &       5.1 &      -1.00 &       0.00\\
ABELL_1204 & CXOGBA J111230.8+173633 &    11:12:30.8 &  +17:36:33.8 &       10.7 &       5.86 &       3.4 &      -1.00 &       0.00\\
ABELL_1204 & CXOGBA J111237.8+173940 &    11:12:37.9 &  +17:39:40.9 &       9.3 &       3.98 &       3.2 &       1.00 &       0.00\\
ABELL_1204 & CXOGBA J111230.0+173059 &    11:12:30.1 &  +17:30:59.3 &       16.9 &       8.22 &       3.4 &      -1.00 &       0.00\\
ABELL_1204 & CXOGBA J111250.9+172830 &    11:12:51.0 &  +17:28:30.8 &       8.4 &       3.78 &       3.9 &      -1.00 &       0.00\\
ABELL_1204 & CXOGBA J111244.7+172930 &    11:12:44.7 &  +17:29:30.5 &       113.7 &       50.85 &       31.6 &     -0.51 &      0.15\\
ABELL_1204 & CXOGBA J111330.5+172923 &    11:13:30.5 &  +17:29:23.7 &       14.4 &       7.01 &       5.7 &      -1.00 &       0.00\\
ABELL_1204 & CXOGBA J111321.9+172636 &    11:13:22.0 &  +17:26:36.8 &       27.8 &       13.85 &       4.7 &      -1.00 &       0.00\\
ABELL_1204 & CXOGBA J111247.3+172901 &    11:12:47.4 &  +17:29:01.4 &       9.1 &       4.08 &       4.0 &       0.00 &       1.00\\
ABELL_1204 & CXOGBA J111323.2+173331 &    11:13:23.3 &  +17:33:31.1 &       75.2 &       50.76 &       33.4 &     -0.13 &      0.14\\
ABELL_1204 & CXOGBA J111331.8+173946 &    11:13:31.9 &  +17:39:46.0 &       30.2 &       13.19 &       9.5 &     -0.17 &      0.28\\
ABELL_1204 & CXOGBA J111331.5+173839 &    11:13:31.6 &  +17:38:39.7 &       22.8 &       10.07 &       6.1 &       1.00 &       0.00\\
ABELL_1204 & CXOGBA J111325.2+173833 &    11:13:25.2 &  +17:38:33.1 &       24.6 &       10.29 &       10.0 &    -0.07 &      0.30\\
ABELL_1204 & CXOGBA J111341.7+173506 &    11:13:41.7 &  +17:35:06.5 &       10.3 &       4.62 &       3.6 &       0.00 &       1.00\\
ABELL_1204 & CXOGBA J111336.9+173306 &    11:13:36.9 &  +17:33:06.9 &       32.7 &       14.54 &       9.1 &      -1.00 &       0.00\\
ABELL_1204 & CXOGBA J111334.5+173319 &    11:13:34.5 &  +17:33:19.5 &       61.4 &       26.90 &       19.4 &     -0.36 &      0.19\\
ABELL_1204 & CXOGBA J111327.2+173107 &    11:13:27.3 &  +17:31:07.0 &       23.0 &       9.86 &       7.7 &      -1.00 &       0.00\\
ABELL_1204 & CXOGBA J111326.2+173848 &    11:13:26.2 &  +17:38:49.0 &       11.1 &       4.66 &       4.8 &      -1.00 &       0.00\\
ABELL_1204 & CXOGBA J111325.2+173858 &    11:13:25.3 &  +17:38:58.6 &       9.1 &       3.81 &       4.0 &       0.00 &       1.00\\
ABELL_1204 & CXOGBA J111336.5+173711 &    11:13:36.6 &  +17:37:11.3 &       10.8 &       4.70 &       3.9 &       1.00 &       0.00\\
ABELL_1204 & CXOGBA J111333.0+174056 &    11:13:33.1 &  +17:40:56.2 &       12.5 &       5.54 &       4.3 &      -1.00 &       0.00\\
ABELL_1204 & CXOGBA J111343.0+173351 &    11:13:43.0 &  +17:33:52.0 &       14.1 &       16.11 &       6.1 &      -1.00 &       0.00\\
ABELL_1361 & CXOGBA J114248.7+461503 &    11:42:48.7 &  +46:15:03.7 &       23.7 &       14.79 &       3.9 &      -1.00 &       0.00\\
ABELL_1361 & CXOGBA J114325.9+462127 &    11:43:26.0 &  +46:21:27.2 &       8.0 &       2.79 &       3.5 &       0.00 &       1.00\\
ABELL_1361 & CXOGBA J114311.8+462152 &    11:43:11.9 &  +46:21:52.4 &       10.3 &       3.88 &       4.0 &      -1.00 &       0.00\\
ABELL_1361 & CXOGBA J114309.1+461838 &    11:43:09.1 &  +46:18:38.6 &       13.1 &       7.47 &       4.0 &      -1.00 &       0.00\\
ABELL_1361 & CXOGBA J114344.0+462259 &    11:43:44.1 &  +46:22:59.5 &       152.9 &       51.79 &       64.9 &     -0.60 &      0.13\\
ABELL_1361 & CXOGBA J114404.1+462501 &    11:44:04.2 &  +46:25:01.9 &       20.7 &       9.87 &       10.2 &      -1.00 &       0.00\\
ABELL_1361 & CXOGBA J114359.7+462117 &    11:43:59.7 &  +46:21:17.8 &       14.3 &       5.04 &       6.5 &    -0.08 &      0.43\\
ABELL_1361 & CXOGBA J114359.6+462434 &    11:43:59.7 &  +46:24:34.6 &       7.8 &       3.66 &       4.0 &      -1.00 &       0.00\\
ABELL_1361 & CXOGBA J114359.1+462110 &    11:43:59.2 &  +46:21:10.7 &       37.3 &       13.17 &       16.9 &     -0.54 &      0.28\\
ABELL_1361 & CXOGBA J114358.5+462251 &    11:43:58.6 &  +46:22:51.1 &       14.7 &       6.74 &       7.3 &      -1.00 &       0.00\\
ABELL_1361 & CXOGBA J114350.4+461821 &    11:43:50.4 &  +46:18:21.6 &       37.3 &       13.82 &       14.6 &      -1.00 &       0.00\\
ABELL_1361 & CXOGBA J114344.6+462228 &    11:43:44.7 &  +46:22:29.0 &       13.0 &       4.35 &       4.8 &      -1.00 &       0.00\\
ABELL_1361 & CXOGBA J114341.5+461909 &    11:43:41.5 &  +46:19:09.9 &       43.3 &       17.89 &       15.0 &     -0.63 &      0.29\\
ABELL_1361 & CXOGBA J114339.6+462439 &    11:43:39.7 &  +46:24:39.8 &       10.7 &       3.77 &       5.2 &      -1.00 &       0.00\\
ABELL_1361 & CXOGBA J114338.4+462403 &    11:43:38.4 &  +46:24:03.5 &       20.7 &       7.15 &       7.5 &      -1.00 &       0.00\\
ABELL_1361 & CXOGBA J114337.7+461936 &    11:43:37.8 &  +46:19:36.2 &       16.0 &       5.86 &       6.8 &     -0.16 &      0.42\\
ABELL_1361 & CXOGBA J114332.9+461846 &    11:43:32.9 &  +46:18:46.7 &       19.7 &       6.86 &       8.0 &      -1.00 &       0.00\\
ABELL_1361 & CXOGBA J114402.6+462649 &    11:44:02.7 &  +46:26:49.8 &       9.2 &       4.52 &       4.1 &      -1.00 &       0.00\\
ABELL_1361 & CXOGBA J114400.3+462643 &    11:44:00.4 &  +46:26:43.1 &       20.0 &       10.41 &       8.5 &      -1.00 &       0.00\\
ABELL_1361 & CXOGBA J114350.3+462043 &    11:43:50.4 &  +46:20:43.3 &       8.9 &       3.00 &       3.3 &       0.00 &       1.00\\
ABELL_1361 & CXOGBA J114342.1+461727 &    11:43:42.2 &  +46:17:27.7 &       12.1 &       4.59 &       5.2 &      -1.00 &       0.00\\
ABELL_1361 & CXOGBA J114414.9+462143 &    11:44:15.0 &  +46:21:43.6 &       32.2 &       16.10 &       14.2 &     -0.60 &      0.33\\
ABELL_1361 & CXOGBA J114415.0+462651 &    11:44:15.1 &  +46:26:51.8 &       176.9 &       89.49 &       37.6 &     -0.57 &      0.12\\
ABELL_1361 & CXOGBA J114429.6+462403 &    11:44:29.7 &  +46:24:03.9 &       53.7 &       27.52 &       11.6 &      -1.00 &       0.00\\
ABELL_1361 & CXOGBA J114421.2+462303 &    11:44:21.2 &  +46:23:03.3 &       9.6 &       5.01 &       4.6 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115538.0+233411 &    11:55:38.1 &  +23:34:11.9 &       295.6 &       44.89 &       51.2 &     -0.39 &     0.08\\
ABELL_1413 & CXOGBA J115559.5+233338 &    11:55:59.6 &  +23:33:38.6 &       29.0 &       4.10 &       5.3 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115554.9+233430 &    11:55:55.0 &  +23:34:30.9 &       86.9 &       13.00 &       12.4 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115552.3+233425 &    11:55:52.4 &  +23:34:25.6 &       40.6 &       6.65 &       8.5 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115550.3+233508 &    11:55:50.3 &  +23:35:09.0 &       109.6 &       16.69 &       20.0 &      0.37 &      0.15\\
ABELL_1413 & CXOGBA J115539.6+233522 &    11:55:39.6 &  +23:35:22.7 &       61.4 &       9.86 &       12.8 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115604.8+233236 &    11:56:04.9 &  +23:32:37.0 &       22.7 &       3.53 &       6.5 &     -0.11 &      0.35\\
ABELL_1413 & CXOGBA J115602.8+233149 &    11:56:02.9 &  +23:31:49.7 &       8.6 &       1.27 &       3.4 &       0.00 &       1.00\\
ABELL_1413 & CXOGBA J115558.5+233408 &    11:55:58.6 &  +23:34:08.9 &       23.6 &       4.76 &       6.3 &     -0.13 &      0.35\\
ABELL_1413 & CXOGBA J115531.0+233256 &    11:55:31.0 &  +23:32:56.0 &       16.0 &       2.41 &       4.1 &       0.00 &       1.00\\
ABELL_1413 & CXOGBA J115606.7+233106 &    11:56:06.8 &  +23:31:06.3 &       898.3 &       134.96 &       199.2 &     -0.48 &     0.05\\
ABELL_1413 & CXOGBA J115614.0+232327 &    11:56:14.1 &  +23:23:27.6 &       55.0 &       8.34 &       16.1 &     -0.40 &      0.21\\
ABELL_1413 & CXOGBA J115613.3+232610 &    11:56:13.3 &  +23:26:10.3 &       73.7 &       10.23 &       19.8 &     -0.36 &      0.17\\
ABELL_1413 & CXOGBA J115612.2+232624 &    11:56:12.3 &  +23:26:24.2 &       21.7 &       2.99 &       6.6 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115611.6+232839 &    11:56:11.7 &  +23:28:39.6 &       34.5 &       5.15 &       11.2 &     -0.33 &      0.27\\
ABELL_1413 & CXOGBA J115609.3+232804 &    11:56:09.4 &  +23:28:04.2 &       33.8 &       4.67 &       11.2 &      0.34 &      0.28\\
ABELL_1413 & CXOGBA J115605.5+232547 &    11:56:05.6 &  +23:25:48.0 &       16.5 &       2.22 &       7.7 &     0.05 &      0.39\\
ABELL_1413 & CXOGBA J115603.8+232822 &    11:56:03.9 &  +23:28:22.9 &       21.7 &       2.95 &       9.0 &     -0.26 &      0.34\\
ABELL_1413 & CXOGBA J115626.2+232833 &    11:56:26.2 &  +23:28:33.3 &       138.7 &       20.69 &       19.9 &     -0.54 &      0.14\\
ABELL_1413 & CXOGBA J115618.8+232458 &    11:56:18.9 &  +23:24:58.3 &       19.6 &       2.79 &       5.0 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115615.3+232747 &    11:56:15.4 &  +23:27:47.6 &       18.5 &       2.76 &       6.5 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115615.2+232145 &    11:56:15.3 &  +23:21:45.6 &       36.6 &       5.12 &       9.2 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115612.6+232742 &    11:56:12.7 &  +23:27:42.1 &       8.2 &       1.37 &       3.6 &       0.00 &       1.00\\
ABELL_1413 & CXOGBA J115611.8+233022 &    11:56:11.9 &  +23:30:22.6 &       15.0 &       2.29 &       3.7 &       1.00 &       0.00\\
ABELL_1413 & CXOGBA J115611.0+232328 &    11:56:11.0 &  +23:23:29.0 &       22.1 &       3.29 &       9.7 &     -0.24 &      0.33\\
ABELL_1413 & CXOGBA J115609.5+232610 &    11:56:09.6 &  +23:26:10.5 &       6.7 &      0.97 &       3.3 &       0.00 &       1.00\\
ABELL_1413 & CXOGBA J115633.3+232729 &    11:56:33.4 &  +23:27:29.3 &       94.4 &       14.25 &       8.5 &     -0.35 &      0.19\\
ABELL_1413 & CXOGBA J115625.8+232905 &    11:56:25.8 &  +23:29:05.5 &       34.4 &       5.13 &       8.2 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115622.1+232627 &    11:56:22.1 &  +23:26:27.5 &       18.2 &       3.02 &       4.1 &       1.00 &       0.00\\
ABELL_1413 & CXOGBA J115614.9+232615 &    11:56:15.0 &  +23:26:15.4 &       9.8 &       1.54 &       3.6 &       0.00 &       1.00\\
ABELL_1413 & CXOGBA J115601.4+233141 &    11:56:01.4 &  +23:31:41.8 &       8.0 &       1.14 &       3.4 &       0.00 &       1.00\\
ABELL_1413 & CXOGBA J115600.1+232156 &    11:56:00.1 &  +23:21:56.5 &       414.8 &       60.38 &       151.3 &     -0.45 &     0.07\\
ABELL_1413 & CXOGBA J115556.9+232629 &    11:55:57.0 &  +23:26:29.4 &       251.2 &       32.98 &       110.9 &     -0.28 &     0.08\\
ABELL_1413 & CXOGBA J115555.4+232413 &    11:55:55.4 &  +23:24:13.5 &       38.6 &       5.18 &       15.7 &     -0.47 &      0.27\\
ABELL_1413 & CXOGBA J115554.4+232857 &    11:55:54.5 &  +23:28:57.6 &       104.4 &       14.15 &       41.4 &     -0.47 &      0.15\\
ABELL_1413 & CXOGBA J115552.6+232656 &    11:55:52.7 &  +23:26:56.8 &       22.5 &       3.34 &       10.6 &     -0.14 &      0.32\\
ABELL_1413 & CXOGBA J115551.4+232439 &    11:55:51.4 &  +23:24:40.0 &       49.4 &       6.60 &       22.6 &     -0.69 &      0.27\\
ABELL_1413 & CXOGBA J115550.2+232356 &    11:55:50.3 &  +23:23:56.6 &       471.3 &       63.40 &       213.7 &     -0.37 &     0.06\\
ABELL_1413 & CXOGBA J115546.6+232445 &    11:55:46.6 &  +23:24:46.0 &       166.1 &       19.59 &       72.3 &     -0.51 &      0.12\\
ABELL_1413 & CXOGBA J115542.1+232206 &    11:55:42.2 &  +23:22:06.8 &       378.7 &       53.76 &       125.3 &     -0.48 &     0.07\\
ABELL_1413 & CXOGBA J115541.1+232437 &    11:55:41.2 &  +23:24:38.0 &       35.2 &       3.75 &       13.5 &     -0.26 &      0.25\\
ABELL_1413 & CXOGBA J115538.4+232251 &    11:55:38.5 &  +23:22:51.2 &       32.2 &       5.92 &       14.4 &     -0.22 &      0.26\\
ABELL_1413 & CXOGBA J115537.0+232632 &    11:55:37.0 &  +23:26:32.1 &       27.6 &       3.10 &       9.9 &     -0.22 &      0.30\\
ABELL_1413 & CXOGBA J115536.8+232541 &    11:55:36.8 &  +23:25:41.7 &       116.7 &       13.03 &       38.5 &     -0.50 &      0.14\\
ABELL_1413 & CXOGBA J115535.8+232722 &    11:55:35.9 &  +23:27:22.5 &       3158.3 &       347.80 &       691.6 &     -0.29 &     0.02\\
ABELL_1413 & CXOGBA J115531.7+232243 &    11:55:31.8 &  +23:22:43.5 &       210.3 &       23.22 &       46.1 &     0.04 &     0.08\\
ABELL_1413 & CXOGBA J115600.9+232239 &    11:56:00.9 &  +23:22:39.3 &       11.1 &       1.54 &       4.9 &       0.00 &       1.00\\
ABELL_1413 & CXOGBA J115559.7+232457 &    11:55:59.7 &  +23:24:57.8 &       11.3 &       1.47 &       5.1 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115559.2+233116 &    11:55:59.3 &  +23:31:16.7 &       40.4 &       5.73 &       13.0 &      0.40 &      0.26\\
ABELL_1413 & CXOGBA J115558.5+232730 &    11:55:58.6 &  +23:27:30.8 &       10.3 &       1.43 &       4.7 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115555.1+233027 &    11:55:55.2 &  +23:30:27.4 &       9.6 &       1.40 &       4.6 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115552.7+232215 &    11:55:52.8 &  +23:22:15.8 &       22.1 &       3.05 &       9.7 &     -0.33 &      0.35\\
ABELL_1413 & CXOGBA J115551.6+232211 &    11:55:51.6 &  +23:22:11.8 &       11.8 &       1.63 &       4.9 &       1.00 &       0.00\\
ABELL_1413 & CXOGBA J115551.3+233127 &    11:55:51.3 &  +23:31:27.5 &       9.7 &       1.47 &       4.0 &       0.00 &       1.00\\
ABELL_1413 & CXOGBA J115549.9+232603 &    11:55:50.0 &  +23:26:03.4 &       22.3 &       4.99 &       10.2 &     -0.14 &      0.32\\
ABELL_1413 & CXOGBA J115546.6+232604 &    11:55:46.6 &  +23:26:04.8 &       9.1 &       1.37 &       4.0 &       1.00 &       0.00\\
ABELL_1413 & CXOGBA J115543.9+232309 &    11:55:43.9 &  +23:23:09.3 &       14.8 &       1.80 &       6.1 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115542.9+232322 &    11:55:43.0 &  +23:23:22.8 &       23.2 &       2.83 &       10.2 &     -0.35 &      0.34\\
ABELL_1413 & CXOGBA J115541.7+233106 &    11:55:41.8 &  +23:31:06.2 &       83.6 &       11.85 &       25.5 &     -0.38 &      0.16\\
ABELL_1413 & CXOGBA J115530.2+232332 &    11:55:30.2 &  +23:23:32.1 &       36.8 &       4.85 &       12.2 &     -0.53 &      0.30\\
ABELL_1413 & CXOGBA J115529.5+232551 &    11:55:29.5 &  +23:25:51.3 &       123.9 &       13.72 &       26.9 &     -0.24 &      0.12\\
ABELL_1413 & CXOGBA J115529.0+232313 &    11:55:29.0 &  +23:23:13.4 &       88.5 &       9.81 &       12.7 &     -0.22 &      0.17\\
ABELL_1413 & CXOGBA J115527.4+232748 &    11:55:27.4 &  +23:27:48.6 &       45.2 &       5.02 &       8.2 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115524.1+232442 &    11:55:24.1 &  +23:24:42.3 &       432.9 &       56.00 &       39.7 &     -0.48 &     0.08\\
ABELL_1413 & CXOGBA J115517.7+232815 &    11:55:17.7 &  +23:28:15.3 &       365.6 &       42.03 &       34.2 &     -0.29 &     0.08\\
ABELL_1413 & CXOGBA J115557.8+232925 &    11:55:57.9 &  +23:29:25.6 &       25.4 &       7.89 &       11.8 &     -0.48 &      0.35\\
ABELL_1413 & CXOGBA J115555.1+232356 &    11:55:55.1 &  +23:23:57.0 &       10.5 &       1.42 &       4.2 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115545.6+233134 &    11:55:45.7 &  +23:31:34.8 &       8.8 &       1.29 &       3.6 &       0.00 &       1.00\\
ABELL_1413 & CXOGBA J115529.9+232633 &    11:55:30.0 &  +23:26:33.5 &       11.4 &       1.35 &       3.7 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115525.5+232244 &    11:55:25.5 &  +23:22:44.2 &       64.9 &       7.10 &       7.8 &     -0.46 &      0.28\\
ABELL_1413 & CXOGBA J115519.5+232805 &    11:55:19.6 &  +23:28:05.2 &       35.9 &       4.11 &       8.1 &       0.00 &      0.27\\
ABELL_1413 & CXOGBA J115518.8+232919 &    11:55:18.9 &  +23:29:19.5 &       55.4 &       7.16 &       6.2 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115508.9+232622 &    11:55:08.9 &  +23:26:22.2 &       30.3 &       3.42 &       3.9 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115505.7+232853 &    11:55:05.8 &  +23:28:53.8 &       31.5 &       16.74 &       8.2 &     -0.26 &      0.30\\
ABELL_1413 & CXOGBA J115504.1+233115 &    11:55:04.2 &  +23:31:15.0 &       59.3 &       67.81 &       11.3 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115530.3+232715 &    11:55:30.3 &  +23:27:15.6 &       8.2 &      0.89 &       3.1 &       0.00 &       1.00\\
ABELL_1413 & CXOGBA J115528.0+233159 &    11:55:28.0 &  +23:31:59.6 &       35.5 &       5.33 &       7.2 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115525.9+232925 &    11:55:26.0 &  +23:29:25.8 &       14.7 &       2.17 &       4.5 &       1.00 &       0.00\\
ABELL_1413 & CXOGBA J115447.4+232611 &    11:54:47.5 &  +23:26:11.3 &       40.3 &       21.11 &       18.4 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115443.6+232729 &    11:54:43.6 &  +23:27:29.1 &       10.7 &       5.77 &       3.9 &       0.00 &       1.00\\
ABELL_1413 & CXOGBA J115446.8+232915 &    11:54:46.8 &  +23:29:15.0 &       165.0 &       87.14 &       39.1 &     -0.38 &      0.11\\
ABELL_1413 & CXOGBA J115437.9+232813 &    11:54:38.0 &  +23:28:13.5 &       33.6 &       19.62 &       10.8 &     -0.18 &      0.26\\
ABELL_1413 & CXOGBA J115448.5+233143 &    11:54:48.5 &  +23:31:43.1 &       11.7 &       6.49 &       3.7 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115435.1+233005 &    11:54:35.1 &  +23:30:05.0 &       29.9 &       33.06 &       8.2 &    -0.05 &      0.28\\
ABELL_1413 & CXOGBA J115532.4+231938 &    11:55:32.5 &  +23:19:38.7 &       1007.5 &       136.85 &       135.9 &     -0.40 &     0.04\\
ABELL_1413 & CXOGBA J115608.0+231823 &    11:56:08.0 &  +23:18:23.9 &       98.4 &       14.80 &       16.8 &    -0.06 &      0.14\\
ABELL_1413 & CXOGBA J115606.1+232128 &    11:56:06.2 &  +23:21:28.8 &       19.3 &       2.76 &       7.5 &      0.22 &      0.38\\
ABELL_1413 & CXOGBA J115602.3+231847 &    11:56:02.3 &  +23:18:47.9 &       110.8 &       19.11 &       27.0 &     -0.37 &      0.14\\
ABELL_1413 & CXOGBA J115555.1+231543 &    11:55:55.2 &  +23:15:43.8 &       273.4 &       42.76 &       27.0 &     -0.38 &     0.09\\
ABELL_1413 & CXOGBA J115552.8+232052 &    11:55:52.9 &  +23:20:52.2 &       28.7 &       4.05 &       10.4 &     -0.26 &      0.29\\
ABELL_1413 & CXOGBA J115551.9+231706 &    11:55:51.9 &  +23:17:06.7 &       108.3 &       16.59 &       17.3 &     -0.16 &      0.14\\
ABELL_1413 & CXOGBA J115547.3+231955 &    11:55:47.4 &  +23:19:55.9 &       26.2 &       3.79 &       8.4 &      0.33 &      0.34\\
ABELL_1413 & CXOGBA J115541.2+231902 &    11:55:41.2 &  +23:19:02.5 &       47.5 &       6.68 &       17.0 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115513.8+231907 &    11:55:13.9 &  +23:19:07.4 &       7.7 &       4.06 &       3.8 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115506.3+231848 &    11:55:06.3 &  +23:18:48.4 &       16.6 &       8.96 &       8.0 &      0.18 &      0.40\\
ABELL_1413 & CXOGBA J115505.7+232059 &    11:55:05.8 &  +23:21:00.0 &       15.6 &       9.06 &       7.5 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115609.1+232033 &    11:56:09.1 &  +23:20:33.8 &       30.8 &       4.77 &       7.2 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115608.9+231854 &    11:56:09.0 &  +23:18:54.4 &       57.8 &       8.37 &       10.9 &     0.03 &      0.20\\
ABELL_1413 & CXOGBA J115603.2+231727 &    11:56:03.2 &  +23:17:27.8 &       79.7 &       12.20 &       14.1 &    -0.07 &      0.16\\
ABELL_1413 & CXOGBA J115559.9+232138 &    11:55:59.9 &  +23:21:38.5 &       7.4 &       1.03 &       3.4 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115559.1+231948 &    11:55:59.2 &  +23:19:48.6 &       19.7 &       2.85 &       8.1 &       1.00 &       0.00\\
ABELL_1413 & CXOGBA J115552.8+231910 &    11:55:52.8 &  +23:19:10.4 &       9.7 &       1.42 &       3.5 &       1.00 &       0.00\\
ABELL_1413 & CXOGBA J115542.0+232039 &    11:55:42.1 &  +23:20:39.7 &       25.3 &       3.21 &       7.6 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115514.9+231627 &    11:55:15.0 &  +23:16:27.5 &       22.2 &       11.80 &       8.5 &     -0.20 &      0.34\\
ABELL_1413 & CXOGBA J115509.3+231816 &    11:55:09.3 &  +23:18:16.7 &       12.1 &       5.92 &       5.3 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115559.1+231823 &    11:55:59.1 &  +23:18:23.4 &       23.2 &       3.46 &       5.6 &       1.00 &       0.00\\
ABELL_1413 & CXOGBA J115527.5+231650 &    11:55:27.6 &  +23:16:50.2 &       9.0 &       9.87 &       3.3 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115513.9+231426 &    11:55:14.0 &  +23:14:26.9 &       8.3 &       4.57 &       3.2 &       0.00 &       1.00\\
ABELL_1413 & CXOGBA J115546.3+231621 &    11:55:46.4 &  +23:16:21.4 &       14.8 &       6.70 &       4.5 &       1.00 &       0.00\\
ABELL_1413 & CXOGBA J115449.3+232057 &    11:54:49.3 &  +23:20:57.8 &       216.7 &       116.66 &       88.8 &     -0.38 &     0.09\\
ABELL_1413 & CXOGBA J115455.8+232136 &    11:54:55.8 &  +23:21:36.7 &       14.3 &       6.96 &       6.5 &       1.00 &       0.00\\
ABELL_1413 & CXOGBA J115449.9+231924 &    11:54:50.0 &  +23:19:24.4 &       35.7 &       17.73 &       17.6 &      0.11 &      0.23\\
ABELL_1413 & CXOGBA J115502.6+231348 &    11:55:02.7 &  +23:13:48.3 &       28.9 &       16.19 &       9.5 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115442.5+231916 &    11:54:42.6 &  +23:19:16.3 &       10.9 &       5.71 &       4.5 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115441.9+231932 &    11:54:41.9 &  +23:19:32.6 &       13.4 &       7.13 &       6.1 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115439.8+231838 &    11:54:39.9 &  +23:18:38.4 &       47.4 &       25.97 &       12.9 &     -0.41 &      0.24\\
ABELL_1413 & CXOGBA J115430.7+231726 &    11:54:30.8 &  +23:17:26.0 &       53.7 &       31.40 &       17.0 &     -0.28 &      0.20\\
ABELL_1413 & CXOGBA J115450.0+232403 &    11:54:50.1 &  +23:24:03.3 &       12.8 &       6.70 &       5.4 &      -1.00 &       0.00\\
ABELL_1413 & CXOGBA J115444.9+231939 &    11:54:45.0 &  +23:19:39.2 &       7.5 &       4.17 &       3.5 &       0.00 &       1.00\\
ABELL_1413 & CXOGBA J115439.6+232045 &    11:54:39.6 &  +23:20:45.6 &       12.8 &       6.60 &       5.3 &       1.00 &       0.00\\
ABELL_1413 & CXOGBA J115429.7+232056 &    11:54:29.7 &  +23:20:56.4 &       22.5 &       12.66 &       7.2 &     0.02 &      0.34\\
ABELL_1413 & CXOGBA J115416.4+232145 &    11:54:16.4 &  +23:21:45.5 &       19.5 &       24.07 &       6.6 &     0.05 &      0.37\\
ABELL_1413 & CXOGBA J115415.4+232002 &    11:54:15.5 &  +23:20:02.2 &       16.5 &       19.34 &       4.0 &      -1.00 &       0.00\\
ABELL_1446 & CXOGBA J120149.8+580303 &    12:01:49.9 &  +58:03:03.4 &       13.5 &       1.54 &       4.4 &      -1.00 &       0.00\\
ABELL_1446 & CXOGBA J120144.2+580343 &    12:01:44.2 &  +58:03:43.9 &       36.3 &       4.23 &       8.9 &      -1.00 &       0.00\\
ABELL_1446 & CXOGBA J120150.9+580555 &    12:01:51.0 &  +58:05:55.3 &       42.1 &       9.98 &       11.1 &      -1.00 &       0.00\\
ABELL_1446 & CXOGBA J120136.9+580207 &    12:01:37.0 &  +58:02:07.9 &       36.7 &       4.47 &       7.6 &      -1.00 &       0.00\\
ABELL_1446 & CXOGBA J120122.9+580256 &    12:01:23.0 &  +58:02:56.6 &       115.7 &       13.56 &       18.2 &     -0.57 &      0.17\\
ABELL_1446 & CXOGBA J120122.7+580201 &    12:01:22.7 &  +58:02:01.7 &       40.1 &       8.80 &       8.6 &     -0.40 &      0.28\\
ABELL_1446 & CXOGBA J120106.1+580337 &    12:01:06.2 &  +58:03:37.1 &       251.9 &       44.92 &       35.2 &     -0.46 &     0.09\\
ABELL_1446 & CXOGBA J120104.6+575847 &    12:01:04.7 &  +57:58:47.2 &       340.4 &       61.48 &       35.7 &     -0.47 &     0.08\\
ABELL_1446 & CXOGBA J120136.1+580458 &    12:01:36.1 &  +58:04:58.4 &       13.1 &       1.80 &       3.1 &      -1.00 &       0.00\\
ABELL_1446 & CXOGBA J120119.2+575823 &    12:01:19.2 &  +57:58:23.5 &       10.5 &       2.29 &       3.2 &      -1.00 &       0.00\\
ABELL_1446 & CXOGBA J120048.8+575728 &    12:00:48.8 &  +57:57:28.8 &       241.7 &       46.09 &       11.2 &      0.34 &      0.15\\
ABELL_1446 & CXOGBA J120040.0+580400 &    12:00:40.0 &  +58:04:00.8 &       83.8 &       19.25 &       8.7 &      0.25 &      0.22\\
ABELL_1446 & CXOGBA J120040.4+575942 &    12:00:40.4 &  +57:59:42.3 &       49.7 &       8.93 &       4.5 &      -1.00 &       0.00\\
ABELL_1446 & CXOGBA J120239.4+580306 &    12:02:39.5 &  +58:03:06.4 &       410.4 &       63.52 &       162.8 &     -0.20 &     0.06\\
ABELL_1446 & CXOGBA J120237.4+575926 &    12:02:37.4 &  +57:59:26.6 &       297.3 &       47.17 &       94.9 &     -0.32 &     0.07\\
ABELL_1446 & CXOGBA J120233.2+580501 &    12:02:33.2 &  +58:05:01.8 &       96.3 &       15.22 &       43.9 &     -0.49 &      0.15\\
ABELL_1446 & CXOGBA J120228.9+580248 &    12:02:29.0 &  +58:02:48.8 &       133.6 &       22.68 &       54.1 &     -0.43 &      0.12\\
ABELL_1446 & CXOGBA J120221.2+575946 &    12:02:21.2 &  +57:59:46.4 &       70.6 &       8.13 &       23.3 &    -0.02 &      0.15\\
ABELL_1446 & CXOGBA J120220.2+580149 &    12:02:20.2 &  +58:01:49.3 &       70.5 &       7.91 &       23.1 &     -0.69 &      0.23\\
ABELL_1446 & CXOGBA J120212.5+580319 &    12:02:12.5 &  +58:03:19.5 &       17.0 &       1.90 &       4.5 &      -1.00 &       0.00\\
ABELL_1446 & CXOGBA J120209.0+575943 &    12:02:09.1 &  +57:59:43.8 &       17.7 &       1.99 &       5.9 &      -1.00 &       0.00\\
ABELL_1446 & CXOGBA J120203.8+580207 &    12:02:03.8 &  +58:02:07.7 &       160.3 &       17.88 &       21.2 &     -0.73 &      0.17\\
ABELL_1446 & CXOGBA J120154.8+580425 &    12:01:54.9 &  +58:04:25.8 &       121.1 &       14.11 &       32.0 &     -0.40 &      0.13\\
ABELL_1446 & CXOGBA J120154.4+580332 &    12:01:54.4 &  +58:03:32.2 &       467.5 &       53.33 &       115.4 &     -0.58 &     0.07\\
ABELL_1446 & CXOGBA J120253.4+580125 &    12:02:53.4 &  +58:01:25.1 &       67.7 &       11.74 &       22.3 &      0.67 &      0.23\\
ABELL_1446 & CXOGBA J120253.0+580220 &    12:02:53.0 &  +58:02:20.4 &       69.4 &       12.02 &       27.4 &      0.30 &      0.17\\
ABELL_1446 & CXOGBA J120239.2+580339 &    12:02:39.2 &  +58:03:39.5 &       93.6 &       14.54 &       33.7 &      0.75 &      0.20\\
ABELL_1446 & CXOGBA J120235.4+580245 &    12:02:35.5 &  +58:02:45.5 &       16.6 &       2.53 &       6.7 &   -0.01 &      0.40\\
ABELL_1446 & CXOGBA J120229.2+580033 &    12:02:29.3 &  +58:00:33.7 &       11.3 &       2.82 &       5.2 &       0.00 &       1.00\\
ABELL_1446 & CXOGBA J120226.8+580105 &    12:02:26.8 &  +58:01:05.4 &       9.4 &       2.31 &       3.7 &       0.00 &       1.00\\
ABELL_1446 & CXOGBA J120217.7+580050 &    12:02:17.8 &  +58:00:50.7 &       11.5 &       1.29 &       4.1 &       0.00 &       1.00\\
ABELL_1446 & CXOGBA J120209.8+575946 &    12:02:09.8 &  +57:59:46.7 &       10.5 &       1.18 &       3.8 &      -1.00 &       0.00\\
ABELL_1446 & CXOGBA J120209.3+580044 &    12:02:09.4 &  +58:00:44.7 &       16.1 &       1.78 &       4.3 &      -1.00 &       0.00\\
ABELL_1446 & CXOGBA J120202.8+580501 &    12:02:02.8 &  +58:05:01.9 &       67.3 &       8.02 &       19.0 &     -0.35 &      0.18\\
ABELL_1446 & CXOGBA J120159.9+580439 &    12:01:59.9 &  +58:04:40.0 &       9.9 &       1.15 &       4.1 &      -1.00 &       0.00\\
ABELL_1446 & CXOGBA J120153.5+580340 &    12:01:53.6 &  +58:03:40.3 &       32.9 &       4.12 &       9.6 &      -1.00 &       0.00\\
ABELL_1446 & CXOGBA J120151.7+580036 &    12:01:51.8 &  +58:00:36.2 &       28.1 &       3.19 &       6.1 &      -1.00 &       0.00\\
ABELL_1446 & CXOGBA J120311.1+575908 &    12:03:11.2 &  +57:59:08.0 &       313.3 &       61.92 &       32.4 &     -0.50 &     0.09\\
ABELL_1446 & CXOGBA J120249.0+580129 &    12:02:49.1 &  +58:01:29.6 &       9.7 &       1.63 &       4.0 &       0.00 &       1.00\\
ABELL_1446 & CXOGBA J120242.9+575901 &    12:02:42.9 &  +57:59:01.0 &       30.2 &       5.00 &       9.6 &    -0.04 &      0.27\\
ABELL_1446 & CXOGBA J120242.8+580426 &    12:02:42.9 &  +58:04:26.5 &       10.4 &       1.86 &       4.1 &      -1.00 &       0.00\\
ABELL_1446 & CXOGBA J120235.7+580024 &    12:02:35.8 &  +58:00:24.6 &       19.5 &       3.00 &       7.8 &      -1.00 &       0.00\\
ABELL_1446 & CXOGBA J120222.2+575943 &    12:02:22.3 &  +57:59:43.2 &       9.4 &       1.08 &       3.7 &      -1.00 &       0.00\\
ABELL_1446 & CXOGBA J120301.5+580534 &    12:03:01.5 &  +58:05:34.7 &       38.0 &       7.38 &       7.8 &    -0.05 &      0.27\\
ABELL_1446 & CXOGBA J120259.9+575844 &    12:03:00.0 &  +57:58:45.0 &       25.1 &       6.66 &       7.8 &      -1.00 &       0.00\\
ABELL_1446 & CXOGBA J120256.3+580520 &    12:02:56.4 &  +58:05:20.5 &       38.0 &       6.61 &       5.6 &      -1.00 &       0.00\\
ABELL_1446 & CXOGBA J120255.7+580422 &    12:02:55.8 &  +58:04:23.0 &       17.0 &       2.75 &       4.9 &      -1.00 &       0.00\\
ABELL_1446 & CXOGBA J120253.7+575939 &    12:02:53.7 &  +57:59:39.9 &       8.0 &       1.31 &       3.5 &       0.00 &       1.00\\
ABELL_1446 & CXOGBA J120249.4+580120 &    12:02:49.5 &  +58:01:20.9 &       21.5 &       3.63 &       7.6 &      -1.00 &       0.00\\
ABELL_1446 & CXOGBA J120246.6+580221 &    12:02:46.7 &  +58:02:21.9 &       13.1 &       2.24 &       5.0 &      -1.00 &       0.00\\
ABELL_1446 & CXOGBA J120239.6+580118 &    12:02:39.7 &  +58:01:18.9 &       6.5 &       1.00 &       3.0 &       0.00 &       1.00\\
ABELL_1446 & CXOGBA J120152.7+575807 &    12:01:52.8 &  +57:58:07.1 &       17.2 &       2.15 &       4.2 &      -1.00 &       0.00\\
ABELL_3541 & CXOGBA J130358.2-240505 &    13:03:58.2 &  -24:05:05.1 &       47.9 &       61.18 &       4.9 &      0.20 &      0.33\\
ABELL_3541 & CXOGBA J130354.2-240608 &    13:03:54.2 &  -24:06:08.2 &       8.4 &       10.02 &       3.2 &       0.00 &       1.00\\
ABELL_3541 & CXOGBA J130342.7-241116 &    13:03:42.7 &  -24:11:16.9 &       14.1 &       11.29 &       6.2 &    -0.07 &      0.44\\
ABELL_3541 & CXOGBA J130356.9-241057 &    13:03:57.0 &  -24:10:57.2 &       21.2 &       16.86 &       7.2 &      -1.00 &       0.00\\
ABELL_3541 & CXOGBA J130348.3-241312 &    13:03:48.3 &  -24:13:12.8 &       10.9 &       8.13 &       4.6 &       0.00 &       1.00\\
ABELL_3541 & CXOGBA J130336.9-241720 &    13:03:36.9 &  -24:17:20.1 &       7.6 &       5.54 &       3.6 &       1.00 &       0.00\\
ABELL_3541 & CXOGBA J130333.4-241400 &    13:03:33.5 &  -24:14:00.4 &       16.4 &       12.18 &       7.5 &     -0.28 &      0.42\\
ABELL_3541 & CXOGBA J130330.9-241639 &    13:03:30.9 &  -24:16:39.2 &       9.6 &       7.32 &       4.7 &       1.00 &       0.00\\
ABELL_3541 & CXOGBA J130347.8-241847 &    13:03:47.8 &  -24:18:47.2 &       5.9 &       5.91 &       3.0 &       0.00 &       1.00\\
ABELL_3541 & CXOGBA J130334.5-242137 &    13:03:34.6 &  -24:21:37.4 &       25.6 &       27.07 &       10.4 &     -0.42 &      0.34\\
ABELL_3541 & CXOGBA J130332.5-242306 &    13:03:32.5 &  -24:23:06.2 &       19.4 &       21.32 &       7.6 &     -0.15 &      0.37\\
ABELL_3541 & CXOGBA J130327.6-242511 &    13:03:27.6 &  -24:25:11.5 &       17.5 &       21.71 &       3.9 &       0.00 &       1.00\\
ABELL_3541 & CXOGBA J130324.8-242523 &    13:03:24.9 &  -24:25:23.3 &       28.6 &       34.22 &       6.5 &      -1.00 &       0.00\\
ABELL_3541 & CXOGBA J130323.8-242424 &    13:03:23.8 &  -24:24:24.9 &       24.7 &       28.34 &       7.0 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131119.8-012147 &    13:11:19.9 &  -01:21:47.3 &       192.9 &       28.18 &       37.4 &     -0.36 &      0.10\\
ABELL_1689 & CXOGBA J131201.0-012435 &    13:12:01.0 &  -01:24:35.2 &       216.4 &       33.85 &       16.2 &     -0.45 &      0.12\\
ABELL_1689 & CXOGBA J131145.4-012335 &    13:11:45.5 &  -01:23:35.5 &       118.7 &       16.80 &       19.3 &     -0.57 &      0.16\\
ABELL_1689 & CXOGBA J131139.4-012344 &    13:11:39.4 &  -01:23:44.2 &       37.2 &       4.29 &       5.1 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131137.7-012141 &    13:11:37.7 &  -01:21:41.7 &       19.4 &       2.60 &       3.0 &       0.00 &       1.00\\
ABELL_1689 & CXOGBA J131134.0-012234 &    13:11:34.1 &  -01:22:34.3 &       42.2 &       5.78 &       9.9 &     -0.16 &      0.24\\
ABELL_1689 & CXOGBA J131120.6-012257 &    13:11:20.6 &  -01:22:57.3 &       94.6 &       14.07 &       14.2 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131117.5-012115 &    13:11:17.5 &  -01:21:15.9 &       17.1 &       2.57 &       4.3 &       1.00 &       0.00\\
ABELL_1689 & CXOGBA J131111.9-012151 &    13:11:12.0 &  -01:21:51.1 &       64.8 &       10.05 &       9.8 &     -0.12 &      0.20\\
ABELL_1689 & CXOGBA J131203.4-012423 &    13:12:03.5 &  -01:24:24.0 &       96.6 &       17.42 &       11.1 &     -0.34 &      0.17\\
ABELL_1689 & CXOGBA J131155.7-012556 &    13:11:55.8 &  -01:25:56.8 &       171.8 &       28.79 &       11.6 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131154.2-012246 &    13:11:54.3 &  -01:22:46.2 &       91.3 &       12.63 &       12.9 &     -0.31 &      0.17\\
ABELL_1689 & CXOGBA J131150.3-012529 &    13:11:50.3 &  -01:25:29.6 &       57.8 &       10.49 &       4.4 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131142.2-012344 &    13:11:42.2 &  -01:23:44.0 &       76.0 &       9.70 &       9.7 &      0.51 &      0.24\\
ABELL_1689 & CXOGBA J131137.4-012412 &    13:11:37.4 &  -01:24:12.9 &       31.2 &       4.53 &       7.3 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131131.5-012504 &    13:11:31.5 &  -01:25:04.8 &       76.9 &       11.74 &       9.6 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131201.7-012220 &    13:12:01.7 &  -01:22:20.5 &       14.7 &       2.67 &       3.2 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131154.4-012631 &    13:11:54.5 &  -01:26:31.8 &       122.2 &       17.70 &       9.4 &     -0.15 &      0.16\\
ABELL_1689 & CXOGBA J131137.9-012505 &    13:11:37.9 &  -01:25:05.8 &       26.1 &       3.67 &       5.6 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131201.5-011703 &    13:12:01.5 &  -01:17:03.1 &       52.0 &       8.54 &       11.4 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131156.7-011311 &    13:11:56.8 &  -01:13:11.3 &       310.6 &       45.40 &       46.6 &     -0.85 &      0.11\\
ABELL_1689 & CXOGBA J131156.6-011723 &    13:11:56.6 &  -01:17:23.2 &       95.8 &       13.17 &       21.8 &     -0.28 &      0.14\\
ABELL_1689 & CXOGBA J131152.6-011439 &    13:11:52.7 &  -01:14:39.7 &       65.2 &       10.37 &       17.2 &     -0.23 &      0.17\\
ABELL_1689 & CXOGBA J131152.2-011314 &    13:11:52.2 &  -01:13:14.3 &       110.7 &       17.81 &       19.5 &     -0.36 &      0.14\\
ABELL_1689 & CXOGBA J131149.0-012031 &    13:11:49.1 &  -01:20:31.5 &       28.6 &       3.76 &       7.1 &      0.32 &      0.34\\
ABELL_1689 & CXOGBA J131200.2-011040 &    13:12:00.3 &  -01:10:40.7 &       129.5 &       20.64 &       10.8 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131159.0-011632 &    13:11:59.0 &  -01:16:32.3 &       25.4 &       3.54 &       7.1 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131158.5-011448 &    13:11:58.6 &  -01:14:48.1 &       68.8 &       10.04 &       11.2 &     -0.28 &      0.19\\
ABELL_1689 & CXOGBA J131158.2-011723 &    13:11:58.3 &  -01:17:23.5 &       32.3 &       4.38 &       5.1 &       1.00 &       0.00\\
ABELL_1689 & CXOGBA J131153.1-011544 &    13:11:53.1 &  -01:15:44.7 &       21.0 &       2.84 &       7.1 &      0.24 &      0.37\\
ABELL_1689 & CXOGBA J131148.2-011522 &    13:11:48.3 &  -01:15:22.9 &       17.6 &       5.49 &       7.1 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131214.3-011119 &    13:12:14.4 &  -01:11:19.7 &       231.5 &       40.09 &       6.2 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131202.8-011509 &    13:12:02.9 &  -01:15:09.0 &       45.3 &       7.34 &       6.6 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131200.3-011151 &    13:12:00.4 &  -01:11:51.8 &       22.8 &       3.81 &       3.0 &       1.00 &       0.00\\
ABELL_1689 & CXOGBA J131159.6-011705 &    13:11:59.6 &  -01:17:05.8 &       25.1 &       3.87 &       7.0 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131159.6-011324 &    13:11:59.7 &  -01:13:25.0 &       34.2 &       5.36 &       6.5 &      0.12 &      0.31\\
ABELL_1689 & CXOGBA J131159.5-011105 &    13:11:59.5 &  -01:11:05.5 &       27.3 &       4.25 &       3.1 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131154.1-011205 &    13:11:54.2 &  -01:12:05.6 &       18.2 &       3.60 &       3.0 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131151.0-011131 &    13:11:51.1 &  -01:11:31.9 &       12.6 &       2.85 &       5.0 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131219.2-011159 &    13:12:19.2 &  -01:11:59.9 &       94.2 &       16.83 &       3.6 &       0.00 &       1.00\\
ABELL_1689 & CXOGBA J131214.8-011938 &    13:12:14.8 &  -01:19:38.7 &       32.5 &       10.08 &       4.0 &       1.00 &       0.00\\
ABELL_1689 & CXOGBA J131203.6-011258 &    13:12:03.7 &  -01:12:58.6 &       33.5 &       5.56 &       4.3 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131144.4-011909 &    13:11:44.4 &  -01:19:09.0 &       133.4 &       32.42 &       47.0 &     -0.54 &      0.13\\
ABELL_1689 & CXOGBA J131137.7-011949 &    13:11:37.7 &  -01:19:49.5 &       220.8 &       28.34 &       73.6 &     -0.25 &     0.08\\
ABELL_1689 & CXOGBA J131136.4-011510 &    13:11:36.5 &  -01:15:10.4 &       30.0 &       3.90 &       12.9 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131133.3-011656 &    13:11:33.4 &  -01:16:56.4 &       39.8 &       5.74 &       14.7 &     -0.35 &      0.25\\
ABELL_1689 & CXOGBA J131133.3-011711 &    13:11:33.3 &  -01:17:11.7 &       37.9 &       12.51 &       16.2 &     -0.29 &      0.24\\
ABELL_1689 & CXOGBA J131129.6-011602 &    13:11:29.7 &  -01:16:02.8 &       202.6 &       29.95 &       81.7 &     -0.57 &      0.11\\
ABELL_1689 & CXOGBA J131126.6-011711 &    13:11:26.6 &  -01:17:11.4 &       35.3 &       4.66 &       13.7 &       1.00 &       0.00\\
ABELL_1689 & CXOGBA J131123.6-011907 &    13:11:23.6 &  -01:19:07.5 &       34.3 &       4.65 &       10.3 &     0.06 &      0.25\\
ABELL_1689 & CXOGBA J131118.2-011429 &    13:11:18.2 &  -01:14:29.7 &       1551.9 &       234.25 &       452.4 &     -0.39 &     0.03\\
ABELL_1689 & CXOGBA J131145.7-011838 &    13:11:45.7 &  -01:18:38.9 &       25.6 &       8.43 &       10.4 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131144.3-011813 &    13:11:44.3 &  -01:18:14.0 &       18.1 &       2.24 &       6.9 &     -0.13 &      0.39\\
ABELL_1689 & CXOGBA J131143.4-011919 &    13:11:43.4 &  -01:19:19.4 &       14.9 &       1.86 &       5.5 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131141.7-011455 &    13:11:41.7 &  -01:14:55.3 &       22.5 &       3.24 &       9.0 &     -0.19 &      0.33\\
ABELL_1689 & CXOGBA J131135.6-012011 &    13:11:35.6 &  -01:20:11.9 &       43.5 &       5.80 &       7.3 &       1.00 &       0.00\\
ABELL_1689 & CXOGBA J131135.5-010925 &    13:11:35.6 &  -01:09:25.2 &       81.3 &       15.02 &       24.2 &     -0.37 &      0.16\\
ABELL_1689 & CXOGBA J131134.6-011456 &    13:11:34.7 &  -01:14:56.2 &       10.1 &       1.32 &       4.4 &       0.00 &       1.00\\
ABELL_1689 & CXOGBA J131131.7-011420 &    13:11:31.8 &  -01:14:20.5 &       7.9 &       1.17 &       3.3 &       1.00 &       0.00\\
ABELL_1689 & CXOGBA J131129.1-011303 &    13:11:29.1 &  -01:13:03.0 &       29.5 &       4.44 &       11.7 &     -0.12 &      0.27\\
ABELL_1689 & CXOGBA J131128.0-011918 &    13:11:28.1 &  -01:19:18.3 &       18.9 &       2.65 &       4.0 &       1.00 &       0.00\\
ABELL_1689 & CXOGBA J131127.1-011800 &    13:11:27.1 &  -01:18:00.4 &       46.2 &       7.07 &       16.0 &     -0.27 &      0.22\\
ABELL_1689 & CXOGBA J131126.2-011524 &    13:11:26.3 &  -01:15:24.8 &       9.2 &       1.45 &       4.1 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131124.4-011529 &    13:11:24.5 &  -01:15:29.0 &       8.5 &       1.23 &       3.4 &       0.00 &       1.00\\
ABELL_1689 & CXOGBA J131122.3-012045 &    13:11:22.4 &  -01:20:45.5 &       36.8 &       5.14 &       6.5 &     0.06 &      0.30\\
ABELL_1689 & CXOGBA J131121.8-011403 &    13:11:21.8 &  -01:14:03.6 &       9.3 &       1.41 &       3.6 &       0.00 &       1.00\\
ABELL_1689 & CXOGBA J131119.9-011512 &    13:11:19.9 &  -01:15:12.3 &       19.1 &       2.71 &       8.4 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131119.2-012030 &    13:11:19.3 &  -01:20:30.5 &       79.6 &       11.33 &       16.2 &     -0.28 &      0.17\\
ABELL_1689 & CXOGBA J131117.5-012017 &    13:11:17.6 &  -01:20:17.4 &       14.3 &       2.17 &       4.0 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131117.5-011243 &    13:11:17.6 &  -01:12:43.9 &       23.3 &       3.90 &       5.0 &       1.00 &       0.00\\
ABELL_1689 & CXOGBA J131114.3-011757 &    13:11:14.4 &  -01:17:57.8 &       65.3 &       9.58 &       18.3 &     -0.18 &      0.17\\
ABELL_1689 & CXOGBA J131146.8-011418 &    13:11:46.8 &  -01:14:18.4 &       16.0 &       2.10 &       4.7 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131145.3-011131 &    13:11:45.4 &  -01:11:31.4 &       16.3 &       2.76 &       4.3 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131138.7-011157 &    13:11:38.8 &  -01:11:57.5 &       24.2 &       3.46 &       7.7 &     -0.25 &      0.33\\
ABELL_1689 & CXOGBA J131136.6-011358 &    13:11:36.6 &  -01:13:58.8 &       7.5 &       1.00 &       3.5 &       0.00 &       1.00\\
ABELL_1689 & CXOGBA J131131.2-011023 &    13:11:31.3 &  -01:10:23.3 &       57.0 &       9.30 &       11.1 &    -0.09 &      0.20\\
ABELL_1689 & CXOGBA J131128.7-010857 &    13:11:28.8 &  -01:08:57.2 &       15.3 &       2.53 &       3.2 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131127.5-011413 &    13:11:27.6 &  -01:14:13.2 &       8.9 &       1.30 &       3.7 &       0.00 &       1.00\\
ABELL_1689 & CXOGBA J131125.7-011306 &    13:11:25.7 &  -01:13:06.9 &       17.4 &       2.45 &       5.2 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131125.6-011143 &    13:11:25.6 &  -01:11:43.7 &       20.7 &       3.25 &       6.9 &     0.06 &      0.36\\
ABELL_1689 & CXOGBA J131122.1-011417 &    13:11:22.2 &  -01:14:17.8 &       8.2 &       1.20 &       3.2 &       0.00 &       1.00\\
ABELL_1689 & CXOGBA J131119.2-011537 &    13:11:19.2 &  -01:15:37.3 &       12.7 &       1.80 &       5.3 &       1.00 &       0.00\\
ABELL_1689 & CXOGBA J131118.9-011144 &    13:11:19.0 &  -01:11:44.5 &       31.1 &       5.14 &       6.1 &    -0.04 &      0.32\\
ABELL_1689 & CXOGBA J131117.2-011125 &    13:11:17.2 &  -01:11:25.2 &       18.6 &       9.47 &       3.4 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131113.7-011950 &    13:11:13.8 &  -01:19:50.8 &       25.2 &       3.75 &       8.7 &     -0.25 &      0.32\\
ABELL_1689 & CXOGBA J131144.2-010959 &    13:11:44.3 &  -01:09:59.5 &       15.3 &       2.47 &       3.3 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131141.6-010906 &    13:11:41.6 &  -01:09:06.1 &       22.6 &       3.93 &       4.2 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131137.0-011013 &    13:11:37.1 &  -01:10:13.7 &       23.9 &       3.62 &       5.9 &     0.08 &      0.36\\
ABELL_1689 & CXOGBA J131146.3-011004 &    13:11:46.4 &  -01:10:04.6 &       21.6 &       3.62 &       5.0 &      -1.00 &       0.00\\
ABELL_1689 & CXOGBA J131142.5-011050 &    13:11:42.6 &  -01:10:50.1 &       18.2 &       2.69 &       4.4 &      -1.00 &       0.00\\
ABELL_1835 & CXOGBA J140027.0+024838 &    14:00:27.1 &  +02:48:38.0 &       17.8 &       15.26 &       6.5 &    -0.06 &      0.39\\
ABELL_1835 & CXOGBA J140025.1+025204 &    14:00:25.1 &  +02:52:04.3 &       13.0 &       10.97 &       4.8 &      -1.00 &       0.00\\
ABELL_1835 & CXOGBA J140054.1+025222 &    14:00:54.1 &  +02:52:22.7 &       32.9 &       6.94 &       11.1 &     -0.28 &      0.28\\
ABELL_1835 & CXOGBA J140056.1+025455 &    14:00:56.1 &  +02:54:55.6 &       11.2 &       2.21 &       3.9 &      -1.00 &       0.00\\
ABELL_1835 & CXOGBA J140053.2+025058 &    14:00:53.2 &  +02:50:58.3 &       49.1 &       9.50 &       16.9 &     -0.69 &      0.28\\
ABELL_1835 & CXOGBA J140052.1+025104 &    14:00:52.2 &  +02:51:04.7 &       11.8 &       2.29 &       5.0 &      -1.00 &       0.00\\
ABELL_1835 & CXOGBA J140048.0+025324 &    14:00:48.0 &  +02:53:24.9 &       37.4 &       7.78 &       14.8 &      -1.00 &       0.00\\
ABELL_1835 & CXOGBA J140043.2+025209 &    14:00:43.2 &  +02:52:09.2 &       49.5 &       11.17 &       16.1 &     -0.56 &      0.25\\
ABELL_1835 & CXOGBA J140043.2+024907 &    14:00:43.2 &  +02:49:07.3 &       11.2 &       5.30 &       5.0 &      -1.00 &       0.00\\
ABELL_1835 & CXOGBA J140056.2+025523 &    14:00:56.3 &  +02:55:23.2 &       18.7 &       3.74 &       6.8 &      -1.00 &       0.00\\
ABELL_1835 & CXOGBA J140048.3+024953 &    14:00:48.4 &  +02:49:53.7 &       28.9 &       7.97 &       7.9 &     -0.21 &      0.31\\
ABELL_1835 & CXOGBA J140047.5+024823 &    14:00:47.6 &  +02:48:23.5 &       15.0 &       6.08 &       5.6 &      -1.00 &       0.00\\
ABELL_1835 & CXOGBA J140108.0+025231 &    14:01:08.0 &  +02:52:31.3 &       186.9 &       37.03 &       46.8 &     -0.76 &      0.14\\
ABELL_1835 & CXOGBA J140127.6+025605 &    14:01:27.7 &  +02:56:05.7 &       1110.7 &       331.68 &       125.4 &     -0.34 &     0.04\\
ABELL_1835 & CXOGBA J140119.8+025441 &    14:01:19.8 &  +02:54:41.7 &       28.1 &       8.02 &       10.7 &     -0.44 &      0.33\\
ABELL_1835 & CXOGBA J140114.5+025010 &    14:01:14.5 &  +02:50:10.4 &       21.4 &       4.76 &       6.9 &      -1.00 &       0.00\\
ABELL_1835 & CXOGBA J140111.1+025331 &    14:01:11.2 &  +02:53:31.9 &       8.5 &       1.69 &       3.4 &       1.00 &       0.00\\
ABELL_1835 & CXOGBA J140108.7+025648 &    14:01:08.7 &  +02:56:48.9 &       79.5 &       19.99 &       24.0 &     -0.68 &      0.21\\
ABELL_1835 & CXOGBA J140106.9+024934 &    14:01:06.9 &  +02:49:34.1 &       17.5 &       3.51 &       6.9 &       1.00 &       0.00\\
ABELL_1835 & CXOGBA J140102.3+024927 &    14:01:02.3 &  +02:49:27.2 &       16.1 &       3.18 &       6.1 &      -1.00 &       0.00\\
ABELL_1835 & CXOGBA J140101.6+025540 &    14:01:01.6 &  +02:55:40.7 &       11.4 &       2.29 &       4.5 &       0.00 &       1.00\\
ABELL_1835 & CXOGBA J140100.2+025717 &    14:01:00.3 &  +02:57:17.2 &       33.5 &       14.18 &       15.9 &     -0.42 &      0.28\\
ABELL_1835 & CXOGBA J140122.8+025446 &    14:01:22.8 &  +02:54:46.2 &       43.0 &       12.43 &       13.3 &      -1.00 &       0.00\\
ABELL_1835 & CXOGBA J140120.1+025415 &    14:01:20.2 &  +02:54:15.5 &       12.4 &       3.52 &       4.9 &       1.00 &       0.00\\
ABELL_1835 & CXOGBA J140111.9+024840 &    14:01:12.0 &  +02:48:40.1 &       18.6 &       13.32 &       7.5 &      -1.00 &       0.00\\
ABELL_1835 & CXOGBA J140111.1+025451 &    14:01:11.2 &  +02:54:51.7 &       15.2 &       5.23 &       5.2 &      -1.00 &       0.00\\
ABELL_1835 & CXOGBA J140103.0+025553 &    14:01:03.1 &  +02:55:53.2 &       12.7 &       2.66 &       5.2 &      -1.00 &       0.00\\
ABELL_1835 & CXOGBA J140101.6+025919 &    14:01:01.6 &  +02:59:19.8 &       10.9 &       4.78 &       4.6 &      -1.00 &       0.00\\
ABELL_1835 & CXOGBA J140126.5+025349 &    14:01:26.6 &  +02:53:49.5 &       16.3 &       14.90 &       6.3 &      -1.00 &       0.00\\
ABELL_1835 & CXOGBA J140144.9+025332 &    14:01:44.9 &  +02:53:32.2 &       40.9 &       41.11 &       10.6 &      0.10 &      0.23\\
ABELL_1835 & CXOGBA J140139.5+025726 &    14:01:39.5 &  +02:57:26.3 &       53.3 &       53.16 &       8.6 &      -1.00 &       0.00\\
ABELL_1835 & CXOGBA J140106.9+030215 &    14:01:07.0 &  +03:02:15.5 &       23.2 &       10.74 &       6.1 &      -1.00 &       0.00\\
ABELL_1835 & CXOGBA J140050.5+024744 &    14:00:50.5 &  +02:47:44.5 &       24.0 &       6.91 &       8.1 &     -0.34 &      0.36\\
ABELL_1835 & CXOGBA J140046.5+024742 &    14:00:46.6 &  +02:47:42.6 &       18.4 &       5.46 &       5.1 &      -1.00 &       0.00\\
ABELL_1835 & CXOGBA J140053.1+024705 &    14:00:53.1 &  +02:47:05.9 &       13.9 &       6.62 &       4.3 &      -1.00 &       0.00\\
ABELL_1835 & CXOGBA J140038.4+024324 &    14:00:38.4 &  +02:43:24.6 &       84.5 &       44.37 &       10.5 &      -1.00 &       0.00\\
ABELL_1914 & CXOGBA J142529.3+373827 &    14:25:29.4 &  +37:38:27.7 &       43.5 &       26.36 &       7.4 &     -0.11 &      0.25\\
ABELL_1914 & CXOGBA J142548.2+374509 &    14:25:48.3 &  +37:45:09.5 &       31.1 &       19.09 &       9.7 &     -0.25 &      0.28\\
ABELL_1914 & CXOGBA J142545.5+374322 &    14:25:45.5 &  +37:43:22.4 &       14.2 &       7.64 &       6.3 &      -1.00 &       0.00\\
ABELL_1914 & CXOGBA J142555.3+373901 &    14:25:55.3 &  +37:39:01.2 &       19.0 &       10.99 &       6.3 &      -1.00 &       0.00\\
ABELL_1914 & CXOGBA J142554.5+373940 &    14:25:54.6 &  +37:39:40.0 &       12.1 &       6.89 &       4.1 &      -1.00 &       0.00\\
ABELL_1914 & CXOGBA J142541.2+373838 &    14:25:41.3 &  +37:38:38.9 &       7.2 &       4.24 &       3.1 &       0.00 &       1.00\\
ABELL_1914 & CXOGBA J142538.4+374305 &    14:25:38.4 &  +37:43:06.0 &       7.3 &       4.04 &       3.3 &       0.00 &       1.00\\
ABELL_1914 & CXOGBA J142530.8+374118 &    14:25:30.8 &  +37:41:18.2 &       17.0 &       9.86 &       7.2 &      -1.00 &       0.00\\
ABELL_1914 & CXOGBA J142515.7+374457 &    14:25:15.7 &  +37:44:57.9 &       8.6 &       5.06 &       3.5 &       0.00 &       1.00\\
ABELL_1914 & CXOGBA J142552.0+373820 &    14:25:52.0 &  +37:38:20.2 &       9.2 &       5.41 &       3.5 &       0.00 &       1.00\\
ABELL_1914 & CXOGBA J142550.1+373759 &    14:25:50.1 &  +37:37:59.6 &       13.2 &       8.26 &       5.0 &      -1.00 &       0.00\\
ABELL_1914 & CXOGBA J142512.6+374508 &    14:25:12.6 &  +37:45:08.1 &       30.8 &       18.39 &       5.8 &      -1.00 &       0.00\\
ABELL_1914 & CXOGBA J142546.6+374924 &    14:25:46.7 &  +37:49:24.3 &       22.3 &       8.04 &       7.1 &      -1.00 &       0.00\\
ABELL_1914 & CXOGBA J142547.8+374606 &    14:25:47.8 &  +37:46:06.5 &       6.5 &       2.62 &       3.1 &       0.00 &       1.00\\
ABELL_1914 & CXOGBA J142535.1+375106 &    14:25:35.1 &  +37:51:07.0 &       29.7 &       11.08 &       7.9 &     -0.35 &      0.32\\
ABELL_1914 & CXOGBA J142528.6+374540 &    14:25:28.6 &  +37:45:40.1 &       46.9 &       26.09 &       15.4 &     -0.45 &      0.24\\
ABELL_1914 & CXOGBA J142528.3+375008 &    14:25:28.3 &  +37:50:08.3 &       62.7 &       38.70 &       22.5 &     -0.35 &      0.18\\
ABELL_1914 & CXOGBA J142532.3+375152 &    14:25:32.3 &  +37:51:52.2 &       11.6 &       5.40 &       4.6 &      -1.00 &       0.00\\
ABELL_1914 & CXOGBA J142510.0+375028 &    14:25:10.0 &  +37:50:28.1 &       132.2 &       81.15 &       20.5 &     -0.32 &      0.12\\
ABELL_1914 & CXOGBA J142520.0+374610 &    14:25:20.1 &  +37:46:11.0 &       9.9 &       5.70 &       3.6 &      -1.00 &       0.00\\
ABELL_1914 & CXOGBA J142511.8+374727 &    14:25:11.8 &  +37:47:27.5 &       26.1 &       15.93 &       7.9 &       1.00 &       0.00\\
ABELL_1914 & CXOGBA J142629.9+375217 &    14:26:30.0 &  +37:52:17.8 &       41.8 &       44.52 &       21.4 &     -0.72 &      0.30\\
ABELL_1914 & CXOGBA J142613.7+375003 &    14:26:13.8 &  +37:50:03.9 &       55.3 &       19.95 &       19.4 &     -0.53 &      0.23\\
ABELL_1914 & CXOGBA J142611.7+374902 &    14:26:11.8 &  +37:49:02.5 &       74.0 &       26.04 &       21.7 &     -0.43 &      0.18\\
ABELL_1914 & CXOGBA J142610.0+374554 &    14:26:10.1 &  +37:45:54.3 &       178.7 &       62.52 &       73.5 &     -0.51 &      0.11\\
ABELL_1914 & CXOGBA J142607.4+374730 &    14:26:07.5 &  +37:47:30.4 &       14.3 &       4.99 &       6.5 &      -1.00 &       0.00\\
ABELL_1914 & CXOGBA J142601.0+375057 &    14:26:01.0 &  +37:50:57.4 &       120.3 &       43.07 &       18.9 &     -0.44 &      0.16\\
ABELL_1914 & CXOGBA J142558.4+374620 &    14:25:58.5 &  +37:46:20.4 &       14.5 &       6.23 &       6.8 &      -1.00 &       0.00\\
ABELL_1914 & CXOGBA J142557.8+374639 &    14:25:57.9 &  +37:46:39.1 &       12.4 &       4.34 &       5.7 &      -1.00 &       0.00\\
ABELL_1914 & CXOGBA J142625.3+374553 &    14:26:25.4 &  +37:45:53.2 &       16.7 &       6.25 &       8.3 &     -0.18 &      0.39\\
ABELL_1914 & CXOGBA J142625.3+375044 &    14:26:25.3 &  +37:50:44.4 &       12.7 &       4.53 &       5.2 &      -1.00 &       0.00\\
ABELL_1914 & CXOGBA J142622.2+374642 &    14:26:22.2 &  +37:46:42.6 &       6.8 &       2.53 &       3.4 &       1.00 &       0.00\\
ABELL_1914 & CXOGBA J142614.8+374551 &    14:26:14.9 &  +37:45:51.2 &       16.4 &       6.08 &       7.7 &       1.00 &       0.00\\
ABELL_1914 & CXOGBA J142611.5+375005 &    14:26:11.6 &  +37:50:05.6 &       16.2 &       5.73 &       6.2 &      -1.00 &       0.00\\
ABELL_1914 & CXOGBA J142610.8+374718 &    14:26:10.9 &  +37:47:18.6 &       8.5 &       3.58 &       4.0 &      -1.00 &       0.00\\
ABELL_1914 & CXOGBA J142607.9+375543 &    14:26:08.0 &  +37:55:43.8 &       21.9 &       24.98 &       11.2 &      -1.00 &       0.00\\
ABELL_1914 & CXOGBA J142606.6+375245 &    14:26:06.6 &  +37:52:45.4 &       10.0 &       3.67 &       3.8 &      -1.00 &       0.00\\
ABELL_1914 & CXOGBA J142605.3+375320 &    14:26:05.3 &  +37:53:20.7 &       31.3 &       11.63 &       10.9 &     -0.11 &      0.26\\
ABELL_1914 & CXOGBA J142602.4+375509 &    14:26:02.4 &  +37:55:09.8 &       14.6 &       16.79 &       7.1 &      -1.00 &       0.00\\
ABELL_1914 & CXOGBA J142557.0+375320 &    14:25:57.1 &  +37:53:20.1 &       29.7 &       11.37 &       5.2 &     -0.10 &      0.36\\
ABELL_1914 & CXOGBA J142616.3+375522 &    14:26:16.3 &  +37:55:22.1 &       14.2 &       5.41 &       4.4 &      -1.00 &       0.00\\
ABELL_1914 & CXOGBA J142612.4+375021 &    14:26:12.5 &  +37:50:21.9 &       15.9 &       5.65 &       5.3 &      -1.00 &       0.00\\
ABELL_1914 & CXOGBA J142558.8+375355 &    14:25:58.8 &  +37:53:55.3 &       14.9 &       5.86 &       3.4 &       0.00 &       1.00\\
ABELL_1914 & CXOGBA J142612.1+374352 &    14:26:12.1 &  +37:43:52.5 &       10.8 &       3.95 &       5.5 &      -1.00 &       0.00\\
ABELL_1914 & CXOGBA J142601.2+374434 &    14:26:01.2 &  +37:44:34.1 &       6.8 &       2.40 &       3.5 &      -1.00 &       0.00\\
ABELL_1914 & CXOGBA J142625.9+374056 &    14:26:26.0 &  +37:40:56.2 &       33.9 &       13.16 &       11.2 &     -0.46 &      0.30\\
ABELL_1914 & CXOGBA J142619.8+374315 &    14:26:19.9 &  +37:43:15.2 &       6.6 &       2.44 &       3.2 &       0.00 &       1.00\\
ABELL_1914 & CXOGBA J142619.8+374056 &    14:26:19.8 &  +37:40:56.0 &       7.4 &       2.91 &       3.4 &       0.00 &       1.00\\
ABELL_1914 & CXOGBA J142619.0+374004 &    14:26:19.1 &  +37:40:04.3 &       24.0 &       9.29 &       8.0 &      -1.00 &       0.00\\
ABELL_1914 & CXOGBA J142603.3+374534 &    14:26:03.4 &  +37:45:34.7 &       7.0 &       2.44 &       3.0 &      -1.00 &       0.00\\
ABELL_1914 & CXOGBA J142638.9+374144 &    14:26:39.0 &  +37:41:44.6 &       14.4 &       6.70 &       5.0 &       1.00 &       0.00\\
ABELL_1914 & CXOGBA J142629.0+373921 &    14:26:29.0 &  +37:39:21.7 &       20.6 &       12.29 &       7.2 &     -0.18 &      0.36\\
ABELL_1914 & CXOGBA J142622.6+373944 &    14:26:22.7 &  +37:39:44.4 &       42.0 &       17.24 &       8.8 &      -1.00 &       0.00\\
ABELL_1914 & CXOGBA J142608.1+373934 &    14:26:08.2 &  +37:39:35.0 &       10.0 &       3.85 &       3.3 &       1.00 &       0.00\\
ABELL_1914 & CXOGBA J142606.8+374148 &    14:26:06.8 &  +37:41:48.6 &       7.1 &       2.71 &       3.1 &       0.00 &       1.00\\
ABELL_1914 & CXOGBA J142643.2+374642 &    14:26:43.3 &  +37:46:42.7 &       66.2 &       75.86 &       29.3 &     -0.80 &      0.25\\
ABELL_1914 & CXOGBA J142650.1+375311 &    14:26:50.1 &  +37:53:11.9 &       13.7 &       15.54 &       6.9 &      -1.00 &       0.00\\
ABELL_1914 & CXOGBA J142653.0+375400 &    14:26:53.1 &  +37:54:00.1 &       17.7 &       20.44 &       7.1 &    -0.08 &      0.38\\
ABELL_1914 & CXOGBA J142642.5+375550 &    14:26:42.5 &  +37:55:50.2 &       8.8 &       10.05 &       4.4 &      -1.00 &       0.00\\
ABELL_2034 & CXOGBA J151040.9+333505 &    15:10:41.0 &  +33:35:05.5 &       10866.9 &       2331.82 &       1579.5 &     -0.52 &    0.01\\
ABELL_2034 & CXOGBA J151022.3+333235 &    15:10:22.4 &  +33:32:35.4 &       24.6 &       4.29 &       6.4 &     -0.30 &      0.38\\
ABELL_2034 & CXOGBA J151014.3+333259 &    15:10:14.3 &  +33:32:59.8 &       81.5 &       13.98 &       23.3 &     -0.53 &      0.19\\
ABELL_2034 & CXOGBA J151021.1+333642 &    15:10:21.1 &  +33:36:42.0 &       18.1 &       3.26 &       4.7 &      -1.00 &       0.00\\
ABELL_2034 & CXOGBA J151018.2+333428 &    15:10:18.3 &  +33:34:28.8 &       49.9 &       8.77 &       15.6 &     -0.55 &      0.25\\
ABELL_2034 & CXOGBA J151036.9+333457 &    15:10:37.0 &  +33:34:58.0 &       26.5 &       5.02 &       6.7 &      -1.00 &       0.00\\
ABELL_2034 & CXOGBA J151032.9+333506 &    15:10:33.0 &  +33:35:06.2 &       54.2 &       10.67 &       11.6 &      0.43 &      0.24\\
ABELL_2034 & CXOGBA J151021.1+333612 &    15:10:21.2 &  +33:36:13.0 &       27.8 &       5.25 &       6.8 &       1.00 &       0.00\\
ABELL_2034 & CXOGBA J151020.8+333805 &    15:10:20.8 &  +33:38:05.6 &       18.1 &       3.39 &       4.3 &      -1.00 &       0.00\\
ABELL_2034 & CXOGBA J151018.8+333626 &    15:10:18.9 &  +33:36:27.0 &       16.8 &       3.04 &       4.6 &       0.00 &       1.00\\
ABELL_2034 & CXOGBA J151012.4+333521 &    15:10:12.5 &  +33:35:21.4 &       10.5 &       1.84 &       3.7 &       1.00 &       0.00\\
ABELL_2034 & CXOGBA J151004.3+333355 &    15:10:04.3 &  +33:33:55.9 &       15.4 &       2.70 &       7.1 &      -1.00 &       0.00\\
ABELL_2034 & CXOGBA J151000.4+333637 &    15:10:00.4 &  +33:36:37.3 &       51.5 &       9.50 &       16.8 &     -0.62 &      0.25\\
ABELL_2034 & CXOGBA J150952.1+333421 &    15:09:52.1 &  +33:34:21.1 &       38.0 &       6.88 &       14.2 &     -0.21 &      0.24\\
ABELL_2034 & CXOGBA J150952.1+333206 &    15:09:52.1 &  +33:32:06.7 &       10.9 &       1.89 &       4.0 &       1.00 &       0.00\\
ABELL_2034 & CXOGBA J150948.5+333627 &    15:09:48.5 &  +33:36:27.0 &       444.0 &       91.42 &       93.1 &     -0.71 &     0.08\\
ABELL_2034 & CXOGBA J150930.4+333330 &    15:09:30.4 &  +33:33:30.2 &       157.4 &       31.06 &       35.9 &     -0.48 &      0.12\\
ABELL_2034 & CXOGBA J150953.4+333707 &    15:09:53.4 &  +33:37:07.6 &       32.7 &       6.16 &       6.8 &      -1.00 &       0.00\\
ABELL_2034 & CXOGBA J150943.5+333642 &    15:09:43.6 &  +33:36:42.5 &       92.1 &       17.70 &       20.8 &     -0.48 &      0.17\\
ABELL_2034 & CXOGBA J150938.7+333339 &    15:09:38.7 &  +33:33:39.1 &       12.8 &       2.43 &       3.7 &       1.00 &       0.00\\
ABELL_2034 & CXOGBA J150928.6+333633 &    15:09:28.6 &  +33:36:33.3 &       232.7 &       57.86 &       36.2 &     -0.38 &     0.09\\
ABELL_2034 & CXOGBA J150940.4+333537 &    15:09:40.5 &  +33:35:37.8 &       17.9 &       3.77 &       4.1 &      -1.00 &       0.00\\
ABELL_2034 & CXOGBA J150931.1+333559 &    15:09:31.2 &  +33:35:59.5 &       33.7 &       7.41 &       3.9 &      -1.00 &       0.00\\
ABELL_2034 & CXOGBA J150957.3+332920 &    15:09:57.4 &  +33:29:20.3 &       87.7 &       16.43 &       27.0 &     -0.23 &      0.14\\
ABELL_2034 & CXOGBA J151004.0+333106 &    15:10:04.1 &  +33:31:06.1 &       12.9 &       2.48 &       3.8 &      -1.00 &       0.00\\
ABELL_2034 & CXOGBA J150959.6+332746 &    15:09:59.6 &  +33:27:46.4 &       10.4 &       2.00 &       3.4 &       0.00 &       1.00\\
ABELL_2034 & CXOGBA J150957.2+332715 &    15:09:57.2 &  +33:27:15.8 &       35.1 &       6.62 &       8.8 &      -1.00 &       0.00\\
ABELL_2034 & CXOGBA J150956.2+332539 &    15:09:56.2 &  +33:25:39.8 &       62.8 &       11.86 &       15.0 &    -0.03 &      0.18\\
ABELL_2034 & CXOGBA J150955.6+332919 &    15:09:55.6 &  +33:29:19.3 &       7.7 &       1.35 &       3.1 &       0.00 &       1.00\\
ABELL_2034 & CXOGBA J150945.6+333045 &    15:09:45.7 &  +33:30:45.0 &       24.5 &       5.12 &       6.9 &      -1.00 &       0.00\\
ABELL_2034 & CXOGBA J150942.9+333140 &    15:09:43.0 &  +33:31:40.1 &       194.9 &       38.82 &       65.4 &     -0.51 &      0.11\\
ABELL_2034 & CXOGBA J150938.2+332919 &    15:09:38.2 &  +33:29:19.9 &       54.3 &       10.17 &       13.6 &     -0.24 &      0.20\\
ABELL_2034 & CXOGBA J150959.7+332628 &    15:09:59.7 &  +33:26:28.2 &       14.8 &       2.63 &       4.1 &       0.00 &       1.00\\
ABELL_2034 & CXOGBA J150955.9+332825 &    15:09:56.0 &  +33:28:25.2 &       10.7 &       1.89 &       4.4 &       0.00 &       1.00\\
ABELL_2034 & CXOGBA J150943.7+333130 &    15:09:43.8 &  +33:31:30.3 &       20.9 &       4.09 &       7.0 &       1.00 &       0.00\\
ABELL_2034 & CXOGBA J150943.4+332743 &    15:09:43.5 &  +33:27:43.3 &       17.5 &       3.46 &       3.3 &       0.00 &       1.00\\
ABELL_2034 & CXOGBA J150942.4+333150 &    15:09:42.5 &  +33:31:50.7 &       20.2 &       8.24 &       7.8 &      -1.00 &       0.00\\
ABELL_2034 & CXOGBA J150939.9+333035 &    15:09:39.9 &  +33:30:35.0 &       42.0 &       8.31 &       11.5 &      -1.00 &       0.00\\
ABELL_2034 & CXOGBA J150937.6+333054 &    15:09:37.6 &  +33:30:54.4 &       20.3 &       4.46 &       5.6 &      -1.00 &       0.00\\
ABELL_2034 & CXOGBA J150935.8+332911 &    15:09:35.9 &  +33:29:11.6 &       29.2 &       5.54 &       6.4 &    -0.05 &      0.32\\
ABELL_2034 & CXOGBA J150948.7+332434 &    15:09:48.8 &  +33:24:34.8 &       24.1 &       4.65 &       6.3 &      -1.00 &       0.00\\
ABELL_2034 & CXOGBA J150938.0+332655 &    15:09:38.0 &  +33:26:55.0 &       21.2 &       3.99 &       5.3 &      -1.00 &       0.00\\
ABELL_2034 & CXOGBA J150927.9+332745 &    15:09:28.0 &  +33:27:45.2 &       23.7 &       5.33 &       6.0 &      -1.00 &       0.00\\
ABELL_2034 & CXOGBA J150928.7+332944 &    15:09:28.7 &  +33:29:44.6 &       17.2 &       3.34 &       4.1 &      -1.00 &       0.00\\
ABELL_2034 & CXOGBA J151031.6+333114 &    15:10:31.7 &  +33:31:14.4 &       251.4 &       44.72 &       58.9 &     -0.33 &     0.08\\
ABELL_2034 & CXOGBA J151024.7+333015 &    15:10:24.7 &  +33:30:15.6 &       154.1 &       27.39 &       43.1 &     -0.43 &      0.12\\
ABELL_2034 & CXOGBA J151023.9+333121 &    15:10:24.0 &  +33:31:21.5 &       60.8 &       10.34 &       15.8 &     -0.35 &      0.20\\
ABELL_2034 & CXOGBA J151037.3+332703 &    15:10:37.4 &  +33:27:03.8 &       181.7 &       34.78 &       41.0 &     -0.29 &      0.10\\
ABELL_2034 & CXOGBA J151026.0+332927 &    15:10:26.0 &  +33:29:27.0 &       24.1 &       4.32 &       6.4 &      0.11 &      0.35\\
ABELL_2034 & CXOGBA J151023.7+332604 &    15:10:23.7 &  +33:26:04.0 &       66.9 &       12.48 &       14.3 &     -0.57 &      0.23\\
ABELL_2034 & CXOGBA J151022.8+332626 &    15:10:22.9 &  +33:26:26.2 &       39.7 &       7.92 &       10.2 &     -0.26 &      0.26\\
ABELL_2034 & CXOGBA J151019.6+332727 &    15:10:19.6 &  +33:27:27.9 &       23.5 &       4.28 &       6.4 &       1.00 &       0.00\\
ABELL_2034 & CXOGBA J151013.2+332444 &    15:10:13.3 &  +33:24:45.0 &       120.9 &       23.22 &       16.9 &     -0.51 &      0.17\\
ABELL_2034 & CXOGBA J151008.8+332456 &    15:10:08.8 &  +33:24:56.4 &       33.8 &       6.90 &       5.1 &      -1.00 &       0.00\\
ABELL_2034 & CXOGBA J151037.9+332751 &    15:10:37.9 &  +33:27:51.0 &       19.1 &       3.62 &       3.1 &       1.00 &       0.00\\
ABELL_2034 & CXOGBA J151037.5+332824 &    15:10:37.6 &  +33:28:24.6 &       30.5 &       5.72 &       6.2 &      -1.00 &       0.00\\
ABELL_2034 & CXOGBA J151036.6+332944 &    15:10:36.7 &  +33:29:44.6 &       26.2 &       4.89 &       4.4 &       1.00 &       0.00\\
ABELL_2034 & CXOGBA J151033.1+332529 &    15:10:33.1 &  +33:25:29.2 &       51.2 &       9.89 &       10.3 &      -1.00 &       0.00\\
ABELL_2034 & CXOGBA J151031.5+332329 &    15:10:31.5 &  +33:23:29.7 &       43.9 &       8.80 &       3.2 &       0.00 &       1.00\\
ABELL_2034 & CXOGBA J151022.6+332651 &    15:10:22.6 &  +33:26:51.7 &       16.5 &       3.14 &       5.0 &      -1.00 &       0.00\\
ABELL_2034 & CXOGBA J151020.0+332909 &    15:10:20.0 &  +33:29:09.7 &       14.0 &       2.47 &       4.8 &      -1.00 &       0.00\\
ABELL_2034 & CXOGBA J151019.1+332535 &    15:10:19.1 &  +33:25:35.9 &       13.3 &       2.50 &       3.4 &       1.00 &       0.00\\
ABELL_2034 & CXOGBA J151014.7+332942 &    15:10:14.8 &  +33:29:42.6 &       30.2 &       5.26 &       4.9 &     -0.16 &      0.39\\
ABELL_2034 & CXOGBA J151009.1+332524 &    15:10:09.2 &  +33:25:24.8 &       9.7 &       1.82 &       3.5 &       0.00 &       1.00\\
ABELL_2034 & CXOGBA J151034.8+332554 &    15:10:34.9 &  +33:25:54.7 &       35.5 &       6.77 &       7.6 &     -0.34 &      0.30\\
ABELL_0209 & CXOGBA J013226.6-133004 &    01:32:26.6 &  -13:30:04.4 &       31.9 &       16.82 &       13.5 &     -0.30 &      0.27\\
ABELL_0209 & CXOGBA J013204.8-133248 &    01:32:04.9 &  -13:32:48.4 &       31.6 &       14.97 &       15.4 &     -0.38 &      0.28\\
ABELL_0209 & CXOGBA J013220.9-132957 &    01:32:21.0 &  -13:29:57.0 &       8.8 &       4.56 &       4.5 &      -1.00 &       0.00\\
ABELL_0209 & CXOGBA J013226.0-132741 &    01:32:26.1 &  -13:27:41.7 &       40.0 &       21.83 &       13.3 &     -0.21 &      0.23\\
ABELL_0209 & CXOGBA J013209.7-132656 &    01:32:09.8 &  -13:26:56.3 &       40.8 &       21.53 &       13.3 &     -0.23 &      0.23\\
ABELL_0209 & CXOGBA J013201.4-133215 &    01:32:01.4 &  -13:32:15.7 &       9.6 &       4.48 &       4.7 &       0.00 &       1.00\\
ABELL_0209 & CXOGBA J013142.8-132949 &    01:31:42.9 &  -13:29:49.4 &       73.7 &       37.25 &       30.1 &     -0.37 &      0.17\\
ABELL_0209 & CXOGBA J013133.8-133222 &    01:31:33.8 &  -13:32:22.2 &       14.3 &       8.55 &       6.4 &       1.00 &       0.00\\
ABELL_0209 & CXOGBA J013150.5-133000 &    01:31:50.6 &  -13:30:00.8 &       19.0 &       9.62 &       8.2 &     -0.22 &      0.37\\
ABELL_0209 & CXOGBA J013139.1-132903 &    01:31:39.2 &  -13:29:03.2 &       7.4 &       4.23 &       3.4 &       0.00 &       1.00\\
ABELL_0209 & CXOGBA J013138.4-132801 &    01:31:38.5 &  -13:28:01.7 &       73.2 &       41.42 &       22.7 &     -0.33 &      0.17\\
ABELL_0209 & CXOGBA J013136.7-132751 &    01:31:36.8 &  -13:27:51.6 &       67.9 &       36.20 &       22.3 &     -0.21 &      0.16\\
ABELL_0209 & CXOGBA J013128.9-132954 &    01:31:28.9 &  -13:29:54.4 &       38.4 &       41.65 &       17.9 &     -0.39 &      0.25\\
ABELL_0209 & CXOGBA J013124.7-132827 &    01:31:24.7 &  -13:28:27.9 &       8.6 &       9.69 &       4.2 &      -1.00 &       0.00\\
ABELL_0209 & CXOGBA J013126.9-132709 &    01:31:27.0 &  -13:27:09.1 &       10.6 &       12.08 &       5.1 &      -1.00 &       0.00\\
ABELL_0209 & CXOGBA J013219.1-133756 &    01:32:19.1 &  -13:37:56.4 &       145.7 &       77.48 &       52.3 &     -0.33 &      0.11\\
ABELL_0209 & CXOGBA J013216.3-133537 &    01:32:16.3 &  -13:35:37.9 &       19.7 &       9.61 &       9.7 &       1.00 &       0.00\\
ABELL_0209 & CXOGBA J013214.7-133520 &    01:32:14.8 &  -13:35:20.5 &       12.7 &       6.35 &       6.4 &      -1.00 &       0.00\\
ABELL_0209 & CXOGBA J013214.4-133828 &    01:32:14.4 &  -13:38:28.2 &       7.7 &       3.87 &       3.8 &       1.00 &       0.00\\
ABELL_0209 & CXOGBA J013223.3-133519 &    01:32:23.3 &  -13:35:19.0 &       10.4 &       5.21 &       4.8 &       1.00 &       0.00\\
ABELL_0209 & CXOGBA J013225.9-133909 &    01:32:26.0 &  -13:39:09.3 &       12.6 &       6.59 &       4.5 &      -1.00 &       0.00\\
ABELL_0209 & CXOGBA J013156.3-133518 &    01:31:56.4 &  -13:35:18.5 &       41.0 &       19.95 &       15.4 &     -0.11 &      0.22\\
ABELL_0209 & CXOGBA J013133.5-133800 &    01:31:33.6 &  -13:38:00.8 &       147.1 &       77.55 &       42.2 &     -0.57 &      0.13\\
ABELL_0209 & CXOGBA J013153.1-134040 &    01:31:53.2 &  -13:40:40.2 &       19.4 &       10.30 &       5.3 &   -0.01 &      0.40\\
ABELL_0209 & CXOGBA J013139.0-133822 &    01:31:39.0 &  -13:38:22.9 &       20.4 &       10.57 &       5.3 &       1.00 &       0.00\\
ABELL_0209 & CXOGBA J013135.8-134027 &    01:31:35.8 &  -13:40:27.3 &       25.3 &       13.71 &       7.3 &      -1.00 &       0.00\\
ABELL_2104 & CXOGBA J154043.3-031636 &    15:40:43.4 &  -03:16:36.4 &       342.0 &       76.14 &       25.3 &     -0.58 &      0.10\\
ABELL_2104 & CXOGBA J154043.1-031555 &    15:40:43.2 &  -03:15:55.1 &       433.2 &       96.64 &       43.2 &     -0.21 &     0.06\\
ABELL_2104 & CXOGBA J154037.2-031206 &    15:40:37.2 &  -03:12:06.9 &       252.7 &       56.13 &       20.6 &      -1.00 &       0.00\\
ABELL_2104 & CXOGBA J154049.1-031730 &    15:40:49.2 &  -03:17:30.5 &       43.0 &       11.54 &       3.9 &      -1.00 &       0.00\\
ABELL_2104 & CXOGBA J154023.6-031347 &    15:40:23.6 &  -03:13:47.4 &       3849.9 &       566.11 &       594.3 &      0.32 &     0.02\\
ABELL_2104 & CXOGBA J154029.1-031827 &    15:40:29.1 &  -03:18:27.8 &       175.6 &       26.00 &       22.1 &     -0.13 &      0.11\\
ABELL_2104 & CXOGBA J154026.4-031656 &    15:40:26.4 &  -03:16:56.1 &       189.0 &       26.91 &       33.2 &     -0.51 &      0.12\\
ABELL_2104 & CXOGBA J154025.7-031730 &    15:40:25.7 &  -03:17:30.5 &       88.2 &       12.49 &       20.6 &     -0.43 &      0.17\\
ABELL_2104 & CXOGBA J154021.9-031937 &    15:40:22.0 &  -03:19:37.2 &       75.2 &       11.20 &       20.0 &     -0.41 &      0.18\\
ABELL_2104 & CXOGBA J154019.5-031848 &    15:40:19.6 &  -03:18:48.3 &       24.7 &       3.46 &       4.3 &      -1.00 &       0.00\\
ABELL_2104 & CXOGBA J154019.4-031823 &    15:40:19.4 &  -03:18:23.4 &       161.2 &       22.41 &       47.9 &     -0.48 &      0.12\\
ABELL_2104 & CXOGBA J154016.8-031614 &    15:40:16.8 &  -03:16:14.1 &       10.2 &       1.40 &       3.2 &      -1.00 &       0.00\\
ABELL_2104 & CXOGBA J154016.6-031508 &    15:40:16.7 &  -03:15:08.3 &       79.0 &       10.95 &       23.2 &      0.69 &      0.21\\
ABELL_2104 & CXOGBA J154015.8-031413 &    15:40:15.9 &  -03:14:13.6 &       35.9 &       5.02 &       11.2 &     -0.27 &      0.26\\
ABELL_2104 & CXOGBA J154014.0-031705 &    15:40:14.1 &  -03:17:05.7 &       23.6 &       4.24 &       6.1 &      -1.00 &       0.00\\
ABELL_2104 & CXOGBA J154014.0-031531 &    15:40:14.1 &  -03:15:31.3 &       26.6 &       3.68 &       10.8 &      -1.00 &       0.00\\
ABELL_2104 & CXOGBA J154013.8-031653 &    15:40:13.8 &  -03:16:53.1 &       22.8 &       4.20 &       6.0 &      -1.00 &       0.00\\
ABELL_2104 & CXOGBA J154013.0-031919 &    15:40:13.1 &  -03:19:19.0 &       34.9 &       4.79 &       10.2 &      0.28 &      0.27\\
ABELL_2104 & CXOGBA J154033.3-031611 &    15:40:33.3 &  -03:16:11.2 &       60.9 &       12.98 &       10.8 &     -0.35 &      0.22\\
ABELL_2104 & CXOGBA J154028.7-031814 &    15:40:28.8 &  -03:18:14.2 &       43.8 &       6.40 &       8.1 &     -0.43 &      0.30\\
ABELL_2104 & CXOGBA J154025.0-031636 &    15:40:25.1 &  -03:16:36.5 &       31.4 &       4.44 &       8.0 &      -1.00 &       0.00\\
ABELL_2104 & CXOGBA J154017.9-031424 &    15:40:18.0 &  -03:14:24.2 &       11.3 &       1.57 &       3.2 &       0.00 &       1.00\\
ABELL_2104 & CXOGBA J154037.8-031513 &    15:40:37.8 &  -03:15:13.9 &       170.4 &       37.15 &       18.6 &      -1.00 &       0.00\\
ABELL_2104 & CXOGBA J154010.2-031834 &    15:40:10.2 &  -03:18:34.3 &       68.9 &       9.27 &       11.1 &     -0.38 &      0.22\\
ABELL_2104 & CXOGBA J154007.1-031952 &    15:40:07.1 &  -03:19:52.3 &       799.5 &       109.57 &       177.3 &     -0.56 &     0.05\\
ABELL_2104 & CXOGBA J154006.8-031542 &    15:40:06.8 &  -03:15:42.5 &       50.0 &       6.71 &       15.7 &      0.18 &      0.20\\
ABELL_2104 & CXOGBA J154001.2-031639 &    15:40:01.2 &  -03:16:39.0 &       11.1 &       1.49 &       3.8 &      -1.00 &       0.00\\
ABELL_2104 & CXOGBA J153959.2-031608 &    15:39:59.3 &  -03:16:08.7 &       42.7 &       5.83 &       17.5 &     -0.60 &      0.28\\
ABELL_2104 & CXOGBA J153958.6-031911 &    15:39:58.7 &  -03:19:11.8 &       51.7 &       19.56 &       18.7 &      0.13 &      0.19\\
ABELL_2104 & CXOGBA J153956.5-031621 &    15:39:56.5 &  -03:16:21.8 &       167.6 &       23.37 &       55.1 &     -0.42 &      0.11\\
ABELL_2104 & CXOGBA J153955.9-031452 &    15:39:56.0 &  -03:14:52.3 &       133.9 &       19.61 &       49.7 &     -0.43 &      0.12\\
ABELL_2104 & CXOGBA J153953.3-031730 &    15:39:53.3 &  -03:17:30.7 &       67.7 &       12.54 &       27.9 &     -0.37 &      0.18\\
ABELL_2104 & CXOGBA J154009.4-031518 &    15:40:09.4 &  -03:15:18.9 &       23.8 &       3.27 &       7.4 &      -1.00 &       0.00\\
ABELL_2104 & CXOGBA J154004.1-031946 &    15:40:04.2 &  -03:19:46.1 &       26.8 &       3.67 &       6.0 &      -1.00 &       0.00\\
ABELL_2104 & CXOGBA J154003.7-032036 &    15:40:03.7 &  -03:20:36.1 &       21.9 &       3.05 &       6.0 &       1.00 &       0.00\\
ABELL_2104 & CXOGBA J154000.5-032039 &    15:40:00.6 &  -03:20:40.0 &       46.0 &       12.61 &       13.5 &    -0.03 &      0.21\\
ABELL_2104 & CXOGBA J153958.4-031703 &    15:39:58.4 &  -03:17:03.4 &       11.7 &       1.60 &       3.9 &       0.00 &       1.00\\
ABELL_2104 & CXOGBA J153957.3-031629 &    15:39:57.3 &  -03:16:29.7 &       12.1 &       1.66 &       4.6 &      -1.00 &       0.00\\
ABELL_2104 & CXOGBA J153957.2-031749 &    15:39:57.3 &  -03:17:49.6 &       10.1 &       2.97 &       3.9 &      -1.00 &       0.00\\
ABELL_2104 & CXOGBA J153954.6-032015 &    15:39:54.7 &  -03:20:16.0 &       32.3 &       6.12 &       10.3 &       1.00 &       0.00\\
ABELL_2104 & CXOGBA J153953.5-031835 &    15:39:53.6 &  -03:18:35.8 &       55.3 &       10.30 &       16.5 &    -0.09 &      0.18\\
ABELL_2104 & CXOGBA J153952.7-031811 &    15:39:52.8 &  -03:18:11.4 &       29.4 &       5.48 &       9.5 &      -1.00 &       0.00\\
ABELL_2104 & CXOGBA J153951.6-031848 &    15:39:51.6 &  -03:18:48.2 &       51.0 &       9.59 &       21.8 &     -0.43 &      0.22\\
ABELL_2104 & CXOGBA J153948.0-031507 &    15:39:48.1 &  -03:15:07.2 &       116.9 &       22.25 &       34.0 &     -0.51 &      0.14\\
ABELL_2104 & CXOGBA J154005.5-032126 &    15:40:05.6 &  -03:21:26.7 &       19.8 &       2.98 &       4.0 &      -1.00 &       0.00\\
ABELL_2104 & CXOGBA J153959.9-031502 &    15:40:00.0 &  -03:15:02.4 &       10.0 &       1.39 &       3.8 &      -1.00 &       0.00\\
ABELL_2104 & CXOGBA J153957.3-031401 &    15:39:57.4 &  -03:14:01.3 &       26.5 &       3.81 &       5.4 &      -1.00 &       0.00\\
ABELL_2104 & CXOGBA J153951.9-031837 &    15:39:52.0 &  -03:18:37.7 &       9.4 &       1.77 &       3.4 &       0.00 &       1.00\\
ABELL_2104 & CXOGBA J153951.6-031505 &    15:39:51.7 &  -03:15:05.6 &       9.2 &       2.01 &       3.5 &       0.00 &       1.00\\
ABELL_2104 & CXOGBA J153950.7-032155 &    15:39:50.8 &  -03:21:55.5 &       40.0 &       8.55 &       11.7 &     -0.41 &      0.27\\
ABELL_2104 & CXOGBA J153948.4-031602 &    15:39:48.4 &  -03:16:02.3 &       19.0 &       3.62 &       6.0 &      -1.00 &       0.00\\
ABELL_2104 & CXOGBA J153946.9-032102 &    15:39:46.9 &  -03:21:02.5 &       10.2 &       1.99 &       3.2 &       0.00 &       1.00\\
ABELL_2104 & CXOGBA J153950.8-032328 &    15:39:50.8 &  -03:23:28.6 &       11.6 &       5.67 &       4.1 &      -1.00 &       0.00\\
ABELL_2104 & CXOGBA J153946.3-032137 &    15:39:46.3 &  -03:21:37.7 &       323.4 &       67.69 &       56.8 &     -0.48 &     0.08\\
ABELL_2104 & CXOGBA J153941.5-031724 &    15:39:41.6 &  -03:17:24.7 &       12.0 &       2.31 &       3.3 &       1.00 &       0.00\\
ABELL_2104 & CXOGBA J153940.8-032027 &    15:39:40.9 &  -03:20:27.7 &       23.1 &       4.63 &       5.5 &      -1.00 &       0.00\\
ABELL_2104 & CXOGBA J153937.4-032231 &    15:39:37.5 &  -03:22:31.2 &       33.9 &       7.62 &       3.2 &       0.00 &       1.00\\
ABELL_2104 & CXOGBA J153937.4-032429 &    15:39:37.4 &  -03:24:29.0 &       34.4 &       7.40 &       3.5 &       0.00 &       1.00\\
ABELL_2104 & CXOGBA J153934.9-031634 &    15:39:34.9 &  -03:16:34.8 &       15.8 &       3.20 &       4.6 &      -1.00 &       0.00\\
ABELL_2111 & CXOGBA J153933.8+342648 &    15:39:33.9 &  +34:26:48.5 &       7.7 &       6.62 &       3.8 &      -1.00 &       0.00\\
ABELL_2111 & CXOGBA J153933.0+342837 &    15:39:33.0 &  +34:28:37.5 &       14.7 &       12.34 &       7.2 &      -1.00 &       0.00\\
ABELL_2111 & CXOGBA J154011.4+342727 &    15:40:11.4 &  +34:27:27.9 &       40.7 &       39.58 &       16.6 &     -0.64 &      0.29\\
ABELL_2111 & CXOGBA J154003.4+342650 &    15:40:03.5 &  +34:26:50.4 &       16.4 &       14.62 &       7.5 &     -0.19 &      0.40\\
ABELL_2111 & CXOGBA J153952.5+343210 &    15:39:52.5 &  +34:32:10.4 &       26.3 &       23.60 &       11.8 &      -1.00 &       0.00\\
ABELL_2111 & CXOGBA J153950.4+343055 &    15:39:50.5 &  +34:30:55.8 &       10.2 &       8.97 &       4.5 &      -1.00 &       0.00\\
ABELL_2111 & CXOGBA J153948.5+342957 &    15:39:48.6 &  +34:29:57.3 &       6.9 &       13.58 &       3.6 &       0.00 &       1.00\\
ABELL_2111 & CXOGBA J153942.1+343607 &    15:39:42.2 &  +34:36:07.7 &       7.9 &       7.65 &       3.3 &       0.00 &       1.00\\
ABELL_2111 & CXOGBA J154010.6+343756 &    15:40:10.7 &  +34:37:56.9 &       31.6 &       32.78 &       5.1 &      -1.00 &       0.00\\
ABELL_2111 & CXOGBA J153953.8+343545 &    15:39:53.8 &  +34:35:45.1 &       8.6 &       8.31 &       3.0 &       0.00 &       1.00\\
ABELL_2111 & CXOGBA J153953.6+343838 &    15:39:53.6 &  +34:38:38.3 &       19.2 &       22.14 &       5.3 &      -1.00 &       0.00\\
ABELL_2111 & CXOGBA J153921.4+343321 &    15:39:21.4 &  +34:33:21.6 &       29.2 &       28.76 &       12.8 &     -0.56 &      0.34\\
ABELL_2111 & CXOGBA J153919.8+343344 &    15:39:19.9 &  +34:33:44.6 &       23.4 &       21.83 &       8.1 &      -1.00 &       0.00\\
ABELL_2111 & CXOGBA J153919.4+342944 &    15:39:19.5 &  +34:29:44.0 &       9.9 &       9.32 &       5.2 &       1.00 &       0.00\\
ABELL_2111 & CXOGBA J153914.1+343247 &    15:39:14.1 &  +34:32:47.8 &       14.6 &       13.55 &       5.9 &      -1.00 &       0.00\\
ABELL_2111 & CXOGBA J154002.0+342315 &    15:40:02.0 &  +34:23:15.4 &       34.4 &       42.96 &       15.7 &     -0.61 &      0.32\\
ABELL_2111 & CXOGBA J153954.0+342112 &    15:39:54.1 &  +34:21:12.8 &       30.0 &       28.22 &       12.7 &     -0.52 &      0.32\\
ABELL_2111 & CXOGBA J153933.7+342131 &    15:39:33.7 &  +34:21:31.3 &       26.7 &       26.11 &       9.5 &     -0.41 &      0.34\\
ABELL_2111 & CXOGBA J153933.5+342142 &    15:39:33.5 &  +34:21:42.7 &       11.0 &       10.25 &       4.1 &      -1.00 &       0.00\\
ABELL_2111 & CXOGBA J153915.1+342508 &    15:39:15.2 &  +34:25:08.7 &       7.9 &       7.16 &       3.4 &       0.00 &       1.00\\
ABELL_2111 & CXOGBA J153949.1+342133 &    15:39:49.1 &  +34:21:33.9 &       11.8 &       11.00 &       4.3 &       0.00 &       1.00\\
ABELL_2111 & CXOGBA J154017.9+342700 &    15:40:17.9 &  +34:27:00.4 &       8.9 &       9.68 &       3.2 &       0.00 &       1.00\\
ABELL_2111 & CXOGBA J154023.1+342900 &    15:40:23.1 &  +34:29:00.9 &       12.7 &       12.11 &       3.4 &      -1.00 &       0.00\\
ABELL_2111 & CXOGBA J154022.9+343012 &    15:40:22.9 &  +34:30:13.0 &       16.6 &       16.68 &       4.3 &       1.00 &       0.00\\
ABELL_2204 & CXOGBA J163310.1+054315 &    16:33:10.2 &  +05:43:15.5 &       82.9 &       91.42 &       8.1 &     -0.35 &      0.22\\
ABELL_2204 & CXOGBA J163256.8+053500 &    16:32:56.8 &  +05:35:00.1 &       26.8 &       17.62 &       8.9 &      -1.00 &       0.00\\
ABELL_2204 & CXOGBA J163300.2+053732 &    16:33:00.3 &  +05:37:32.2 &       15.1 &       10.30 &       6.6 &      -1.00 &       0.00\\
ABELL_2204 & CXOGBA J163257.9+053738 &    16:32:58.0 &  +05:37:38.3 &       34.4 &       23.22 &       13.6 &     -0.39 &      0.28\\
ABELL_2204 & CXOGBA J163253.5+053801 &    16:32:53.5 &  +05:38:01.1 &       16.9 &       11.34 &       6.3 &      -1.00 &       0.00\\
ABELL_2204 & CXOGBA J163241.2+054002 &    16:32:41.3 &  +05:40:02.3 &       23.0 &       17.07 &       6.2 &     0.09 &      0.35\\
ABELL_2204 & CXOGBA J163242.9+053916 &    16:32:42.9 &  +05:39:16.9 &       24.8 &       17.37 &       9.1 &     -0.26 &      0.33\\
ABELL_2204 & CXOGBA J163240.6+054057 &    16:32:40.7 &  +05:40:57.9 &       13.0 &       14.45 &       3.9 &       1.00 &       0.00\\
ABELL_2204 & CXOGBA J163301.1+053928 &    16:33:01.1 &  +05:39:28.0 &       7.8 &       8.22 &       3.3 &       0.00 &       1.00\\
ABELL_2204 & CXOGBA J163241.8+054039 &    16:32:41.9 &  +05:40:39.9 &       9.2 &       7.22 &       3.6 &      -1.00 &       0.00\\
ABELL_2204 & CXOGBA J163247.5+052754 &    16:32:47.5 &  +05:27:54.3 &       22.5 &       22.72 &       10.7 &      -1.00 &       0.00\\
ABELL_2204 & CXOGBA J163240.4+052717 &    16:32:40.4 &  +05:27:17.6 &       60.7 &       61.27 &       16.7 &     -0.57 &      0.23\\
ABELL_2204 & CXOGBA J163223.4+052546 &    16:32:23.5 &  +05:25:46.0 &       419.0 &       426.20 &       67.5 &     -0.73 &     0.09\\
ABELL_2204 & CXOGBA J163239.6+052704 &    16:32:39.6 &  +05:27:04.6 &       26.9 &       26.69 &       9.8 &     -0.48 &      0.35\\
ABELL_2204 & CXOGBA J163218.8+052832 &    16:32:18.8 &  +05:28:32.3 &       26.8 &       25.84 &       6.8 &     -0.24 &      0.34\\
ABELL_2204 & CXOGBA J163251.3+053453 &    16:32:51.3 &  +05:34:53.4 &       38.5 &       24.79 &       6.6 &      -1.00 &       0.00\\
ABELL_2204 & CXOGBA J163253.0+053202 &    16:32:53.1 &  +05:32:02.8 &       20.2 &       13.24 &       8.9 &      -1.00 &       0.00\\
ABELL_2204 & CXOGBA J163237.2+052942 &    16:32:37.3 &  +05:29:42.8 &       37.2 &       35.99 &       16.4 &       1.00 &       0.00\\
ABELL_2204 & CXOGBA J163230.6+053335 &    16:32:30.6 &  +05:33:35.4 &       21.0 &       14.88 &       9.1 &      -1.00 &       0.00\\
ABELL_2204 & CXOGBA J163300.1+053208 &    16:33:00.2 &  +05:32:08.9 &       17.5 &       13.97 &       7.0 &       1.00 &       0.00\\
ABELL_2204 & CXOGBA J163234.4+052859 &    16:32:34.5 &  +05:28:59.3 &       24.1 &       22.17 &       9.1 &     -0.25 &      0.33\\
ABELL_2204 & CXOGBA J163226.2+053031 &    16:32:26.2 &  +05:30:31.4 &       8.3 &       7.66 &       3.8 &       0.00 &       1.00\\
ABELL_2218 & CXOGBA J163731.6+661714 &    16:37:31.7 &  +66:17:14.4 &       106.4 &       27.15 &       11.9 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163643.3+661739 &    16:36:43.3 &  +66:17:39.8 &       19.0 &       4.48 &       7.1 &    -0.07 &      0.37\\
ABELL_2218 & CXOGBA J163637.2+662015 &    16:36:37.3 &  +66:20:15.2 &       19.8 &       4.99 &       8.2 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163630.1+662007 &    16:36:30.2 &  +66:20:07.5 &       27.1 &       6.40 &       10.2 &     -0.44 &      0.33\\
ABELL_2218 & CXOGBA J163628.0+661632 &    16:36:28.1 &  +66:16:32.8 &       23.0 &       3.75 &       9.9 &       0.00 &      0.31\\
ABELL_2218 & CXOGBA J163730.7+661610 &    16:37:30.8 &  +66:16:10.5 &       20.8 &       5.40 &       6.3 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163702.9+661820 &    16:37:02.9 &  +66:18:20.9 &       14.0 &       3.45 &       3.1 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163724.0+661716 &    16:37:24.1 &  +66:17:16.1 &       12.3 &       3.16 &       3.6 &       0.00 &       1.00\\
ABELL_2218 & CXOGBA J163606.2+662158 &    16:36:06.2 &  +66:21:58.4 &       13.4 &       3.17 &       3.7 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163605.1+661759 &    16:36:05.1 &  +66:17:59.3 &       14.5 &       2.31 &       5.7 &       1.00 &       0.00\\
ABELL_2218 & CXOGBA J163554.4+661636 &    16:35:54.4 &  +66:16:36.1 &       18.5 &       2.87 &       7.4 &     -0.23 &      0.39\\
ABELL_2218 & CXOGBA J163548.6+661733 &    16:35:48.6 &  +66:17:33.1 &       11.5 &       2.02 &       4.6 &       0.00 &       1.00\\
ABELL_2218 & CXOGBA J163539.9+661911 &    16:35:40.0 &  +66:19:11.6 &       82.0 &       13.81 &       30.8 &     -0.50 &      0.17\\
ABELL_2218 & CXOGBA J163521.7+662117 &    16:35:21.8 &  +66:21:18.0 &       92.7 &       21.62 &       24.5 &     -0.38 &      0.15\\
ABELL_2218 & CXOGBA J163513.2+661817 &    16:35:13.3 &  +66:18:17.4 &       14.5 &       3.24 &       5.8 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163604.9+661938 &    16:36:05.0 &  +66:19:38.9 &       7.2 &       1.17 &       3.2 &       0.00 &       1.00\\
ABELL_2218 & CXOGBA J163545.4+661752 &    16:35:45.4 &  +66:17:52.2 &       10.5 &       1.65 &       4.9 &       1.00 &       0.00\\
ABELL_2218 & CXOGBA J163531.5+661628 &    16:35:31.5 &  +66:16:28.4 &       8.2 &       1.26 &       3.1 &       0.00 &       1.00\\
ABELL_2218 & CXOGBA J163526.7+662303 &    16:35:26.7 &  +66:23:03.9 &       44.7 &       10.49 &       9.0 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163518.1+662042 &    16:35:18.2 &  +66:20:42.3 &       16.5 &       3.83 &       6.6 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163454.8+661938 &    16:34:54.8 &  +66:19:38.0 &       15.4 &       3.57 &       4.9 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163453.7+661835 &    16:34:53.8 &  +66:18:35.7 &       18.6 &       4.29 &       7.5 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163520.2+662239 &    16:35:20.2 &  +66:22:39.3 &       12.4 &       2.99 &       3.3 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163630.8+661504 &    16:36:30.9 &  +66:15:04.7 &       281.5 &       45.86 &       75.5 &     -0.61 &      0.10\\
ABELL_2218 & CXOGBA J163614.1+661408 &    16:36:14.1 &  +66:14:08.4 &       138.0 &       21.26 &       36.3 &     -0.35 &      0.12\\
ABELL_2218 & CXOGBA J163604.1+661300 &    16:36:04.2 &  +66:13:00.6 &       67.8 &       10.52 &       10.3 &   -0.01 &      0.20\\
ABELL_2218 & CXOGBA J163658.1+661041 &    16:36:58.2 &  +66:10:41.5 &       77.2 &       13.06 &       13.9 &     -0.56 &      0.21\\
ABELL_2218 & CXOGBA J163647.2+661448 &    16:36:47.3 &  +66:14:48.8 &       102.1 &       17.05 &       23.5 &     -0.42 &      0.15\\
ABELL_2218 & CXOGBA J163638.8+661515 &    16:36:38.9 &  +66:15:15.7 &       28.7 &       4.74 &       8.3 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163637.4+661115 &    16:36:37.5 &  +66:11:15.6 &       217.2 &       35.47 &       41.8 &     -0.14 &     0.08\\
ABELL_2218 & CXOGBA J163635.7+661138 &    16:36:35.8 &  +66:11:38.6 &       20.3 &       3.47 &       6.5 &       0.00 &      0.37\\
ABELL_2218 & CXOGBA J163629.1+661229 &    16:36:29.2 &  +66:12:29.6 &       33.1 &       6.46 &       8.8 &       1.00 &       0.00\\
ABELL_2218 & CXOGBA J163615.4+661423 &    16:36:15.4 &  +66:14:23.4 &       75.0 &       14.77 &       20.8 &     -0.71 &      0.22\\
ABELL_2218 & CXOGBA J163614.7+661211 &    16:36:14.7 &  +66:12:11.6 &       88.6 &       13.78 &       18.5 &     -0.52 &      0.19\\
ABELL_2218 & CXOGBA J163610.9+661453 &    16:36:11.0 &  +66:14:53.6 &       19.2 &       5.58 &       6.1 &    -0.04 &      0.39\\
ABELL_2218 & CXOGBA J163606.4+661227 &    16:36:06.5 &  +66:12:28.0 &       87.4 &       13.32 &       13.3 &     -0.44 &      0.20\\
ABELL_2218 & CXOGBA J163652.7+661216 &    16:36:52.8 &  +66:12:16.1 &       49.2 &       8.69 &       12.9 &     -0.46 &      0.24\\
ABELL_2218 & CXOGBA J163649.4+661242 &    16:36:49.4 &  +66:12:42.7 &       19.6 &       3.27 &       5.6 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163635.0+661004 &    16:36:35.0 &  +66:10:04.9 &       26.2 &       4.29 &       7.3 &     0.05 &      0.32\\
ABELL_2218 & CXOGBA J163633.5+661258 &    16:36:33.6 &  +66:12:58.3 &       12.3 &       2.39 &       4.8 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163631.0+661144 &    16:36:31.1 &  +66:11:44.2 &       12.2 &       2.06 &       3.6 &       1.00 &       0.00\\
ABELL_2218 & CXOGBA J163617.7+661051 &    16:36:17.8 &  +66:10:51.7 &       26.5 &       4.15 &       9.4 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163615.1+660924 &    16:36:15.2 &  +66:09:24.9 &       17.6 &       2.83 &       4.5 &       1.00 &       0.00\\
ABELL_2218 & CXOGBA J163606.8+661554 &    16:36:06.9 &  +66:15:54.9 &       7.3 &       1.13 &       3.3 &       0.00 &       1.00\\
ABELL_2218 & CXOGBA J163732.4+661457 &    16:37:32.5 &  +66:14:57.5 &       29.5 &       7.71 &       3.9 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163723.8+661142 &    16:37:23.8 &  +66:11:42.1 &       37.6 &       6.64 &       7.9 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163708.9+661201 &    16:37:09.0 &  +66:12:01.5 &       26.5 &       4.56 &       5.7 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163700.6+661331 &    16:37:00.7 &  +66:13:31.7 &       17.4 &       2.93 &       6.1 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163648.5+661414 &    16:36:48.6 &  +66:14:14.8 &       7.1 &       2.17 &       3.1 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163730.4+661024 &    16:37:30.4 &  +66:10:24.9 &       24.6 &       3.88 &       3.4 &       0.00 &       1.00\\
ABELL_2218 & CXOGBA J163715.2+661113 &    16:37:15.3 &  +66:11:14.0 &       17.2 &       2.99 &       3.9 &       1.00 &       0.00\\
ABELL_2218 & CXOGBA J163557.4+661435 &    16:35:57.5 &  +66:14:35.5 &       62.1 &       15.49 &       19.6 &     -0.27 &      0.18\\
ABELL_2218 & CXOGBA J163551.7+660945 &    16:35:51.8 &  +66:09:45.3 &       46.3 &       8.29 &       9.8 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163547.3+661443 &    16:35:47.4 &  +66:14:43.4 &       23.4 &       6.83 &       6.3 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163556.1+661613 &    16:35:56.1 &  +66:16:13.7 &       9.4 &       1.45 &       3.7 &       0.00 &       1.00\\
ABELL_2218 & CXOGBA J163549.9+660935 &    16:35:50.0 &  +66:09:35.3 &       16.5 &       3.31 &       4.5 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163534.1+661430 &    16:35:34.1 &  +66:14:30.2 &       36.3 &       5.69 &       11.6 &     -0.37 &      0.27\\
ABELL_2218 & CXOGBA J163522.0+661318 &    16:35:22.0 &  +66:13:18.9 &       11.8 &       1.84 &       4.3 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163517.7+661335 &    16:35:17.8 &  +66:13:35.2 &       96.0 &       15.07 &       30.2 &     -0.27 &      0.14\\
ABELL_2218 & CXOGBA J163504.7+661207 &    16:35:04.7 &  +66:12:07.7 &       66.1 &       10.94 &       16.5 &     -0.25 &      0.18\\
ABELL_2218 & CXOGBA J163531.7+661504 &    16:35:31.8 &  +66:15:04.4 &       7.2 &       1.22 &       3.2 &       0.00 &       1.00\\
ABELL_2218 & CXOGBA J163517.0+661248 &    16:35:17.1 &  +66:12:48.2 &       9.5 &       1.79 &       3.8 &       1.00 &       0.00\\
ABELL_2218 & CXOGBA J163514.1+661047 &    16:35:14.1 &  +66:10:47.8 &       12.6 &       2.03 &       3.8 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163501.4+661504 &    16:35:01.5 &  +66:15:04.2 &       17.0 &       4.27 &       5.8 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163426.6+661034 &    16:34:26.6 &  +66:10:34.9 &       18.6 &       10.49 &       7.4 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163359.5+660900 &    16:33:59.5 &  +66:09:00.4 &       49.8 &       41.82 &       9.1 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163651.2+660736 &    16:36:51.3 &  +66:07:36.2 &       57.0 &       10.18 &       12.8 &     -0.55 &      0.24\\
ABELL_2218 & CXOGBA J163641.2+660847 &    16:36:41.2 &  +66:08:47.7 &       149.5 &       25.12 &       23.0 &     -0.54 &      0.14\\
ABELL_2218 & CXOGBA J163656.6+660712 &    16:36:56.6 &  +66:07:12.8 &       64.7 &       11.27 &       5.9 &      0.38 &      0.31\\
ABELL_2218 & CXOGBA J163653.5+660826 &    16:36:53.6 &  +66:08:26.1 &       60.7 &       11.62 &       12.6 &     -0.37 &      0.21\\
ABELL_2218 & CXOGBA J163624.3+660641 &    16:36:24.3 &  +66:06:41.6 &       9.1 &       1.50 &       3.1 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163620.3+660553 &    16:36:20.4 &  +66:05:53.9 &       11.8 &       6.30 &       6.0 &       1.00 &       0.00\\
ABELL_2218 & CXOGBA J163711.7+660632 &    16:37:11.7 &  +66:06:32.9 &       32.3 &       5.89 &       3.3 &       0.00 &       1.00\\
ABELL_2218 & CXOGBA J163701.3+660526 &    16:37:01.4 &  +66:05:26.2 &       21.3 &       12.86 &       6.7 &      0.20 &      0.37\\
ABELL_2218 & CXOGBA J163659.3+660411 &    16:36:59.3 &  +66:04:11.1 &       7.7 &       4.38 &       3.2 &       0.00 &       1.00\\
ABELL_2218 & CXOGBA J163652.3+660855 &    16:36:52.4 &  +66:08:55.7 &       19.8 &       3.55 &       4.9 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163632.2+660817 &    16:36:32.2 &  +66:08:17.2 &       13.5 &       2.25 &       3.0 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163632.0+660413 &    16:36:32.0 &  +66:04:13.2 &       10.6 &       5.86 &       5.2 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163622.6+660849 &    16:36:22.7 &  +66:08:49.9 &       10.6 &       1.73 &       3.8 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163621.5+660504 &    16:36:21.6 &  +66:05:04.7 &       8.5 &       4.54 &       4.0 &       0.00 &       1.00\\
ABELL_2218 & CXOGBA J163600.4+660626 &    16:36:00.4 &  +66:06:26.6 &       19.1 &       2.81 &       4.2 &       1.00 &       0.00\\
ABELL_2218 & CXOGBA J163657.1+660746 &    16:36:57.1 &  +66:07:46.2 &       16.3 &       2.81 &       4.0 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163642.4+660744 &    16:36:42.4 &  +66:07:44.4 &       16.4 &       2.85 &       3.7 &       1.00 &       0.00\\
ABELL_2218 & CXOGBA J163541.6+660809 &    16:35:41.6 &  +66:08:010. &       117.0 &       19.13 &       29.2 &     -0.46 &      0.14\\
ABELL_2218 & CXOGBA J163502.5+660426 &    16:35:02.6 &  +66:04:26.2 &       76.4 &       42.47 &       17.8 &     -0.59 &      0.20\\
ABELL_2218 & CXOGBA J163545.6+660358 &    16:35:45.7 &  +66:03:58.6 &       16.6 &       9.72 &       6.7 &     -0.14 &      0.40\\
ABELL_2218 & CXOGBA J163537.5+660609 &    16:35:37.5 &  +66:06:09.9 &       6.7 &       3.60 &       3.4 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163532.3+660727 &    16:35:32.3 &  +66:07:27.4 &       17.3 &       2.84 &       3.7 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163531.5+660851 &    16:35:31.5 &  +66:08:51.6 &       17.2 &       2.79 &       5.5 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163500.5+660644 &    16:35:00.6 &  +66:06:44.1 &       57.8 &       10.09 &       10.9 &     -0.40 &      0.23\\
ABELL_2218 & CXOGBA J163524.3+660727 &    16:35:24.3 &  +66:07:28.0 &       12.8 &       2.31 &       3.0 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163514.7+660722 &    16:35:14.7 &  +66:07:23.0 &       17.1 &       2.93 &       4.1 &       0.00 &       1.00\\
ABELL_2218 & CXOGBA J163422.0+660818 &    16:34:22.0 &  +66:08:18.0 &       67.0 &       38.17 &       19.1 &     -0.48 &      0.20\\
ABELL_2218 & CXOGBA J163551.8+660642 &    16:35:51.8 &  +66:06:42.8 &       19.3 &       3.25 &       4.6 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163445.7+660816 &    16:34:45.7 &  +66:08:16.2 &       17.0 &       2.79 &       4.6 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163443.3+660443 &    16:34:43.3 &  +66:04:43.3 &       19.0 &       11.40 &       5.4 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163602.7+660111 &    16:36:02.8 &  +66:01:12.0 &       17.3 &       9.86 &       5.4 &      -1.00 &       0.00\\
ABELL_2218 & CXOGBA J163548.5+660308 &    16:35:48.6 &  +66:03:08.9 &       6.5 &       3.59 &       3.1 &       0.00 &       1.00\\
ABELL_2219 & CXOGBA J164020.7+465143 &    16:40:20.7 &  +46:51:43.1 &       112.4 &       24.13 &       28.4 &     -0.71 &      0.17\\
ABELL_2219 & CXOGBA J164009.4+465058 &    16:40:09.5 &  +46:50:58.2 &       91.5 &       19.50 &       19.1 &     -0.67 &      0.20\\
ABELL_2219 & CXOGBA J164024.4+464944 &    16:40:24.5 &  +46:49:44.5 &       10.3 &       2.10 &       4.0 &      -1.00 &       0.00\\
ABELL_2219 & CXOGBA J164018.6+465135 &    16:40:18.7 &  +46:51:35.8 &       68.1 &       14.59 &       12.4 &     -0.51 &      0.22\\
ABELL_2219 & CXOGBA J164015.5+465003 &    16:40:15.6 &  +46:50:03.7 &       20.6 &       4.60 &       3.6 &       0.00 &       1.00\\
ABELL_2219 & CXOGBA J164009.5+464904 &    16:40:09.5 &  +46:49:04.1 &       9.4 &       2.13 &       3.3 &       0.00 &       1.00\\
ABELL_2219 & CXOGBA J163953.6+465229 &    16:39:53.6 &  +46:52:29.3 &       20.7 &       5.12 &       4.3 &      -1.00 &       0.00\\
ABELL_2219 & CXOGBA J163942.1+465128 &    16:39:42.1 &  +46:51:28.3 &       31.0 &       6.99 &       3.1 &       0.00 &       1.00\\
ABELL_2219 & CXOGBA J164025.0+464449 &    16:40:25.0 &  +46:44:49.6 &       706.9 &       99.14 &       238.7 &     -0.72 &     0.06\\
ABELL_2219 & CXOGBA J164011.1+464528 &    16:40:11.1 &  +46:45:28.6 &       76.0 &       14.92 &       25.8 &     0.05 &      0.14\\
ABELL_2219 & CXOGBA J164042.1+464453 &    16:40:42.2 &  +46:44:53.4 &       37.9 &       5.67 &       11.8 &     -0.35 &      0.26\\
ABELL_2219 & CXOGBA J164039.8+464401 &    16:40:39.9 &  +46:44:01.5 &       21.2 &       3.07 &       5.9 &     -0.14 &      0.38\\
ABELL_2219 & CXOGBA J164019.8+464552 &    16:40:19.8 &  +46:45:52.1 &       23.6 &       8.99 &       9.6 &      -1.00 &       0.00\\
ABELL_2219 & CXOGBA J164017.1+464749 &    16:40:17.2 &  +46:47:49.2 &       58.6 &       12.54 &       23.7 &     -0.51 &      0.21\\
ABELL_2219 & CXOGBA J164009.3+464419 &    16:40:09.3 &  +46:44:19.9 &       30.0 &       4.16 &       6.5 &      -1.00 &       0.00\\
ABELL_2219 & CXOGBA J164005.8+464342 &    16:40:05.8 &  +46:43:42.0 &       87.0 &       12.44 &       22.9 &      -1.00 &       0.00\\
ABELL_2219 & CXOGBA J164010.1+464834 &    16:40:10.2 &  +46:48:34.4 &       46.6 &       9.41 &       14.2 &      0.32 &      0.23\\
ABELL_2219 & CXOGBA J164007.8+464646 &    16:40:07.9 &  +46:46:46.7 &       16.8 &       3.32 &       7.1 &      -1.00 &       0.00\\
ABELL_2219 & CXOGBA J164005.6+464647 &    16:40:05.7 &  +46:46:47.5 &       36.1 &       7.18 &       12.4 &     -0.47 &      0.29\\
ABELL_2219 & CXOGBA J164029.8+464807 &    16:40:29.9 &  +46:48:07.8 &       13.1 &       2.60 &       4.5 &      -1.00 &       0.00\\
ABELL_2219 & CXOGBA J164023.8+464829 &    16:40:23.8 &  +46:48:30.0 &       11.6 &       2.42 &       4.7 &       1.00 &       0.00\\
ABELL_2219 & CXOGBA J164051.8+464105 &    16:40:51.9 &  +46:41:05.6 &       1818.4 &       284.43 &       336.5 &     -0.93 &     0.05\\
ABELL_2219 & CXOGBA J164004.7+464041 &    16:40:04.8 &  +46:40:41.9 &       18.7 &       2.88 &       4.3 &       1.00 &       0.00\\
ABELL_2219 & CXOGBA J164004.4+464103 &    16:40:04.4 &  +46:41:03.0 &       25.1 &       3.89 &       8.0 &      -1.00 &       0.00\\
ABELL_2219 & CXOGBA J164030.4+463711 &    16:40:30.4 &  +46:37:11.8 &       47.3 &       16.88 &       9.0 &      -1.00 &       0.00\\
ABELL_2219 & CXOGBA J164016.5+463928 &    16:40:16.5 &  +46:39:28.4 &       14.3 &       2.09 &       3.8 &      -1.00 &       0.00\\
ABELL_2219 & CXOGBA J164042.9+463637 &    16:40:43.0 &  +46:36:37.7 &       36.0 &       8.03 &       7.1 &      -1.00 &       0.00\\
ABELL_2219 & CXOGBA J164041.8+463701 &    16:40:41.9 &  +46:37:01.7 &       32.0 &       7.08 &       7.3 &     0.03 &      0.29\\
ABELL_2219 & CXOGBA J164016.3+463911 &    16:40:16.3 &  +46:39:11.9 &       14.4 &       2.11 &       3.7 &       0.00 &       1.00\\
ABELL_2219 & CXOGBA J164056.8+463640 &    16:40:56.9 &  +46:36:40.2 &       52.9 &       12.19 &       5.7 &      -1.00 &       0.00\\
ABELL_2219 & CXOGBA J164049.1+463501 &    16:40:49.1 &  +46:35:01.9 &       33.0 &       7.45 &       3.6 &      -1.00 &       0.00\\
ABELL_2219 & CXOGBA J164042.9+463202 &    16:40:42.9 &  +46:32:02.6 &       76.9 &       19.38 &       3.5 &       1.00 &       0.00\\
ABELL_2256 & CXOGBA J171951.0+273546 &    17:19:51.1 &  +27:35:46.1 &       8.9 &       9.18 &       4.6 &       0.00 &       1.00\\
ABELL_2256 & CXOGBA J171945.9+273350 &    17:19:46.0 &  +27:33:50.6 &       26.7 &       28.53 &       13.1 &      -1.00 &       0.00\\
ABELL_2256 & CXOGBA J171927.0+273434 &    17:19:27.1 &  +27:34:34.7 &       231.1 &       266.25 &       58.5 &     -0.74 &      0.12\\
ABELL_2256 & CXOGBA J171941.6+273439 &    17:19:41.6 &  +27:34:39.3 &       29.9 &       32.31 &       12.6 &     -0.13 &      0.26\\
ABELL_2256 & CXOGBA J171927.2+273246 &    17:19:27.3 &  +27:32:46.1 &       94.0 &       109.61 &       23.7 &     -0.58 &      0.17\\
ABELL_2256 & CXOGBA J171949.3+273835 &    17:19:49.4 &  +27:38:35.4 &       31.5 &       32.32 &       14.8 &     -0.39 &      0.28\\
ABELL_2256 & CXOGBA J172025.2+273948 &    17:20:25.3 &  +27:39:48.7 &       8.4 &       8.96 &       3.9 &       0.00 &       1.00\\
ABELL_2256 & CXOGBA J172022.2+273825 &    17:20:22.3 &  +27:38:25.4 &       6.9 &       7.19 &       3.6 &      -1.00 &       0.00\\
ABELL_2256 & CXOGBA J172020.4+273918 &    17:20:20.4 &  +27:39:18.4 &       20.3 &       21.14 &       9.3 &    -0.04 &      0.34\\
ABELL_2256 & CXOGBA J172018.7+273707 &    17:20:18.7 &  +27:37:07.5 &       6.9 &       7.13 &       3.6 &      -1.00 &       0.00\\
ABELL_2256 & CXOGBA J172031.8+273816 &    17:20:31.8 &  +27:38:16.2 &       9.4 &       10.38 &       4.3 &       1.00 &       0.00\\
ABELL_2256 & CXOGBA J172005.6+274225 &    17:20:05.7 &  +27:42:25.9 &       30.0 &       31.70 &       11.2 &     -0.18 &      0.28\\
ABELL_2256 & CXOGBA J172028.6+274047 &    17:20:28.7 &  +27:40:47.2 &       10.6 &       11.52 &       5.1 &       1.00 &       0.00\\
ABELL_2256 & CXOGBA J172019.2+273605 &    17:20:19.2 &  +27:36:05.4 &       9.9 &       10.90 &       5.2 &      -1.00 &       0.00\\
ABELL_2256 & CXOGBA J171959.5+273548 &    17:19:59.5 &  +27:35:48.7 &       11.9 &       13.41 &       6.2 &       0.00 &      0.48\\
ABELL_2256 & CXOGBA J172024.8+273553 &    17:20:24.9 &  +27:35:53.9 &       5.9 &       6.56 &       3.1 &       0.00 &       1.00\\
ABELL_2256 & CXOGBA J172016.0+272948 &    17:20:16.1 &  +27:29:48.5 &       9.5 &       12.41 &       4.5 &      -1.00 &       0.00\\
ABELL_2256 & CXOGBA J172006.2+272819 &    17:20:06.3 &  +27:28:19.2 &       14.1 &       16.77 &       4.9 &      -1.00 &       0.00\\
ABELL_2294 & CXOGBA J172702.7+854527 &    17:27:02.8 &  +85:45:27.1 &       20.1 &       22.77 &       5.7 &      -1.00 &       0.00\\
ABELL_2294 & CXOGBA J172632.1+854748 &    17:26:32.2 &  +85:47:48.2 &       8.1 &       9.03 &       3.6 &       0.00 &       1.00\\
ABELL_2294 & CXOGBA J173206.1+854638 &    17:32:06.2 &  +85:46:38.4 &       92.4 &       107.78 &       23.9 &     -0.54 &      0.17\\
ABELL_2294 & CXOGBA J173407.9+854714 &    17:34:08.0 &  +85:47:14.1 &       47.7 &       57.28 &       15.1 &     -0.55 &      0.25\\
ABELL_2294 & CXOGBA J173028.5+854755 &    17:30:28.5 &  +85:47:55.5 &       7.4 &       8.18 &       3.4 &       0.00 &       1.00\\
ABELL_2294 & CXOGBA J172930.4+854733 &    17:29:30.5 &  +85:47:33.6 &       15.8 &       18.49 &       6.5 &      -1.00 &       0.00\\
ABELL_2294 & CXOGBA J173159.6+854544 &    17:31:59.7 &  +85:45:44.5 &       37.1 &       43.76 &       9.4 &     -0.37 &      0.27\\
ABELL_2294 & CXOGBA J172825.7+855332 &    17:28:25.8 &  +85:53:32.8 &       44.9 &       45.12 &       23.1 &      -1.00 &       0.00\\
ABELL_2294 & CXOGBA J172852.3+855307 &    17:28:52.4 &  +85:53:08.0 &       11.9 &       12.01 &       6.2 &       0.00 &      0.48\\
ABELL_2294 & CXOGBA J172849.2+855144 &    17:28:49.3 &  +85:51:44.9 &       29.8 &       30.22 &       15.1 &     -0.60 &      0.34\\
ABELL_2294 & CXOGBA J172753.4+855425 &    17:27:53.5 &  +85:54:25.6 &       7.8 &       7.86 &       3.9 &       0.00 &       1.00\\
ABELL_2294 & CXOGBA J173325.4+855108 &    17:33:25.5 &  +85:51:08.1 &       55.8 &       63.62 &       19.8 &     -0.57 &      0.23\\
ABELL_2294 & CXOGBA J173235.0+855716 &    17:32:35.1 &  +85:57:16.6 &       16.0 &       18.14 &       6.9 &      -1.00 &       0.00\\
ABELL_2294 & CXOGBA J173044.2+855757 &    17:30:44.3 &  +85:57:58.0 &       8.9 &       10.21 &       4.6 &      -1.00 &       0.00\\
ABELL_2294 & CXOGBA J172951.6+855603 &    17:29:51.7 &  +85:56:03.3 &       8.9 &       13.65 &       4.6 &      -1.00 &       0.00\\
ABELL_2294 & CXOGBA J173412.1+855305 &    17:34:12.2 &  +85:53:05.9 &       14.2 &       17.16 &       6.2 &       1.00 &       0.00\\
ABELL_2294 & CXOGBA J172559.0+855614 &    17:25:59.1 &  +85:56:14.2 &       35.9 &       37.65 &       18.6 &    -0.06 &      0.22\\
ABELL_2294 & CXOGBA J172554.1+855616 &    17:25:54.2 &  +85:56:16.2 &       39.7 &       41.72 &       19.8 &     -0.55 &      0.28\\
ABELL_2294 & CXOGBA J172629.6+855208 &    17:26:29.7 &  +85:52:08.3 &       8.5 &       8.68 &       4.0 &       0.00 &       1.00\\
ABELL_2294 & CXOGBA J172541.9+855308 &    17:25:42.0 &  +85:53:08.8 &       41.6 &       42.40 &       19.8 &     -0.33 &      0.23\\
ABELL_2294 & CXOGBA J172524.1+855718 &    17:25:24.2 &  +85:57:18.1 &       13.8 &       14.80 &       7.0 &      -1.00 &       0.00\\
ABELL_2294 & CXOGBA J172439.1+855029 &    17:24:39.1 &  +85:50:29.5 &       15.9 &       16.54 &       6.8 &      -1.00 &       0.00\\
ABELL_2294 & CXOGBA J172223.1+855513 &    17:22:23.1 &  +85:55:13.2 &       21.1 &       22.69 &       9.2 &       0.00 &      0.33\\
ABELL_2294 & CXOGBA J172048.5+855324 &    17:20:48.5 &  +85:53:24.3 &       34.3 &       37.98 &       13.3 &     -0.23 &      0.25\\
ABELL_2294 & CXOGBA J172703.9+855759 &    17:27:04.0 &  +85:57:59.4 &       9.8 &       10.43 &       4.9 &       1.00 &       0.00\\
ABELL_2294 & CXOGBA J172405.0+855717 &    17:24:05.1 &  +85:57:17.2 &       13.4 &       14.49 &       6.2 &      -1.00 &       0.00\\
ABELL_2294 & CXOGBA J172114.3+855133 &    17:21:14.4 &  +85:51:33.5 &       13.8 &       16.18 &       4.6 &       1.00 &       0.00\\
ABELL_2294 & CXOGBA J172100.2+855711 &    17:21:00.3 &  +85:57:11.1 &       13.8 &       15.63 &       5.8 &      -1.00 &       0.00\\
ABELL_2294 & CXOGBA J172101.6+855600 &    17:21:01.7 &  +85:56:00.8 &       45.2 &       52.76 &       15.3 &     -0.29 &      0.22\\
ABELL_2294 & CXOGBA J172055.2+855411 &    17:20:55.3 &  +85:54:11.8 &       7.5 &       8.38 &       3.0 &       0.00 &       1.00\\
ABELL_2294 & CXOGBA J171940.1+855704 &    17:19:40.1 &  +85:57:04.6 &       9.2 &       10.63 &       4.0 &       0.00 &       1.00\\
ABELL_2390 & CXOGBA J215343.1+174347 &    21:53:43.1 &  +17:43:47.4 &       2344.8 &       190.48 &       426.1 &     0.06 &     0.02\\
ABELL_2390 & CXOGBA J215327.6+174253 &    21:53:27.6 &  +17:42:53.6 &       111.7 &       9.59 &       29.1 &     -0.55 &      0.16\\
ABELL_2390 & CXOGBA J215355.1+174334 &    21:53:55.1 &  +17:43:34.4 &       166.3 &       13.97 &       20.2 &     -0.48 &      0.13\\
ABELL_2390 & CXOGBA J215348.0+174325 &    21:53:48.0 &  +17:43:25.7 &       54.3 &       4.39 &       7.5 &     -0.17 &      0.26\\
ABELL_2390 & CXOGBA J215345.6+174317 &    21:53:45.7 &  +17:43:17.8 &       18.8 &       1.52 &       4.7 &      -1.00 &       0.00\\
ABELL_2390 & CXOGBA J215343.2+174453 &    21:53:43.3 &  +17:44:53.8 &       112.3 &       10.08 &       24.6 &     -0.49 &      0.15\\
ABELL_2390 & CXOGBA J215340.2+174319 &    21:53:40.3 &  +17:43:19.5 &       28.5 &       2.25 &       4.6 &       1.00 &       0.00\\
ABELL_2390 & CXOGBA J215337.0+174432 &    21:53:37.1 &  +17:44:32.7 &       27.7 &       2.33 &       5.8 &    0.01 &      0.34\\
ABELL_2390 & CXOGBA J215328.5+174348 &    21:53:28.5 &  +17:43:48.0 &       67.8 &       5.86 &       14.3 &     -0.33 &      0.19\\
ABELL_2390 & CXOGBA J215325.7+174236 &    21:53:25.8 &  +17:42:36.8 &       17.3 &       1.45 &       6.1 &      -1.00 &       0.00\\
ABELL_2390 & CXOGBA J215357.3+174329 &    21:53:57.3 &  +17:43:29.6 &       153.8 &       13.03 &       14.9 &     -0.41 &      0.15\\
ABELL_2390 & CXOGBA J215356.0+174404 &    21:53:56.1 &  +17:44:04.0 &       67.3 &       5.71 &       6.3 &     -0.10 &      0.26\\
ABELL_2390 & CXOGBA J215355.9+174332 &    21:53:56.0 &  +17:43:32.3 &       70.5 &       5.93 &       10.0 &     -0.32 &      0.21\\
ABELL_2390 & CXOGBA J215355.5+174233 &    21:53:55.5 &  +17:42:33.9 &       17.9 &       1.48 &       4.7 &      -1.00 &       0.00\\
ABELL_2390 & CXOGBA J215348.6+174557 &    21:53:48.6 &  +17:45:57.9 &       57.1 &       4.98 &       6.6 &      -1.00 &       0.00\\
ABELL_2390 & CXOGBA J215342.0+174450 &    21:53:42.0 &  +17:44:50.7 &       29.4 &       2.41 &       4.7 &      -1.00 &       0.00\\
ABELL_2390 & CXOGBA J215402.8+174311 &    21:54:02.8 &  +17:43:11.3 &       17.0 &       2.85 &       4.1 &      -1.00 &       0.00\\
ABELL_2390 & CXOGBA J215348.7+174541 &    21:53:48.8 &  +17:45:41.1 &       29.2 &       2.54 &       3.6 &       0.00 &       1.00\\
ABELL_2390 & CXOGBA J215351.1+174132 &    21:53:51.2 &  +17:41:32.1 &       509.4 &       41.52 &       59.9 &     -0.60 &     0.07\\
ABELL_2390 & CXOGBA J215347.8+174119 &    21:53:47.9 &  +17:41:19.6 &       124.1 &       9.97 &       19.2 &      0.41 &      0.14\\
ABELL_2390 & CXOGBA J215337.9+173818 &    21:53:37.9 &  +17:38:18.8 &       83.6 &       6.75 &       21.7 &     0.03 &      0.14\\
ABELL_2390 & CXOGBA J215337.1+173603 &    21:53:37.1 &  +17:36:03.3 &       1064.0 &       117.05 &       229.4 &     -0.30 &     0.04\\
ABELL_2390 & CXOGBA J215336.7+174153 &    21:53:36.7 &  +17:41:53.3 &       133.6 &       10.49 &       18.4 &       1.00 &       0.00\\
ABELL_2390 & CXOGBA J215336.3+174213 &    21:53:36.3 &  +17:42:13.4 &       604.5 &       47.57 &       74.0 &      0.42 &     0.06\\
ABELL_2390 & CXOGBA J215336.0+174047 &    21:53:36.1 &  +17:40:47.6 &       147.7 &       12.08 &       27.5 &     -0.44 &      0.13\\
ABELL_2390 & CXOGBA J215335.9+173707 &    21:53:35.9 &  +17:37:07.4 &       246.6 &       27.53 &       88.5 &     -0.36 &     0.08\\
ABELL_2390 & CXOGBA J215335.5+174142 &    21:53:35.5 &  +17:41:42.2 &       448.7 &       35.17 &       51.6 &     -0.25 &     0.06\\
ABELL_2390 & CXOGBA J215333.7+174105 &    21:53:33.7 &  +17:41:05.8 &       40.1 &       3.09 &       5.9 &      -1.00 &       0.00\\
ABELL_2390 & CXOGBA J215330.4+174024 &    21:53:30.5 &  +17:40:24.2 &       55.2 &       4.39 &       13.5 &      -1.00 &       0.00\\
ABELL_2390 & CXOGBA J215326.1+173902 &    21:53:26.2 &  +17:39:02.3 &       151.1 &       15.88 &       57.3 &     -0.47 &      0.12\\
ABELL_2390 & CXOGBA J215321.4+174136 &    21:53:21.5 &  +17:41:36.4 &       557.5 &       51.46 &       158.9 &     -0.57 &     0.06\\
ABELL_2390 & CXOGBA J215353.1+173933 &    21:53:53.2 &  +17:39:33.2 &       51.7 &       4.96 &       9.3 &      0.29 &      0.24\\
ABELL_2390 & CXOGBA J215350.2+174219 &    21:53:50.3 &  +17:42:19.8 &       148.9 &       12.08 &       20.3 &     -0.37 &      0.13\\
ABELL_2390 & CXOGBA J215348.0+174040 &    21:53:48.0 &  +17:40:40.8 &       20.0 &       1.70 &       4.5 &      -1.00 &       0.00\\
ABELL_2390 & CXOGBA J215339.1+174115 &    21:53:39.2 &  +17:41:15.8 &       606.1 &       47.63 &       44.4 &     -0.54 &     0.07\\
ABELL_2390 & CXOGBA J215333.4+174051 &    21:53:33.5 &  +17:40:51.8 &       13.8 &       1.08 &       3.3 &       0.00 &       1.00\\
ABELL_2390 & CXOGBA J215325.5+174057 &    21:53:25.6 &  +17:40:57.8 &       18.0 &       1.45 &       5.3 &      -1.00 &       0.00\\
ABELL_2390 & CXOGBA J215325.5+174043 &    21:53:25.5 &  +17:40:43.9 &       10.8 &      0.84 &       3.6 &       1.00 &       0.00\\
ABELL_2390 & CXOGBA J215324.8+173950 &    21:53:24.9 &  +17:39:50.2 &       36.5 &       3.80 &       14.5 &     -0.16 &      0.24\\
ABELL_2390 & CXOGBA J215323.8+173928 &    21:53:23.8 &  +17:39:28.3 &       9.4 &      0.99 &       4.3 &       0.00 &       1.00\\
ABELL_2390 & CXOGBA J215323.2+173653 &    21:53:23.3 &  +17:36:53.9 &       40.6 &       4.80 &       10.9 &      -1.00 &       0.00\\
ABELL_2390 & CXOGBA J215323.0+174051 &    21:53:23.1 &  +17:40:51.3 &       27.5 &       11.51 &       13.1 &    -0.07 &      0.27\\
ABELL_2390 & CXOGBA J215319.9+173943 &    21:53:19.9 &  +17:39:43.7 &       19.2 &       2.06 &       8.6 &      -1.00 &       0.00\\
ABELL_2390 & CXOGBA J215400.3+174143 &    21:54:00.4 &  +17:41:43.5 &       81.8 &       7.31 &       9.7 &     -0.44 &      0.22\\
ABELL_2390 & CXOGBA J215358.1+174112 &    21:53:58.1 &  +17:41:12.3 &       49.3 &       4.63 &       9.7 &      -1.00 &       0.00\\
ABELL_2390 & CXOGBA J215339.6+173641 &    21:53:39.6 &  +17:36:41.2 &       16.9 &       4.04 &       6.3 &      -1.00 &       0.00\\
ABELL_2390 & CXOGBA J215332.0+174016 &    21:53:32.1 &  +17:40:16.4 &       14.5 &       1.15 &       3.3 &       0.00 &       1.00\\
ABELL_2390 & CXOGBA J215332.0+173736 &    21:53:32.1 &  +17:37:36.6 &       6.5 &      0.69 &       3.1 &       1.00 &       0.00\\
ABELL_2390 & CXOGBA J215323.8+173655 &    21:53:23.8 &  +17:36:55.8 &       22.5 &       2.44 &       5.8 &      -1.00 &       0.00\\
ABELL_2390 & CXOGBA J215321.6+173937 &    21:53:21.7 &  +17:39:38.0 &       7.2 &      0.76 &       3.2 &       0.00 &       1.00\\
ABELL_2390 & CXOGBA J215320.4+174216 &    21:53:20.5 &  +17:42:16.2 &       14.7 &       1.36 &       6.0 &      -1.00 &       0.00\\
ABELL_2390 & CXOGBA J215313.2+174008 &    21:53:13.2 &  +17:40:08.3 &       51.6 &       5.93 &       15.8 &     -0.56 &      0.25\\
ABELL_2390 & CXOGBA J215307.2+173804 &    21:53:07.2 &  +17:38:04.5 &       167.9 &       19.31 &       23.3 &      -1.00 &       0.00\\
ABELL_2390 & CXOGBA J215359.8+174031 &    21:53:59.8 &  +17:40:31.4 &       17.7 &       2.01 &       5.4 &   -0.01 &      0.41\\
ABELL_2390 & CXOGBA J215328.8+173450 &    21:53:28.8 &  +17:34:50.1 &       97.6 &       11.05 &       26.2 &     -0.42 &      0.15\\
ABELL_2390 & CXOGBA J215317.2+173521 &    21:53:17.3 &  +17:35:21.7 &       152.5 &       17.49 &       21.0 &     -0.25 &      0.12\\
ABELL_2390 & CXOGBA J215324.4+173350 &    21:53:24.5 &  +17:33:50.4 &       31.8 &       3.68 &       5.2 &      -1.00 &       0.00\\
ABELL_2390 & CXOGBA J215317.3+173510 &    21:53:17.4 &  +17:35:11.0 &       31.3 &       3.61 &       5.7 &       1.00 &       0.00\\
ABELL_2390 & CXOGBA J215317.2+173446 &    21:53:17.2 &  +17:34:46.8 &       19.9 &       2.30 &       3.9 &      -1.00 &       0.00\\
ABELL_2390 & CXOGBA J215315.6+173135 &    21:53:15.6 &  +17:31:35.9 &       69.9 &       8.80 &       6.4 &      -1.00 &       0.00\\
ABELL_2390 & CXOGBA J215319.6+173129 &    21:53:19.6 &  +17:31:29.3 &       50.5 &       6.02 &       4.7 &      -1.00 &       0.00\\
ABELL_2409 & CXOGBA J220028.4+205751 &    22:00:28.5 &  +20:57:52.0 &       23.9 &       28.59 &       10.1 &      -1.00 &       0.00\\
ABELL_2409 & CXOGBA J220031.5+205717 &    22:00:31.5 &  +20:57:17.1 &       10.7 &       11.38 &       5.3 &       1.00 &       0.00\\
ABELL_2409 & CXOGBA J220024.3+210332 &    22:00:24.3 &  +21:03:32.4 &       32.9 &       42.14 &       6.9 &      -1.00 &       0.00\\
ABELL_2409 & CXOGBA J220040.3+205641 &    22:00:40.3 &  +20:56:41.5 &       18.8 &       19.54 &       9.5 &      -1.00 &       0.00\\
ABELL_2409 & CXOGBA J220038.4+205649 &    22:00:38.4 &  +20:56:49.3 &       5.9 &       8.18 &       3.1 &       0.00 &       1.00\\
ABELL_2409 & CXOGBA J220106.1+205850 &    22:01:06.2 &  +20:58:50.2 &       27.8 &       30.42 &       10.1 &    -0.06 &      0.28\\
ABELL_2409 & CXOGBA J220048.8+205627 &    22:00:48.9 &  +20:56:27.7 &       7.1 &       7.60 &       3.1 &       0.00 &       1.00\\
ABELL_2409 & CXOGBA J220039.8+205819 &    22:00:39.9 &  +20:58:19.4 &       20.9 &       25.74 &       8.7 &      -1.00 &       0.00\\
ABELL_2409 & CXOGBA J220106.7+205224 &    22:01:06.8 &  +20:52:24.9 &       13.8 &       14.82 &       7.0 &      -1.00 &       0.00\\
ABELL_2409 & CXOGBA J220042.1+205113 &    22:00:42.2 &  +20:51:13.6 &       9.9 &       10.28 &       5.1 &      -1.00 &       0.00\\
ABELL_2409 & CXOGBA J220107.4+205417 &    22:01:07.4 &  +20:54:17.5 &       7.9 &       8.48 &       4.1 &       0.00 &       1.00\\
ABELL_2409 & CXOGBA J220055.8+205142 &    22:00:55.8 &  +20:51:42.2 &       5.9 &       6.12 &       3.1 &       0.00 &       1.00\\
ABELL_2409 & CXOGBA J220049.8+205000 &    22:00:49.9 &  +20:50:00.7 &       10.8 &       11.51 &       5.5 &      -1.00 &       0.00\\
ABELL_2409 & CXOGBA J220043.6+204956 &    22:00:43.6 &  +20:49:56.2 &       5.9 &       6.29 &       3.1 &       0.00 &       1.00\\
ABELL_2409 & CXOGBA J215957.7+205157 &    21:59:57.8 &  +20:51:57.4 &       32.7 &       55.99 &       6.0 &      -1.00 &       0.00\\
ABELL_2537 & CXOGBA J230818.1-021244 &    23:08:18.2 &  -02:12:44.5 &       21.1 &       4.01 &       9.3 &      -1.00 &       0.00\\
ABELL_2537 & CXOGBA J230828.9-021258 &    23:08:28.9 &  -02:12:58.4 &       8.9 &       1.73 &       3.3 &      -1.00 &       0.00\\
ABELL_2537 & CXOGBA J230825.0-021114 &    23:08:25.0 &  -02:11:14.7 &       27.7 &       5.23 &       5.3 &    -0.08 &      0.37\\
ABELL_2537 & CXOGBA J230824.0-021049 &    23:08:24.0 &  -02:10:49.1 &       14.9 &       2.82 &       5.0 &      -1.00 &       0.00\\
ABELL_2537 & CXOGBA J230821.4-021440 &    23:08:21.4 &  -02:14:40.3 &       14.2 &       2.82 &       6.3 &      -1.00 &       0.00\\
ABELL_2537 & CXOGBA J230815.2-021036 &    23:08:15.2 &  -02:10:36.1 &       16.8 &       3.18 &       7.1 &      -1.00 &       0.00\\
ABELL_2537 & CXOGBA J230811.3-021130 &    23:08:11.4 &  -02:11:30.6 &       8.3 &       1.59 &       3.8 &      -1.00 &       0.00\\
ABELL_2537 & CXOGBA J230811.0-020947 &    23:08:11.1 &  -02:09:47.8 &       11.2 &       2.19 &       4.3 &      -1.00 &       0.00\\
ABELL_2537 & CXOGBA J230840.0-021004 &    23:08:40.1 &  -02:10:04.7 &       31.7 &       6.43 &       6.5 &      -1.00 &       0.00\\
ABELL_2537 & CXOGBA J230830.5-021504 &    23:08:30.6 &  -02:15:04.6 &       11.3 &       6.84 &       4.4 &       1.00 &       0.00\\
ABELL_2537 & CXOGBA J230820.8-021321 &    23:08:20.9 &  -02:13:21.4 &       9.7 &       1.84 &       3.5 &       0.00 &       1.00\\
ABELL_2537 & CXOGBA J230810.2-021630 &    23:08:10.2 &  -02:16:30.4 &       9.1 &       2.57 &       4.0 &       0.00 &       1.00\\
ABELL_2537 & CXOGBA J230822.3-021131 &    23:08:22.3 &  -02:11:31.2 &       19.3 &       3.64 &       4.0 &      -1.00 &       0.00\\
ABELL_2537 & CXOGBA J230808.7-021031 &    23:08:08.7 &  -02:10:31.0 &       15.1 &       3.02 &       6.6 &      -1.00 &       0.00\\
ABELL_2537 & CXOGBA J230806.7-021233 &    23:08:06.7 &  -02:12:33.8 &       24.1 &       6.20 &       10.5 &     -0.29 &      0.32\\
ABELL_2537 & CXOGBA J230805.6-021350 &    23:08:05.7 &  -02:13:50.7 &       10.6 &       2.78 &       5.1 &      -1.00 &       0.00\\
ABELL_2537 & CXOGBA J230805.3-021347 &    23:08:05.4 &  -02:13:47.8 &       16.1 &       4.23 &       7.1 &      -1.00 &       0.00\\
ABELL_2537 & CXOGBA J230802.3-021127 &    23:08:02.4 &  -02:11:27.6 &       13.7 &       3.59 &       6.7 &       1.00 &       0.00\\
ABELL_2537 & CXOGBA J230802.1-021140 &    23:08:02.2 &  -02:11:40.1 &       7.8 &       2.05 &       4.0 &       0.00 &       1.00\\
ABELL_2537 & CXOGBA J230800.3-021216 &    23:08:00.3 &  -02:12:16.4 &       10.3 &       2.84 &       4.0 &       0.00 &       1.00\\
ABELL_2537 & CXOGBA J230804.8-021734 &    23:08:04.9 &  -02:17:34.3 &       47.5 &       18.06 &       9.3 &     -0.26 &      0.24\\
ABELL_2537 & CXOGBA J230759.4-021007 &    23:07:59.4 &  -02:10:07.2 &       7.7 &       2.17 &       3.2 &       0.00 &       1.00\\
ABELL_2537 & CXOGBA J230754.6-021855 &    23:07:54.6 &  -02:18:55.4 &       40.8 &       13.15 &       5.4 &      -1.00 &       0.00\\
ABELL_2537 & CXOGBA J230751.9-021413 &    23:07:52.0 &  -02:14:13.5 &       18.3 &       5.83 &       5.0 &       1.00 &       0.00\\
ABELL_2537 & CXOGBA J230742.4-021418 &    23:07:42.5 &  -02:14:18.1 &       19.8 &       6.32 &       5.0 &      -1.00 &       0.00\\
ABELL_2537 & CXOGBA J230749.7-021806 &    23:07:49.7 &  -02:18:06.6 &       48.3 &       14.84 &       8.6 &     -0.23 &      0.24\\
ABELL_2537 & CXOGBA J230749.1-021735 &    23:07:49.2 &  -02:17:35.7 &       51.8 &       16.61 &       5.6 &      -1.00 &       0.00\\
ABELL_2537 & CXOGBA J230745.9-021310 &    23:07:46.0 &  -02:13:10.9 &       20.4 &       5.89 &       6.1 &       1.00 &       0.00\\
ABELL_2537 & CXOGBA J230736.3-021310 &    23:07:36.4 &  -02:13:10.3 &       35.7 &       12.87 &       4.5 &      -1.00 &       0.00\\
ABELL_2631 & CXOGBA J233750.0+001756 &    23:37:50.1 &  +00:17:56.8 &       8.6 &       9.61 &       4.2 &      -1.00 &       0.00\\
ABELL_2631 & CXOGBA J233748.4+001811 &    23:37:48.4 &  +00:18:11.8 &       7.8 &       8.62 &       3.9 &      -1.00 &       0.00\\
ABELL_2631 & CXOGBA J233740.9+001818 &    23:37:40.9 &  +00:18:18.5 &       7.8 &       8.49 &       4.0 &       1.00 &       0.00\\
ABELL_2631 & CXOGBA J233745.2+002411 &    23:37:45.3 &  +00:24:11.6 &       20.5 &       23.47 &       9.6 &     -0.25 &      0.35\\
ABELL_2631 & CXOGBA J233739.0+002656 &    23:37:39.1 &  +00:26:56.1 &       62.1 &       75.14 &       26.6 &     -0.60 &      0.22\\
ABELL_2631 & CXOGBA J233731.8+002600 &    23:37:31.8 &  +00:26:00.5 &       28.5 &       41.60 &       11.2 &     -0.37 &      0.31\\
ABELL_2631 & CXOGBA J233726.0+002255 &    23:37:26.1 &  +00:22:55.0 &       31.9 &       35.78 &       16.5 &      -1.00 &       0.00\\
ABELL_2631 & CXOGBA J233722.0+002239 &    23:37:22.0 &  +00:22:39.4 &       8.9 &       12.77 &       4.7 &      -1.00 &       0.00\\
ABELL_2631 & CXOGBA J233715.0+002234 &    23:37:15.1 &  +00:22:34.2 &       16.7 &       21.25 &       8.3 &       1.00 &       0.00\\
ABELL_2631 & CXOGBA J233718.6+002609 &    23:37:18.7 &  +00:26:09.2 &       9.6 &       12.37 &       4.7 &      -1.00 &       0.00\\
ABELL_2631 & CXOGBA J233718.0+002550 &    23:37:18.1 &  +00:25:50.8 &       18.8 &       25.25 &       9.5 &      -1.00 &       0.00\\
ABELL_2631 & CXOGBA J233811.4+002046 &    23:38:11.5 &  +00:20:46.6 &       244.2 &       312.22 &       72.3 &     -0.55 &      0.10\\
ABELL_2631 & CXOGBA J233820.1+001900 &    23:38:20.2 &  +00:19:00.8 &       12.1 &       15.47 &       4.6 &      -1.00 &       0.00\\
ABELL_2631 & CXOGBA J233817.6+001837 &    23:38:17.6 &  +00:18:37.8 &       23.9 &       29.76 &       5.3 &      -1.00 &       0.00\\
ABELL_2631 & CXOGBA J233735.5+001556 &    23:37:35.5 &  +00:15:56.6 &       67.6 &       83.29 &       22.1 &     -0.23 &      0.17\\
ABELL_2631 & CXOGBA J233730.8+001437 &    23:37:30.9 &  +00:14:37.6 &       15.5 &       17.99 &       7.4 &      -1.00 &       0.00\\
ABELL_2631 & CXOGBA J233749.5+001423 &    23:37:49.6 &  +00:14:23.9 &       10.4 &       12.91 &       4.8 &      -1.00 &       0.00\\
ABELL_2631 & CXOGBA J233747.2+001554 &    23:37:47.3 &  +00:15:54.4 &       8.0 &       9.07 &       3.5 &       0.00 &       1.00\\
ABELL_2631 & CXOGBA J233742.3+001439 &    23:37:42.3 &  +00:14:39.1 &       12.5 &       14.27 &       5.9 &      -1.00 &       0.00\\
ABELL_2631 & CXOGBA J233727.2+001459 &    23:37:27.3 &  +00:14:59.4 &       33.7 &       38.81 &       16.5 &     -0.53 &      0.30\\
ABELL_2631 & CXOGBA J233727.4+001301 &    23:37:27.4 &  +00:13:01.8 &       9.5 &       11.41 &       3.7 &       0.00 &       1.00\\
ABELL_2667 & CXOGBA J235114.0-255657 &    23:51:14.1 &  -25:56:57.9 &       13.5 &       14.77 &       4.6 &      -1.00 &       0.00\\
ABELL_2667 & CXOGBA J235155.1-260337 &    23:51:55.2 &  -26:03:37.0 &       61.9 &       47.18 &       23.1 &     -0.47 &      0.20\\
ABELL_2667 & CXOGBA J235150.8-260327 &    23:51:50.8 &  -26:03:27.1 &       8.8 &       6.12 &       4.4 &      -1.00 &       0.00\\
ABELL_2667 & CXOGBA J235132.7-260340 &    23:51:32.8 &  -26:03:40.7 &       7.6 &       5.08 &       3.7 &       0.00 &       1.00\\
ABELL_2667 & CXOGBA J235122.9-260419 &    23:51:23.0 &  -26:04:19.3 &       17.7 &       12.79 &       8.9 &      -1.00 &       0.00\\
ABELL_2667 & CXOGBA J235132.5-260012 &    23:51:32.6 &  -26:00:12.2 &       9.9 &       9.12 &       5.1 &      -1.00 &       0.00\\
ABELL_2667 & CXOGBA J235132.1-255937 &    23:51:32.2 &  -25:59:37.6 &       16.4 &       15.32 &       7.5 &     -0.18 &      0.40\\
ABELL_2667 & CXOGBA J235128.4-255947 &    23:51:28.5 &  -25:59:47.7 &       29.3 &       27.60 &       13.2 &     -0.41 &      0.30\\
ABELL_2667 & CXOGBA J235119.6-260232 &    23:51:19.7 &  -26:02:32.8 &       10.7 &       10.03 &       5.2 &      -1.00 &       0.00\\
ABELL_2667 & CXOGBA J235116.1-260316 &    23:51:16.1 &  -26:03:16.9 &       10.0 &       19.59 &       5.3 &      -1.00 &       0.00\\
ABELL_2667 & CXOGBA J235146.6-260445 &    23:51:46.7 &  -26:04:45.7 &       46.5 &       31.28 &       16.6 &     -0.51 &      0.25\\
ABELL_2667 & CXOGBA J235142.8-260659 &    23:51:42.8 &  -26:06:59.1 &       29.6 &       20.21 &       14.1 &     -0.53 &      0.33\\
ABELL_2667 & CXOGBA J235157.6-260530 &    23:51:57.6 &  -26:05:30.6 &       9.4 &       7.35 &       4.4 &      -1.00 &       0.00\\
ABELL_2667 & CXOGBA J235124.5-260654 &    23:51:24.6 &  -26:06:54.5 &       23.2 &       18.14 &       10.4 &     -0.35 &      0.34\\
ABELL_2667 & CXOGBA J235203.8-260812 &    23:52:03.8 &  -26:08:12.2 &       14.3 &       12.53 &       5.4 &      -1.00 &       0.00\\
ABELL_2667 & CXOGBA J235159.1-260809 &    23:51:59.1 &  -26:08:09.3 &       9.3 &       7.15 &       3.2 &      -1.00 &       0.00\\
ABELL_2667 & CXOGBA J235208.8-261450 &    23:52:08.8 &  -26:14:50.1 &       37.0 &       43.87 &       5.8 &    -0.02 &      0.30\\
ABELL_2667 & CXOGBA J235206.6-261607 &    23:52:06.7 &  -26:16:07.2 &       37.4 &       46.95 &       3.9 &      -1.00 &       0.00\\
ABELL_2667 & CXOGBA J235136.4-261436 &    23:51:36.4 &  -26:14:36.7 &       13.3 &       19.64 &       3.3 &      -1.00 &       0.00\\
ABELL_0383 & CXOGBA J024824.6-033142 &    02:48:24.6 &  -03:31:42.0 &       28.7 &       9.49 &       14.1 &      0.59 &      0.35\\
ABELL_0383 & CXOGBA J024821.9-033424 &    02:48:21.9 &  -03:34:24.8 &       67.5 &       22.21 &       31.9 &     -0.53 &      0.20\\
ABELL_0383 & CXOGBA J024819.8-033404 &    02:48:19.9 &  -03:34:04.2 &       27.6 &       9.12 &       13.2 &     -0.37 &      0.31\\
ABELL_0383 & CXOGBA J024816.6-033444 &    02:48:16.6 &  -03:34:44.1 &       51.7 &       17.16 &       25.3 &     -0.39 &      0.21\\
ABELL_0383 & CXOGBA J024805.6-033231 &    02:48:05.6 &  -03:32:31.6 &       49.2 &       16.04 &       13.1 &     0.05 &      0.20\\
ABELL_0383 & CXOGBA J024829.4-033754 &    02:48:29.5 &  -03:37:54.3 &       15.8 &       17.02 &       8.0 &      -1.00 &       0.00\\
ABELL_0383 & CXOGBA J024828.5-033617 &    02:48:28.6 &  -03:36:17.5 &       42.7 &       21.58 &       20.9 &     -0.40 &      0.24\\
ABELL_0383 & CXOGBA J024822.0-033631 &    02:48:22.1 &  -03:36:31.0 &       54.6 &       27.03 &       26.2 &     -0.57 &      0.23\\
ABELL_0383 & CXOGBA J024820.5-033250 &    02:48:20.5 &  -03:32:50.6 &       6.8 &       2.23 &       3.5 &       1.00 &       0.00\\
ABELL_0383 & CXOGBA J024819.9-033253 &    02:48:20.0 &  -03:32:53.7 &       15.6 &       5.11 &       7.6 &     -0.13 &      0.41\\
ABELL_0383 & CXOGBA J024816.8-033544 &    02:48:16.8 &  -03:35:44.3 &       14.7 &       4.93 &       7.2 &     -0.20 &      0.44\\
ABELL_0383 & CXOGBA J024813.0-033654 &    02:48:13.1 &  -03:36:55.0 &       15.8 &       7.92 &       7.9 &       1.00 &       0.00\\
ABELL_0383 & CXOGBA J024813.0-033657 &    02:48:13.0 &  -03:36:57.1 &       7.8 &       3.94 &       4.0 &       1.00 &       0.00\\
ABELL_0383 & CXOGBA J024810.7-033535 &    02:48:10.7 &  -03:35:35.8 &       290.4 &       97.06 &       114.8 &     -0.82 &      0.11\\
ABELL_0383 & CXOGBA J024810.5-033709 &    02:48:10.6 &  -03:37:09.2 &       19.8 &       14.79 &       10.1 &     -0.30 &      0.37\\
ABELL_0383 & CXOGBA J024803.6-033335 &    02:48:03.6 &  -03:33:35.5 &       31.5 &       10.35 &       12.6 &     -0.14 &      0.26\\
ABELL_0383 & CXOGBA J024756.9-033521 &    02:47:56.9 &  -03:35:21.4 &       27.0 &       9.16 &       10.1 &     -0.35 &      0.32\\
ABELL_0383 & CXOGBA J024753.2-033204 &    02:47:53.2 &  -03:32:04.6 &       103.9 &       35.76 &       38.3 &     -0.44 &      0.14\\
ABELL_0383 & CXOGBA J024823.4-033957 &    02:48:23.4 &  -03:39:57.6 &       9.6 &       5.22 &       3.9 &       0.00 &       1.00\\
ABELL_0383 & CXOGBA J024823.1-034007 &    02:48:23.2 &  -03:40:07.7 &       11.7 &       6.30 &       4.8 &      -1.00 &       0.00\\
ABELL_0383 & CXOGBA J024815.7-033840 &    02:48:15.8 &  -03:38:40.9 &       69.8 &       36.09 &       25.3 &     -0.38 &      0.18\\
ABELL_0383 & CXOGBA J024757.9-033715 &    02:47:58.0 &  -03:37:15.5 &       12.5 &       6.81 &       5.9 &      -1.00 &       0.00\\
ABELL_0383 & CXOGBA J024755.6-033623 &    02:47:55.7 &  -03:36:23.2 &       13.9 &       4.77 &       5.9 &      -1.00 &       0.00\\
ABELL_0383 & CXOGBA J024826.3-033953 &    02:48:26.3 &  -03:39:53.6 &       14.8 &       8.26 &       6.1 &      -1.00 &       0.00\\
ABELL_0383 & CXOGBA J024843.8-033649 &    02:48:43.8 &  -03:36:49.3 &       34.6 &       18.95 &       10.1 &     -0.21 &      0.26\\
ABELL_0383 & CXOGBA J024839.7-033401 &    02:48:39.7 &  -03:34:01.3 &       9.6 &       5.98 &       4.7 &      -1.00 &       0.00\\
ABELL_0383 & CXOGBA J024833.1-033522 &    02:48:33.2 &  -03:35:22.0 &       11.4 &       3.96 &       3.9 &       0.00 &       1.00\\
ABELL_0383 & CXOGBA J024825.0-034411 &    02:48:25.0 &  -03:44:11.6 &       36.7 &       21.80 &       6.4 &      -1.00 &       0.00\\
ABELL_0383 & CXOGBA J024819.8-034448 &    02:48:19.9 &  -03:44:48.6 &       13.9 &       8.22 &       4.2 &      -1.00 &       0.00\\
ABELL_0383 & CXOGBA J024825.4-034259 &    02:48:25.4 &  -03:42:59.2 &       18.7 &       10.73 &       3.6 &       0.00 &       1.00\\
ABELL_0383 & CXOGBA J024825.3-034211 &    02:48:25.4 &  -03:42:11.2 &       9.3 &       5.48 &       4.2 &       0.00 &       1.00\\
ABELL_0383 & CXOGBA J024755.0-034231 &    02:47:55.0 &  -03:42:31.3 &       27.3 &       15.52 &       4.6 &      -1.00 &       0.00\\
ABELL_0383 & CXOGBA J024738.6-033645 &    02:47:38.6 &  -03:36:45.5 &       117.7 &       43.93 &       28.1 &      0.80 &      0.19\\
ABELL_0383 & CXOGBA J024750.7-033631 &    02:47:50.7 &  -03:36:31.3 &       24.0 &       8.54 &       10.3 &      -1.00 &       0.00\\
ABELL_0383 & CXOGBA J024745.8-033528 &    02:47:45.9 &  -03:35:28.1 &       9.8 &       3.54 &       3.2 &       0.00 &       1.00\\
ABELL_0383 & CXOGBA J024745.5-033644 &    02:47:45.5 &  -03:36:45.0 &       13.6 &       5.04 &       4.3 &      -1.00 &       0.00\\
ABELL_0383 & CXOGBA J024745.1-033713 &    02:47:45.2 &  -03:37:13.9 &       67.7 &       40.15 &       21.6 &     -0.41 &      0.18\\
ABELL_0383 & CXOGBA J024743.7-033442 &    02:47:43.7 &  -03:34:42.6 &       31.6 &       11.27 &       11.2 &     -0.24 &      0.27\\
ABELL_0383 & CXOGBA J024745.9-033547 &    02:47:45.9 &  -03:35:47.5 &       55.8 &       20.84 &       18.3 &      -1.00 &       0.00\\
ABELL_0383 & CXOGBA J024739.8-033700 &    02:47:39.9 &  -03:37:00.2 &       16.0 &       7.14 &       5.3 &      -1.00 &       0.00\\
ABELL_0383 & CXOGBA J024731.5-033531 &    02:47:31.5 &  -03:35:31.2 &       25.5 &       28.76 &       6.9 &       1.00 &       0.00\\
ABELL_0383 & CXOGBA J024826.8-033032 &    02:48:26.9 &  -03:30:32.3 &       5.9 &       2.00 &       3.0 &       0.00 &       1.00\\
ABELL_0383 & CXOGBA J024821.4-033111 &    02:48:21.4 &  -03:31:11.9 &       50.6 &       16.63 &       24.2 &     -0.57 &      0.24\\
ABELL_0383 & CXOGBA J024810.2-033019 &    02:48:10.2 &  -03:30:19.1 &       37.4 &       12.39 &       14.7 &     -0.19 &      0.23\\
ABELL_0383 & CXOGBA J024805.7-032834 &    02:48:05.8 &  -03:28:34.8 &       33.5 &       11.44 &       13.3 &     -0.38 &      0.28\\
ABELL_0383 & CXOGBA J024802.6-032528 &    02:48:02.7 &  -03:25:28.5 &       6.0 &       5.75 &       3.2 &      -1.00 &       0.00\\
ABELL_0383 & CXOGBA J024801.0-032529 &    02:48:01.0 &  -03:25:29.9 &       11.8 &       11.42 &       6.0 &      -1.00 &       0.00\\
ABELL_0383 & CXOGBA J024758.3-033026 &    02:47:58.3 &  -03:30:26.8 &       44.6 &       14.87 &       16.0 &     -0.32 &      0.23\\
ABELL_0383 & CXOGBA J024753.3-033024 &    02:47:53.3 &  -03:30:24.3 &       25.6 &       8.72 &       10.4 &       1.00 &       0.00\\
ABELL_0383 & CXOGBA J024747.0-032955 &    02:47:47.0 &  -03:29:55.3 &       36.6 &       12.72 &       10.2 &    -0.03 &      0.25\\
ABELL_0383 & CXOGBA J024835.0-033119 &    02:48:35.1 &  -03:31:19.0 &       7.3 &       2.51 &       3.3 &       0.00 &       1.00\\
ABELL_0383 & CXOGBA J024812.5-032536 &    02:48:12.6 &  -03:25:36.9 &       5.9 &       5.74 &       3.1 &      -1.00 &       0.00\\
ABELL_0383 & CXOGBA J024801.8-032746 &    02:48:01.9 &  -03:27:46.2 &       10.5 &       3.55 &       5.0 &      -1.00 &       0.00\\
ABELL_0383 & CXOGBA J024759.5-032728 &    02:47:59.6 &  -03:27:28.4 &       16.3 &       5.74 &       7.3 &      -1.00 &       0.00\\
ABELL_0383 & CXOGBA J024740.2-032417 &    02:47:40.2 &  -03:24:17.0 &       9.7 &       11.66 &       4.8 &      -1.00 &       0.00\\
ABELL_0383 & CXOGBA J024733.1-032846 &    02:47:33.2 &  -03:28:46.5 &       7.8 &       11.94 &       3.9 &       0.00 &       1.00\\
ABELL_0383 & CXOGBA J024818.6-031956 &    02:48:18.6 &  -03:19:56.5 &       371.3 &       405.70 &       122.5 &     -0.53 &     0.08\\
ABELL_0383 & CXOGBA J024831.8-032419 &    02:48:31.9 &  -03:24:19.4 &       45.2 &       51.47 &       17.1 &     -0.15 &      0.20\\
ABELL_0383 & CXOGBA J024819.2-032225 &    02:48:19.2 &  -03:22:25.3 &       32.5 &       33.84 &       12.9 &       0.00 &      0.25\\
ABELL_0383 & CXOGBA J024813.2-032055 &    02:48:13.3 &  -03:20:55.3 &       23.2 &       24.56 &       10.2 &      -1.00 &       0.00\\
ABELL_0383 & CXOGBA J024804.3-032223 &    02:48:04.4 &  -03:22:23.8 &       22.3 &       22.81 &       10.0 &       1.00 &       0.00\\
ABELL_0383 & CXOGBA J024825.1-032441 &    02:48:25.1 &  -03:24:41.5 &       6.8 &       7.29 &       3.5 &      -1.00 &       0.00\\
ABELL_0383 & CXOGBA J024822.3-032228 &    02:48:22.4 &  -03:22:28.4 &       9.6 &       10.03 &       4.6 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083027.2+655035 &    08:30:27.3 &  +65:50:35.4 &       15.7 &       4.05 &       6.4 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083013.6+655310 &    08:30:13.6 &  +65:53:10.1 &       29.9 &       7.59 &       12.8 &     -0.16 &      0.27\\
ABELL_0665 & CXOGBA J083006.0+655530 &    08:30:06.1 &  +65:55:31.0 &       56.8 &       15.27 &       23.5 &     -0.57 &      0.23\\
ABELL_0665 & CXOGBA J083102.2+655308 &    08:31:02.3 &  +65:53:08.6 &       11.7 &       2.96 &       4.2 &       1.00 &       0.00\\
ABELL_0665 & CXOGBA J083031.3+655719 &    08:30:31.4 &  +65:57:19.9 &       38.4 &       10.25 &       11.4 &     -0.52 &      0.29\\
ABELL_0665 & CXOGBA J083027.9+655453 &    08:30:27.9 &  +65:54:53.5 &       17.7 &       4.48 &       6.5 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083025.3+655632 &    08:30:25.4 &  +65:56:32.2 &       18.5 &       7.33 &       8.7 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083012.1+655618 &    08:30:12.2 &  +65:56:18.6 &       146.5 &       38.50 &       58.3 &     -0.54 &      0.13\\
ABELL_0665 & CXOGBA J083010.3+655805 &    08:30:10.3 &  +65:58:05.5 &       7.6 &       3.34 &       3.7 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083007.5+655222 &    08:30:07.6 &  +65:52:22.5 &       14.8 &       3.80 &       6.2 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083007.1+655103 &    08:30:07.1 &  +65:51:03.1 &       10.4 &       2.70 &       4.8 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083133.7+655147 &    08:31:33.7 &  +65:51:47.9 &       15.4 &       4.21 &       6.0 &       1.00 &       0.00\\
ABELL_0665 & CXOGBA J083130.6+655236 &    08:31:30.7 &  +65:52:36.9 &       68.9 &       18.97 &       15.3 &     -0.54 &      0.22\\
ABELL_0665 & CXOGBA J083129.7+655111 &    08:31:29.7 &  +65:51:11.5 &       21.9 &       11.32 &       6.3 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083058.3+655428 &    08:30:58.4 &  +65:54:29.0 &       8.7 &       2.23 &       3.6 &       0.00 &       1.00\\
ABELL_0665 & CXOGBA J083045.4+655901 &    08:30:45.5 &  +65:59:01.3 &       28.1 &       7.76 &       10.6 &     -0.21 &      0.29\\
ABELL_0665 & CXOGBA J083038.1+655926 &    08:30:38.1 &  +65:59:26.8 &       38.7 &       10.75 &       6.7 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083035.5+655725 &    08:30:35.6 &  +65:57:25.1 &       15.8 &       4.21 &       5.2 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083027.7+655927 &    08:30:27.8 &  +65:59:27.9 &       27.3 &       7.96 &       7.6 &     -0.17 &      0.31\\
ABELL_0665 & CXOGBA J083016.2+655854 &    08:30:16.3 &  +65:58:54.2 &       31.6 &       8.77 &       9.6 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083013.5+655805 &    08:30:13.6 &  +65:58:05.9 &       19.8 &       5.43 &       8.2 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083007.4+655720 &    08:30:07.4 &  +65:57:20.6 &       12.9 &       3.46 &       5.5 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083116.9+655812 &    08:31:16.9 &  +65:58:12.5 &       24.4 &       8.05 &       7.2 &    -0.03 &      0.33\\
ABELL_0665 & CXOGBA J083055.4+655818 &    08:30:55.4 &  +65:58:18.3 &       12.8 &       3.52 &       4.7 &       1.00 &       0.00\\
ABELL_0665 & CXOGBA J083044.7+655725 &    08:30:44.8 &  +65:57:25.9 &       11.9 &       3.19 &       4.4 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083041.7+655810 &    08:30:41.7 &  +65:58:10.6 &       45.2 &       12.68 &       14.4 &     -0.59 &      0.27\\
ABELL_0665 & CXOGBA J083033.0+655827 &    08:30:33.1 &  +65:58:27.3 &       9.8 &       2.66 &       4.1 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J082958.7+655352 &    08:29:58.8 &  +65:53:53.0 &       6.5 &       1.71 &       3.1 &       0.00 &       1.00\\
ABELL_0665 & CXOGBA J083113.1+655811 &    08:31:13.1 &  +65:58:11.6 &       15.9 &       7.32 &       4.9 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083038.9+660055 &    08:30:39.0 &  +66:00:55.1 &       25.5 &       7.55 &       7.1 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083037.6+660341 &    08:30:37.6 &  +66:03:41.8 &       30.4 &       9.77 &       4.1 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083029.5+660144 &    08:30:29.6 &  +66:01:44.7 &       23.3 &       7.15 &       7.3 &     -0.26 &      0.35\\
ABELL_0665 & CXOGBA J083025.3+660217 &    08:30:25.4 &  +66:02:17.8 &       41.3 &       12.73 &       4.6 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083118.7+660117 &    08:31:18.8 &  +66:01:17.6 &       32.1 &       13.06 &       6.4 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083036.6+660439 &    08:30:36.7 &  +66:04:39.8 &       17.5 &       7.22 &       3.1 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083031.5+660250 &    08:30:31.6 &  +66:02:50.0 &       31.1 &       9.30 &       4.5 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083023.5+660346 &    08:30:23.5 &  +66:03:46.2 &       25.1 &       7.69 &       4.9 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083019.3+660135 &    08:30:19.3 &  +66:01:35.5 &       12.2 &       3.58 &       3.9 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083135.8+655158 &    08:31:35.8 &  +65:51:58.9 &       23.0 &       6.47 &       7.8 &    -0.08 &      0.33\\
ABELL_0665 & CXOGBA J083144.9+655137 &    08:31:45.0 &  +65:51:37.3 &       100.7 &       28.34 &       19.0 &     -0.51 &      0.17\\
ABELL_0665 & CXOGBA J083216.3+655544 &    08:32:16.4 &  +65:55:44.7 &       30.7 &       9.36 &       5.0 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083152.6+655322 &    08:31:52.6 &  +65:53:22.2 &       16.9 &       4.72 &       4.9 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083140.7+655726 &    08:31:40.7 &  +65:57:26.7 &       17.0 &       4.82 &       4.2 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083139.2+655050 &    08:31:39.2 &  +65:50:50.9 &       36.3 &       9.58 &       6.2 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083213.0+655235 &    08:32:13.1 &  +65:52:35.1 &       22.6 &       10.31 &       3.5 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083107.2+654655 &    08:31:07.2 &  +65:46:55.2 &       600.8 &       166.28 &       136.7 &     -0.43 &     0.05\\
ABELL_0665 & CXOGBA J083051.8+654923 &    08:30:51.8 &  +65:49:23.5 &       40.4 &       10.56 &       6.8 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083119.0+654930 &    08:31:19.1 &  +65:49:30.5 &       33.6 &       9.40 &       7.9 &     -0.38 &      0.32\\
ABELL_0665 & CXOGBA J083113.0+654843 &    08:31:13.0 &  +65:48:43.4 &       17.7 &       4.78 &       5.4 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083101.1+654607 &    08:31:01.2 &  +65:46:07.9 &       201.1 &       57.00 &       45.9 &     -0.62 &      0.12\\
ABELL_0665 & CXOGBA J083039.8+654741 &    08:30:39.8 &  +65:47:41.7 &       18.6 &       5.01 &       7.6 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083039.8+654844 &    08:30:39.9 &  +65:48:44.2 &       43.4 &       11.48 &       14.1 &     -0.42 &      0.25\\
ABELL_0665 & CXOGBA J083123.4+654751 &    08:31:23.5 &  +65:47:51.9 &       31.3 &       8.71 &       5.4 &       1.00 &       0.00\\
ABELL_0665 & CXOGBA J083120.8+654640 &    08:31:20.8 &  +65:46:40.2 &       31.5 &       9.46 &       5.9 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083051.3+654505 &    08:30:51.4 &  +65:45:05.8 &       26.8 &       7.63 &       7.6 &     -0.18 &      0.32\\
ABELL_0665 & CXOGBA J083051.1+654712 &    08:30:51.1 &  +65:47:12.9 &       13.5 &       3.72 &       4.4 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083021.8+654712 &    08:30:21.9 &  +65:47:12.5 &       10.1 &       2.77 &       3.8 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J083009.3+654824 &    08:30:09.3 &  +65:48:24.9 &       7.7 &       2.08 &       3.1 &       0.00 &       1.00\\
ABELL_0665 & CXOGBA J083011.4+654520 &    08:30:11.5 &  +65:45:20.0 &       13.3 &       13.05 &       3.8 &       0.00 &       1.00\\
ABELL_0665 & CXOGBA J082952.1+655229 &    08:29:52.1 &  +65:52:29.9 &       55.4 &       14.65 &       25.6 &     -0.58 &      0.23\\
ABELL_0665 & CXOGBA J082954.1+655234 &    08:29:54.2 &  +65:52:34.9 &       6.6 &       1.73 &       3.2 &       0.00 &       1.00\\
ABELL_0665 & CXOGBA J082951.3+655152 &    08:29:51.4 &  +65:51:52.3 &       7.6 &       2.03 &       3.6 &       1.00 &       0.00\\
ABELL_0665 & CXOGBA J082950.5+655353 &    08:29:50.6 &  +65:53:53.5 &       92.3 &       25.68 &       41.8 &     -0.47 &      0.16\\
ABELL_0665 & CXOGBA J082948.1+655102 &    08:29:48.2 &  +65:51:02.5 &       18.1 &       4.84 &       7.9 &      0.27 &      0.39\\
ABELL_0665 & CXOGBA J082946.5+655723 &    08:29:46.6 &  +65:57:23.4 &       98.7 &       28.09 &       35.7 &     -0.34 &      0.14\\
ABELL_0665 & CXOGBA J082946.5+655725 &    08:29:46.5 &  +65:57:25.5 &       92.3 &       27.45 &       35.8 &     -0.35 &      0.14\\
ABELL_0665 & CXOGBA J082945.8+655332 &    08:29:45.8 &  +65:53:32.3 &       10.7 &       2.87 &       5.3 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J082944.5+655305 &    08:29:44.5 &  +65:53:05.9 &       33.6 &       9.01 &       16.0 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J082928.0+655742 &    08:29:28.0 &  +65:57:42.4 &       607.7 &       174.07 &       133.0 &     -0.37 &     0.05\\
ABELL_0665 & CXOGBA J082921.9+655654 &    08:29:22.0 &  +65:56:54.9 &       186.7 &       54.20 &       37.9 &     -0.48 &      0.11\\
ABELL_0665 & CXOGBA J082953.3+655644 &    08:29:53.4 &  +65:56:44.4 &       18.9 &       5.27 &       8.1 &   -0.01 &      0.36\\
ABELL_0665 & CXOGBA J082948.2+655612 &    08:29:48.2 &  +65:56:12.2 &       7.4 &       1.99 &       3.4 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J082946.0+655141 &    08:29:46.1 &  +65:51:41.8 &       9.4 &       2.71 &       4.4 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J082942.8+655654 &    08:29:42.9 &  +65:56:54.1 &       21.8 &       6.01 &       9.1 &     -0.26 &      0.34\\
ABELL_0665 & CXOGBA J082942.0+655015 &    08:29:42.1 &  +65:50:15.1 &       10.2 &       2.79 &       3.9 &       0.00 &       1.00\\
ABELL_0665 & CXOGBA J082940.3+655636 &    08:29:40.4 &  +65:56:36.0 &       31.2 &       8.61 &       11.9 &     -0.31 &      0.28\\
ABELL_0665 & CXOGBA J082938.9+654946 &    08:29:38.9 &  +65:49:46.3 &       8.3 &       3.09 &       3.8 &       0.00 &       1.00\\
ABELL_0665 & CXOGBA J082933.6+655059 &    08:29:33.6 &  +65:50:59.2 &       15.6 &       4.33 &       6.3 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J082914.1+655220 &    08:29:14.1 &  +65:52:20.5 &       12.9 &       3.70 &       4.3 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J082909.5+655231 &    08:29:09.6 &  +65:52:31.2 &       27.6 &       8.03 &       8.3 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J082928.8+655912 &    08:29:28.9 &  +65:59:12.8 &       33.3 &       97.15 &       14.5 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J082919.3+655205 &    08:29:19.3 &  +65:52:05.4 &       16.6 &       4.71 &       5.4 &      -1.00 &       0.00\\
ABELL_0665 & CXOGBA J082913.4+655117 &    08:29:13.4 &  +65:51:17.8 &       6.7 &       7.89 &       3.3 &      -1.00 &       0.00\\
ABELL_0068 & CXOGBA J003706.6+091218 &    00:37:06.6 &  +09:12:18.2 &       14.8 &       15.15 &       7.6 &    -0.07 &      0.41\\
ABELL_0068 & CXOGBA J003659.4+091312 &    00:36:59.4 &  +09:13:12.3 &       35.9 &       36.06 &       18.5 &     -0.33 &      0.25\\
ABELL_0068 & CXOGBA J003703.9+091343 &    00:37:04.0 &  +09:13:43.8 &       6.9 &       7.91 &       3.6 &       0.00 &       1.00\\
ABELL_0068 & CXOGBA J003702.8+091113 &    00:37:02.8 &  +09:11:13.7 &       6.7 &       6.87 &       3.4 &       0.00 &       1.00\\
ABELL_0068 & CXOGBA J003657.0+091109 &    00:36:57.0 &  +09:11:09.2 &       11.9 &       12.24 &       6.2 &       0.00 &      0.48\\
ABELL_0068 & CXOGBA J003650.6+090929 &    00:36:50.6 &  +09:09:29.7 &       7.9 &       8.38 &       4.1 &      -1.00 &       0.00\\
ABELL_0068 & CXOGBA J003721.7+091124 &    00:37:21.7 &  +09:11:24.5 &       12.6 &       13.42 &       6.1 &       1.00 &       0.00\\
ABELL_0068 & CXOGBA J003721.6+090940 &    00:37:21.6 &  +09:09:40.7 &       46.2 &       50.20 &       20.1 &     -0.11 &      0.20\\
ABELL_0068 & CXOGBA J003711.4+091516 &    00:37:11.5 &  +09:15:16.8 &       7.7 &       8.17 &       3.8 &       0.00 &       1.00\\
ABELL_0068 & CXOGBA J003701.0+091800 &    00:37:01.0 &  +09:18:00.8 &       36.5 &       40.20 &       17.2 &     -0.36 &      0.25\\
ABELL_0068 & CXOGBA J003727.9+091227 &    00:37:27.9 &  +09:12:27.9 &       8.1 &       8.84 &       3.5 &       0.00 &       1.00\\
ABELL_0068 & CXOGBA J003724.1+090918 &    00:37:24.2 &  +09:09:18.9 &       14.4 &       16.92 &       6.7 &      -1.00 &       0.00\\
ABELL_0068 & CXOGBA J003720.1+091613 &    00:37:20.1 &  +09:16:13.8 &       25.5 &       28.52 &       9.9 &     -0.15 &      0.30\\
ABELL_0068 & CXOGBA J003710.7+091800 &    00:37:10.7 &  +09:18:00.2 &       8.2 &       9.07 &       3.6 &       0.00 &       1.00\\
ABELL_0068 & CXOGBA J003733.2+091946 &    00:37:33.3 &  +09:19:46.7 &       23.3 &       27.58 &       3.9 &      -1.00 &       0.00\\
ABELL_0068 & CXOGBA J003719.2+092047 &    00:37:19.2 &  +09:20:47.6 &       21.9 &       26.14 &       5.8 &      -1.00 &       0.00\\
ABELL_0068 & CXOGBA J003709.4+092003 &    00:37:09.5 &  +09:20:03.8 &       15.0 &       17.06 &       3.0 &       0.00 &       1.00\\
ABELL_0068 & CXOGBA J003658.8+092030 &    00:36:58.8 &  +09:20:30.2 &       14.1 &       16.41 &       3.2 &       0.00 &       1.00\\
ABELL_0068 & CXOGBA J003643.0+091024 &    00:36:43.0 &  +09:10:24.6 &       24.9 &       26.70 &       12.9 &     -0.12 &      0.29\\
ABELL_0068 & CXOGBA J003643.2+090930 &    00:36:43.2 &  +09:09:30.4 &       10.8 &       11.85 &       5.5 &      -1.00 &       0.00\\
ABELL_0068 & CXOGBA J003634.9+091219 &    00:36:35.0 &  +09:12:19.1 &       8.8 &       9.70 &       4.4 &       0.00 &       1.00\\
ABELL_0068 & CXOGBA J003733.9+091608 &    00:37:34.0 &  +09:16:08.9 &       121.5 &       147.81 &       25.1 &     -0.43 &      0.14\\
ABELL_0068 & CXOGBA J003701.8+090728 &    00:37:01.9 &  +09:07:28.6 &       41.4 &       44.11 &       19.0 &     -0.58 &      0.28\\
ABELL_0068 & CXOGBA J003655.2+090701 &    00:36:55.2 &  +09:07:01.5 &       80.2 &       86.70 &       35.3 &     -0.29 &      0.15\\
ABELL_0068 & CXOGBA J003714.0+090713 &    00:37:14.1 &  +09:07:13.1 &       21.5 &       23.44 &       8.5 &      0.12 &      0.34\\
ABELL_0068 & CXOGBA J003655.1+090519 &    00:36:55.2 &  +09:05:19.2 &       20.1 &       22.56 &       7.5 &      -1.00 &       0.00\\
ABELL_0068 & CXOGBA J003652.9+090523 &    00:36:52.9 &  +09:05:23.2 &       18.6 &       20.76 &       7.4 &      -1.00 &       0.00\\
ABELL_0068 & CXOGBA J003700.4+090357 &    00:37:00.4 &  +09:03:57.9 &       15.6 &       17.94 &       5.5 &      -1.00 &       0.00\\
ABELL_0697 & CXOGBA J084302.4+362836 &    08:43:02.4 &  +36:28:36.2 &       50.6 &       21.03 &       24.1 &     -0.50 &      0.23\\
ABELL_0697 & CXOGBA J084301.3+362852 &    08:43:01.3 &  +36:28:52.6 &       21.7 &       9.50 &       10.7 &      -1.00 &       0.00\\
ABELL_0697 & CXOGBA J084315.4+363047 &    08:43:15.5 &  +36:30:48.0 &       13.5 &       5.98 &       6.3 &       1.00 &       0.00\\
ABELL_0697 & CXOGBA J084304.0+363044 &    08:43:04.1 &  +36:30:44.7 &       10.2 &       4.43 &       4.5 &       0.00 &       1.00\\
ABELL_0697 & CXOGBA J084238.3+362940 &    08:42:38.3 &  +36:29:40.5 &       21.0 &       11.69 &       9.0 &      -1.00 &       0.00\\
ABELL_0697 & CXOGBA J084236.4+362934 &    08:42:36.5 &  +36:29:34.6 &       6.7 &       3.75 &       3.3 &       0.00 &       1.00\\
ABELL_0697 & CXOGBA J084313.7+363256 &    08:43:13.8 &  +36:32:56.3 &       8.4 &       4.91 &       3.8 &       0.00 &       1.00\\
ABELL_0697 & CXOGBA J084309.7+363139 &    08:43:09.7 &  +36:31:39.2 &       24.9 &       13.16 &       10.4 &      0.23 &      0.31\\
ABELL_0697 & CXOGBA J084301.8+362923 &    08:43:01.9 &  +36:29:24.0 &       9.8 &       4.16 &       5.0 &      -1.00 &       0.00\\
ABELL_0697 & CXOGBA J084320.5+362855 &    08:43:20.6 &  +36:28:55.4 &       29.0 &       12.55 &       12.5 &     -0.36 &      0.30\\
ABELL_0697 & CXOGBA J084319.1+363314 &    08:43:19.2 &  +36:33:14.2 &       21.5 &       12.76 &       8.5 &     -0.24 &      0.35\\
ABELL_0697 & CXOGBA J084335.3+363002 &    08:43:35.4 &  +36:30:02.3 &       11.6 &       5.43 &       4.7 &      -1.00 &       0.00\\
ABELL_0697 & CXOGBA J084330.6+362912 &    08:43:30.6 &  +36:29:12.1 &       11.1 &       4.96 &       4.1 &      -1.00 &       0.00\\
ABELL_0697 & CXOGBA J084323.3+363231 &    08:43:23.3 &  +36:32:31.6 &       24.5 &       14.43 &       9.6 &     -0.11 &      0.30\\
ABELL_0697 & CXOGBA J084329.3+363004 &    08:43:29.4 &  +36:30:04.9 &       16.5 &       7.49 &       5.8 &      0.11 &      0.42\\
ABELL_0697 & CXOGBA J084308.1+362439 &    08:43:08.2 &  +36:24:39.6 &       57.3 &       23.30 &       26.0 &     -0.63 &      0.23\\
ABELL_0697 & CXOGBA J084304.1+362203 &    08:43:04.2 &  +36:22:03.9 &       139.7 &       58.37 &       46.2 &     -0.56 &      0.13\\
ABELL_0697 & CXOGBA J084309.8+362405 &    08:43:09.9 &  +36:24:05.8 &       6.7 &       2.86 &       3.3 &       0.00 &       1.00\\
ABELL_0697 & CXOGBA J084306.4+362805 &    08:43:06.5 &  +36:28:05.3 &       22.7 &       9.36 &       11.2 &     -0.48 &      0.38\\
ABELL_0697 & CXOGBA J084300.8+362406 &    08:43:00.8 &  +36:24:06.5 &       13.0 &       5.29 &       5.6 &      -1.00 &       0.00\\
ABELL_0697 & CXOGBA J084251.0+362223 &    08:42:51.1 &  +36:22:23.3 &       27.8 &       11.55 &       8.1 &     -0.13 &      0.31\\
ABELL_0697 & CXOGBA J084250.7+362641 &    08:42:50.7 &  +36:26:41.2 &       21.6 &       9.43 &       10.4 &      -1.00 &       0.00\\
ABELL_0697 & CXOGBA J084240.2+362237 &    08:42:40.2 &  +36:22:37.7 &       17.3 &       7.48 &       7.8 &     -0.23 &      0.40\\
ABELL_0697 & CXOGBA J084236.3+362225 &    08:42:36.4 &  +36:22:25.8 &       12.5 &       5.47 &       5.9 &      -1.00 &       0.00\\
ABELL_0697 & CXOGBA J084320.1+362228 &    08:43:20.2 &  +36:22:28.0 &       10.2 &       4.28 &       4.6 &      -1.00 &       0.00\\
ABELL_0697 & CXOGBA J084242.7+362636 &    08:42:42.7 &  +36:26:36.7 &       7.6 &       3.20 &       3.6 &       0.00 &       1.00\\
ABELL_0697 & CXOGBA J084310.9+361936 &    08:43:11.0 &  +36:19:36.5 &       21.1 &       9.04 &       6.6 &      -1.00 &       0.00\\
ABELL_0697 & CXOGBA J084239.4+362019 &    08:42:39.5 &  +36:20:19.1 &       13.3 &       5.88 &       6.1 &      -1.00 &       0.00\\
ABELL_0697 & CXOGBA J084319.2+361821 &    08:43:19.3 &  +36:18:21.8 &       10.7 &       4.82 &       3.5 &      -1.00 &       0.00\\
ABELL_0697 & CXOGBA J084259.4+361833 &    08:42:59.4 &  +36:18:33.9 &       12.7 &       5.54 &       4.6 &      -1.00 &       0.00\\
ABELL_0697 & CXOGBA J084254.2+361920 &    08:42:54.3 &  +36:19:20.9 &       12.5 &       5.63 &       4.5 &      -1.00 &       0.00\\
ABELL_0697 & CXOGBA J084242.1+361747 &    08:42:42.1 &  +36:17:47.0 &       46.0 &       21.15 &       11.8 &     -0.33 &      0.23\\
ABELL_0697 & CXOGBA J084316.6+361748 &    08:43:16.7 &  +36:17:48.0 &       21.2 &       13.75 &       5.4 &      -1.00 &       0.00\\
ABELL_0697 & CXOGBA J084233.7+361732 &    08:42:33.7 &  +36:17:32.7 &       37.1 &       32.40 &       8.9 &     -0.20 &      0.27\\
ABELL_0697 & CXOGBA J084328.0+362256 &    08:43:28.0 &  +36:22:56.7 &       15.4 &       6.87 &       7.0 &     -0.14 &      0.42\\
ABELL_0697 & CXOGBA J084326.4+362401 &    08:43:26.4 &  +36:24:01.5 &       70.9 &       32.54 &       26.2 &    -0.08 &      0.15\\
ABELL_0697 & CXOGBA J084353.9+362306 &    08:43:54.0 &  +36:23:06.8 &       32.0 &       15.04 &       6.0 &      -1.00 &       0.00\\
ABELL_0697 & CXOGBA J084340.8+362429 &    08:43:40.8 &  +36:24:30.0 &       27.6 &       12.40 &       8.8 &      -1.00 &       0.00\\
ABELL_0697 & CXOGBA J084332.0+362030 &    08:43:32.1 &  +36:20:30.7 &       134.3 &       63.35 &       30.3 &     -0.37 &      0.12\\
ABELL_0697 & CXOGBA J084327.9+361859 &    08:43:27.9 &  +36:18:59.9 &       86.3 &       42.01 &       20.4 &     -0.46 &      0.17\\
ABELL_0697 & CXOGBA J084342.6+362119 &    08:43:42.7 &  +36:21:19.6 &       40.7 &       18.53 &       10.1 &     -0.44 &      0.27\\
ABELL_0697 & CXOGBA J084327.1+362129 &    08:43:27.2 &  +36:21:29.4 &       24.1 &       11.23 &       5.8 &      -1.00 &       0.00\\
ABELL_0697 & CXOGBA J084325.3+361754 &    08:43:25.4 &  +36:17:54.6 &       28.4 &       12.73 &       6.4 &       1.00 &       0.00\\
ABELL_0697 & CXOGBA J084342.6+361905 &    08:43:42.6 &  +36:19:05.1 &       32.3 &       15.08 &       4.1 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091844.8+514207 &    09:18:44.8 &  +51:42:07.9 &       15.9 &       13.87 &       8.3 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091841.3+514800 &    09:18:41.3 &  +51:48:00.6 &       30.5 &       9.66 &       4.4 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091858.8+514339 &    09:18:58.8 &  +51:43:39.6 &       22.4 &       20.34 &       10.3 &     -0.32 &      0.34\\
ABELL_0773 & CXOGBA J091843.3+513856 &    09:18:43.4 &  +51:38:56.3 &       20.8 &       32.53 &       10.5 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091900.9+514727 &    09:19:01.0 &  +51:47:27.5 &       19.2 &       17.34 &       7.3 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091852.3+513858 &    09:18:52.4 &  +51:38:58.0 &       14.0 &       12.25 &       4.7 &       1.00 &       0.00\\
ABELL_0773 & CXOGBA J091838.8+515120 &    09:18:38.9 &  +51:51:20.8 &       13.0 &       3.63 &       4.0 &       1.00 &       0.00\\
ABELL_0773 & CXOGBA J091828.6+513931 &    09:18:28.7 &  +51:39:31.5 &       141.6 &       116.23 &       68.6 &      0.37 &      0.11\\
ABELL_0773 & CXOGBA J091837.6+513929 &    09:18:37.7 &  +51:39:29.3 &       79.3 &       66.07 &       35.5 &     -0.46 &      0.17\\
ABELL_0773 & CXOGBA J091832.9+513924 &    09:18:33.0 &  +51:39:24.8 &       12.8 &       10.58 &       6.5 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091827.3+513910 &    09:18:27.4 &  +51:39:10.1 &       54.7 &       45.04 &       27.0 &     -0.46 &      0.21\\
ABELL_0773 & CXOGBA J091812.0+514013 &    09:18:12.0 &  +51:40:13.7 &       7.3 &       1.85 &       3.3 &       0.00 &       1.00\\
ABELL_0773 & CXOGBA J091809.9+514020 &    09:18:09.9 &  +51:40:20.9 &       13.7 &       3.60 &       5.6 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091755.8+513927 &    09:17:55.8 &  +51:39:27.8 &       15.8 &       4.03 &       5.8 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091750.9+514038 &    09:17:50.9 &  +51:40:38.7 &       32.4 &       8.48 &       9.7 &     -0.33 &      0.29\\
ABELL_0773 & CXOGBA J091746.2+513949 &    09:17:46.2 &  +51:39:49.9 &       12.5 &       3.17 &       5.0 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091811.4+513953 &    09:18:11.4 &  +51:39:53.4 &       16.3 &       4.17 &       6.3 &     -0.14 &      0.42\\
ABELL_0773 & CXOGBA J091809.8+513806 &    09:18:09.9 &  +51:38:06.8 &       20.8 &       7.91 &       8.6 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091802.5+513855 &    09:18:02.6 &  +51:38:56.0 &       11.2 &       2.89 &       5.0 &       1.00 &       0.00\\
ABELL_0773 & CXOGBA J091752.6+513842 &    09:17:52.7 &  +51:38:42.6 &       11.0 &       2.89 &       4.7 &       0.00 &       1.00\\
ABELL_0773 & CXOGBA J091751.1+514008 &    09:17:51.2 &  +51:40:08.2 &       24.5 &       6.19 &       8.7 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091746.9+513848 &    09:17:47.0 &  +51:38:48.2 &       13.6 &       3.50 &       4.9 &       1.00 &       0.00\\
ABELL_0773 & CXOGBA J091746.9+513832 &    09:17:47.0 &  +51:38:33.0 &       33.9 &       12.57 &       9.7 &     -0.12 &      0.26\\
ABELL_0773 & CXOGBA J091745.7+513738 &    09:17:45.8 &  +51:37:38.7 &       11.3 &       10.97 &       5.1 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091741.6+514053 &    09:17:41.6 &  +51:40:53.7 &       102.4 &       25.74 &       36.2 &     -0.44 &      0.15\\
ABELL_0773 & CXOGBA J091745.2+514306 &    09:17:45.3 &  +51:43:06.3 &       37.9 &       9.23 &       5.0 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091739.8+514607 &    09:17:39.9 &  +51:46:08.0 &       7.0 &       1.74 &       3.0 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091735.4+514041 &    09:17:35.4 &  +51:40:41.7 &       10.9 &       2.77 &       4.6 &       1.00 &       0.00\\
ABELL_0773 & CXOGBA J091734.6+514129 &    09:17:34.6 &  +51:41:29.6 &       54.1 &       13.73 &       11.6 &     -0.48 &      0.24\\
ABELL_0773 & CXOGBA J091731.0+514522 &    09:17:31.0 &  +51:45:22.1 &       17.5 &       4.54 &       8.2 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091730.6+514153 &    09:17:30.7 &  +51:41:53.3 &       23.3 &       6.07 &       7.4 &     -0.11 &      0.34\\
ABELL_0773 & CXOGBA J091729.0+514250 &    09:17:29.0 &  +51:42:50.6 &       10.5 &       2.61 &       3.7 &       0.00 &       1.00\\
ABELL_0773 & CXOGBA J091717.8+514215 &    09:17:17.8 &  +51:42:15.4 &       14.6 &       5.13 &       7.1 &      0.19 &      0.44\\
ABELL_0773 & CXOGBA J091715.9+514452 &    09:17:15.9 &  +51:44:52.3 &       7.4 &       1.87 &       3.4 &       0.00 &       1.00\\
ABELL_0773 & CXOGBA J091714.1+514338 &    09:17:14.2 &  +51:43:38.0 &       39.2 &       11.81 &       17.4 &     -0.52 &      0.27\\
ABELL_0773 & CXOGBA J091659.0+514703 &    09:16:59.1 &  +51:47:03.7 &       47.0 &       17.95 &       20.3 &     -0.13 &      0.19\\
ABELL_0773 & CXOGBA J091652.2+514507 &    09:16:52.3 &  +51:45:07.8 &       43.1 &       15.87 &       18.7 &     -0.34 &      0.23\\
ABELL_0773 & CXOGBA J091745.1+514100 &    09:17:45.2 &  +51:41:00.5 &       10.1 &       2.57 &       3.4 &       0.00 &       1.00\\
ABELL_0773 & CXOGBA J091718.6+514711 &    09:17:18.6 &  +51:47:11.3 &       12.7 &       3.16 &       4.6 &       1.00 &       0.00\\
ABELL_0773 & CXOGBA J091705.7+514451 &    09:17:05.7 &  +51:44:51.1 &       12.7 &       4.69 &       6.3 &       1.00 &       0.00\\
ABELL_0773 & CXOGBA J091648.4+514432 &    09:16:48.5 &  +51:44:32.2 &       29.9 &       11.19 &       11.0 &    -0.03 &      0.27\\
ABELL_0773 & CXOGBA J091647.3+514628 &    09:16:47.3 &  +51:46:28.3 &       37.2 &       14.20 &       12.7 &     -0.25 &      0.24\\
ABELL_0773 & CXOGBA J091743.9+514854 &    09:17:44.0 &  +51:48:54.5 &       10.3 &       3.07 &       4.0 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091719.8+514330 &    09:17:19.8 &  +51:43:30.9 &       12.5 &       3.11 &       3.3 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091710.8+514621 &    09:17:10.9 &  +51:46:21.3 &       19.7 &       5.11 &       3.2 &       0.00 &       1.00\\
ABELL_0773 & CXOGBA J091641.2+514656 &    09:16:41.3 &  +51:46:56.4 &       9.9 &       3.78 &       3.6 &       1.00 &       0.00\\
ABELL_0773 & CXOGBA J091639.9+514440 &    09:16:39.9 &  +51:44:41.0 &       15.6 &       6.12 &       4.6 &       1.00 &       0.00\\
ABELL_0773 & CXOGBA J091739.2+515308 &    09:17:39.2 &  +51:53:09.0 &       24.9 &       9.26 &       8.3 &      0.13 &      0.32\\
ABELL_0773 & CXOGBA J091715.3+515149 &    09:17:15.3 &  +51:51:49.1 &       62.5 &       23.60 &       17.4 &     -0.44 &      0.20\\
ABELL_0773 & CXOGBA J091751.3+515219 &    09:17:51.4 &  +51:52:19.8 &       16.1 &       5.91 &       5.4 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091842.1+515249 &    09:18:42.2 &  +51:52:49.8 &       30.2 &       9.23 &       4.3 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091833.7+515342 &    09:18:33.7 &  +51:53:42.2 &       37.8 &       13.92 &       6.5 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091800.0+515333 &    09:18:00.1 &  +51:53:33.7 &       13.4 &       6.07 &       4.3 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091816.3+514317 &    09:18:16.4 &  +51:43:17.1 &       66.8 &       17.07 &       27.7 &     -0.48 &      0.19\\
ABELL_0773 & CXOGBA J091808.6+514557 &    09:18:08.6 &  +51:45:58.0 &       16.2 &       3.94 &       6.2 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091836.3+514044 &    09:18:36.4 &  +51:40:44.6 &       10.9 &       12.55 &       5.8 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091836.3+514519 &    09:18:36.4 &  +51:45:19.3 &       20.9 &       17.22 &       10.8 &    -0.05 &      0.32\\
ABELL_0773 & CXOGBA J091826.9+514816 &    09:18:26.9 &  +51:48:16.2 &       13.5 &       3.62 &       5.4 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091823.2+514810 &    09:18:23.2 &  +51:48:10.4 &       21.6 &       5.51 &       8.7 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091821.7+514055 &    09:18:21.8 &  +51:40:55.6 &       6.9 &       5.54 &       3.6 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091817.9+514244 &    09:18:17.9 &  +51:42:44.3 &       26.0 &       6.51 &       8.2 &     0.03 &      0.31\\
ABELL_0773 & CXOGBA J091817.8+514257 &    09:18:17.8 &  +51:42:57.3 &       48.3 &       12.34 &       14.4 &     -0.30 &      0.22\\
ABELL_0773 & CXOGBA J091805.9+514517 &    09:18:06.0 &  +51:45:17.8 &       6.6 &       1.61 &       3.1 &       0.00 &       1.00\\
ABELL_0773 & CXOGBA J091804.2+514112 &    09:18:04.3 &  +51:41:12.5 &       52.5 &       13.09 &       17.0 &       1.00 &       0.00\\
ABELL_0773 & CXOGBA J091801.9+514308 &    09:18:01.9 &  +51:43:08.7 &       17.7 &       4.30 &       4.8 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091758.9+514312 &    09:17:58.9 &  +51:43:12.3 &       44.8 &       10.96 &       8.2 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091757.5+514231 &    09:17:57.6 &  +51:42:31.4 &       19.2 &       4.67 &       4.5 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091753.9+514630 &    09:17:53.9 &  +51:46:30.7 &       9.9 &       2.40 &       4.2 &       0.00 &       1.00\\
ABELL_0773 & CXOGBA J091836.2+514614 &    09:18:36.3 &  +51:46:14.1 &       11.2 &       4.69 &       3.8 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091812.8+514836 &    09:18:12.9 &  +51:48:36.7 &       14.6 &       3.76 &       5.9 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091759.0+514115 &    09:17:59.0 &  +51:41:15.2 &       8.2 &       2.05 &       3.2 &       0.00 &       1.00\\
ABELL_0773 & CXOGBA J091758.3+514456 &    09:17:58.4 &  +51:44:56.6 &       10.6 &       2.62 &       3.8 &       1.00 &       0.00\\
ABELL_0773 & CXOGBA J091757.0+514957 &    09:17:57.1 &  +51:49:57.7 &       20.4 &       5.39 &       4.9 &       1.00 &       0.00\\
ABELL_0773 & CXOGBA J091750.8+514958 &    09:17:50.8 &  +51:49:58.3 &       17.2 &       4.90 &       7.6 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091746.2+514939 &    09:17:46.3 &  +51:49:39.0 &       18.7 &       4.99 &       4.7 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091818.4+514905 &    09:18:18.4 &  +51:49:05.9 &       12.1 &       3.09 &       5.3 &      -1.00 &       0.00\\
ABELL_0773 & CXOGBA J091817.4+514920 &    09:18:17.5 &  +51:49:20.1 &       16.9 &       4.55 &       7.2 &       1.00 &       0.00\\
ABELL_0773 & CXOGBA J091756.8+515125 &    09:17:56.9 &  +51:51:25.1 &       17.6 &       4.48 &       4.4 &       0.00 &       1.00\\
ABELL_0907 & CXOGBA J095825.6-110456 &    09:58:25.6 &  -11:04:56.5 &       68.1 &       6.90 &       7.3 &     -0.11 &      0.25\\
ABELL_0907 & CXOGBA J095824.8-110441 &    09:58:24.8 &  -11:04:41.7 &       144.9 &       14.99 &       14.5 &      0.30 &      0.14\\
ABELL_0907 & CXOGBA J095818.9-110514 &    09:58:18.9 &  -11:05:15.0 &       45.2 &       5.62 &       10.2 &     -0.55 &      0.30\\
ABELL_0907 & CXOGBA J095816.0-110439 &    09:58:16.1 &  -11:04:39.3 &       350.8 &       33.64 &       87.6 &     -0.32 &     0.07\\
ABELL_0907 & CXOGBA J095813.2-110836 &    09:58:13.2 &  -11:08:36.4 &       80.5 &       7.84 &       28.7 &      0.16 &      0.14\\
ABELL_0907 & CXOGBA J095804.9-110550 &    09:58:04.9 &  -11:05:50.7 &       24.3 &       3.54 &       10.9 &     -0.13 &      0.30\\
ABELL_0907 & CXOGBA J095804.8-110600 &    09:58:04.8 &  -11:06:00.9 &       140.3 &       18.66 &       63.2 &     -0.91 &      0.17\\
ABELL_0907 & CXOGBA J095802.7-110755 &    09:58:02.8 &  -11:07:55.6 &       36.4 &       3.59 &       14.4 &     -0.56 &      0.30\\
ABELL_0907 & CXOGBA J095757.9-110724 &    09:57:58.0 &  -11:07:24.4 &       120.4 &       12.01 &       42.5 &     -0.48 &      0.14\\
ABELL_0907 & CXOGBA J095757.5-110524 &    09:57:57.6 &  -11:05:25.0 &       106.1 &       10.54 &       36.4 &     -0.21 &      0.12\\
ABELL_0907 & CXOGBA J095757.3-110516 &    09:57:57.4 &  -11:05:16.3 &       45.6 &       4.54 &       16.3 &     -0.36 &      0.23\\
ABELL_0907 & CXOGBA J095757.3-110656 &    09:57:57.3 &  -11:06:56.7 &       52.1 &       5.19 &       17.9 &     -0.65 &      0.26\\
ABELL_0907 & CXOGBA J095825.4-110104 &    09:58:25.5 &  -11:01:04.6 &       82.9 &       8.63 &       15.3 &     0.06 &      0.16\\
ABELL_0907 & CXOGBA J095824.8-110106 &    09:58:24.8 &  -11:01:06.9 &       49.3 &       5.05 &       9.0 &     -0.39 &      0.27\\
ABELL_0907 & CXOGBA J095821.9-110923 &    09:58:21.9 &  -11:09:23.4 &       8.9 &      0.88 &       3.7 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095821.7-110157 &    09:58:21.8 &  -11:01:57.7 &       20.3 &       2.00 &       3.9 &       1.00 &       0.00\\
ABELL_0907 & CXOGBA J095818.8-110738 &    09:58:18.8 &  -11:07:38.4 &       27.9 &       3.16 &       10.4 &     -0.15 &      0.28\\
ABELL_0907 & CXOGBA J095818.7-110650 &    09:58:18.7 &  -11:06:50.2 &       37.3 &       3.75 &       9.5 &     -0.26 &      0.27\\
ABELL_0907 & CXOGBA J095818.7-110653 &    09:58:18.7 &  -11:06:53.2 &       11.5 &       1.13 &       3.7 &       0.00 &       1.00\\
ABELL_0907 & CXOGBA J095818.0-110558 &    09:58:18.0 &  -11:05:58.7 &       15.7 &       1.67 &       3.7 &       1.00 &       0.00\\
ABELL_0907 & CXOGBA J095816.6-110605 &    09:58:16.6 &  -11:06:05.5 &       18.5 &       2.50 &       6.6 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095815.1-110929 &    09:58:15.2 &  -11:09:29.9 &       21.8 &       2.19 &       9.1 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095813.9-110931 &    09:58:14.0 &  -11:09:31.2 &       28.6 &       2.92 &       11.7 &   -0.01 &      0.27\\
ABELL_0907 & CXOGBA J095808.5-110516 &    09:58:08.5 &  -11:05:16.4 &       29.1 &       2.93 &       11.0 &     -0.31 &      0.30\\
ABELL_0907 & CXOGBA J095807.9-110425 &    09:58:08.0 &  -11:04:25.7 &       26.7 &       3.45 &       11.0 &     -0.38 &      0.32\\
ABELL_0907 & CXOGBA J095805.9-110407 &    09:58:05.9 &  -11:04:07.9 &       43.4 &       4.71 &       17.2 &      0.39 &      0.24\\
ABELL_0907 & CXOGBA J095805.5-110310 &    09:58:05.5 &  -11:03:10.5 &       20.5 &       2.05 &       8.2 &       1.00 &       0.00\\
ABELL_0907 & CXOGBA J095805.5-110605 &    09:58:05.5 &  -11:06:05.2 &       15.8 &       2.03 &       5.8 &       1.00 &       0.00\\
ABELL_0907 & CXOGBA J095804.8-110159 &    09:58:04.9 &  -11:01:59.4 &       52.6 &       5.17 &       19.0 &     -0.37 &      0.21\\
ABELL_0907 & CXOGBA J095804.0-110824 &    09:58:04.1 &  -11:08:24.3 &       24.6 &       2.41 &       9.9 &      0.39 &      0.35\\
ABELL_0907 & CXOGBA J095800.6-111010 &    09:58:00.6 &  -11:10:10.1 &       71.7 &       7.92 &       22.0 &     -0.50 &      0.19\\
ABELL_0907 & CXOGBA J095759.7-110522 &    09:57:59.8 &  -11:05:22.2 &       9.0 &      0.88 &       3.9 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095759.7-110626 &    09:57:59.8 &  -11:06:26.3 &       15.2 &       1.52 &       5.8 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095759.1-110309 &    09:57:59.2 &  -11:03:09.8 &       22.2 &       2.23 &       7.7 &       1.00 &       0.00\\
ABELL_0907 & CXOGBA J095759.0-110714 &    09:57:59.0 &  -11:07:14.0 &       19.5 &       1.98 &       7.8 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095757.3-110751 &    09:57:57.4 &  -11:07:51.2 &       19.7 &       1.97 &       7.1 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095757.2-110819 &    09:57:57.3 &  -11:08:19.9 &       20.7 &       2.08 &       6.9 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095754.7-110539 &    09:57:54.8 &  -11:05:39.8 &       31.1 &       3.12 &       10.6 &     -0.42 &      0.30\\
ABELL_0907 & CXOGBA J095754.7-110604 &    09:57:54.7 &  -11:06:04.3 &       26.5 &       2.70 &       9.4 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095753.7-110301 &    09:57:53.7 &  -11:03:01.7 &       53.7 &       7.45 &       21.9 &     -0.36 &      0.20\\
ABELL_0907 & CXOGBA J095750.8-110800 &    09:57:50.9 &  -11:08:00.8 &       42.0 &       4.47 &       11.6 &     0.09 &      0.23\\
ABELL_0907 & CXOGBA J095747.8-110048 &    09:57:47.9 &  -11:00:48.3 &       168.5 &       17.78 &       27.1 &      0.68 &      0.15\\
ABELL_0907 & CXOGBA J095826.7-110941 &    09:58:26.7 &  -11:09:41.7 &       15.8 &       1.69 &       5.2 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095821.0-110032 &    09:58:21.1 &  -11:00:32.5 &       16.0 &       1.72 &       3.0 &       1.00 &       0.00\\
ABELL_0907 & CXOGBA J095818.6-110118 &    09:58:18.6 &  -11:01:19.0 &       20.6 &       2.08 &       4.4 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095818.5-110543 &    09:58:18.5 &  -11:05:43.6 &       19.1 &       1.86 &       4.5 &       1.00 &       0.00\\
ABELL_0907 & CXOGBA J095810.4-110435 &    09:58:10.4 &  -11:04:35.1 &       7.9 &       1.37 &       3.3 &       0.00 &       1.00\\
ABELL_0907 & CXOGBA J095803.1-110715 &    09:58:03.2 &  -11:07:15.4 &       16.5 &       1.92 &       7.8 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095802.1-110744 &    09:58:02.2 &  -11:07:44.1 &       11.9 &       1.35 &       5.0 &       0.00 &       1.00\\
ABELL_0907 & CXOGBA J095757.9-110748 &    09:57:57.9 &  -11:07:49.0 &       11.1 &       1.11 &       3.5 &       0.00 &       1.00\\
ABELL_0907 & CXOGBA J095753.5-110835 &    09:57:53.5 &  -11:08:35.4 &       8.0 &      0.83 &       3.5 &       0.00 &       1.00\\
ABELL_0907 & CXOGBA J095753.4-110120 &    09:57:53.5 &  -11:01:20.1 &       47.8 &       5.66 &       7.6 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095753.0-110255 &    09:57:53.1 &  -11:02:55.6 &       8.3 &       1.18 &       3.8 &       0.00 &       1.00\\
ABELL_0907 & CXOGBA J095752.1-110034 &    09:57:52.1 &  -11:00:34.1 &       17.2 &       1.73 &       3.7 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095750.5-110847 &    09:57:50.5 &  -11:08:47.7 &       24.3 &       2.50 &       4.5 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095746.2-110654 &    09:57:46.2 &  -11:06:54.6 &       17.2 &       1.91 &       3.7 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095825.5-110908 &    09:58:25.6 &  -11:09:08.2 &       8.5 &      0.92 &       3.4 &       0.00 &       1.00\\
ABELL_0907 & CXOGBA J095747.0-110921 &    09:57:47.0 &  -11:09:21.3 &       25.8 &       2.82 &       4.5 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095745.2-110901 &    09:57:45.3 &  -11:09:01.4 &       28.8 &       3.07 &       4.0 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095747.6-110556 &    09:57:47.6 &  -11:05:56.1 &       13.9 &       1.51 &       3.2 &       0.00 &       1.00\\
ABELL_0907 & CXOGBA J095807.1-105621 &    09:58:07.2 &  -10:56:21.5 &       153.1 &       16.67 &       21.0 &     -0.13 &      0.11\\
ABELL_0907 & CXOGBA J095823.6-105759 &    09:58:23.7 &  -10:57:59.3 &       31.7 &       3.83 &       6.1 &       1.00 &       0.00\\
ABELL_0907 & CXOGBA J095810.3-105616 &    09:58:10.3 &  -10:56:16.9 &       141.9 &       19.00 &       21.0 &     -0.39 &      0.13\\
ABELL_0907 & CXOGBA J095808.1-105633 &    09:58:08.1 &  -10:56:33.5 &       54.8 &       5.81 &       8.5 &      0.14 &      0.23\\
ABELL_0907 & CXOGBA J095808.0-105655 &    09:58:08.1 &  -10:56:55.6 &       74.6 &       8.31 &       9.9 &       1.00 &       0.00\\
ABELL_0907 & CXOGBA J095805.6-105550 &    09:58:05.6 &  -10:55:50.5 &       81.1 &       16.27 &       9.0 &     -0.43 &      0.21\\
ABELL_0907 & CXOGBA J095804.9-105611 &    09:58:04.9 &  -10:56:11.7 &       229.0 &       26.19 &       22.9 &     -0.48 &      0.11\\
ABELL_0907 & CXOGBA J095753.8-105852 &    09:57:53.8 &  -10:58:52.2 &       45.2 &       5.59 &       9.1 &       0.00 &      0.24\\
ABELL_0907 & CXOGBA J095751.6-105636 &    09:57:51.6 &  -10:56:36.3 &       57.7 &       6.92 &       4.5 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095746.5-110008 &    09:57:46.6 &  -11:00:08.1 &       106.5 &       11.59 &       14.1 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095820.0-105811 &    09:58:20.0 &  -10:58:11.4 &       27.6 &       2.75 &       4.2 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095800.2-105735 &    09:58:00.3 &  -10:57:35.3 &       52.8 &       6.03 &       10.5 &    -0.07 &      0.21\\
ABELL_0907 & CXOGBA J095755.6-105927 &    09:57:55.7 &  -10:59:27.7 &       19.4 &       2.08 &       4.5 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095748.6-105903 &    09:57:48.6 &  -10:59:03.0 &       32.6 &       3.40 &       3.5 &       1.00 &       0.00\\
ABELL_0907 & CXOGBA J095742.6-110324 &    09:57:42.7 &  -11:03:24.8 &       86.0 &       9.97 &       15.0 &     -0.39 &      0.17\\
ABELL_0907 & CXOGBA J095741.9-110621 &    09:57:42.0 &  -11:06:21.4 &       24.0 &       2.61 &       4.3 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095741.9-110324 &    09:57:42.0 &  -11:03:24.9 &       164.3 &       20.06 &       24.6 &     -0.13 &      0.10\\
ABELL_0907 & CXOGBA J095741.8-110748 &    09:57:41.9 &  -11:07:48.7 &       30.9 &       3.45 &       5.8 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095740.6-110215 &    09:57:40.7 &  -11:02:15.9 &       37.6 &       4.24 &       8.5 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095734.0-111143 &    09:57:34.1 &  -11:11:43.3 &       43.5 &       11.94 &       5.0 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095732.8-110638 &    09:57:32.9 &  -11:06:38.6 &       39.2 &       9.15 &       6.4 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095732.1-110912 &    09:57:32.1 &  -11:09:12.6 &       43.5 &       5.60 &       4.6 &       1.00 &       0.00\\
ABELL_0907 & CXOGBA J095742.2-110517 &    09:57:42.2 &  -11:05:17.0 &       18.2 &       1.93 &       3.7 &       1.00 &       0.00\\
ABELL_0907 & CXOGBA J095734.8-110828 &    09:57:34.9 &  -11:08:28.4 &       42.2 &       4.72 &       6.9 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095733.8-110435 &    09:57:33.8 &  -11:04:35.9 &       36.3 &       8.86 &       3.8 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095730.5-110539 &    09:57:30.6 &  -11:05:39.0 &       67.3 &       15.21 &       7.5 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095723.8-110653 &    09:57:23.9 &  -11:06:53.8 &       24.1 &       7.55 &       4.9 &       1.00 &       0.00\\
ABELL_0907 & CXOGBA J095736.9-110250 &    09:57:36.9 &  -11:02:50.9 &       32.5 &       3.78 &       5.6 &      0.23 &      0.36\\
ABELL_0907 & CXOGBA J095841.4-110426 &    09:58:41.4 &  -11:04:26.3 &       2462.0 &       270.56 &       376.5 &     -0.76 &     0.03\\
ABELL_0907 & CXOGBA J095833.2-110531 &    09:58:33.3 &  -11:05:31.9 &       68.6 &       7.91 &       19.6 &     -0.20 &      0.17\\
ABELL_0907 & CXOGBA J095828.7-110242 &    09:58:28.8 &  -11:02:42.4 &       243.7 &       25.09 &       46.1 &      0.67 &      0.11\\
ABELL_0907 & CXOGBA J095840.4-110201 &    09:58:40.4 &  -11:02:01.3 &       60.8 &       6.59 &       16.6 &     -0.53 &      0.22\\
ABELL_0907 & CXOGBA J095837.4-110455 &    09:58:37.5 &  -11:04:55.8 &       46.5 &       5.03 &       10.6 &      0.17 &      0.23\\
ABELL_0907 & CXOGBA J095836.7-110724 &    09:58:36.8 &  -11:07:24.2 &       24.5 &       2.56 &       6.6 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095829.7-110433 &    09:58:29.7 &  -11:04:33.6 &       38.4 &       4.05 &       9.9 &      0.42 &      0.28\\
ABELL_0907 & CXOGBA J095828.9-110606 &    09:58:29.0 &  -11:06:06.3 &       39.8 &       4.20 &       10.4 &     -0.34 &      0.27\\
ABELL_0907 & CXOGBA J095828.0-105709 &    09:58:28.1 &  -10:57:09.1 &       121.0 &       31.13 &       20.3 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095827.4-110958 &    09:58:27.5 &  -11:09:58.7 &       45.7 &       4.85 &       12.4 &     -0.18 &      0.22\\
ABELL_0907 & CXOGBA J095846.7-110344 &    09:58:46.7 &  -11:03:44.6 &       26.1 &       5.11 &       7.6 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095838.5-110228 &    09:58:38.5 &  -11:02:28.2 &       23.6 &       2.70 &       7.7 &      0.28 &      0.35\\
ABELL_0907 & CXOGBA J095837.2-110133 &    09:58:37.2 &  -11:01:33.7 &       63.2 &       6.65 &       11.9 &     -0.25 &      0.20\\
ABELL_0907 & CXOGBA J095835.9-110250 &    09:58:36.0 &  -11:02:50.0 &       15.0 &       1.56 &       4.7 &       1.00 &       0.00\\
ABELL_0907 & CXOGBA J095833.6-110250 &    09:58:33.7 &  -11:02:50.9 &       34.8 &       3.67 &       8.3 &       1.00 &       0.00\\
ABELL_0907 & CXOGBA J095831.0-110202 &    09:58:31.1 &  -11:02:02.7 &       12.5 &       1.32 &       3.6 &       1.00 &       0.00\\
ABELL_0907 & CXOGBA J095827.3-110902 &    09:58:27.3 &  -11:09:02.6 &       11.4 &       1.29 &       4.5 &       0.00 &       1.00\\
ABELL_0907 & CXOGBA J095847.1-110143 &    09:58:47.2 &  -11:01:43.8 &       50.8 &       8.88 &       12.4 &    -0.08 &      0.20\\
ABELL_0907 & CXOGBA J095846.8-110248 &    09:58:46.8 &  -11:02:48.1 &       12.3 &       2.47 &       3.4 &       0.00 &       1.00\\
ABELL_0907 & CXOGBA J095833.7-110205 &    09:58:33.7 &  -11:02:05.8 &       14.5 &       1.61 &       3.9 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095827.7-105916 &    09:58:27.7 &  -10:59:16.9 &       12.2 &       1.27 &       3.6 &       0.00 &       1.00\\
ABELL_0907 & CXOGBA J095818.2-111325 &    09:58:18.2 &  -11:13:25.0 &       28.1 &       3.09 &       7.0 &     0.04 &      0.32\\
ABELL_0907 & CXOGBA J095810.2-111158 &    09:58:10.2 &  -11:11:58.4 &       54.4 &       5.66 &       17.5 &     -0.17 &      0.19\\
ABELL_0907 & CXOGBA J095757.3-111132 &    09:57:57.3 &  -11:11:32.6 &       212.2 &       23.31 &       33.0 &     -0.26 &     0.09\\
ABELL_0907 & CXOGBA J095750.0-111049 &    09:57:50.0 &  -11:10:50.0 &       157.4 &       16.93 &       24.0 &     -0.14 &      0.11\\
ABELL_0907 & CXOGBA J095839.6-111114 &    09:58:39.7 &  -11:11:14.6 &       40.7 &       11.08 &       6.2 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095828.0-111332 &    09:58:28.0 &  -11:13:32.1 &       86.2 &       20.93 &       18.3 &     -0.46 &      0.17\\
ABELL_0907 & CXOGBA J095821.2-111251 &    09:58:21.3 &  -11:12:51.1 &       38.2 &       4.28 &       6.8 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095805.4-111046 &    09:58:05.5 &  -11:10:46.8 &       14.0 &       1.90 &       5.3 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095804.6-111136 &    09:58:04.7 &  -11:11:36.2 &       80.7 &       10.30 &       20.8 &     -0.44 &      0.17\\
ABELL_0907 & CXOGBA J095759.4-111206 &    09:57:59.5 &  -11:12:06.3 &       33.2 &       3.51 &       5.6 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095815.8-111503 &    09:58:15.8 &  -11:15:03.9 &       18.5 &       3.76 &       5.6 &      -1.00 &       0.00\\
ABELL_0907 & CXOGBA J095743.1-111131 &    09:57:43.2 &  -11:11:31.3 &       26.2 &       5.38 &       7.7 &    -0.09 &      0.31\\
ABELL_0907 & CXOGBA J095831.5-111313 &    09:58:31.5 &  -11:13:13.0 &       38.3 &       9.81 &       5.5 &     0.09 &      0.32\\
ABELL_0907 & CXOGBA J095806.2-111358 &    09:58:06.3 &  -11:13:58.8 &       13.0 &       2.48 &       3.5 &       1.00 &       0.00\\
ABELL_S107 & CXOGBA J225857.1-345812 &    22:58:57.2 &  -34:58:12.6 &       426.0 &       56.10 &       48.1 &     -0.61 &     0.08\\
ABELL_S107 & CXOGBA J225925.1-345629 &    22:59:25.2 &  -34:56:29.4 &       139.6 &       19.01 &       18.2 &     -0.54 &      0.15\\
ABELL_S107 & CXOGBA J225908.8-345910 &    22:59:08.8 &  -34:59:10.8 &       294.8 &       41.04 &       25.9 &     -0.50 &      0.10\\
ABELL_S107 & CXOGBA J225904.5-345926 &    22:59:04.5 &  -34:59:26.6 &       96.9 &       13.09 &       7.6 &      -1.00 &       0.00\\
ABELL_S107 & CXOGBA J225921.5-345704 &    22:59:21.6 &  -34:57:05.0 &       16.4 &       2.21 &       3.6 &       0.00 &       1.00\\
ABELL_S107 & CXOGBA J225900.1-345904 &    22:59:00.2 &  -34:59:04.5 &       36.5 &       4.91 &       3.4 &      -1.00 &       0.00\\
ABELL_S107 & CXOGBA J225851.5-344911 &    22:58:51.5 &  -34:49:11.8 &       50.6 &       4.25 &       12.6 &     -0.33 &      0.23\\
ABELL_S107 & CXOGBA J225850.8-345128 &    22:58:50.9 &  -34:51:28.2 &       199.8 &       17.43 &       83.8 &     -0.49 &      0.10\\
ABELL_S107 & CXOGBA J225848.2-345044 &    22:58:48.3 &  -34:50:44.9 &       30.0 &       2.56 &       11.3 &     -0.32 &      0.29\\
ABELL_S107 & CXOGBA J225846.2-344945 &    22:58:46.2 &  -34:49:45.4 &       65.2 &       5.49 &       19.3 &      0.55 &      0.21\\
ABELL_S107 & CXOGBA J225837.2-344958 &    22:58:37.2 &  -34:49:58.4 &       61.9 &       5.48 &       19.3 &     -0.55 &      0.22\\
ABELL_S107 & CXOGBA J225837.1-345036 &    22:58:37.1 &  -34:50:36.5 &       255.6 &       22.89 &       84.0 &     -0.61 &      0.10\\
ABELL_S107 & CXOGBA J225907.7-345224 &    22:59:07.7 &  -34:52:24.0 &       52.9 &       6.64 &       16.5 &     -0.51 &      0.23\\
ABELL_S107 & CXOGBA J225857.6-345242 &    22:58:57.6 &  -34:52:42.6 &       38.5 &       4.52 &       15.4 &      0.21 &      0.23\\
ABELL_S107 & CXOGBA J225857.3-345255 &    22:58:57.3 &  -34:52:55.3 &       12.1 &       1.42 &       5.2 &      -1.00 &       0.00\\
ABELL_S107 & CXOGBA J225856.9-345117 &    22:58:56.9 &  -34:51:17.2 &       7.6 &       2.70 &       3.7 &       0.00 &       1.00\\
ABELL_S107 & CXOGBA J225847.7-345428 &    22:58:47.7 &  -34:54:28.6 &       72.8 &       8.76 &       19.9 &      -1.00 &       0.00\\
ABELL_S107 & CXOGBA J225844.1-345034 &    22:58:44.2 &  -34:50:34.1 &       13.3 &       1.13 &       4.0 &       1.00 &       0.00\\
ABELL_S107 & CXOGBA J225828.2-344906 &    22:58:28.2 &  -34:49:06.3 &       95.8 &       11.10 &       21.1 &     -0.67 &      0.19\\
ABELL_S107 & CXOGBA J225911.6-345312 &    22:59:11.6 &  -34:53:12.5 &       68.9 &       8.45 &       15.7 &      0.12 &      0.17\\
ABELL_S107 & CXOGBA J225909.8-345010 &    22:59:09.8 &  -34:50:10.3 &       8.6 &       1.09 &       4.1 &       0.00 &       1.00\\
ABELL_S107 & CXOGBA J225907.3-345208 &    22:59:07.3 &  -34:52:08.2 &       11.5 &       1.38 &       4.6 &      -1.00 &       0.00\\
ABELL_S107 & CXOGBA J225849.9-345433 &    22:58:49.9 &  -34:54:33.4 &       33.7 &       4.24 &       12.2 &      -1.00 &       0.00\\
ABELL_S107 & CXOGBA J225848.9-345452 &    22:58:49.0 &  -34:54:52.8 &       22.4 &       2.71 &       6.3 &      -1.00 &       0.00\\
ABELL_S107 & CXOGBA J225841.1-345346 &    22:58:41.2 &  -34:53:46.0 &       58.5 &       6.94 &       19.0 &     -0.50 &      0.21\\
ABELL_S107 & CXOGBA J225902.2-345515 &    22:59:02.3 &  -34:55:15.2 &       9.9 &       1.21 &       3.6 &      -1.00 &       0.00\\
ABELL_S107 & CXOGBA J225920.9-345229 &    22:59:20.9 &  -34:52:29.7 &       8.8 &       1.09 &       3.2 &      -1.00 &       0.00\\
ABELL_S107 & CXOGBA J225902.7-344717 &    22:59:02.8 &  -34:47:17.9 &       197.8 &       17.86 &       65.9 &     -0.51 &      0.11\\
ABELL_S107 & CXOGBA J225852.9-344846 &    22:58:52.9 &  -34:48:46.2 &       614.9 &       52.07 &       154.6 &     -0.90 &     0.08\\
ABELL_S107 & CXOGBA J225849.3-344701 &    22:58:49.4 &  -34:47:01.8 &       102.7 &       8.87 &       24.6 &     -0.69 &      0.19\\
ABELL_S107 & CXOGBA J225843.7-344618 &    22:58:43.7 &  -34:46:18.6 &       94.6 &       8.25 &       17.1 &     -0.36 &      0.17\\
ABELL_S107 & CXOGBA J225902.2-344817 &    22:59:02.3 &  -34:48:17.4 &       13.7 &       1.26 &       4.2 &      -1.00 &       0.00\\
ABELL_S107 & CXOGBA J225853.1-344448 &    22:58:53.2 &  -34:44:48.9 &       237.6 &       21.38 &       38.8 &     -0.64 &      0.11\\
ABELL_S107 & CXOGBA J225846.1-344520 &    22:58:46.2 &  -34:45:20.9 &       179.4 &       16.96 &       31.7 &     -0.25 &      0.10\\
ABELL_S107 & CXOGBA J225845.6-344549 &    22:58:45.7 &  -34:45:49.9 &       37.6 &       3.29 &       7.7 &      -1.00 &       0.00\\
ABELL_S107 & CXOGBA J225842.0-344746 &    22:58:42.1 &  -34:47:46.9 &       12.0 &       1.03 &       3.8 &      -1.00 &       0.00\\
ABELL_S107 & CXOGBA J225839.4-344652 &    22:58:39.5 &  -34:46:52.6 &       21.6 &       1.89 &       5.6 &      -1.00 &       0.00\\
ABELL_S107 & CXOGBA J225838.2-344825 &    22:58:38.2 &  -34:48:25.3 &       45.2 &       4.18 &       12.0 &    -0.05 &      0.22\\
ABELL_S107 & CXOGBA J225825.6-344147 &    22:58:25.6 &  -34:41:47.9 &       1059.5 &       147.00 &       106.3 &     -0.73 &     0.05\\
ABELL_S107 & CXOGBA J225858.3-344511 &    22:58:58.3 &  -34:45:11.7 &       24.3 &       2.27 &       6.9 &      -1.00 &       0.00\\
ABELL_S107 & CXOGBA J225845.7-344544 &    22:58:45.8 &  -34:45:44.3 &       21.6 &       1.90 &       5.6 &      -1.00 &       0.00\\
ABELL_S107 & CXOGBA J225839.2-344525 &    22:58:39.2 &  -34:45:25.0 &       19.4 &       1.73 &       3.4 &      -1.00 &       0.00\\
ABELL_S107 & CXOGBA J225838.1-344429 &    22:58:38.2 &  -34:44:29.5 &       144.0 &       13.27 &       13.2 &      -1.00 &       0.00\\
ABELL_S107 & CXOGBA J225834.6-344458 &    22:58:34.7 &  -34:44:58.2 &       67.2 &       6.20 &       8.6 &      -1.00 &       0.00\\
ABELL_S107 & CXOGBA J225830.0-344415 &    22:58:30.1 &  -34:44:15.4 &       62.9 &       12.01 &       13.0 &     -0.24 &      0.20\\
ABELL_S107 & CXOGBA J225826.9-344656 &    22:58:26.9 &  -34:46:56.6 &       26.8 &       2.54 &       6.2 &     0.06 &      0.34\\
ABELL_S107 & CXOGBA J225826.8-344555 &    22:58:26.9 &  -34:45:55.3 &       126.0 &       12.07 &       11.8 &     -0.15 &      0.16\\
ABELL_S107 & CXOGBA J225838.8-344336 &    22:58:38.8 &  -34:43:36.6 &       26.8 &       8.26 &       4.8 &      -1.00 &       0.00\\
ABELL_S107 & CXOGBA J225823.0-344635 &    22:58:23.0 &  -34:46:35.7 &       29.5 &       2.90 &       5.8 &       1.00 &       0.00\\
ABELL_S107 & CXOGBA J225834.1-344329 &    22:58:34.2 &  -34:43:29.8 &       14.2 &       1.75 &       3.7 &      -1.00 &       0.00\\
ABELL_S107 & CXOGBA J225846.6-344014 &    22:58:46.7 &  -34:40:14.9 &       344.2 &       50.49 &       42.8 &     -0.61 &     0.09\\
ABELL_S107 & CXOGBA J225833.0-344128 &    22:58:33.0 &  -34:41:28.8 &       248.2 &       34.27 &       26.0 &     -0.25 &     0.09\\
ABELL_S107 & CXOGBA J225832.6-343938 &    22:58:32.6 &  -34:39:38.2 &       533.0 &       80.77 &       49.4 &      -1.00 &       0.00\\
ABELL_S107 & CXOGBA J225848.0-344047 &    22:58:48.1 &  -34:40:47.6 &       54.6 &       7.48 &       5.0 &      -1.00 &       0.00\\
ABELL_S107 & CXOGBA J225823.7-343633 &    22:58:23.8 &  -34:36:33.4 &       162.7 &       27.92 &       11.1 &      -1.00 &       0.00\\
ABELL_S107 & CXOGBA J225835.6-344012 &    22:58:35.7 &  -34:40:13.0 &       24.8 &       3.45 &       4.2 &       1.00 &       0.00\\
ABELL_S107 & CXOGBA J225828.4-343716 &    22:58:28.5 &  -34:37:16.3 &       79.6 &       12.48 &       6.1 &      -1.00 &       0.00\\
ABELL_S107 & CXOGBA J225824.0-343854 &    22:58:24.0 &  -34:38:54.8 &       115.4 &       17.19 &       7.9 &      -1.00 &       0.00\\
ABELL_S107 & CXOGBA J225822.9-343805 &    22:58:23.0 &  -34:38:05.9 &       53.2 &       8.65 &       4.2 &      -1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224859.8-442841 &    22:48:59.9 &  -44:28:41.7 &       41.4 &       15.32 &       19.4 &     -0.24 &      0.22\\
ABELL_S1063 & CXOGBA J224854.5-443024 &    22:48:54.6 &  -44:30:24.6 &       6.6 &       2.38 &       3.2 &       0.00 &       1.00\\
ABELL_S1063 & CXOGBA J224850.4-443211 &    22:48:50.4 &  -44:32:11.9 &       73.4 &       27.83 &       14.1 &     -0.52 &      0.22\\
ABELL_S1063 & CXOGBA J224912.2-443048 &    22:49:12.2 &  -44:30:48.4 &       44.6 &       17.06 &       18.2 &     -0.45 &      0.24\\
ABELL_S1063 & CXOGBA J224911.6-442818 &    22:49:11.6 &  -44:28:18.4 &       13.6 &       5.17 &       5.5 &      -1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224857.0-442804 &    22:48:57.0 &  -44:28:04.6 &       12.5 &       4.75 &       5.9 &       1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224853.7-442547 &    22:48:53.7 &  -44:25:47.4 &       44.8 &       18.02 &       18.6 &     -0.37 &      0.23\\
ABELL_S1063 & CXOGBA J224852.7-442931 &    22:48:52.7 &  -44:29:31.2 &       10.9 &       4.07 &       4.6 &      -1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224846.8-442708 &    22:48:46.9 &  -44:27:08.3 &       19.7 &       7.41 &       9.7 &     -0.31 &      0.37\\
ABELL_S1063 & CXOGBA J224842.3-443041 &    22:48:42.3 &  -44:30:41.6 &       8.1 &       3.04 &       3.1 &       0.00 &       1.00\\
ABELL_S1063 & CXOGBA J224835.8-442839 &    22:48:35.9 &  -44:28:39.1 &       9.8 &       3.67 &       5.0 &      -1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224832.4-442704 &    22:48:32.4 &  -44:27:04.1 &       20.9 &       7.99 &       10.9 &      -1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224845.6-442531 &    22:48:45.6 &  -44:25:31.0 &       8.4 &       3.24 &       3.8 &       0.00 &       1.00\\
ABELL_S1063 & CXOGBA J224916.3-442556 &    22:49:16.3 &  -44:25:56.6 &       33.6 &       13.42 &       10.8 &     -0.26 &      0.27\\
ABELL_S1063 & CXOGBA J224912.9-442955 &    22:49:13.0 &  -44:29:55.8 &       9.1 &       3.71 &       4.0 &      -1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224857.4-443011 &    22:48:57.4 &  -44:30:11.0 &       8.1 &       3.18 &       3.6 &      -1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224900.3-442432 &    22:49:00.4 &  -44:24:32.1 &       69.0 &       29.90 &       29.4 &     -0.35 &      0.17\\
ABELL_S1063 & CXOGBA J224853.6-442430 &    22:48:53.6 &  -44:24:30.4 &       180.6 &       71.26 &       64.5 &     -0.32 &      0.10\\
ABELL_S1063 & CXOGBA J224853.6-442257 &    22:48:53.6 &  -44:22:57.4 &       76.9 &       31.22 &       17.7 &      0.24 &      0.17\\
ABELL_S1063 & CXOGBA J224923.4-442340 &    22:49:23.5 &  -44:23:41.0 &       39.6 &       22.98 &       8.6 &      -1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224914.1-442153 &    22:49:14.1 &  -44:21:53.5 &       105.8 &       48.06 &       17.9 &     -0.67 &      0.18\\
ABELL_S1063 & CXOGBA J224847.0-442419 &    22:48:47.0 &  -44:24:19.3 &       13.6 &       5.41 &       5.5 &       1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224910.1-442339 &    22:49:10.2 &  -44:23:39.2 &       12.5 &       5.10 &       3.7 &       0.00 &       1.00\\
ABELL_S1063 & CXOGBA J224856.7-442107 &    22:48:56.7 &  -44:21:07.6 &       27.2 &       11.41 &       5.4 &       1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224826.1-442321 &    22:48:26.2 &  -44:23:21.2 &       35.6 &       16.96 &       10.6 &     -0.46 &      0.29\\
ABELL_S1063 & CXOGBA J224818.8-442903 &    22:48:18.9 &  -44:29:03.6 &       7.5 &       3.47 &       3.5 &       1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224812.4-443109 &    22:48:12.4 &  -44:31:09.1 &       10.9 &       4.81 &       3.7 &       0.00 &       1.00\\
ABELL_S1063 & CXOGBA J224824.0-442908 &    22:48:24.0 &  -44:29:08.4 &       7.0 &       2.71 &       3.0 &       0.00 &       1.00\\
ABELL_S1063 & CXOGBA J224823.2-442656 &    22:48:23.3 &  -44:26:56.2 &       7.6 &       2.98 &       3.6 &       0.00 &       1.00\\
ABELL_S1063 & CXOGBA J224822.0-442302 &    22:48:22.0 &  -44:23:02.6 &       14.0 &       5.81 &       5.3 &      -1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224805.3-442354 &    22:48:05.4 &  -44:23:54.4 &       43.0 &       23.84 &       9.8 &      -1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224820.2-442402 &    22:48:20.3 &  -44:24:02.5 &       7.8 &       3.24 &       3.3 &       0.00 &       1.00\\
ABELL_S1063 & CXOGBA J224906.9-443434 &    22:49:06.9 &  -44:34:34.9 &       190.2 &       83.59 &       72.7 &     -0.89 &      0.14\\
ABELL_S1063 & CXOGBA J224852.4-443443 &    22:48:52.5 &  -44:34:43.7 &       54.7 &       21.57 &       18.0 &     -0.33 &      0.20\\
ABELL_S1063 & CXOGBA J224851.4-443259 &    22:48:51.5 &  -44:32:59.4 &       20.0 &       7.67 &       7.5 &      -1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224850.7-443356 &    22:48:50.8 &  -44:33:56.5 &       15.4 &       5.99 &       5.0 &      -1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224842.2-443505 &    22:48:42.2 &  -44:35:05.2 &       24.1 &       9.63 &       10.6 &       1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224837.6-443242 &    22:48:37.7 &  -44:32:42.8 &       34.5 &       13.40 &       10.5 &     0.06 &      0.25\\
ABELL_S1063 & CXOGBA J224837.4-443407 &    22:48:37.4 &  -44:34:07.6 &       32.3 &       12.74 &       10.3 &     -0.53 &      0.33\\
ABELL_S1063 & CXOGBA J224827.6-443256 &    22:48:27.6 &  -44:32:56.9 &       43.7 &       17.45 &       15.9 &     -0.65 &      0.29\\
ABELL_S1063 & CXOGBA J224859.1-443435 &    22:48:59.2 &  -44:34:35.1 &       13.5 &       5.34 &       5.4 &     0.04 &      0.47\\
ABELL_S1063 & CXOGBA J224844.9-443347 &    22:48:45.0 &  -44:33:47.5 &       13.7 &       5.32 &       3.5 &       0.00 &       1.00\\
ABELL_S1063 & CXOGBA J224843.9-443610 &    22:48:44.0 &  -44:36:10.1 &       16.7 &       6.75 &       4.7 &      -1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224827.7-443303 &    22:48:27.7 &  -44:33:04.0 &       27.9 &       11.14 &       10.3 &      0.13 &      0.28\\
ABELL_S1063 & CXOGBA J224825.2-443404 &    22:48:25.3 &  -44:34:04.9 &       11.1 &       4.52 &       4.2 &      -1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224857.7-443611 &    22:48:57.8 &  -44:36:11.2 &       11.1 &       4.51 &       4.2 &       1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224824.8-443738 &    22:48:24.8 &  -44:37:38.2 &       57.7 &       24.93 &       7.9 &      -1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224821.1-443622 &    22:48:21.2 &  -44:36:22.6 &       10.3 &       4.37 &       3.5 &      -1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224816.4-443351 &    22:48:16.4 &  -44:33:51.5 &       12.8 &       5.37 &       4.3 &       1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224835.7-443908 &    22:48:35.8 &  -44:39:08.4 &       19.6 &       8.51 &       4.0 &      -1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224929.7-443217 &    22:49:29.7 &  -44:32:17.7 &       10.4 &       4.22 &       3.6 &      -1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224926.1-442924 &    22:49:26.1 &  -44:29:24.1 &       9.5 &       4.47 &       3.4 &      -1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224925.7-442731 &    22:49:25.7 &  -44:27:31.9 &       11.8 &       4.76 &       4.3 &      -1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224919.9-442718 &    22:49:19.9 &  -44:27:18.5 &       14.3 &       6.66 &       3.7 &       1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224945.2-443111 &    22:49:45.2 &  -44:31:11.2 &       58.9 &       24.58 &       9.8 &     -0.37 &      0.22\\
ABELL_S1063 & CXOGBA J224935.7-443217 &    22:49:35.7 &  -44:32:17.8 &       32.4 &       14.03 &       5.9 &      -1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224929.4-443320 &    22:49:29.5 &  -44:33:21.0 &       39.4 &       18.07 &       7.1 &     -0.13 &      0.27\\
ABELL_S1063 & CXOGBA J224925.5-443334 &    22:49:25.5 &  -44:33:34.7 &       13.9 &       5.67 &       5.1 &      -1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224922.0-442623 &    22:49:22.0 &  -44:26:23.9 &       12.5 &       5.55 &       4.0 &      -1.00 &       0.00\\
ABELL_S1063 & CXOGBA J224948.5-443233 &    22:49:48.5 &  -44:32:33.2 &       15.8 &       6.90 &       5.1 &      -1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002628.8+171517 &    00:26:28.8 &  +17:15:18.0 &       16.7 &       3.77 &       6.9 &      -1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002629.9+171636 &    00:26:30.0 &  +17:16:37.0 &       15.3 &       3.33 &       3.6 &      -1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002620.2+171705 &    00:26:20.3 &  +17:17:05.4 &       38.2 &       9.34 &       9.1 &      -1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002609.8+171600 &    00:26:09.8 &  +17:16:00.4 &       19.9 &       4.82 &       5.4 &      -1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002646.0+171232 &    00:26:46.1 &  +17:12:32.3 &       385.0 &       67.56 &       120.0 &     -0.57 &     0.08\\
ZwCl_0024.0+1652 & CXOGBA J002643.9+171136 &    00:26:44.0 &  +17:11:36.5 &       30.7 &       5.07 &       12.7 &     -0.53 &      0.32\\
ZwCl_0024.0+1652 & CXOGBA J002643.0+170832 &    00:26:43.0 &  +17:08:32.8 &       70.9 &       11.62 &       23.8 &     -0.55 &      0.20\\
ZwCl_0024.0+1652 & CXOGBA J002636.5+171158 &    00:26:36.5 &  +17:11:58.1 &       20.7 &       3.31 &       10.2 &      -1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002633.0+170800 &    00:26:33.0 &  +17:08:00.3 &       43.5 &       7.09 &       17.4 &     -0.63 &      0.28\\
ZwCl_0024.0+1652 & CXOGBA J002707.7+170751 &    00:27:07.7 &  +17:07:51.3 &       433.8 &       114.91 &       51.3 &     -0.38 &     0.06\\
ZwCl_0024.0+1652 & CXOGBA J002645.8+171305 &    00:26:45.8 &  +17:13:05.6 &       32.5 &       5.83 &       12.9 &      -1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002643.8+171317 &    00:26:43.9 &  +17:13:17.9 &       43.3 &       7.91 &       16.7 &      0.10 &      0.21\\
ZwCl_0024.0+1652 & CXOGBA J002642.5+171113 &    00:26:42.6 &  +17:11:13.9 &       17.3 &       2.81 &       7.8 &      -1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002641.9+170953 &    00:26:41.9 &  +17:09:53.9 &       7.6 &       1.60 &       3.1 &       0.00 &       1.00\\
ZwCl_0024.0+1652 & CXOGBA J002639.7+171248 &    00:26:39.8 &  +17:12:49.0 &       6.6 &       1.09 &       3.2 &      -1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002637.4+171355 &    00:26:37.4 &  +17:13:55.7 &       8.6 &       1.50 &       4.1 &       0.00 &       1.00\\
ZwCl_0024.0+1652 & CXOGBA J002657.9+170849 &    00:26:58.0 &  +17:08:49.3 &       51.5 &       9.42 &       18.3 &     -0.70 &      0.27\\
ZwCl_0024.0+1652 & CXOGBA J002646.3+171025 &    00:26:46.3 &  +17:10:25.1 &       15.5 &       2.58 &       5.0 &       1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002645.0+170811 &    00:26:45.0 &  +17:08:11.3 &       19.7 &       3.24 &       7.1 &      -1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002639.9+170804 &    00:26:39.9 &  +17:08:04.6 &       12.3 &       2.00 &       3.4 &      -1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002638.5+171448 &    00:26:38.5 &  +17:14:48.9 &       24.9 &       4.68 &       7.7 &      -1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002703.9+170724 &    00:27:03.9 &  +17:07:24.7 &       82.2 &       20.94 &       6.6 &      -1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002701.0+170803 &    00:27:01.0 &  +17:08:03.5 &       79.6 &       20.38 &       8.4 &      -1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002632.0+170941 &    00:26:32.0 &  +17:09:42.0 &       21.6 &       3.46 &       8.8 &       1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002631.6+171022 &    00:26:31.7 &  +17:10:22.5 &       22.5 &       3.73 &       10.5 &      -1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002631.0+171017 &    00:26:31.1 &  +17:10:17.3 &       310.1 &       51.48 &       135.9 &     -0.56 &     0.09\\
ZwCl_0024.0+1652 & CXOGBA J002630.9+171030 &    00:26:31.0 &  +17:10:30.4 &       22.4 &       3.57 &       10.5 &      -1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002626.3+170939 &    00:26:26.4 &  +17:09:39.8 &       366.2 &       58.80 &       164.6 &     -0.66 &     0.08\\
ZwCl_0024.0+1652 & CXOGBA J002631.5+171358 &    00:26:31.5 &  +17:13:58.4 &       8.6 &       1.88 &       4.2 &      -1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002626.0+171117 &    00:26:26.1 &  +17:11:17.0 &       11.3 &       1.83 &       5.2 &       0.00 &       1.00\\
ZwCl_0024.0+1652 & CXOGBA J002624.3+171134 &    00:26:24.3 &  +17:11:34.6 &       20.5 &       5.97 &       9.6 &      -1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002618.1+170949 &    00:26:18.2 &  +17:09:49.4 &       65.2 &       10.99 &       22.4 &     -0.47 &      0.20\\
ZwCl_0024.0+1652 & CXOGBA J002617.4+170944 &    00:26:17.5 &  +17:09:44.4 &       19.8 &       3.31 &       6.6 &      0.12 &      0.37\\
ZwCl_0024.0+1652 & CXOGBA J002615.6+171208 &    00:26:15.7 &  +17:12:08.8 &       13.6 &       3.08 &       5.5 &      -1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002615.6+170927 &    00:26:15.6 &  +17:09:27.9 &       35.8 &       10.91 &       15.1 &     -0.37 &      0.26\\
ZwCl_0024.0+1652 & CXOGBA J002612.5+171253 &    00:26:12.6 &  +17:12:53.5 &       15.1 &       3.47 &       6.5 &      -1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002629.5+171118 &    00:26:29.6 &  +17:11:18.1 &       6.5 &       1.03 &       3.0 &       0.00 &       1.00\\
ZwCl_0024.0+1652 & CXOGBA J002627.6+171428 &    00:26:27.7 &  +17:14:28.2 &       19.2 &       4.28 &       8.6 &      -1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002610.6+171439 &    00:26:10.6 &  +17:14:39.3 &       44.9 &       11.19 &       10.0 &      0.18 &      0.24\\
ZwCl_0024.0+1652 & CXOGBA J002606.9+171213 &    00:26:07.0 &  +17:12:13.4 &       16.5 &       3.91 &       6.6 &     -0.13 &      0.41\\
ZwCl_0024.0+1652 & CXOGBA J002606.8+171216 &    00:26:06.8 &  +17:12:16.4 &       22.3 &       5.29 &       10.1 &      -1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002611.0+171009 &    00:26:11.1 &  +17:10:09.8 &       7.1 &       1.63 &       3.1 &       0.00 &       1.00\\
ZwCl_0024.0+1652 & CXOGBA J002607.4+171246 &    00:26:07.5 &  +17:12:46.3 &       24.8 &       6.50 &       5.3 &      -1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002605.0+171355 &    00:26:05.1 &  +17:13:56.0 &       37.1 &       8.96 &       10.1 &     -0.40 &      0.28\\
ZwCl_0024.0+1652 & CXOGBA J002603.4+171349 &    00:26:03.5 &  +17:13:49.1 &       30.7 &       7.46 &       7.1 &      -1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002645.3+170716 &    00:26:45.3 &  +17:07:16.6 &       72.6 &       12.09 &       20.7 &      0.25 &      0.17\\
ZwCl_0024.0+1652 & CXOGBA J002643.7+170721 &    00:26:43.7 &  +17:07:21.1 &       56.5 &       9.82 &       13.8 &     -0.48 &      0.23\\
ZwCl_0024.0+1652 & CXOGBA J002636.4+170735 &    00:26:36.4 &  +17:07:35.4 &       69.9 &       11.48 &       25.9 &     -0.41 &      0.18\\
ZwCl_0024.0+1652 & CXOGBA J002633.9+170733 &    00:26:34.0 &  +17:07:33.5 &       29.5 &       4.83 &       10.5 &     -0.29 &      0.29\\
ZwCl_0024.0+1652 & CXOGBA J002646.4+170648 &    00:26:46.4 &  +17:06:49.0 &       32.3 &       5.46 &       7.8 &      -1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002642.0+170641 &    00:26:42.1 &  +17:06:41.7 &       19.3 &       3.22 &       5.4 &      -1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002641.3+170732 &    00:26:41.3 &  +17:07:32.2 &       13.5 &       2.22 &       4.1 &       0.00 &       1.00\\
ZwCl_0024.0+1652 & CXOGBA J002653.0+170041 &    00:26:53.1 &  +17:00:41.5 &       79.7 &       22.37 &       10.2 &      -1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002648.7+170554 &    00:26:48.7 &  +17:05:54.9 &       22.8 &       2.59 &       3.7 &       0.00 &       1.00\\
ZwCl_0024.0+1652 & CXOGBA J002644.5+170232 &    00:26:44.6 &  +17:02:32.3 &       42.4 &       10.85 &       9.6 &      -1.00 &       0.00\\
ZwCl_0024.0+1652 & CXOGBA J002638.7+170703 &    00:26:38.7 &  +17:07:03.8 &       8.1 &       1.34 &       3.1 &       0.00 &       1.00\\
ZwCl_0024.0+1652 & CXOGBA J002707.5+170619 &    00:27:07.5 &  +17:06:19.2 &       154.7 &       40.37 &       19.9 &     -0.46 &      0.13\\
ZwCl_0024.0+1652 & CXOGBA J002704.2+170234 &    00:27:04.2 &  +17:02:34.8 &       31.1 &       8.36 &       4.4 &       0.00 &       1.00\\
NSCS_J015924+003024 & CXOGBA J015914.5+003719 &    01:59:14.6 &  +00:37:19.8 &       12.5 &       6.48 &       6.0 &      -1.00 &       0.00\\
NSCS_J015924+003024 & CXOGBA J015905.6+003756 &    01:59:05.7 &  +00:37:57.0 &       22.5 &       12.41 &       10.5 &      -1.00 &       0.00\\
NSCS_J015924+003024 & CXOGBA J015903.6+004055 &    01:59:03.7 &  +00:40:55.8 &       12.7 &       10.09 &       5.2 &      -1.00 &       0.00\\
NSCS_J015924+003024 & CXOGBA J015859.9+003634 &    01:58:59.9 &  +00:36:34.1 &       13.4 &       7.66 &       6.2 &       1.00 &       0.00\\
NSCS_J015924+003024 & CXOGBA J015945.6+003958 &    01:59:45.6 &  +00:39:58.5 &       18.0 &       10.87 &       3.3 &      -1.00 &       0.00\\
NSCS_J015924+003024 & CXOGBA J015941.3+003637 &    01:59:41.4 &  +00:36:37.2 &       7.4 &       4.25 &       3.4 &       0.00 &       1.00\\
NSCS_J015924+003024 & CXOGBA J015950.1+004049 &    01:59:50.1 &  +00:40:49.8 &       23.6 &       16.50 &       3.7 &      -1.00 &       0.00\\
NSCS_J015924+003024 & CXOGBA J015959.7+003220 &    01:59:59.7 &  +00:32:20.4 &       119.5 &       73.77 &       16.3 &      -1.00 &       0.00\\
NSCS_J015924+003024 & CXOGBA J015957.5+003312 &    01:59:57.6 &  +00:33:12.1 &       74.3 &       44.61 &       12.3 &     -0.52 &      0.20\\
NSCS_J015924+003024 & CXOGBA J015938.1+003137 &    01:59:38.2 &  +00:31:37.8 &       18.2 &       9.91 &       8.1 &     -0.19 &      0.37\\
NSCS_J015924+003024 & CXOGBA J015938.0+002639 &    01:59:38.1 &  +00:26:39.7 &       69.6 &       48.52 &       15.1 &     -0.47 &      0.20\\
NSCS_J015924+003024 & CXOGBA J015937.5+002830 &    01:59:37.5 &  +00:28:30.7 &       32.9 &       18.87 &       8.8 &      -1.00 &       0.00\\
NSCS_J015924+003024 & CXOGBA J015932.3+003016 &    01:59:32.4 &  +00:30:16.2 &       9.7 &       10.76 &       4.8 &      -1.00 &       0.00\\
NSCS_J015924+003024 & CXOGBA J015928.7+002552 &    01:59:28.7 &  +00:25:52.2 &       26.2 &       15.25 &       10.0 &     -0.18 &      0.30\\
NSCS_J015924+003024 & CXOGBA J015948.5+003022 &    01:59:48.6 &  +00:30:22.3 &       30.5 &       17.86 &       8.4 &      -1.00 &       0.00\\
NSCS_J015924+003024 & CXOGBA J015941.3+002902 &    01:59:41.3 &  +00:29:02.8 &       26.7 &       15.53 &       7.5 &      -1.00 &       0.00\\
NSCS_J015924+003024 & CXOGBA J015940.3+002827 &    01:59:40.4 &  +00:28:28.0 &       17.1 &       10.30 &       5.8 &    -0.06 &      0.41\\
NSCS_J015924+003024 & CXOGBA J015939.7+003157 &    01:59:39.8 &  +00:31:57.3 &       8.3 &       4.63 &       3.2 &       1.00 &       0.00\\
NSCS_J015924+003024 & CXOGBA J015913.3+003229 &    01:59:13.4 &  +00:32:29.5 &       100.8 &       53.51 &       50.4 &     -0.57 &      0.16\\
NSCS_J015924+003024 & CXOGBA J015913.6+003455 &    01:59:13.7 &  +00:34:55.5 &       9.8 &       5.25 &       4.9 &      -1.00 &       0.00\\
NSCS_J015924+003024 & CXOGBA J015908.0+002707 &    01:59:08.1 &  +00:27:08.0 &       11.6 &       7.11 &       4.1 &       0.00 &       1.00\\
NSCS_J015924+003024 & CXOGBA J015905.3+003154 &    01:59:05.4 &  +00:31:54.2 &       18.7 &       9.88 &       9.2 &     -0.17 &      0.36\\
NSCS_J015924+003024 & CXOGBA J015905.2+003606 &    01:59:05.3 &  +00:36:07.0 &       17.7 &       10.47 &       8.8 &      0.33 &      0.40\\
NSCS_J015924+003024 & CXOGBA J015915.8+002904 &    01:59:15.9 &  +00:29:04.5 &       7.3 &       4.62 &       3.3 &       0.00 &       1.00\\
NSCS_J015924+003024 & CXOGBA J015915.3+002711 &    01:59:15.3 &  +00:27:11.0 &       14.1 &       8.51 &       6.2 &      -1.00 &       0.00\\
NSCS_J015924+003024 & CXOGBA J015904.2+002905 &    01:59:04.2 &  +00:29:05.0 &       9.4 &       5.65 &       4.4 &      -1.00 &       0.00\\
NSCS_J015924+003024 & CXOGBA J015859.2+003033 &    01:58:59.2 &  +00:30:33.6 &       12.5 &       7.11 &       5.9 &       1.00 &       0.00\\
NSCS_J015924+003024 & CXOGBA J015923.0+002531 &    01:59:23.0 &  +00:25:31.8 &       16.6 &       9.58 &       5.3 &      -1.00 &       0.00\\
WARP_J0216.5-1747 & CXOGBA J021649.1-174835 &    02:16:49.2 &  -17:48:35.5 &       101.0 &       32.74 &       34.1 &    -0.06 &      0.12\\
WARP_J0216.5-1747 & CXOGBA J021647.0-174815 &    02:16:47.0 &  -17:48:15.9 &       19.7 &       10.69 &       8.1 &     -0.19 &      0.36\\
WARP_J0216.5-1747 & CXOGBA J021634.8-174852 &    02:16:34.9 &  -17:48:52.4 &       13.3 &       3.83 &       6.0 &      -1.00 &       0.00\\
WARP_J0216.5-1747 & CXOGBA J021632.9-174925 &    02:16:33.0 &  -17:49:25.2 &       18.3 &       6.20 &       7.1 &    -0.04 &      0.37\\
WARP_J0216.5-1747 & CXOGBA J021628.5-174801 &    02:16:28.5 &  -17:48:01.9 &       11.4 &       3.91 &       5.2 &      -1.00 &       0.00\\
WARP_J0216.5-1747 & CXOGBA J021626.6-174715 &    02:16:26.7 &  -17:47:15.9 &       18.5 &       5.37 &       8.7 &     0.04 &      0.36\\
WARP_J0216.5-1747 & CXOGBA J021621.8-174758 &    02:16:21.9 &  -17:47:58.7 &       29.6 &       9.02 &       12.0 &     -0.26 &      0.28\\
WARP_J0216.5-1747 & CXOGBA J021617.7-174812 &    02:16:17.7 &  -17:48:12.6 &       26.0 &       8.82 &       9.8 &      -1.00 &       0.00\\
WARP_J0216.5-1747 & CXOGBA J021617.3-174713 &    02:16:17.3 &  -17:47:13.5 &       169.3 &       52.98 &       65.5 &     -0.25 &     0.09\\
WARP_J0216.5-1747 & CXOGBA J021700.1-175142 &    02:17:00.1 &  -17:51:42.5 &       137.2 &       57.67 &       18.4 &      0.21 &      0.13\\
WARP_J0216.5-1747 & CXOGBA J021645.0-174720 &    02:16:45.0 &  -17:47:20.7 &       7.6 &       2.10 &       3.7 &       1.00 &       0.00\\
WARP_J0216.5-1747 & CXOGBA J021632.9-175125 &    02:16:33.0 &  -17:51:25.6 &       16.2 &       5.16 &       4.8 &      -1.00 &       0.00\\
WARP_J0216.5-1747 & CXOGBA J021629.5-175101 &    02:16:29.6 &  -17:51:01.1 &       24.1 &       7.56 &       6.6 &      -1.00 &       0.00\\
WARP_J0216.5-1747 & CXOGBA J021623.5-175119 &    02:16:23.5 &  -17:51:19.1 &       58.0 &       19.24 &       15.7 &     -0.50 &      0.22\\
WARP_J0216.5-1747 & CXOGBA J021621.7-174741 &    02:16:21.7 &  -17:47:41.5 &       7.7 &       2.34 &       3.2 &      -1.00 &       0.00\\
WARP_J0216.5-1747 & CXOGBA J021613.9-175101 &    02:16:13.9 &  -17:51:01.7 &       66.6 &       23.50 &       11.5 &     -0.40 &      0.20\\
WARP_J0216.5-1747 & CXOGBA J021717.3-175132 &    02:17:17.3 &  -17:51:32.1 &       65.5 &       22.81 &       3.7 &       0.00 &       1.00\\
WARP_J0216.5-1747 & CXOGBA J021656.3-175106 &    02:16:56.3 &  -17:51:06.5 &       32.3 &       11.04 &       6.1 &      0.13 &      0.33\\
WARP_J0216.5-1747 & CXOGBA J021657.5-174905 &    02:16:57.6 &  -17:49:06.0 &       14.9 &       4.70 &       4.0 &       0.00 &       1.00\\
WARP_J0216.5-1747 & CXOGBA J021723.9-173720 &    02:17:24.0 &  -17:37:20.1 &       260.5 &       109.82 &       14.5 &     -0.32 &      0.10\\
WARP_J0216.5-1747 & CXOGBA J021711.7-174408 &    02:17:11.7 &  -17:44:08.1 &       75.1 &       23.23 &       7.1 &    -0.02 &      0.22\\
WARP_J0216.5-1747 & CXOGBA J021705.4-173658 &    02:17:05.5 &  -17:36:58.4 &       25.3 &       8.71 &       7.0 &      -1.00 &       0.00\\
WARP_J0216.5-1747 & CXOGBA J021705.0-174636 &    02:17:05.1 &  -17:46:36.1 &       37.8 &       11.00 &       10.1 &      -1.00 &       0.00\\
WARP_J0216.5-1747 & CXOGBA J021701.6-173851 &    02:17:01.6 &  -17:38:51.2 &       60.2 &       19.93 &       19.0 &     -0.33 &      0.19\\
WARP_J0216.5-1747 & CXOGBA J021659.6-174121 &    02:16:59.6 &  -17:41:21.4 &       44.9 &       13.16 &       10.4 &     -0.37 &      0.24\\
WARP_J0216.5-1747 & CXOGBA J021653.1-174445 &    02:16:53.1 &  -17:44:45.7 &       8.5 &       3.83 &       4.0 &       0.00 &       1.00\\
WARP_J0216.5-1747 & CXOGBA J021651.8-173741 &    02:16:51.9 &  -17:37:42.0 &       122.1 &       40.57 &       31.3 &     -0.29 &      0.12\\
WARP_J0216.5-1747 & CXOGBA J021712.3-174439 &    02:17:12.4 &  -17:44:39.1 &       25.5 &       6.90 &       3.5 &       0.00 &       1.00\\
WARP_J0216.5-1747 & CXOGBA J021709.4-174041 &    02:17:09.4 &  -17:40:41.7 &       38.8 &       15.04 &       5.9 &      -1.00 &       0.00\\
WARP_J0216.5-1747 & CXOGBA J021708.4-174349 &    02:17:08.5 &  -17:43:50.0 &       8.5 &       3.10 &       3.0 &       0.00 &       1.00\\
WARP_J0216.5-1747 & CXOGBA J021701.8-174214 &    02:17:01.9 &  -17:42:14.4 &       13.1 &       3.85 &       4.5 &      -1.00 &       0.00\\
WARP_J0216.5-1747 & CXOGBA J021656.7-173946 &    02:16:56.7 &  -17:39:46.6 &       11.4 &       3.62 &       3.4 &      -1.00 &       0.00\\
WARP_J0216.5-1747 & CXOGBA J021645.5-174339 &    02:16:45.6 &  -17:43:39.5 &       32.6 &       11.43 &       15.8 &    -0.04 &      0.24\\
WARP_J0216.5-1747 & CXOGBA J021645.1-174537 &    02:16:45.1 &  -17:45:37.9 &       74.8 &       20.06 &       37.8 &     -0.47 &      0.18\\
WARP_J0216.5-1747 & CXOGBA J021642.6-174056 &    02:16:42.6 &  -17:40:56.4 &       102.4 &       29.85 &       47.0 &     -0.27 &      0.13\\
WARP_J0216.5-1747 & CXOGBA J021640.4-174336 &    02:16:40.5 &  -17:43:36.3 &       57.7 &       17.01 &       28.3 &     -0.28 &      0.18\\
WARP_J0216.5-1747 & CXOGBA J021636.0-174557 &    02:16:36.1 &  -17:45:57.6 &       14.9 &       4.04 &       7.7 &       1.00 &       0.00\\
WARP_J0216.5-1747 & CXOGBA J021635.8-174553 &    02:16:35.9 &  -17:45:53.2 &       69.6 &       22.63 &       33.6 &     0.03 &      0.15\\
WARP_J0216.5-1747 & CXOGBA J021630.1-174344 &    02:16:30.1 &  -17:43:45.0 &       74.9 &       72.80 &       38.8 &     -0.41 &      0.17\\
WARP_J0216.5-1747 & CXOGBA J021625.4-174159 &    02:16:25.5 &  -17:41:59.8 &       29.5 &       8.59 &       13.8 &     -0.15 &      0.26\\
WARP_J0216.5-1747 & CXOGBA J021644.8-174106 &    02:16:44.8 &  -17:41:06.5 &       15.6 &       4.74 &       7.6 &      0.24 &      0.42\\
WARP_J0216.5-1747 & CXOGBA J021644.5-174336 &    02:16:44.5 &  -17:43:36.8 &       9.6 &       2.73 &       4.6 &      -1.00 &       0.00\\
WARP_J0216.5-1747 & CXOGBA J021638.7-174258 &    02:16:38.8 &  -17:42:58.7 &       6.7 &       1.80 &       3.3 &       0.00 &       1.00\\
WARP_J0216.5-1747 & CXOGBA J021637.9-173836 &    02:16:38.0 &  -17:38:36.2 &       138.0 &       46.11 &       46.6 &     -0.40 &      0.12\\
WARP_J0216.5-1747 & CXOGBA J021636.8-174153 &    02:16:36.8 &  -17:41:53.8 &       11.6 &       3.19 &       5.6 &       1.00 &       0.00\\
WARP_J0216.5-1747 & CXOGBA J021634.4-174611 &    02:16:34.5 &  -17:46:12.0 &       6.7 &       1.92 &       3.3 &       0.00 &       1.00\\
WARP_J0216.5-1747 & CXOGBA J021632.3-174517 &    02:16:32.3 &  -17:45:17.6 &       18.5 &       5.81 &       8.8 &    -0.06 &      0.36\\
WARP_J0216.5-1747 & CXOGBA J021631.8-174508 &    02:16:31.8 &  -17:45:08.4 &       14.3 &       4.24 &       6.5 &      -1.00 &       0.00\\
WARP_J0216.5-1747 & CXOGBA J021630.3-174224 &    02:16:30.4 &  -17:42:24.9 &       9.8 &       3.66 &       4.9 &      -1.00 &       0.00\\
WARP_J0216.5-1747 & CXOGBA J021630.3-174334 &    02:16:30.3 &  -17:43:34.8 &       6.6 &       3.61 &       3.2 &       0.00 &       1.00\\
WARP_J0216.5-1747 & CXOGBA J021627.4-174359 &    02:16:27.4 &  -17:43:59.6 &       24.2 &       6.88 &       10.7 &     -0.39 &      0.34\\
WARP_J0216.5-1747 & CXOGBA J021626.9-174547 &    02:16:26.9 &  -17:45:47.8 &       8.5 &       2.41 &       4.0 &       0.00 &       1.00\\
WARP_J0216.5-1747 & CXOGBA J021625.4-174421 &    02:16:25.5 &  -17:44:21.5 &       10.7 &       3.07 &       5.2 &      -1.00 &       0.00\\
WARP_J0216.5-1747 & CXOGBA J021624.2-174624 &    02:16:24.3 &  -17:46:24.6 &       10.6 &       3.09 &       5.1 &      -1.00 &       0.00\\
WARP_J0216.5-1747 & CXOGBA J021620.3-174016 &    02:16:20.3 &  -17:40:16.9 &       20.6 &       6.62 &       8.4 &      -1.00 &       0.00\\
WARP_J0216.5-1747 & CXOGBA J021620.1-174653 &    02:16:20.1 &  -17:46:53.3 &       30.2 &       9.16 &       11.6 &      -1.00 &       0.00\\
WARP_J0216.5-1747 & CXOGBA J021616.0-174422 &    02:16:16.1 &  -17:44:22.5 &       21.6 &       6.70 &       8.7 &     -0.18 &      0.34\\
WARP_J0216.5-1747 & CXOGBA J021642.6-174031 &    02:16:42.7 &  -17:40:32.0 &       10.0 &       2.94 &       4.3 &       0.00 &       1.00\\
WARP_J0216.5-1747 & CXOGBA J021639.1-173636 &    02:16:39.1 &  -17:36:36.2 &       15.9 &       5.80 &       5.9 &    -0.05 &      0.42\\
WARP_J0216.5-1747 & CXOGBA J021634.5-173738 &    02:16:34.5 &  -17:37:38.1 &       21.9 &       9.29 &       6.7 &    -0.09 &      0.35\\
WARP_J0216.5-1747 & CXOGBA J021621.1-173911 &    02:16:21.2 &  -17:39:11.7 &       26.2 &       9.78 &       7.2 &      0.16 &      0.33\\
WARP_J0216.5-1747 & CXOGBA J021620.1-174148 &    02:16:20.2 &  -17:41:48.0 &       10.3 &       3.34 &       4.6 &      -1.00 &       0.00\\
WARP_J0216.5-1747 & CXOGBA J021617.5-174601 &    02:16:17.5 &  -17:46:01.1 &       8.8 &       2.70 &       3.6 &      -1.00 &       0.00\\
WARP_J0216.5-1747 & CXOGBA J021620.0-173541 &    02:16:20.1 &  -17:35:41.8 &       66.2 &       25.23 &       11.0 &     -0.29 &      0.19\\
CL_J023026.6+183622 & CXOGBA J023020.0+184122 &    02:30:20.0 &  +18:41:22.6 &       199.6 &       35.54 &       33.3 &     -0.40 &      0.10\\
CL_J023026.6+183622 & CXOGBA J023011.8+183929 &    02:30:11.8 &  +18:39:29.1 &       32.1 &       5.33 &       12.1 &     -0.27 &      0.27\\
CL_J023026.6+183622 & CXOGBA J023009.0+183845 &    02:30:09.0 &  +18:38:45.5 &       35.0 &       5.76 &       11.8 &     -0.28 &      0.26\\
CL_J023026.6+183622 & CXOGBA J023044.7+183840 &    02:30:44.8 &  +18:38:40.5 &       18.8 &       3.56 &       5.8 &      0.16 &      0.41\\
CL_J023026.6+183622 & CXOGBA J023023.6+184210 &    02:30:23.6 &  +18:42:10.3 &       54.4 &       10.04 &       11.3 &      0.32 &      0.23\\
CL_J023026.6+183622 & CXOGBA J023021.9+183935 &    02:30:21.9 &  +18:39:35.6 &       27.4 &       4.61 &       10.9 &      0.16 &      0.29\\
CL_J023026.6+183622 & CXOGBA J023012.8+183903 &    02:30:12.8 &  +18:39:03.5 &       17.0 &       2.98 &       5.7 &     0.04 &      0.42\\
CL_J023026.6+183622 & CXOGBA J023004.2+184525 &    02:30:04.2 &  +18:45:25.5 &       209.3 &       43.56 &       14.7 &    -0.07 &      0.11\\
CL_J023026.6+183622 & CXOGBA J023001.2+183840 &    02:30:01.2 &  +18:38:40.1 &       24.0 &       4.80 &       6.6 &     0.02 &      0.34\\
CL_J023026.6+183622 & CXOGBA J022959.1+184636 &    02:29:59.2 &  +18:46:36.0 &       78.3 &       35.88 &       10.7 &      -1.00 &       0.00\\
CL_J023026.6+183622 & CXOGBA J023028.7+184007 &    02:30:28.7 &  +18:40:07.9 &       23.5 &       4.21 &       6.3 &    -0.06 &      0.35\\
CL_J023026.6+183622 & CXOGBA J023026.6+184240 &    02:30:26.7 &  +18:42:40.3 &       51.5 &       10.19 &       5.1 &      -1.00 &       0.00\\
CL_J023026.6+183622 & CXOGBA J023008.1+184036 &    02:30:08.2 &  +18:40:36.8 &       27.2 &       5.17 &       6.5 &    -0.02 &      0.33\\
CL_J023026.6+183622 & CXOGBA J023001.9+184241 &    02:30:01.9 &  +18:42:41.9 &       97.0 &       17.78 &       11.0 &     -0.30 &      0.17\\
CL_J023026.6+183622 & CXOGBA J023001.0+183848 &    02:30:01.0 &  +18:38:48.1 &       33.8 &       6.16 &       8.7 &      0.32 &      0.30\\
CL_J023026.6+183622 & CXOGBA J022959.8+184156 &    02:29:59.8 &  +18:41:56.6 &       29.6 &       5.27 &       3.7 &      -1.00 &       0.00\\
CL_J023026.6+183622 & CXOGBA J022954.0+184146 &    02:29:54.0 &  +18:41:46.9 &       51.4 &       11.24 &       8.1 &    -0.05 &      0.23\\
CL_J023026.6+183622 & CXOGBA J023008.2+184544 &    02:30:08.3 &  +18:45:44.5 &       75.0 &       17.36 &       3.5 &      -1.00 &       0.00\\
CL_J023026.6+183622 & CXOGBA J023031.0+183357 &    02:30:31.1 &  +18:33:57.0 &       867.8 &       148.50 &       361.9 &     -0.25 &     0.04\\
CL_J023026.6+183622 & CXOGBA J023030.1+183454 &    02:30:30.2 &  +18:34:54.8 &       117.5 &       19.83 &       46.9 &     -0.53 &      0.14\\
CL_J023026.6+183622 & CXOGBA J023023.9+183629 &    02:30:24.0 &  +18:36:29.4 &       170.3 &       27.68 &       66.5 &     -0.18 &     0.09\\
CL_J023026.6+183622 & CXOGBA J023023.1+183710 &    02:30:23.1 &  +18:37:10.2 &       76.0 &       12.91 &       32.9 &      0.64 &      0.20\\
CL_J023026.6+183622 & CXOGBA J023017.8+183308 &    02:30:17.9 &  +18:33:08.2 &       48.4 &       7.84 &       22.6 &     -0.28 &      0.20\\
CL_J023026.6+183622 & CXOGBA J023015.8+183221 &    02:30:15.9 &  +18:32:21.5 &       14.7 &       2.69 &       7.3 &      -1.00 &       0.00\\
CL_J023026.6+183622 & CXOGBA J023008.3+183520 &    02:30:08.3 &  +18:35:20.7 &       1151.9 &       225.58 &       488.1 &     -0.25 &     0.03\\
CL_J023026.6+183622 & CXOGBA J023042.1+183348 &    02:30:42.1 &  +18:33:48.7 &       39.0 &       7.35 &       10.7 &     -0.31 &      0.25\\
CL_J023026.6+183622 & CXOGBA J023038.6+183728 &    02:30:38.6 &  +18:37:28.8 &       17.8 &       3.56 &       4.8 &      -1.00 &       0.00\\
CL_J023026.6+183622 & CXOGBA J023036.3+183226 &    02:30:36.3 &  +18:32:27.0 &       10.7 &       1.96 &       3.9 &      -1.00 &       0.00\\
CL_J023026.6+183622 & CXOGBA J023034.6+183145 &    02:30:34.7 &  +18:31:45.3 &       28.6 &       5.24 &       10.3 &     -0.30 &      0.29\\
CL_J023026.6+183622 & CXOGBA J023030.8+183547 &    02:30:30.9 &  +18:35:47.9 &       14.4 &       2.88 &       6.6 &       1.00 &       0.00\\
CL_J023026.6+183622 & CXOGBA J023030.7+183148 &    02:30:30.8 &  +18:31:48.7 &       55.9 &       9.98 &       20.8 &     0.02 &      0.17\\
CL_J023026.6+183622 & CXOGBA J023027.1+183213 &    02:30:27.1 &  +18:32:13.5 &       14.6 &       2.73 &       7.0 &      -1.00 &       0.00\\
CL_J023026.6+183622 & CXOGBA J023026.0+183622 &    02:30:26.0 &  +18:36:22.2 &       14.6 &       2.69 &       6.0 &       1.00 &       0.00\\
CL_J023026.6+183622 & CXOGBA J023025.7+183803 &    02:30:25.7 &  +18:38:03.3 &       26.3 &       4.42 &       10.3 &       1.00 &       0.00\\
CL_J023026.6+183622 & CXOGBA J023022.5+183559 &    02:30:22.5 &  +18:35:59.3 &       31.1 &       4.98 &       13.5 &      0.25 &      0.27\\
CL_J023026.6+183622 & CXOGBA J023022.3+183125 &    02:30:22.3 &  +18:31:25.9 &       13.8 &       2.34 &       5.8 &      -1.00 &       0.00\\
CL_J023026.6+183622 & CXOGBA J023018.2+183302 &    02:30:18.2 &  +18:33:02.8 &       10.3 &       1.98 &       4.7 &       1.00 &       0.00\\
CL_J023026.6+183622 & CXOGBA J023017.0+183049 &    02:30:17.1 &  +18:30:49.9 &       8.5 &       1.56 &       4.0 &       1.00 &       0.00\\
CL_J023026.6+183622 & CXOGBA J023014.8+183134 &    02:30:14.9 &  +18:31:34.8 &       6.7 &       1.81 &       3.4 &      -1.00 &       0.00\\
CL_J023026.6+183622 & CXOGBA J023011.7+183040 &    02:30:11.8 &  +18:30:40.6 &       41.7 &       13.26 &       20.4 &     -0.29 &      0.22\\
CL_J023026.6+183622 & CXOGBA J023011.2+183139 &    02:30:11.2 &  +18:31:39.8 &       22.1 &       3.63 &       9.6 &      0.12 &      0.32\\
CL_J023026.6+183622 & CXOGBA J023010.8+183737 &    02:30:10.8 &  +18:37:37.5 &       5.9 &       1.03 &       3.0 &       0.00 &       1.00\\
CL_J023026.6+183622 & CXOGBA J023008.8+182947 &    02:30:08.9 &  +18:29:47.6 &       44.3 &       11.93 &       17.1 &     -0.61 &      0.27\\
CL_J023026.6+183622 & CXOGBA J023049.6+183611 &    02:30:49.6 &  +18:36:11.6 &       67.5 &       13.71 &       11.5 &     -0.42 &      0.20\\
CL_J023026.6+183622 & CXOGBA J023038.0+183543 &    02:30:38.1 &  +18:35:43.8 &       18.0 &       3.23 &       6.7 &       1.00 &       0.00\\
CL_J023026.6+183622 & CXOGBA J023033.6+183530 &    02:30:33.7 &  +18:35:30.9 &       12.1 &       2.10 &       4.6 &      -1.00 &       0.00\\
CL_J023026.6+183622 & CXOGBA J023032.0+183257 &    02:30:32.0 &  +18:32:57.7 &       8.6 &       1.51 &       4.2 &       0.00 &       1.00\\
CL_J023026.6+183622 & CXOGBA J023031.4+183341 &    02:30:31.4 &  +18:33:41.2 &       7.5 &       1.29 &       3.5 &       0.00 &       1.00\\
CL_J023026.6+183622 & CXOGBA J023026.5+182859 &    02:30:26.6 &  +18:28:59.6 &       8.5 &       2.83 &       4.0 &      -1.00 &       0.00\\
CL_J023026.6+183622 & CXOGBA J023019.4+182910 &    02:30:19.4 &  +18:29:10.0 &       22.4 &       4.03 &       7.9 &      -1.00 &       0.00\\
CL_J023026.6+183622 & CXOGBA J023000.2+183205 &    02:30:00.2 &  +18:32:05.1 &       249.7 &       47.86 &       90.1 &     -0.33 &     0.08\\
CL_J023026.6+183622 & CXOGBA J022958.1+183629 &    02:29:58.2 &  +18:36:29.2 &       281.2 &       46.69 &       83.1 &      0.10 &     0.07\\
CL_J023026.6+183622 & CXOGBA J023007.1+183500 &    02:30:07.2 &  +18:35:00.2 &       32.4 &       5.04 &       12.8 &     -0.20 &      0.26\\
CL_J023026.6+183622 & CXOGBA J023006.8+183502 &    02:30:06.9 &  +18:35:02.7 &       9.5 &       1.47 &       4.4 &       0.00 &       1.00\\
CL_J023026.6+183622 & CXOGBA J022959.6+183319 &    02:29:59.7 &  +18:33:19.6 &       26.6 &       4.31 &       9.5 &      0.29 &      0.32\\
CL_J023026.6+183622 & CXOGBA J022956.2+183307 &    02:29:56.3 &  +18:33:07.5 &       74.0 &       13.22 &       27.6 &     -0.47 &      0.18\\
CL_J023026.6+183622 & CXOGBA J023007.2+182914 &    02:30:07.3 &  +18:29:14.6 &       20.6 &       4.42 &       8.4 &      -1.00 &       0.00\\
CL_J023026.6+183622 & CXOGBA J023006.2+183741 &    02:30:06.3 &  +18:37:41.7 &       16.1 &       2.57 &       6.1 &     0.08 &      0.42\\
CL_J023026.6+183622 & CXOGBA J023004.7+183811 &    02:30:04.8 &  +18:38:11.3 &       19.0 &       3.31 &       7.2 &      -1.00 &       0.00\\
CL_J023026.6+183622 & CXOGBA J023003.7+183833 &    02:30:03.8 &  +18:38:33.4 &       31.9 &       5.59 &       9.9 &     -0.12 &      0.27\\
CL_J023026.6+183622 & CXOGBA J022958.5+182809 &    02:29:58.6 &  +18:28:09.3 &       40.4 &       9.06 &       11.3 &     -0.43 &      0.26\\
CL_J023026.6+183622 & CXOGBA J022956.2+182735 &    02:29:56.3 &  +18:27:35.5 &       93.1 &       20.83 &       18.3 &     -0.33 &      0.15\\
CL_J023026.6+183622 & CXOGBA J022955.2+183427 &    02:29:55.2 &  +18:34:27.7 &       32.9 &       7.04 &       9.5 &     -0.38 &      0.29\\
CL_J023026.6+183622 & CXOGBA J022954.9+183617 &    02:29:55.0 &  +18:36:17.9 &       17.8 &       3.25 &       5.9 &       1.00 &       0.00\\
CL_J023026.6+183622 & CXOGBA J022953.1+183829 &    02:29:53.1 &  +18:38:29.3 &       31.4 &       4.99 &       5.9 &       1.00 &       0.00\\
CL_J023026.6+183622 & CXOGBA J022952.9+183440 &    02:29:52.9 &  +18:34:40.3 &       20.8 &       3.55 &       7.0 &      0.31 &      0.40\\
CL_J023026.6+183622 & CXOGBA J022949.2+183547 &    02:29:49.2 &  +18:35:47.3 &       30.1 &       5.28 &       9.4 &     -0.21 &      0.28\\
CL_J023026.6+183622 & CXOGBA J022946.1+183526 &    02:29:46.1 &  +18:35:26.8 &       55.1 &       10.01 &       10.9 &     -0.31 &      0.21\\
CL_J023026.6+183622 & CXOGBA J022939.8+183038 &    02:29:39.8 &  +18:30:38.9 &       125.3 &       31.40 &       13.2 &      0.64 &      0.20\\
CL_J023026.6+183622 & CXOGBA J022939.4+183728 &    02:29:39.5 &  +18:37:28.4 &       134.0 &       25.53 &       18.9 &     -0.35 &      0.13\\
CL_J023026.6+183622 & CXOGBA J022935.8+183127 &    02:29:35.9 &  +18:31:27.3 &       87.8 &       21.94 &       12.5 &     0.02 &      0.16\\
CL_J023026.6+183622 & CXOGBA J023002.7+182635 &    02:30:02.7 &  +18:26:35.2 &       36.0 &       8.06 &       12.3 &     -0.12 &      0.24\\
CL_J023026.6+183622 & CXOGBA J023000.6+183033 &    02:30:00.6 &  +18:30:33.6 &       7.9 &       1.38 &       3.3 &       0.00 &       1.00\\
CL_J023026.6+183622 & CXOGBA J022957.2+183247 &    02:29:57.3 &  +18:32:47.6 &       13.3 &       2.19 &       4.6 &      -1.00 &       0.00\\
CL_J023026.6+183622 & CXOGBA J022944.9+183505 &    02:29:45.0 &  +18:35:05.1 &       20.2 &       3.63 &       5.6 &      -1.00 &       0.00\\
CL_J023026.6+183622 & CXOGBA J022941.9+183205 &    02:29:41.9 &  +18:32:05.0 &       53.9 &       10.18 &       7.0 &      0.23 &      0.27\\
CL_J023026.6+183622 & CXOGBA J022947.5+183203 &    02:29:47.6 &  +18:32:03.8 &       18.3 &       3.33 &       4.2 &       1.00 &       0.00\\
CL_J030221.3-042329 & CXOGBA J030234.7-043249 &    03:02:34.7 &  -04:32:49.6 &       37.0 &       46.46 &       12.1 &     -0.33 &      0.26\\
CL_J030221.3-042329 & CXOGBA J030226.1-043151 &    03:02:26.2 &  -04:31:51.6 &       10.8 &       11.94 &       4.4 &       0.00 &       1.00\\
CL_J030221.3-042329 & CXOGBA J030218.3-042448 &    03:02:18.3 &  -04:24:48.5 &       25.7 &       26.47 &       12.6 &    -0.08 &      0.28\\
CL_J030221.3-042329 & CXOGBA J030215.2-042809 &    03:02:15.3 &  -04:28:09.7 &       75.5 &       80.82 &       35.2 &     -0.45 &      0.17\\
CL_J030221.3-042329 & CXOGBA J030222.3-042112 &    03:02:22.4 &  -04:21:12.7 &       7.8 &       8.80 &       3.9 &       0.00 &       1.00\\
CL_J030221.3-042329 & CXOGBA J030218.4-042825 &    03:02:18.4 &  -04:28:25.0 &       11.6 &       13.96 &       5.5 &      -1.00 &       0.00\\
CL_J030221.3-042329 & CXOGBA J030207.1-042514 &    03:02:07.1 &  -04:25:14.2 &       18.5 &       20.45 &       8.7 &      -1.00 &       0.00\\
CL_J030221.3-042329 & CXOGBA J030247.8-042700 &    03:02:47.9 &  -04:27:00.3 &       27.8 &       34.56 &       14.1 &     -0.29 &      0.29\\
CL_J030221.3-042329 & CXOGBA J030236.4-042754 &    03:02:36.4 &  -04:27:54.9 &       11.9 &       12.30 &       6.3 &      -1.00 &       0.00\\
CL_J030221.3-042329 & CXOGBA J030225.4-042312 &    03:02:25.4 &  -04:23:12.8 &       25.6 &       28.74 &       12.3 &     -0.47 &      0.34\\
CL_J030221.3-042329 & CXOGBA J030252.1-042618 &    03:02:52.2 &  -04:26:18.3 &       7.7 &       9.91 &       3.9 &       0.00 &       1.00\\
CL_J030221.3-042329 & CXOGBA J030226.0-042043 &    03:02:26.1 &  -04:20:43.9 &       8.8 &       10.08 &       4.4 &      -1.00 &       0.00\\
CL_J030221.3-042329 & CXOGBA J030224.4-041932 &    03:02:24.5 &  -04:19:32.0 &       25.5 &       30.86 &       12.2 &     -0.24 &      0.30\\
CL_J030221.3-042329 & CXOGBA J030309.0-042808 &    03:03:09.1 &  -04:28:09.0 &       15.2 &       31.69 &       6.2 &      -1.00 &       0.00\\
CL_J030221.3-042329 & CXOGBA J030252.9-043019 &    03:02:52.9 &  -04:30:19.0 &       9.0 &       10.82 &       3.8 &       0.00 &       1.00\\
CL_J030221.3-042329 & CXOGBA J030251.0-042333 &    03:02:51.0 &  -04:23:33.2 &       6.0 &       16.96 &       3.1 &       0.00 &       1.00\\
CL_J030221.3-042329 & CXOGBA J030223.6-041847 &    03:02:23.7 &  -04:18:47.9 &       9.1 &       12.31 &       4.0 &      -1.00 &       0.00\\
CL_J033310.2-245641 & CXOGBA J033321.8-245426 &    03:33:21.8 &  -24:54:26.9 &       516.6 &       180.25 &       145.0 &     -0.51 &     0.06\\
CL_J033310.2-245641 & CXOGBA J033314.6-245405 &    03:33:14.7 &  -24:54:05.2 &       69.4 &       19.93 &       22.2 &     -0.60 &      0.21\\
CL_J033310.2-245641 & CXOGBA J033304.9-245324 &    03:33:04.9 &  -24:53:24.7 &       33.0 &       9.21 &       14.1 &      0.10 &      0.24\\
CL_J033310.2-245641 & CXOGBA J033303.9-245350 &    03:33:04.0 &  -24:53:50.4 &       79.6 &       21.90 &       28.6 &     0.04 &      0.14\\
CL_J033310.2-245641 & CXOGBA J033332.6-245442 &    03:33:32.6 &  -24:54:43.0 &       86.6 &       29.09 &       14.5 &     -0.50 &      0.18\\
CL_J033310.2-245641 & CXOGBA J033324.2-245433 &    03:33:24.2 &  -24:54:33.9 &       70.4 &       21.43 &       19.6 &     -0.34 &      0.17\\
CL_J033310.2-245641 & CXOGBA J033304.1-245406 &    03:33:04.2 &  -24:54:06.8 &       14.0 &       3.81 &       5.2 &      -1.00 &       0.00\\
CL_J033310.2-245641 & CXOGBA J033251.4-245323 &    03:32:51.5 &  -24:53:23.3 &       16.0 &       4.42 &       5.4 &      -1.00 &       0.00\\
CL_J033310.2-245641 & CXOGBA J033247.8-244849 &    03:32:47.9 &  -24:48:49.5 &       71.5 &       23.06 &       8.8 &       1.00 &       0.00\\
CL_J033310.2-245641 & CXOGBA J033247.1-245254 &    03:32:47.1 &  -24:52:54.5 &       99.6 &       28.10 &       22.7 &     -0.39 &      0.15\\
CL_J033310.2-245641 & CXOGBA J033236.8-245237 &    03:32:36.8 &  -24:52:37.9 &       28.4 &       8.29 &       4.1 &      -1.00 &       0.00\\
CL_J033310.2-245641 & CXOGBA J033233.4-245415 &    03:32:33.4 &  -24:54:15.5 &       35.8 &       11.46 &       10.2 &     -0.44 &      0.29\\
CL_J033310.2-245641 & CXOGBA J033307.8-245132 &    03:33:07.9 &  -24:51:32.6 &       10.7 &       7.19 &       3.8 &      -1.00 &       0.00\\
CL_J033310.2-245641 & CXOGBA J033314.5-250002 &    03:33:14.6 &  -25:00:02.2 &       233.6 &       64.70 &       112.3 &     -0.56 &      0.10\\
CL_J033310.2-245641 & CXOGBA J033312.0-245811 &    03:33:12.1 &  -24:58:11.2 &       16.5 &       5.39 &       7.9 &     -0.19 &      0.40\\
CL_J033310.2-245641 & CXOGBA J033306.5-245630 &    03:33:06.5 &  -24:56:30.9 &       32.9 &       8.63 &       13.9 &     -0.18 &      0.25\\
CL_J033310.2-245641 & CXOGBA J033302.0-250231 &    03:33:02.1 &  -25:02:31.3 &       26.7 &       8.46 &       13.1 &     0.03 &      0.27\\
CL_J033310.2-245641 & CXOGBA J033302.0-245939 &    03:33:02.0 &  -24:59:39.7 &       15.9 &       10.61 &       8.4 &      -1.00 &       0.00\\
CL_J033310.2-245641 & CXOGBA J033257.3-250014 &    03:32:57.4 &  -25:00:14.5 &       40.9 &       10.48 &       21.1 &     -0.27 &      0.22\\
CL_J033310.2-245641 & CXOGBA J033253.3-250233 &    03:32:53.3 &  -25:02:33.6 &       36.4 &       9.93 &       16.8 &     -0.31 &      0.25\\
CL_J033310.2-245641 & CXOGBA J033321.2-245839 &    03:33:21.3 &  -24:58:39.2 &       59.7 &       17.16 &       24.4 &     -0.20 &      0.17\\
CL_J033310.2-245641 & CXOGBA J033319.4-245735 &    03:33:19.4 &  -24:57:35.6 &       7.5 &       2.13 &       3.6 &      -1.00 &       0.00\\
CL_J033310.2-245641 & CXOGBA J033302.0-250044 &    03:33:02.0 &  -25:00:44.5 &       12.6 &       3.89 &       6.1 &      -1.00 &       0.00\\
CL_J033310.2-245641 & CXOGBA J033256.5-250118 &    03:32:56.6 &  -25:01:18.3 &       8.8 &       2.31 &       4.5 &      -1.00 &       0.00\\
CL_J033310.2-245641 & CXOGBA J033255.5-250119 &    03:32:55.5 &  -25:01:19.0 &       6.7 &       1.76 &       3.3 &       0.00 &       1.00\\
CL_J033310.2-245641 & CXOGBA J033255.4-245559 &    03:32:55.4 &  -24:55:59.8 &       26.7 &       7.47 &       13.4 &     -0.34 &      0.31\\
CL_J033310.2-245641 & CXOGBA J033254.1-250107 &    03:32:54.1 &  -25:01:07.3 &       7.7 &       2.00 &       3.8 &       0.00 &       1.00\\
CL_J033310.2-245641 & CXOGBA J033251.7-250250 &    03:32:51.8 &  -25:02:50.4 &       20.4 &       5.59 &       9.3 &      -1.00 &       0.00\\
CL_J033310.2-245641 & CXOGBA J033331.2-245655 &    03:33:31.2 &  -24:56:55.6 &       28.5 &       9.02 &       8.6 &      -1.00 &       0.00\\
CL_J033310.2-245641 & CXOGBA J033328.6-245514 &    03:33:28.7 &  -24:55:14.9 &       22.0 &       6.91 &       8.3 &     -0.21 &      0.34\\
CL_J033310.2-245641 & CXOGBA J033328.6-245508 &    03:33:28.6 &  -24:55:08.8 &       39.5 &       12.41 &       11.8 &    -0.08 &      0.23\\
CL_J033310.2-245641 & CXOGBA J033322.9-250038 &    03:33:22.9 &  -25:00:38.0 &       8.7 &       2.59 &       3.6 &       0.00 &       1.00\\
CL_J033310.2-245641 & CXOGBA J033317.4-250247 &    03:33:17.4 &  -25:02:47.3 &       14.4 &       4.24 &       6.6 &      -1.00 &       0.00\\
CL_J033310.2-245641 & CXOGBA J033315.1-250329 &    03:33:15.2 &  -25:03:29.4 &       25.1 &       7.76 &       11.0 &     -0.10 &      0.29\\
CL_J033310.2-245641 & CXOGBA J033311.3-250025 &    03:33:11.3 &  -25:00:26.0 &       10.4 &       2.85 &       4.9 &       1.00 &       0.00\\
CL_J033310.2-245641 & CXOGBA J033306.1-250231 &    03:33:06.2 &  -25:02:31.9 &       6.8 &       2.04 &       3.4 &       0.00 &       1.00\\
CL_J033310.2-245641 & CXOGBA J033304.5-250711 &    03:33:04.5 &  -25:07:11.7 &       28.5 &       9.35 &       9.1 &     -0.19 &      0.29\\
CL_J033310.2-245641 & CXOGBA J033300.8-250546 &    03:33:00.8 &  -25:05:46.4 &       46.4 &       15.53 &       12.9 &      0.19 &      0.22\\
CL_J033310.2-245641 & CXOGBA J033256.9-250217 &    03:32:56.9 &  -25:02:17.0 &       9.2 &       2.48 &       4.1 &       0.00 &       1.00\\
CL_J033310.2-245641 & CXOGBA J033255.0-245545 &    03:32:55.0 &  -24:55:45.0 &       10.8 &       7.14 &       5.6 &      -1.00 &       0.00\\
CL_J033310.2-245641 & CXOGBA J033258.1-250645 &    03:32:58.1 &  -25:06:45.7 &       15.6 &       5.48 &       5.1 &      0.16 &      0.47\\
CL_J033310.2-245641 & CXOGBA J033249.3-250015 &    03:32:49.3 &  -25:00:15.7 &       46.6 &       12.82 &       22.7 &     -0.54 &      0.25\\
CL_J033310.2-245641 & CXOGBA J033251.3-250229 &    03:32:51.3 &  -25:02:29.4 &       72.1 &       19.60 &       27.3 &     -0.23 &      0.16\\
CL_J033310.2-245641 & CXOGBA J033246.0-245812 &    03:32:46.0 &  -24:58:12.9 &       37.6 &       14.21 &       18.0 &     -0.43 &      0.26\\
CL_J033310.2-245641 & CXOGBA J033242.3-250053 &    03:32:42.3 &  -25:00:53.9 &       46.1 &       12.32 &       17.4 &     -0.19 &      0.20\\
CL_J033310.2-245641 & CXOGBA J033241.4-245930 &    03:32:41.5 &  -24:59:30.1 &       36.3 &       10.24 &       14.0 &      0.31 &      0.26\\
CL_J033310.2-245641 & CXOGBA J033246.7-250616 &    03:32:46.7 &  -25:06:16.8 &       28.2 &       10.16 &       7.6 &      -1.00 &       0.00\\
CL_J033310.2-245641 & CXOGBA J033246.5-250711 &    03:32:46.6 &  -25:07:11.0 &       29.4 &       14.23 &       6.7 &      -1.00 &       0.00\\
CL_J033310.2-245641 & CXOGBA J033241.5-245656 &    03:32:41.6 &  -24:56:56.9 &       28.1 &       7.40 &       10.7 &      0.32 &      0.31\\
CL_J033310.2-245641 & CXOGBA J033238.1-250401 &    03:32:38.1 &  -25:04:01.7 &       154.2 &       49.14 &       44.9 &     -0.83 &      0.16\\
CL_J033310.2-245641 & CXOGBA J033237.7-245722 &    03:32:37.8 &  -24:57:22.5 &       8.5 &       2.52 &       4.0 &       0.00 &       1.00\\
CL_J033310.2-245641 & CXOGBA J033244.8-245638 &    03:32:44.9 &  -24:56:38.3 &       8.0 &       2.06 &       3.5 &       0.00 &       1.00\\
CL_J033310.2-245641 & CXOGBA J033243.7-250437 &    03:32:43.8 &  -25:04:37.5 &       34.4 &       10.21 &       8.5 &     -0.26 &      0.28\\
CL_J033310.2-245641 & CXOGBA J033242.5-250142 &    03:32:42.6 &  -25:01:42.9 &       9.7 &       2.94 &       4.0 &       0.00 &       1.00\\
CL_J033310.2-245641 & CXOGBA J033237.9-245831 &    03:32:37.9 &  -24:58:31.3 &       10.1 &       2.74 &       4.4 &      -1.00 &       0.00\\
CL_J033310.2-245641 & CXOGBA J033229.2-250032 &    03:32:29.3 &  -25:00:32.1 &       37.6 &       11.84 &       6.5 &      -1.00 &       0.00\\
CL_J033310.2-245641 & CXOGBA J033227.2-250026 &    03:32:27.2 &  -25:00:26.3 &       57.8 &       17.18 &       10.6 &     -0.19 &      0.20\\
CL_J033310.2-245641 & CXOGBA J033222.2-245951 &    03:32:22.2 &  -24:59:51.0 &       50.7 &       16.91 &       7.7 &      -1.00 &       0.00\\
CL_J033310.2-245641 & CXOGBA J033230.3-250322 &    03:32:30.3 &  -25:03:22.7 &       11.7 &       3.79 &       3.8 &      -1.00 &       0.00\\
CL_J035043.9-380125 & CXOGBA J035004.0-380421 &    03:50:04.1 &  -38:04:21.1 &       113.0 &       48.00 &       34.9 &     -0.42 &      0.14\\
CL_J035043.9-380125 & CXOGBA J035003.6-375854 &    03:50:03.6 &  -37:58:55.0 &       292.6 &       141.98 &       59.6 &     -0.39 &     0.08\\
CL_J035043.9-380125 & CXOGBA J035020.7-380143 &    03:50:20.7 &  -38:01:43.6 &       18.8 &       9.11 &       7.9 &      -1.00 &       0.00\\
CL_J035043.9-380125 & CXOGBA J035009.3-380156 &    03:50:09.4 &  -38:01:56.9 &       14.1 &       6.30 &       4.8 &       1.00 &       0.00\\
CL_J035043.9-380125 & CXOGBA J034958.1-375908 &    03:49:58.2 &  -37:59:08.4 &       25.7 &       15.80 &       3.6 &      -1.00 &       0.00\\
CL_J035043.9-380125 & CXOGBA J034958.3-375449 &    03:49:58.4 &  -37:54:49.5 &       27.4 &       14.35 &       5.3 &      -1.00 &       0.00\\
CL_J035043.9-380125 & CXOGBA J034955.2-375946 &    03:49:55.2 &  -37:59:46.4 &       23.5 &       11.69 &       4.9 &      -1.00 &       0.00\\
CL_J035043.9-380125 & CXOGBA J034946.1-380151 &    03:49:46.1 &  -38:01:51.2 &       29.8 &       15.51 &       3.7 &      -1.00 &       0.00\\
CL_J035043.9-380125 & CXOGBA J035037.3-380326 &    03:50:37.3 &  -38:03:26.8 &       31.7 &       12.62 &       15.8 &      0.19 &      0.25\\
CL_J035043.9-380125 & CXOGBA J035055.3-380155 &    03:50:55.4 &  -38:01:55.5 &       14.4 &       6.32 &       6.7 &      -1.00 &       0.00\\
CL_J035043.9-380125 & CXOGBA J035046.6-380107 &    03:50:46.7 &  -38:01:07.7 &       14.6 &       6.17 &       7.0 &      -1.00 &       0.00\\
CL_J035043.9-380125 & CXOGBA J035045.9-380119 &    03:50:45.9 &  -38:01:19.2 &       48.3 &       20.20 &       21.9 &     -0.15 &      0.19\\
CL_J035043.9-380125 & CXOGBA J035031.3-380320 &    03:50:31.4 &  -38:03:20.1 &       8.8 &       3.47 &       4.5 &       0.00 &       1.00\\
CL_J035043.9-380125 & CXOGBA J035030.3-380027 &    03:50:30.3 &  -38:00:28.0 &       11.6 &       4.74 &       5.6 &      -1.00 &       0.00\\
CL_J035043.9-380125 & CXOGBA J035056.8-380351 &    03:50:56.9 &  -38:03:51.3 &       6.8 &       2.98 &       3.4 &       0.00 &       1.00\\
CL_J035043.9-380125 & CXOGBA J035034.9-380029 &    03:50:35.0 &  -38:00:29.6 &       16.5 &       6.78 &       7.8 &    -0.08 &      0.39\\
CL_J035043.9-380125 & CXOGBA J035109.3-380020 &    03:51:09.4 &  -38:00:20.6 &       22.0 &       10.97 &       7.4 &     0.09 &      0.34\\
CL_J035043.9-380125 & CXOGBA J035106.5-375856 &    03:51:06.5 &  -37:58:56.7 &       10.9 &       5.40 &       3.7 &      -1.00 &       0.00\\
CL_J035043.9-380125 & CXOGBA J035102.7-375842 &    03:51:02.7 &  -37:58:42.2 &       13.0 &       6.35 &       4.4 &      -1.00 &       0.00\\
CL_J035043.9-380125 & CXOGBA J035028.7-375802 &    03:50:28.8 &  -37:58:02.9 &       14.5 &       6.72 &       4.7 &      -1.00 &       0.00\\
CL_J035043.9-380125 & CXOGBA J035057.9-380536 &    03:50:58.0 &  -38:05:36.1 &       112.0 &       50.46 &       48.2 &     -0.10 &      0.11\\
CL_J035043.9-380125 & CXOGBA J035038.1-380542 &    03:50:38.1 &  -38:05:42.2 &       16.9 &       6.73 &       8.8 &     -0.18 &      0.39\\
CL_J035043.9-380125 & CXOGBA J035029.0-380533 &    03:50:29.0 &  -38:05:33.1 &       19.8 &       8.23 &       10.0 &     0.09 &      0.34\\
CL_J035043.9-380125 & CXOGBA J035103.5-380515 &    03:51:03.6 &  -38:05:15.4 &       18.2 &       13.40 &       8.1 &      0.26 &      0.39\\
CL_J035043.9-380125 & CXOGBA J035057.0-380656 &    03:50:57.0 &  -38:06:56.3 &       10.6 &       5.08 &       5.2 &      -1.00 &       0.00\\
CL_J035043.9-380125 & CXOGBA J035044.7-380649 &    03:50:44.8 &  -38:06:49.6 &       8.7 &       3.86 &       4.4 &      -1.00 &       0.00\\
CL_J035043.9-380125 & CXOGBA J035042.9-380734 &    03:50:42.9 &  -38:07:34.6 &       6.9 &       3.17 &       3.6 &       0.00 &       1.00\\
CL_J035043.9-380125 & CXOGBA J035036.5-380626 &    03:50:36.5 &  -38:06:26.3 &       9.8 &       4.51 &       5.0 &       1.00 &       0.00\\
CL_J035043.9-380125 & CXOGBA J035033.3-380645 &    03:50:33.3 &  -38:06:45.9 &       9.8 &       3.92 &       4.9 &      -1.00 &       0.00\\
CL_J035043.9-380125 & CXOGBA J035032.0-380716 &    03:50:32.1 &  -38:07:16.9 &       13.8 &       5.63 &       7.1 &   -0.01 &      0.43\\
CL_J035043.9-380125 & CXOGBA J035029.6-380636 &    03:50:29.7 &  -38:06:36.8 &       6.8 &       2.70 &       3.4 &       0.00 &       1.00\\
CL_J035043.9-380125 & CXOGBA J035025.6-380933 &    03:50:25.6 &  -38:09:33.4 &       27.1 &       11.85 &       11.8 &      -1.00 &       0.00\\
CL_J035043.9-380125 & CXOGBA J035017.3-380649 &    03:50:17.3 &  -38:06:49.9 &       13.6 &       6.05 &       6.7 &      -1.00 &       0.00\\
CL_J035043.9-380125 & CXOGBA J035010.1-380610 &    03:50:10.2 &  -38:06:10.3 &       9.3 &       3.90 &       4.2 &       1.00 &       0.00\\
CL_J035043.9-380125 & CXOGBA J035004.3-380924 &    03:50:04.3 &  -38:09:24.7 &       17.6 &       8.15 &       4.2 &      -1.00 &       0.00\\
CL_J035043.9-380125 & CXOGBA J035028.6-381208 &    03:50:28.7 &  -38:12:08.7 &       13.5 &       7.33 &       4.8 &      -1.00 &       0.00\\
CL_J035043.9-380125 & CXOGBA J034942.0-380753 &    03:49:42.0 &  -38:07:53.6 &       40.9 &       21.97 &       4.3 &      -1.00 &       0.00\\
CL_J035559.3-374146 & CXOGBA J035602.1-374249 &    03:56:02.2 &  -37:42:49.7 &       45.6 &       18.03 &       21.8 &     -0.57 &      0.26\\
CL_J035559.3-374146 & CXOGBA J035615.5-373948 &    03:56:15.6 &  -37:39:48.0 &       13.8 &       6.07 &       5.8 &       1.00 &       0.00\\
CL_J035559.3-374146 & CXOGBA J035610.7-374142 &    03:56:10.8 &  -37:41:42.1 &       9.6 &       3.52 &       4.6 &       1.00 &       0.00\\
CL_J035559.3-374146 & CXOGBA J035604.5-373630 &    03:56:04.5 &  -37:36:30.3 &       282.0 &       124.42 &       75.8 &     -0.32 &     0.08\\
CL_J035559.3-374146 & CXOGBA J035556.2-374422 &    03:55:56.3 &  -37:44:22.4 &       11.8 &       4.07 &       6.0 &      -1.00 &       0.00\\
CL_J035559.3-374146 & CXOGBA J035546.3-374236 &    03:55:46.3 &  -37:42:36.0 &       38.7 &       14.08 &       15.9 &     -0.53 &      0.28\\
CL_J035559.3-374146 & CXOGBA J035633.0-374213 &    03:56:33.0 &  -37:42:13.7 &       9.4 &       3.78 &       4.4 &      -1.00 &       0.00\\
CL_J035559.3-374146 & CXOGBA J035546.3-373751 &    03:55:46.3 &  -37:37:51.6 &       31.6 &       13.07 &       8.7 &      0.28 &      0.30\\
CL_J035559.3-374146 & CXOGBA J035511.4-374358 &    03:55:11.5 &  -37:43:58.2 &       228.4 &       101.82 &       23.6 &     -0.57 &      0.11\\
CL_J035559.3-374146 & CXOGBA J035553.3-373856 &    03:55:53.3 &  -37:38:56.4 &       15.9 &       7.19 &       5.8 &      -1.00 &       0.00\\
CL_J035559.3-374146 & CXOGBA J035544.3-373910 &    03:55:44.4 &  -37:39:10.7 &       9.2 &       3.73 &       3.5 &       0.00 &       1.00\\
CL_J035559.3-374146 & CXOGBA J035538.5-373944 &    03:55:38.6 &  -37:39:44.6 &       28.0 &       11.39 &       7.5 &     -0.10 &      0.30\\
CL_J035559.3-374146 & CXOGBA J035624.1-374558 &    03:56:24.1 &  -37:45:58.7 &       97.7 &       46.37 &       48.1 &     -0.47 &      0.15\\
CL_J035559.3-374146 & CXOGBA J035629.6-374516 &    03:56:29.7 &  -37:45:16.9 &       55.5 &       22.54 &       26.0 &     -0.47 &      0.21\\
CL_J035559.3-374146 & CXOGBA J035624.8-374753 &    03:56:24.9 &  -37:47:53.8 &       22.4 &       8.45 &       10.3 &     0.03 &      0.31\\
CL_J035559.3-374146 & CXOGBA J035617.7-374851 &    03:56:17.8 &  -37:48:51.1 &       58.9 &       23.14 &       21.7 &     -0.68 &      0.24\\
CL_J035559.3-374146 & CXOGBA J035610.7-374851 &    03:56:10.7 &  -37:48:51.6 &       43.1 &       15.50 &       16.3 &      0.10 &      0.21\\
CL_J035559.3-374146 & CXOGBA J035600.7-375028 &    03:56:00.8 &  -37:50:28.3 &       521.0 &       196.18 &       141.7 &     -0.57 &     0.07\\
CL_J035559.3-374146 & CXOGBA J035637.1-374704 &    03:56:37.1 &  -37:47:04.5 &       26.9 &       11.78 &       9.9 &      0.15 &      0.30\\
CL_J035559.3-374146 & CXOGBA J035611.0-375143 &    03:56:11.0 &  -37:51:43.3 &       13.9 &       5.32 &       3.2 &      -1.00 &       0.00\\
CL_J035559.3-374146 & CXOGBA J035610.3-375031 &    03:56:10.4 &  -37:50:31.3 &       9.4 &       4.07 &       3.7 &       0.00 &       1.00\\
CL_J035559.3-374146 & CXOGBA J035604.1-375434 &    03:56:04.2 &  -37:54:34.2 &       13.2 &       6.05 &       4.5 &       1.00 &       0.00\\
CL_J035559.3-374146 & CXOGBA J035604.2-375348 &    03:56:04.2 &  -37:53:48.0 &       23.7 &       10.99 &       4.2 &      -1.00 &       0.00\\
CL_J035559.3-374146 & CXOGBA J035559.4-374519 &    03:55:59.5 &  -37:45:19.3 &       62.9 &       21.48 &       32.3 &     -0.43 &      0.19\\
CL_J035559.3-374146 & CXOGBA J035556.7-374450 &    03:55:56.8 &  -37:44:50.7 &       8.8 &       3.03 &       4.5 &       0.00 &       1.00\\
CL_J035559.3-374146 & CXOGBA J035553.2-374517 &    03:55:53.3 &  -37:45:17.8 &       14.7 &       6.32 &       7.2 &      -1.00 &       0.00\\
CL_J035559.3-374146 & CXOGBA J035552.8-374444 &    03:55:52.9 &  -37:44:44.0 &       12.8 &       4.44 &       6.5 &      -1.00 &       0.00\\
CL_J035559.3-374146 & CXOGBA J035540.2-374559 &    03:55:40.3 &  -37:45:59.6 &       22.3 &       8.50 &       7.0 &    -0.09 &      0.34\\
CL_J035559.3-374146 & CXOGBA J035526.0-374756 &    03:55:26.1 &  -37:47:56.5 &       162.8 &       72.06 &       28.1 &     -0.39 &      0.11\\
CL_J035559.3-374146 & CXOGBA J035538.8-375343 &    03:55:38.8 &  -37:53:43.6 &       108.3 &       47.97 &       21.4 &     -0.45 &      0.15\\
RX_J0521.1-2530 & CXOGBA J052113.8-254023 &    05:21:13.8 &  -25:40:23.8 &       67.6 &       54.00 &       19.9 &     -0.60 &      0.21\\
RX_J0521.1-2530 & CXOGBA J052140.7-253936 &    05:21:40.8 &  -25:39:36.2 &       32.6 &       32.56 &       7.2 &      -1.00 &       0.00\\
RX_J0521.1-2530 & CXOGBA J052134.2-253945 &    05:21:34.3 &  -25:39:45.8 &       10.8 &       8.16 &       4.5 &       0.00 &       1.00\\
RX_J0521.1-2530 & CXOGBA J052126.3-254441 &    05:21:26.4 &  -25:44:41.9 &       50.2 &       47.90 &       4.0 &      -1.00 &       0.00\\
RX_J0521.1-2530 & CXOGBA J052123.4-254158 &    05:21:23.5 &  -25:41:58.6 &       7.6 &       5.96 &       3.1 &       0.00 &       1.00\\
RX_J0521.1-2530 & CXOGBA J052054.3-254107 &    05:20:54.4 &  -25:41:07.7 &       20.9 &       16.71 &       4.5 &      -1.00 &       0.00\\
RX_J0521.1-2530 & CXOGBA J052105.3-252735 &    05:21:05.3 &  -25:27:35.2 &       80.0 &       59.99 &       34.3 &     -0.27 &      0.15\\
RX_J0521.1-2530 & CXOGBA J052100.2-252851 &    05:21:00.2 &  -25:28:51.6 &       223.3 &       164.05 &       86.0 &     -0.41 &     0.09\\
RX_J0521.1-2530 & CXOGBA J052106.8-253630 &    05:21:06.9 &  -25:36:30.7 &       7.7 &       5.50 &       3.8 &      -1.00 &       0.00\\
RX_J0521.1-2530 & CXOGBA J052059.3-252607 &    05:20:59.3 &  -25:26:07.2 &       40.0 &       32.56 &       14.9 &     -0.46 &      0.26\\
RX_J0521.1-2530 & CXOGBA J052055.3-252810 &    05:20:55.4 &  -25:28:10.9 &       32.1 &       24.75 &       10.8 &      -1.00 &       0.00\\
RX_J0521.1-2530 & CXOGBA J052046.3-253226 &    05:20:46.3 &  -25:32:26.7 &       40.5 &       31.06 &       14.0 &     -0.60 &      0.29\\
RX_J0521.1-2530 & CXOGBA J052052.7-253447 &    05:20:52.7 &  -25:34:47.7 &       7.9 &       5.78 &       3.4 &       0.00 &       1.00\\
RX_J0521.1-2530 & CXOGBA J052101.9-252547 &    05:21:01.9 &  -25:25:47.9 &       7.5 &       6.46 &       3.0 &       0.00 &       1.00\\
RX_J0521.1-2530 & CXOGBA J052137.2-253332 &    05:21:37.2 &  -25:33:32.0 &       47.8 &       32.89 &       24.0 &     -0.13 &      0.19\\
RX_J0521.1-2530 & CXOGBA J052128.3-253434 &    05:21:28.3 &  -25:34:34.4 &       16.9 &       11.89 &       8.7 &      0.17 &      0.39\\
RX_J0521.1-2530 & CXOGBA J052116.1-252958 &    05:21:16.2 &  -25:29:58.8 &       63.9 &       50.87 &       32.8 &     -0.28 &      0.17\\
RX_J0521.1-2530 & CXOGBA J052124.6-252954 &    05:21:24.6 &  -25:29:54.6 &       10.9 &       7.46 &       5.7 &      -1.00 &       0.00\\
RX_J0521.1-2530 & CXOGBA J052119.1-252922 &    05:21:19.2 &  -25:29:22.1 &       18.8 &       12.96 &       9.5 &     -0.16 &      0.36\\
RX_J0521.1-2530 & CXOGBA J052115.4-252742 &    05:21:15.5 &  -25:27:43.0 &       7.7 &       5.88 &       3.8 &       0.00 &       1.00\\
RX_J0521.1-2530 & CXOGBA J052113.2-253427 &    05:21:13.2 &  -25:34:27.5 &       8.9 &       5.70 &       4.6 &      -1.00 &       0.00\\
RX_J0521.1-2530 & CXOGBA J052112.1-253021 &    05:21:12.2 &  -25:30:21.4 &       35.6 &       23.98 &       17.3 &     -0.50 &      0.28\\
RX_J0521.1-2530 & CXOGBA J052111.7-253049 &    05:21:11.8 &  -25:30:49.2 &       13.8 &       11.58 &       7.0 &      -1.00 &       0.00\\
RX_J0521.1-2530 & CXOGBA J052155.2-253124 &    05:21:55.3 &  -25:31:24.1 &       21.0 &       18.30 &       9.0 &      -1.00 &       0.00\\
RX_J0521.1-2530 & CXOGBA J052154.0-253428 &    05:21:54.0 &  -25:34:29.0 &       42.8 &       36.50 &       17.7 &     -0.48 &      0.25\\
RX_J0521.1-2530 & CXOGBA J052138.1-253342 &    05:21:38.1 &  -25:33:42.2 &       6.8 &       4.71 &       3.5 &       0.00 &       1.00\\
RX_J0521.1-2530 & CXOGBA J052119.5-253521 &    05:21:19.6 &  -25:35:22.0 &       6.9 &       4.87 &       3.6 &       1.00 &       0.00\\
RX_J0521.1-2530 & CXOGBA J052114.8-253820 &    05:21:14.9 &  -25:38:20.0 &       86.6 &       60.12 &       30.6 &    -0.02 &      0.13\\
RX_J0521.1-2530 & CXOGBA J052112.0-253141 &    05:21:12.0 &  -25:31:41.9 &       6.6 &       4.34 &       3.2 &       0.00 &       1.00\\
RX_J0521.1-2530 & CXOGBA J052155.6-253408 &    05:21:55.6 &  -25:34:08.7 &       10.5 &       10.25 &       4.2 &      -1.00 &       0.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052156.9-363224 &    05:21:57.0 &  -36:32:24.4 &       20.9 &       8.87 &       7.0 &      -1.00 &       0.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052153.1-362319 &    05:21:53.1 &  -36:23:19.3 &       34.4 &       14.15 &       11.0 &      -1.00 &       0.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052155.0-363338 &    05:21:55.0 &  -36:33:38.9 &       14.0 &       5.69 &       4.7 &       1.00 &       0.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052149.0-362514 &    05:21:49.1 &  -36:25:14.3 &       20.7 &       9.03 &       6.8 &    -0.08 &      0.36\\
BMW-HRI_J052215.8-362453 & CXOGBA J052146.8-362819 &    05:21:46.8 &  -36:28:19.4 &       24.8 &       9.26 &       5.4 &      -1.00 &       0.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052133.7-362726 &    05:21:33.8 &  -36:27:26.9 &       16.4 &       7.94 &       3.5 &       0.00 &       1.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052240.0-362815 &    05:22:40.0 &  -36:28:15.4 &       76.4 &       31.89 &       35.1 &      -1.00 &       0.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052223.7-362522 &    05:22:23.7 &  -36:25:22.4 &       180.7 &       72.22 &       88.3 &     -0.46 &      0.11\\
BMW-HRI_J052215.8-362453 & CXOGBA J052221.7-362740 &    05:22:21.7 &  -36:27:40.7 &       11.9 &       5.08 &       6.3 &      -1.00 &       0.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052221.0-362823 &    05:22:21.0 &  -36:28:23.3 &       9.9 &       3.48 &       5.2 &      -1.00 &       0.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052238.1-362925 &    05:22:38.2 &  -36:29:25.4 &       62.7 &       45.50 &       31.1 &    -0.05 &      0.16\\
BMW-HRI_J052215.8-362453 & CXOGBA J052237.8-362641 &    05:22:37.9 &  -36:26:41.9 &       43.5 &       16.74 &       20.5 &     -0.24 &      0.21\\
BMW-HRI_J052215.8-362453 & CXOGBA J052235.6-362357 &    05:22:35.7 &  -36:23:57.7 &       8.6 &       3.47 &       4.1 &      -1.00 &       0.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052235.4-362355 &    05:22:35.4 &  -36:23:55.9 &       13.5 &       5.48 &       6.4 &      -1.00 &       0.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052232.9-362420 &    05:22:32.9 &  -36:24:20.8 &       5.9 &       2.33 &       3.1 &       0.00 &       1.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052231.9-362415 &    05:22:32.0 &  -36:24:15.7 &       6.9 &       2.72 &       3.6 &       0.00 &       1.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052231.8-362125 &    05:22:31.9 &  -36:21:25.1 &       96.9 &       43.64 &       35.7 &     -0.27 &      0.13\\
BMW-HRI_J052215.8-362453 & CXOGBA J052228.4-362251 &    05:22:28.4 &  -36:22:51.2 &       46.1 &       20.30 &       20.2 &     -0.25 &      0.21\\
BMW-HRI_J052215.8-362453 & CXOGBA J052221.8-362621 &    05:22:21.9 &  -36:26:21.5 &       5.9 &       2.14 &       3.1 &       0.00 &       1.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052220.2-362212 &    05:22:20.3 &  -36:22:12.9 &       63.3 &       25.66 &       28.9 &     -0.22 &      0.17\\
BMW-HRI_J052215.8-362453 & CXOGBA J052215.2-362342 &    05:22:15.2 &  -36:23:42.3 &       15.3 &       6.75 &       6.9 &      -1.00 &       0.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052214.4-362433 &    05:22:14.4 &  -36:24:33.3 &       77.9 &       29.08 &       32.7 &     -0.27 &      0.15\\
BMW-HRI_J052215.8-362453 & CXOGBA J052212.6-362941 &    05:22:12.7 &  -36:29:42.0 &       8.8 &       3.31 &       4.4 &      -1.00 &       0.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052212.4-362317 &    05:22:12.5 &  -36:23:17.8 &       41.4 &       17.36 &       19.0 &    -0.05 &      0.21\\
BMW-HRI_J052215.8-362453 & CXOGBA J052208.8-362649 &    05:22:08.8 &  -36:26:49.7 &       7.7 &       2.75 &       3.8 &       0.00 &       1.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052204.8-362833 &    05:22:04.8 &  -36:28:34.0 &       16.8 &       7.05 &       8.6 &     -0.30 &      0.41\\
BMW-HRI_J052215.8-362453 & CXOGBA J052202.5-362652 &    05:22:02.6 &  -36:26:52.8 &       44.0 &       16.01 &       18.7 &      0.15 &      0.21\\
BMW-HRI_J052215.8-362453 & CXOGBA J052202.4-362553 &    05:22:02.5 &  -36:25:53.6 &       26.9 &       9.97 &       11.4 &      -1.00 &       0.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052201.2-362541 &    05:22:01.3 &  -36:25:41.7 &       28.9 &       10.78 &       10.7 &    0.01 &      0.27\\
BMW-HRI_J052215.8-362453 & CXOGBA J052159.4-362257 &    05:21:59.4 &  -36:22:57.6 &       172.6 &       73.50 &       51.8 &     -0.46 &      0.11\\
BMW-HRI_J052215.8-362453 & CXOGBA J052259.7-362917 &    05:22:59.8 &  -36:29:17.8 &       34.0 &       16.35 &       11.4 &    -0.06 &      0.25\\
BMW-HRI_J052215.8-362453 & CXOGBA J052221.0-362955 &    05:22:21.0 &  -36:29:55.0 &       6.8 &       2.83 &       3.5 &       0.00 &       1.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052213.2-362833 &    05:22:13.3 &  -36:28:33.6 &       6.8 &       2.37 &       3.4 &      -1.00 &       0.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052211.7-362151 &    05:22:11.8 &  -36:21:51.6 &       39.0 &       15.98 &       13.1 &     -0.30 &      0.24\\
BMW-HRI_J052215.8-362453 & CXOGBA J052209.2-362322 &    05:22:09.2 &  -36:23:22.5 &       10.4 &       4.04 &       4.9 &       1.00 &       0.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052202.3-362808 &    05:22:02.3 &  -36:28:08.7 &       15.3 &       6.41 &       6.9 &       1.00 &       0.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052158.9-362807 &    05:21:58.9 &  -36:28:07.9 &       12.6 &       5.08 &       5.1 &       1.00 &       0.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052201.5-362820 &    05:22:01.5 &  -36:28:20.8 &       7.4 &       2.85 &       3.4 &       0.00 &       1.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052215.1-363048 &    05:22:15.1 &  -36:30:48.3 &       153.6 &       114.69 &       73.8 &      0.18 &      0.10\\
BMW-HRI_J052215.8-362453 & CXOGBA J052244.4-363043 &    05:22:44.5 &  -36:30:43.4 &       49.5 &       20.68 &       19.7 &     -0.19 &      0.19\\
BMW-HRI_J052215.8-362453 & CXOGBA J052206.9-363042 &    05:22:06.9 &  -36:30:42.2 &       11.3 &       4.06 &       4.4 &       0.00 &       1.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052240.3-363328 &    05:22:40.4 &  -36:33:29.0 &       9.4 &       3.88 &       3.3 &       0.00 &       1.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052228.6-363357 &    05:22:28.7 &  -36:33:57.1 &       22.0 &       8.61 &       6.3 &      -1.00 &       0.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052222.5-363631 &    05:22:22.5 &  -36:36:31.6 &       27.6 &       12.51 &       5.1 &      -1.00 &       0.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052227.8-363703 &    05:22:27.9 &  -36:37:03.3 &       22.9 &       9.23 &       4.3 &      -1.00 &       0.00\\
BMW-HRI_J052215.8-362453 & CXOGBA J052221.7-363650 &    05:22:21.7 &  -36:36:50.7 &       21.4 &       9.55 &       4.8 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054255.9-405859 &    05:42:55.9 &  -40:58:59.7 &       19.7 &       4.62 &       9.6 &     -0.21 &      0.35\\
CL_J054250.8-410005 & CXOGBA J054255.0-405956 &    05:42:55.1 &  -40:59:56.7 &       167.1 &       30.80 &       73.2 &     -0.47 &      0.11\\
CL_J054250.8-410005 & CXOGBA J054251.4-410205 &    05:42:51.5 &  -41:02:05.1 &       123.0 &       23.31 &       52.6 &     -0.43 &      0.13\\
CL_J054250.8-410005 & CXOGBA J054248.2-410140 &    05:42:48.3 &  -41:01:40.0 &       96.3 &       18.19 &       43.9 &     -0.53 &      0.16\\
CL_J054250.8-410005 & CXOGBA J054242.5-405833 &    05:42:42.5 &  -40:58:33.8 &       210.7 &       43.96 &       103.0 &     -0.64 &      0.11\\
CL_J054250.8-410005 & CXOGBA J054234.1-405836 &    05:42:34.1 &  -40:58:36.5 &       152.6 &       29.54 &       73.9 &     -0.27 &      0.10\\
CL_J054250.8-410005 & CXOGBA J054225.9-405846 &    05:42:26.0 &  -40:58:46.2 &       175.1 &       33.57 &       66.3 &     -0.44 &      0.11\\
CL_J054250.8-410005 & CXOGBA J054317.0-405900 &    05:43:17.0 &  -40:59:00.7 &       17.5 &       3.33 &       7.0 &       1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054307.3-410246 &    05:43:07.3 &  -41:02:46.7 &       9.0 &       1.75 &       3.9 &       0.00 &       1.00\\
CL_J054250.8-410005 & CXOGBA J054305.1-410002 &    05:43:05.2 &  -41:00:02.7 &       13.2 &       2.60 &       5.9 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054304.3-410313 &    05:43:04.3 &  -41:03:13.6 &       89.4 &       17.40 &       35.0 &     -0.44 &      0.16\\
CL_J054250.8-410005 & CXOGBA J054303.7-405840 &    05:43:03.8 &  -40:58:40.4 &       16.4 &       3.01 &       7.6 &       1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054259.5-410241 &    05:42:59.5 &  -41:02:41.2 &       63.3 &       12.68 &       24.8 &     -0.11 &      0.16\\
CL_J054250.8-410005 & CXOGBA J054258.4-410131 &    05:42:58.5 &  -41:01:31.9 &       14.4 &       2.72 &       6.7 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054255.0-405922 &    05:42:55.0 &  -40:59:22.7 &       12.4 &       2.87 &       5.7 &       1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054246.1-410111 &    05:42:46.2 &  -41:01:11.1 &       9.1 &       1.72 &       4.0 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054245.6-410606 &    05:42:45.6 &  -41:06:06.7 &       61.8 &       13.57 &       14.4 &     -0.25 &      0.19\\
CL_J054250.8-410005 & CXOGBA J054244.3-405951 &    05:42:44.4 &  -40:59:51.9 &       12.9 &       2.39 &       5.5 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054229.1-405930 &    05:42:29.1 &  -40:59:30.4 &       7.7 &       1.47 &       3.9 &       0.00 &       1.00\\
CL_J054250.8-410005 & CXOGBA J054227.8-405909 &    05:42:27.8 &  -40:59:09.5 &       21.1 &       4.02 &       8.0 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054227.5-405923 &    05:42:27.6 &  -40:59:23.7 &       16.5 &       3.43 &       6.6 &       1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054224.2-410141 &    05:42:24.3 &  -41:01:41.1 &       34.7 &       7.75 &       14.2 &     -0.59 &      0.31\\
CL_J054250.8-410005 & CXOGBA J054223.9-410002 &    05:42:24.0 &  -41:00:02.1 &       24.4 &       5.18 &       9.5 &     -0.27 &      0.32\\
CL_J054250.8-410005 & CXOGBA J054223.3-410311 &    05:42:23.4 &  -41:03:11.4 &       34.0 &       6.79 &       8.0 &    -0.06 &      0.28\\
CL_J054250.8-410005 & CXOGBA J054313.5-410352 &    05:43:13.5 &  -41:03:52.5 &       55.3 &       11.10 &       13.7 &     -0.53 &      0.24\\
CL_J054250.8-410005 & CXOGBA J054311.5-410055 &    05:43:11.5 &  -41:00:55.0 &       10.5 &       2.28 &       3.7 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054309.1-410618 &    05:43:09.1 &  -41:06:18.8 &       28.1 &       5.74 &       7.2 &    -0.05 &      0.31\\
CL_J054250.8-410005 & CXOGBA J054304.3-410454 &    05:43:04.3 &  -41:04:54.3 &       14.6 &       2.94 &       4.1 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054259.5-410500 &    05:42:59.5 &  -41:05:00.3 &       12.5 &       2.50 &       4.1 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054245.1-410347 &    05:42:45.2 &  -41:03:47.2 &       15.7 &       3.16 &       6.4 &       1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054241.9-410220 &    05:42:41.9 &  -41:02:20.3 &       8.5 &       1.62 &       3.4 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054240.1-410348 &    05:42:40.2 &  -41:03:48.2 &       23.4 &       4.63 &       9.2 &      0.20 &      0.33\\
CL_J054250.8-410005 & CXOGBA J054239.0-410437 &    05:42:39.1 &  -41:04:37.6 &       39.8 &       8.01 &       11.4 &      0.10 &      0.23\\
CL_J054250.8-410005 & CXOGBA J054230.6-410404 &    05:42:30.6 &  -41:04:04.6 &       56.2 &       11.42 &       14.0 &     -0.16 &      0.19\\
CL_J054250.8-410005 & CXOGBA J054227.6-410215 &    05:42:27.6 &  -41:02:15.6 &       22.0 &       4.70 &       9.5 &     -0.32 &      0.35\\
CL_J054250.8-410005 & CXOGBA J054225.8-410245 &    05:42:25.9 &  -41:02:45.3 &       10.0 &       2.07 &       4.3 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054314.1-410419 &    05:43:14.2 &  -41:04:19.0 &       13.1 &       2.65 &       3.6 &       1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054252.7-410451 &    05:42:52.7 &  -41:04:51.9 &       13.0 &       2.85 &       3.8 &       1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054236.3-410400 &    05:42:36.3 &  -41:04:00.2 &       7.5 &       1.51 &       3.0 &       0.00 &       1.00\\
CL_J054250.8-410005 & CXOGBA J054305.8-405745 &    05:43:05.8 &  -40:57:45.9 &       12.7 &       2.35 &       6.2 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054252.1-405817 &    05:42:52.2 &  -40:58:17.7 &       25.6 &       4.61 &       12.2 &    -0.08 &      0.28\\
CL_J054250.8-410005 & CXOGBA J054246.0-405802 &    05:42:46.0 &  -40:58:02.9 &       64.8 &       12.46 &       33.1 &      0.54 &      0.20\\
CL_J054250.8-410005 & CXOGBA J054240.8-405514 &    05:42:40.9 &  -40:55:14.4 &       5079.6 &       969.88 &       1544.5 &     -0.47 &     0.02\\
CL_J054250.8-410005 & CXOGBA J054240.8-405626 &    05:42:40.8 &  -40:56:26.3 &       57.2 &       13.66 &       25.6 &       1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054308.2-405554 &    05:43:08.2 &  -40:55:54.8 &       15.2 &       2.87 &       6.8 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054300.9-405812 &    05:43:00.9 &  -40:58:12.3 &       8.5 &       1.55 &       4.1 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054250.0-405412 &    05:42:50.1 &  -40:54:12.9 &       10.8 &       2.08 &       4.5 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054248.5-405310 &    05:42:48.5 &  -40:53:10.8 &       203.3 &       42.52 &       64.7 &      0.18 &     0.08\\
CL_J054250.8-410005 & CXOGBA J054244.0-405639 &    05:42:44.1 &  -40:56:39.8 &       19.7 &       3.66 &       9.9 &     -0.31 &      0.37\\
CL_J054250.8-410005 & CXOGBA J054242.9-405756 &    05:42:43.0 &  -40:57:56.0 &       8.7 &       1.57 &       4.3 &       0.00 &       1.00\\
CL_J054250.8-410005 & CXOGBA J054237.6-405541 &    05:42:37.7 &  -40:55:41.7 &       40.9 &       7.80 &       17.3 &     -0.15 &      0.21\\
CL_J054250.8-410005 & CXOGBA J054232.8-405627 &    05:42:32.9 &  -40:56:27.9 &       56.3 &       10.60 &       21.9 &     -0.12 &      0.17\\
CL_J054250.8-410005 & CXOGBA J054228.5-405824 &    05:42:28.5 &  -40:58:24.9 &       14.9 &       2.82 &       5.5 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054228.1-405556 &    05:42:28.1 &  -40:55:56.5 &       36.3 &       6.99 &       16.6 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054303.5-405123 &    05:43:03.6 &  -40:51:23.4 &       35.2 &       7.19 &       7.2 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054257.6-405251 &    05:42:57.6 &  -40:52:52.0 &       21.8 &       4.31 &       6.7 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054246.2-405124 &    05:42:46.3 &  -40:51:24.9 &       26.2 &       5.33 &       9.0 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054243.9-405355 &    05:42:44.0 &  -40:53:56.0 &       9.6 &       1.87 &       3.9 &       0.00 &       1.00\\
CL_J054250.8-410005 & CXOGBA J054232.4-405440 &    05:42:32.5 &  -40:54:40.2 &       16.5 &       3.24 &       6.6 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054227.3-405455 &    05:42:27.3 &  -40:54:55.7 &       26.4 &       6.94 &       12.1 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054309.3-405152 &    05:43:09.4 &  -40:51:52.5 &       22.5 &       4.96 &       5.2 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054302.0-405343 &    05:43:02.1 &  -40:53:43.9 &       7.5 &       1.46 &       3.0 &       0.00 &       1.00\\
CL_J054250.8-410005 & CXOGBA J054244.5-404854 &    05:42:44.6 &  -40:48:54.1 &       20.4 &       4.92 &       4.0 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054227.5-405322 &    05:42:27.5 &  -40:53:22.7 &       29.5 &       6.00 &       5.8 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054320.2-410153 &    05:43:20.3 &  -41:01:53.8 &       27718.3 &       5951.99 &       3179.8 &     0.05 &    0.01\\
CL_J054250.8-410005 & CXOGBA J054319.2-405750 &    05:43:19.2 &  -40:57:50.4 &       451.0 &       86.76 &       140.9 &     -0.59 &     0.07\\
CL_J054250.8-410005 & CXOGBA J054328.1-405647 &    05:43:28.1 &  -40:56:47.9 &       34.0 &       8.15 &       8.2 &     -0.35 &      0.30\\
CL_J054250.8-410005 & CXOGBA J054317.0-405900 &    05:43:17.0 &  -40:59:00.7 &       17.5 &       3.33 &       7.0 &       1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054346.3-405621 &    05:43:46.4 &  -40:56:21.8 &       31.7 &       10.61 &       8.3 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054330.5-405747 &    05:43:30.5 &  -40:57:47.5 &       50.8 &       10.12 &       11.0 &       1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054320.6-405619 &    05:43:20.6 &  -40:56:20.0 &       56.9 &       11.05 &       12.8 &      0.23 &      0.21\\
CL_J054250.8-410005 & CXOGBA J054328.1-410118 &    05:43:28.1 &  -41:01:18.2 &       30.8 &       6.44 &       8.8 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054326.8-405643 &    05:43:26.8 &  -40:56:43.7 &       38.2 &       8.79 &       8.9 &     -0.27 &      0.26\\
CL_J054250.8-410005 & CXOGBA J054322.6-405349 &    05:43:22.6 &  -40:53:49.0 &       16.5 &       3.33 &       4.6 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054346.6-405836 &    05:43:46.7 &  -40:58:36.9 &       15.3 &       8.13 &       4.0 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054218.3-410020 &    05:42:18.3 &  -41:00:20.8 &       30.4 &       6.42 &       9.8 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054221.5-405800 &    05:42:21.6 &  -40:58:00.0 &       23.3 &       4.54 &       8.1 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054219.5-405506 &    05:42:19.6 &  -40:55:06.9 &       82.0 &       20.76 &       21.0 &     -0.56 &      0.19\\
CL_J054250.8-410005 & CXOGBA J054216.9-410149 &    05:42:17.0 &  -41:01:49.1 &       25.6 &       5.64 &       6.8 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054211.2-405749 &    05:42:11.3 &  -40:57:49.2 &       72.8 &       15.90 &       18.4 &     -0.43 &      0.18\\
CL_J054250.8-410005 & CXOGBA J054208.4-405819 &    05:42:08.4 &  -40:58:19.5 &       37.9 &       7.68 &       7.9 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054207.9-405432 &    05:42:08.0 &  -40:54:32.8 &       14.5 &       4.61 &       3.7 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054152.4-405853 &    05:41:52.5 &  -40:58:53.9 &       43.0 &       9.78 &       5.3 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054204.7-410122 &    05:42:04.7 &  -41:01:22.0 &       29.8 &       6.28 &       3.8 &      -1.00 &       0.00\\
CL_J054250.8-410005 & CXOGBA J054202.6-405903 &    05:42:02.7 &  -40:59:03.4 &       22.4 &       4.91 &       3.2 &       0.00 &       1.00\\
CL_J054250.8-410005 & CXOGBA J054156.6-405755 &    05:41:56.7 &  -40:57:55.9 &       33.3 &       7.47 &       5.8 &      -1.00 &       0.00\\
ZwCl_0806.5+2822 & CXOGBA J080952.4+281424 &    08:09:52.4 &  +28:14:25.0 &       22.7 &       12.29 &       11.1 &     0.04 &      0.31\\
ZwCl_0806.5+2822 & CXOGBA J080946.5+281301 &    08:09:46.5 &  +28:13:01.9 &       7.6 &       4.38 &       3.7 &       0.00 &       1.00\\
ZwCl_0806.5+2822 & CXOGBA J081030.2+281327 &    08:10:30.3 &  +28:13:27.1 &       200.7 &       137.58 &       32.7 &     -0.30 &      0.10\\
ZwCl_0806.5+2822 & CXOGBA J081007.8+280935 &    08:10:07.9 &  +28:09:35.8 &       30.6 &       21.46 &       9.0 &     -0.32 &      0.29\\
ZwCl_0806.5+2822 & CXOGBA J081003.7+281323 &    08:10:03.7 &  +28:13:23.2 &       20.5 &       11.98 &       9.6 &     -0.36 &      0.37\\
ZwCl_0806.5+2822 & CXOGBA J081001.2+281352 &    08:10:01.2 &  +28:13:52.6 &       6.7 &       4.04 &       3.3 &       0.00 &       1.00\\
ZwCl_0806.5+2822 & CXOGBA J080945.9+280919 &    08:09:46.0 &  +28:09:19.9 &       7.2 &       4.37 &       3.2 &       0.00 &       1.00\\
ZwCl_0806.5+2822 & CXOGBA J081031.0+281506 &    08:10:31.0 &  +28:15:06.2 &       48.5 &       33.61 &       10.1 &     -0.14 &      0.22\\
ZwCl_0806.5+2822 & CXOGBA J081021.5+281027 &    08:10:21.6 &  +28:10:27.9 &       25.1 &       19.48 &       5.0 &      -1.00 &       0.00\\
ZwCl_0806.5+2822 & CXOGBA J081009.2+281430 &    08:10:09.3 &  +28:14:30.4 &       13.2 &       8.76 &       5.9 &      -1.00 &       0.00\\
ZwCl_0806.5+2822 & CXOGBA J081006.8+281135 &    08:10:06.9 &  +28:11:35.6 &       9.4 &       5.78 &       3.6 &      -1.00 &       0.00\\
ZwCl_0806.5+2822 & CXOGBA J080946.6+280847 &    08:09:46.7 &  +28:08:47.1 &       10.7 &       6.59 &       3.5 &      -1.00 &       0.00\\
ZwCl_0806.5+2822 & CXOGBA J081010.8+280808 &    08:10:10.9 &  +28:08:08.7 &       14.2 &       12.51 &       4.8 &      -1.00 &       0.00\\
ZwCl_0806.5+2822 & CXOGBA J080945.6+281512 &    08:09:45.7 &  +28:15:12.1 &       6.9 &       5.78 &       3.6 &       0.00 &       1.00\\
ZwCl_0806.5+2822 & CXOGBA J080945.6+282014 &    08:09:45.6 &  +28:20:14.1 &       22.2 &       14.22 &       9.9 &      0.12 &      0.32\\
ZwCl_0806.5+2822 & CXOGBA J081017.7+281702 &    08:10:17.8 &  +28:17:02.6 &       34.4 &       25.21 &       7.7 &    -0.05 &      0.28\\
ZwCl_0806.5+2822 & CXOGBA J080957.6+282054 &    08:09:57.6 &  +28:20:54.2 &       44.4 &       28.94 &       17.5 &     -0.42 &      0.24\\
ZwCl_0806.5+2822 & CXOGBA J081014.9+281613 &    08:10:15.0 &  +28:16:13.9 &       15.9 &       11.38 &       5.3 &      -1.00 &       0.00\\
ZwCl_0806.5+2822 & CXOGBA J081013.5+281706 &    08:10:13.5 &  +28:17:06.5 &       10.2 &       6.82 &       3.9 &      -1.00 &       0.00\\
ZwCl_0806.5+2822 & CXOGBA J081013.2+282253 &    08:10:13.3 &  +28:22:53.2 &       17.6 &       11.79 &       4.1 &       0.00 &       1.00\\
ZwCl_0806.5+2822 & CXOGBA J080956.7+281854 &    08:09:56.8 &  +28:18:54.5 &       8.3 &       5.03 &       3.7 &      -1.00 &       0.00\\
ZwCl_0806.5+2822 & CXOGBA J081030.0+281559 &    08:10:30.1 &  +28:15:59.0 &       43.4 &       32.03 &       7.9 &      -1.00 &       0.00\\
ZwCl_0806.5+2822 & CXOGBA J080942.3+281719 &    08:09:42.4 &  +28:17:19.7 &       37.7 &       24.41 &       18.5 &      0.26 &      0.23\\
ZwCl_0806.5+2822 & CXOGBA J080943.5+280946 &    08:09:43.5 &  +28:09:46.0 &       48.9 &       29.34 &       20.6 &      -1.00 &       0.00\\
ZwCl_0806.5+2822 & CXOGBA J080936.1+281635 &    08:09:36.2 &  +28:16:35.8 &       9.9 &       7.34 &       5.2 &      -1.00 &       0.00\\
ZwCl_0806.5+2822 & CXOGBA J080930.7+281242 &    08:09:30.7 &  +28:12:42.9 &       23.7 &       14.09 &       11.7 &      0.25 &      0.32\\
ZwCl_0806.5+2822 & CXOGBA J080921.6+281318 &    08:09:21.7 &  +28:13:18.1 &       18.5 &       11.76 &       8.8 &      -1.00 &       0.00\\
ZwCl_0806.5+2822 & CXOGBA J080919.5+281450 &    08:09:19.6 &  +28:14:50.7 &       24.5 &       19.44 &       11.5 &     -0.30 &      0.32\\
ZwCl_0806.5+2822 & CXOGBA J080934.8+281021 &    08:09:34.8 &  +28:10:21.8 &       9.0 &       6.78 &       3.9 &      -1.00 &       0.00\\
ZwCl_0806.5+2822 & CXOGBA J080934.5+281044 &    08:09:34.5 &  +28:10:44.6 &       20.1 &       13.11 &       7.6 &       1.00 &       0.00\\
ZwCl_0806.5+2822 & CXOGBA J080932.7+281834 &    08:09:32.8 &  +28:18:34.2 &       10.7 &       7.26 &       5.2 &       0.00 &       1.00\\
ZwCl_0806.5+2822 & CXOGBA J080923.4+280902 &    08:09:23.4 &  +28:09:02.3 &       10.0 &       7.51 &       3.7 &      -1.00 &       0.00\\
ZwCl_0848.5+3341 & CXOGBA J085152.0+332943 &    08:51:52.0 &  +33:29:43.6 &       8.9 &       6.05 &       4.7 &      -1.00 &       0.00\\
ZwCl_0848.5+3341 & CXOGBA J085125.9+332924 &    08:51:25.9 &  +33:29:24.6 &       9.6 &       6.46 &       4.7 &      -1.00 &       0.00\\
ZwCl_0848.5+3341 & CXOGBA J085159.3+332459 &    08:51:59.3 &  +33:24:59.3 &       16.6 &       30.31 &       8.0 &      -1.00 &       0.00\\
ZwCl_0848.5+3341 & CXOGBA J085153.2+332646 &    08:51:53.3 &  +33:26:46.8 &       9.5 &       5.91 &       4.5 &       1.00 &       0.00\\
ZwCl_0848.5+3341 & CXOGBA J085136.1+332406 &    08:51:36.2 &  +33:24:06.3 &       9.4 &       8.28 &       4.3 &       0.00 &       1.00\\
ZwCl_0848.5+3341 & CXOGBA J085132.5+332404 &    08:51:32.5 &  +33:24:04.6 &       8.9 &       7.69 &       3.2 &       0.00 &       1.00\\
ZwCl_0848.5+3341 & CXOGBA J085129.8+331929 &    08:51:29.9 &  +33:19:29.5 &       59.0 &       59.13 &       3.5 &       0.00 &       1.00\\
ZwCl_0848.5+3341 & CXOGBA J085136.4+333056 &    08:51:36.5 &  +33:30:56.1 &       8.3 &       4.75 &       3.7 &       0.00 &       1.00\\
ZwCl_0848.5+3341 & CXOGBA J085132.2+333102 &    08:51:32.2 &  +33:31:02.3 &       16.7 &       9.66 &       8.3 &    -0.06 &      0.38\\
ZwCl_0848.5+3341 & CXOGBA J085153.3+333436 &    08:51:53.3 &  +33:34:36.7 &       7.9 &       6.32 &       4.1 &       0.00 &       1.00\\
ZwCl_0848.5+3341 & CXOGBA J085134.1+334052 &    08:51:34.1 &  +33:40:52.4 &       23.0 &       22.56 &       5.8 &      -1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092650.0+123538 &    09:26:50.0 &  +12:35:38.6 &       97.1 &       39.58 &       42.1 &     -0.25 &      0.13\\
RX_J0926.6+1242 & CXOGBA J092642.9+123701 &    09:26:42.9 &  +12:37:01.5 &       13.8 &       6.02 &       6.9 &   -0.01 &      0.44\\
RX_J0926.6+1242 & CXOGBA J092642.4+123523 &    09:26:42.4 &  +12:35:23.4 &       51.2 &       19.20 &       22.6 &     -0.63 &      0.25\\
RX_J0926.6+1242 & CXOGBA J092634.8+123532 &    09:26:34.9 &  +12:35:32.6 &       22.6 &       7.67 &       10.8 &      0.30 &      0.34\\
RX_J0926.6+1242 & CXOGBA J092631.4+123605 &    09:26:31.5 &  +12:36:05.1 &       22.6 &       7.48 &       10.9 &      -1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092626.2+123641 &    09:26:26.2 &  +12:36:41.2 &       7.9 &       2.74 &       4.1 &      -1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092616.8+123511 &    09:26:16.9 &  +12:35:11.3 &       18.2 &       7.21 &       4.7 &      -1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092653.7+123646 &    09:26:53.7 &  +12:36:46.9 &       6.6 &       3.28 &       3.2 &      -1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092646.0+123312 &    09:26:46.1 &  +12:33:12.1 &       110.7 &       43.27 &       30.6 &     -0.34 &      0.13\\
RX_J0926.6+1242 & CXOGBA J092640.6+123508 &    09:26:40.7 &  +12:35:08.7 &       6.6 &       2.38 &       3.2 &      -1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092630.8+123223 &    09:26:30.9 &  +12:32:23.2 &       10.6 &       4.00 &       3.8 &       0.00 &       1.00\\
RX_J0926.6+1242 & CXOGBA J092630.7+123501 &    09:26:30.8 &  +12:35:01.5 &       11.7 &       4.00 &       4.8 &      -1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092625.5+123633 &    09:26:25.5 &  +12:36:33.5 &       5.9 &       2.26 &       3.0 &       0.00 &       1.00\\
RX_J0926.6+1242 & CXOGBA J092623.4+123531 &    09:26:23.4 &  +12:35:31.8 &       9.5 &       3.90 &       4.5 &      -1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092644.9+123510 &    09:26:44.9 &  +12:35:10.3 &       7.0 &       2.65 &       3.0 &       0.00 &       1.00\\
RX_J0926.6+1242 & CXOGBA J092638.8+123351 &    09:26:38.9 &  +12:33:51.2 &       19.3 &       7.53 &       6.1 &       0.00 &      0.38\\
RX_J0926.6+1242 & CXOGBA J092630.9+123259 &    09:26:31.0 &  +12:32:59.8 &       12.1 &       4.42 &       3.8 &       0.00 &       1.00\\
RX_J0926.6+1242 & CXOGBA J092612.4+123244 &    09:26:12.4 &  +12:32:45.0 &       32.0 &       12.70 &       4.8 &       1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092555.9+123336 &    09:25:56.0 &  +12:33:36.3 &       39.1 &       16.18 &       6.7 &      -1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092549.3+123248 &    09:25:49.4 &  +12:32:48.2 &       86.0 &       46.82 &       4.7 &      -1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092641.1+123956 &    09:26:41.2 &  +12:39:56.0 &       51.9 &       16.95 &       26.8 &     -0.15 &      0.18\\
RX_J0926.6+1242 & CXOGBA J092637.1+123854 &    09:26:37.2 &  +12:38:54.0 &       10.8 &       3.46 &       5.5 &       1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092635.6+123841 &    09:26:35.6 &  +12:38:41.7 &       44.7 &       15.17 &       22.1 &     -0.16 &      0.20\\
RX_J0926.6+1242 & CXOGBA J092635.2+123953 &    09:26:35.2 &  +12:39:53.4 &       10.8 &       3.44 &       5.5 &      -1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092635.0+124504 &    09:26:35.1 &  +12:45:04.5 &       304.4 &       104.57 &       106.8 &      0.71 &      0.10\\
RX_J0926.6+1242 & CXOGBA J092630.4+124122 &    09:26:30.5 &  +12:41:22.7 &       33.8 &       11.22 &       16.9 &     -0.30 &      0.26\\
RX_J0926.6+1242 & CXOGBA J092645.5+124441 &    09:26:45.5 &  +12:44:41.5 &       41.5 &       14.89 &       16.6 &      0.59 &      0.28\\
RX_J0926.6+1242 & CXOGBA J092642.1+124252 &    09:26:42.1 &  +12:42:52.6 &       70.4 &       26.42 &       32.7 &     -0.44 &      0.18\\
RX_J0926.6+1242 & CXOGBA J092640.6+124450 &    09:26:40.6 &  +12:44:50.9 &       40.3 &       15.07 &       18.4 &     -0.48 &      0.26\\
RX_J0926.6+1242 & CXOGBA J092639.7+124234 &    09:26:39.7 &  +12:42:34.6 &       14.5 &       5.65 &       6.8 &      -1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092636.3+124433 &    09:26:36.4 &  +12:44:33.4 &       24.8 &       10.39 &       10.3 &       1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092632.6+124439 &    09:26:32.6 &  +12:44:39.2 &       35.8 &       12.57 &       14.8 &     -0.27 &      0.25\\
RX_J0926.6+1242 & CXOGBA J092630.2+123830 &    09:26:30.2 &  +12:38:30.2 &       9.7 &       3.02 &       4.7 &       0.00 &       1.00\\
RX_J0926.6+1242 & CXOGBA J092627.6+123813 &    09:26:27.7 &  +12:38:13.1 &       6.8 &       2.28 &       3.5 &       1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092656.0+124006 &    09:26:56.0 &  +12:40:06.5 &       19.4 &       13.60 &       9.0 &      -1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092653.1+124133 &    09:26:53.1 &  +12:41:33.2 &       17.7 &       6.42 &       7.3 &      0.12 &      0.39\\
RX_J0926.6+1242 & CXOGBA J092642.0+124620 &    09:26:42.1 &  +12:46:20.4 &       37.4 &       16.09 &       10.3 &      -1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092627.7+124431 &    09:26:27.8 &  +12:44:31.9 &       6.8 &       2.27 &       3.4 &       0.00 &       1.00\\
RX_J0926.6+1242 & CXOGBA J092640.7+124517 &    09:26:40.8 &  +12:45:17.4 &       7.5 &       2.88 &       3.6 &      -1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092635.0+124549 &    09:26:35.0 &  +12:45:49.0 &       11.6 &       4.07 &       3.8 &       0.00 &       1.00\\
RX_J0926.6+1242 & CXOGBA J092631.2+124744 &    09:26:31.2 &  +12:47:44.5 &       10.7 &       4.01 &       3.9 &       0.00 &       1.00\\
RX_J0926.6+1242 & CXOGBA J092654.1+124208 &    09:26:54.2 &  +12:42:08.4 &       7.0 &       2.59 &       3.0 &       1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092603.2+124402 &    09:26:03.2 &  +12:44:02.9 &       21416.1 &       8622.06 &       2317.9 &     -0.42 &    0.01\\
RX_J0926.6+1242 & CXOGBA J092623.3+124404 &    09:26:23.4 &  +12:44:04.6 &       16.7 &       14.37 &       8.2 &    -0.07 &      0.38\\
RX_J0926.6+1242 & CXOGBA J092612.3+124047 &    09:26:12.3 &  +12:40:47.4 &       7.1 &       2.39 &       3.1 &      -1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092618.6+123738 &    09:26:18.6 &  +12:37:38.5 &       19.3 &       8.65 &       8.8 &      -1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092618.4+124548 &    09:26:18.4 &  +12:45:48.6 &       18.5 &       6.47 &       5.9 &       1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092615.8+123912 &    09:26:15.8 &  +12:39:12.0 &       34.5 &       11.17 &       16.3 &    -0.09 &      0.23\\
RX_J0926.6+1242 & CXOGBA J092613.9+124656 &    09:26:13.9 &  +12:46:56.9 &       59.5 &       25.67 &       11.3 &     -0.33 &      0.21\\
RX_J0926.6+1242 & CXOGBA J092607.5+124519 &    09:26:07.6 &  +12:45:19.5 &       111.3 &       40.12 &       18.3 &      -1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092603.6+123916 &    09:26:03.7 &  +12:39:16.1 &       14.3 &       5.65 &       5.5 &      -1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092615.7+124108 &    09:26:15.7 &  +12:41:08.0 &       12.1 &       3.92 &       5.3 &       1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092613.6+124043 &    09:26:13.6 &  +12:40:43.6 &       14.7 &       4.73 &       6.0 &      -1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092613.1+124754 &    09:26:13.2 &  +12:47:54.9 &       28.0 &       10.83 &       7.4 &     -0.21 &      0.31\\
RX_J0926.6+1242 & CXOGBA J092610.2+124618 &    09:26:10.3 &  +12:46:18.6 &       15.8 &       8.29 &       3.2 &       0.00 &       1.00\\
RX_J0926.6+1242 & CXOGBA J092609.4+123736 &    09:26:09.5 &  +12:37:36.6 &       9.6 &       3.26 &       3.4 &      -1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092608.5+123758 &    09:26:08.5 &  +12:37:58.7 &       8.0 &       2.74 &       3.0 &       0.00 &       1.00\\
RX_J0926.6+1242 & CXOGBA J092607.9+124024 &    09:26:07.9 &  +12:40:24.9 &       7.5 &       5.84 &       3.5 &      -1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092603.4+124543 &    09:26:03.4 &  +12:45:43.3 &       24.3 &       9.16 &       4.0 &      -1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092601.0+123837 &    09:26:01.1 &  +12:38:38.0 &       18.4 &       7.12 &       7.2 &     -0.15 &      0.38\\
RX_J0926.6+1242 & CXOGBA J092558.9+124551 &    09:25:59.0 &  +12:45:51.2 &       33.6 &       14.17 &       5.8 &      -1.00 &       0.00\\
RX_J0926.6+1242 & CXOGBA J092612.2+124557 &    09:26:12.2 &  +12:45:57.6 &       10.4 &       3.80 &       3.7 &       0.00 &       1.00\\
RX_J0956.0+4107 & CXOGBA J095633.8+410824 &    09:56:33.8 &  +41:08:24.1 &       268.2 &       74.51 &       44.8 &     -0.42 &     0.09\\
RX_J0956.0+4107 & CXOGBA J095615.0+410740 &    09:56:15.0 &  +41:07:40.1 &       25.1 &       6.33 &       10.9 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095604.8+410441 &    09:56:04.8 &  +41:04:41.9 &       36.9 &       9.86 &       13.7 &     -0.21 &      0.24\\
RX_J0956.0+4107 & CXOGBA J095600.7+410443 &    09:56:00.7 &  +41:04:43.6 &       16.0 &       4.25 &       6.9 &     -0.10 &      0.40\\
RX_J0956.0+4107 & CXOGBA J095544.8+410755 &    09:55:44.9 &  +41:07:55.6 &       17.6 &       4.32 &       8.5 &     -0.12 &      0.37\\
RX_J0956.0+4107 & CXOGBA J095542.0+410745 &    09:55:42.1 &  +41:07:46.0 &       11.6 &       7.03 &       5.6 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095528.5+410619 &    09:55:28.5 &  +41:06:19.3 &       33.9 &       10.13 &       14.2 &     -0.28 &      0.26\\
RX_J0956.0+4107 & CXOGBA J095525.3+410840 &    09:55:25.4 &  +41:08:40.1 &       55.8 &       15.07 &       23.1 &     -0.35 &      0.19\\
RX_J0956.0+4107 & CXOGBA J095635.0+410847 &    09:56:35.0 &  +41:08:47.9 &       51.9 &       15.67 &       7.9 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095620.9+410706 &    09:56:21.0 &  +41:07:06.2 &       16.0 &       4.23 &       4.4 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095615.2+410549 &    09:56:15.2 &  +41:05:49.2 &       13.8 &       3.67 &       5.8 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095610.9+410352 &    09:56:10.9 &  +41:03:52.9 &       15.5 &       4.28 &       5.0 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095555.6+410232 &    09:55:55.7 &  +41:02:32.2 &       19.5 &       5.65 &       5.8 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095552.0+410311 &    09:55:52.0 &  +41:03:11.2 &       11.8 &       3.35 &       3.4 &       0.00 &       1.00\\
RX_J0956.0+4107 & CXOGBA J095551.3+410231 &    09:55:51.3 &  +41:02:31.9 &       33.3 &       9.39 &       9.7 &      0.51 &      0.33\\
RX_J0956.0+4107 & CXOGBA J095549.7+410326 &    09:55:49.7 &  +41:03:26.5 &       12.7 &       3.56 &       5.2 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095546.9+410342 &    09:55:46.9 &  +41:03:42.1 &       33.1 &       9.25 &       14.4 &     -0.19 &      0.25\\
RX_J0956.0+4107 & CXOGBA J095546.2+410509 &    09:55:46.2 &  +41:05:09.8 &       7.3 &       2.04 &       3.3 &       0.00 &       1.00\\
RX_J0956.0+4107 & CXOGBA J095516.9+410815 &    09:55:17.0 &  +41:08:15.6 &       8.8 &       2.71 &       3.7 &       0.00 &       1.00\\
RX_J0956.0+4107 & CXOGBA J095627.5+410515 &    09:56:27.6 &  +41:05:15.4 &       10.1 &       2.96 &       3.1 &       0.00 &       1.00\\
RX_J0956.0+4107 & CXOGBA J095625.3+410635 &    09:56:25.3 &  +41:06:35.4 &       22.2 &       6.08 &       6.1 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095604.2+410112 &    09:56:04.2 &  +41:01:12.2 &       24.5 &       7.58 &       4.7 &       1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095553.6+410308 &    09:55:53.7 &  +41:03:08.0 &       12.0 &       3.39 &       3.7 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095512.6+410805 &    09:55:12.7 &  +41:08:05.1 &       9.8 &  -2.14 &       5.0 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095548.1+410955 &    09:55:48.1 &  +41:09:55.9 &       169.7 &       39.85 &       84.0 &     -0.44 &      0.11\\
RX_J0956.0+4107 & CXOGBA J095547.1+410956 &    09:55:47.2 &  +41:09:56.2 &       9.7 &       2.29 &       4.8 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095537.0+411026 &    09:55:37.0 &  +41:10:26.9 &       50.6 &       12.40 &       24.7 &     -0.42 &      0.21\\
RX_J0956.0+4107 & CXOGBA J095556.3+411016 &    09:55:56.4 &  +41:10:16.4 &       14.7 &       3.46 &       7.4 &    -0.07 &      0.42\\
RX_J0956.0+4107 & CXOGBA J095540.3+411050 &    09:55:40.3 &  +41:10:50.7 &       30.8 &       7.41 &       15.6 &     -0.49 &      0.31\\
RX_J0956.0+4107 & CXOGBA J095538.8+411158 &    09:55:38.9 &  +41:11:58.1 &       8.6 &       2.11 &       4.2 &       0.00 &       1.00\\
RX_J0956.0+4107 & CXOGBA J095535.4+411202 &    09:55:35.4 &  +41:12:02.7 &       21.6 &       5.37 &       10.4 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095525.1+411018 &    09:55:25.2 &  +41:10:18.1 &       27.9 &       8.54 &       11.8 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095521.4+410903 &    09:55:21.5 &  +41:09:03.1 &       28.6 &       8.28 &       11.5 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095540.6+411625 &    09:55:40.7 &  +41:16:25.4 &       57.2 &       15.54 &       16.7 &     -0.43 &      0.21\\
RX_J0956.0+4107 & CXOGBA J095523.9+411233 &    09:55:24.0 &  +41:12:33.1 &       44.2 &       13.22 &       15.2 &     -0.28 &      0.22\\
RX_J0956.0+4107 & CXOGBA J095516.8+411013 &    09:55:16.9 &  +41:10:13.3 &       16.4 &       4.84 &       4.5 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095516.3+411208 &    09:55:16.3 &  +41:12:08.8 &       27.4 &       7.38 &       7.1 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095551.3+411615 &    09:55:51.4 &  +41:16:15.4 &       10.0 &       2.69 &       4.4 &       0.00 &       1.00\\
RX_J0956.0+4107 & CXOGBA J095547.4+411632 &    09:55:47.5 &  +41:16:32.4 &       12.0 &       3.44 &       4.1 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095542.6+411538 &    09:55:42.6 &  +41:15:38.6 &       17.4 &       5.33 &       6.1 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095542.1+411654 &    09:55:42.1 &  +41:16:54.7 &       21.6 &       5.94 &       6.4 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095541.4+411613 &    09:55:41.5 &  +41:16:13.8 &       14.7 &       3.88 &       4.4 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095539.5+411728 &    09:55:39.5 &  +41:17:28.3 &       23.4 &       6.60 &       6.1 &     0.04 &      0.36\\
RX_J0956.0+4107 & CXOGBA J095538.0+411657 &    09:55:38.0 &  +41:16:58.0 &       61.4 &       17.16 &       12.8 &      0.63 &      0.26\\
RX_J0956.0+4107 & CXOGBA J095526.9+411355 &    09:55:27.0 &  +41:13:55.3 &       27.8 &       7.62 &       7.1 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095525.3+411516 &    09:55:25.4 &  +41:15:16.1 &       12.3 &       3.68 &       4.3 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095526.8+411656 &    09:55:26.9 &  +41:16:56.2 &       15.6 &       10.90 &       4.3 &       1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095600.2+410930 &    09:56:00.3 &  +41:09:30.8 &       58.6 &       13.81 &       28.5 &     -0.29 &      0.18\\
RX_J0956.0+4107 & CXOGBA J095604.7+411059 &    09:56:04.7 &  +41:10:59.5 &       5.9 &       2.41 &       3.1 &       0.00 &       1.00\\
RX_J0956.0+4107 & CXOGBA J095615.2+411206 &    09:56:15.3 &  +41:12:06.5 &       17.5 &       4.29 &       5.6 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095606.6+411046 &    09:56:06.7 &  +41:10:47.0 &       8.9 &       5.00 &       4.7 &       1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095606.4+411817 &    09:56:06.4 &  +41:18:17.8 &       179.2 &       51.52 &       22.7 &     -0.44 &      0.12\\
RX_J0956.0+4107 & CXOGBA J095605.4+411137 &    09:56:05.5 &  +41:11:37.4 &       14.7 &       3.96 &       7.2 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095640.4+411043 &    09:56:40.5 &  +41:10:43.7 &       18.3 &       5.04 &       3.0 &       0.00 &       1.00\\
RX_J0956.0+4107 & CXOGBA J095637.6+411216 &    09:56:37.7 &  +41:12:16.2 &       23.6 &       8.13 &       3.3 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095632.4+411128 &    09:56:32.5 &  +41:11:28.6 &       61.1 &       22.89 &       7.4 &     -0.25 &      0.23\\
RX_J0956.0+4107 & CXOGBA J095630.4+410908 &    09:56:30.5 &  +41:09:08.9 &       13.6 &       3.74 &       4.8 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095622.5+411122 &    09:56:22.6 &  +41:11:22.3 &       21.9 &       5.82 &       8.1 &    -0.06 &      0.33\\
RX_J0956.0+4107 & CXOGBA J095619.2+411501 &    09:56:19.2 &  +41:15:01.9 &       29.3 &       8.81 &       6.6 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095604.1+411503 &    09:56:04.1 &  +41:15:03.9 &       28.4 &       7.21 &       7.5 &     -0.14 &      0.30\\
RX_J0956.0+4107 & CXOGBA J095558.0+411609 &    09:55:58.0 &  +41:16:09.7 &       21.4 &       5.93 &       5.9 &       1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095639.7+411447 &    09:56:39.7 &  +41:14:47.2 &       40.7 &       12.03 &       5.7 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095621.1+411353 &    09:56:21.1 &  +41:13:53.4 &       9.7 &       2.51 &       3.5 &      -1.00 &       0.00\\
RX_J0956.0+4107 & CXOGBA J095606.1+412037 &    09:56:06.1 &  +41:20:37.2 &       66.1 &       23.37 &       3.9 &      -1.00 &       0.00\\
CL_J095819.3+470217 & CXOGBA J095812.4+470717 &    09:58:12.4 &  +47:07:17.5 &       110.3 &       47.52 &       42.5 &      0.25 &      0.12\\
CL_J095819.3+470217 & CXOGBA J095810.9+470827 &    09:58:10.9 &  +47:08:27.5 &       21.8 &       9.01 &       7.1 &      -1.00 &       0.00\\
CL_J095819.3+470217 & CXOGBA J095825.6+470714 &    09:58:25.6 &  +47:07:14.9 &       44.3 &       18.44 &       13.0 &      0.26 &      0.23\\
CL_J095819.3+470217 & CXOGBA J095802.8+470733 &    09:58:02.9 &  +47:07:34.0 &       16.3 &       6.66 &       7.4 &     -0.21 &      0.41\\
CL_J095819.3+470217 & CXOGBA J095750.3+470917 &    09:57:50.3 &  +47:09:18.0 &       64.1 &       31.42 &       16.1 &     -0.59 &      0.22\\
CL_J095819.3+470217 & CXOGBA J095745.1+471108 &    09:57:45.2 &  +47:11:08.5 &       53.7 &       27.56 &       9.5 &     -0.14 &      0.22\\
CL_J095819.3+470217 & CXOGBA J095739.3+470705 &    09:57:39.3 &  +47:07:05.7 &       32.8 &       14.01 &       12.0 &      -1.00 &       0.00\\
CL_J095819.3+470217 & CXOGBA J095753.8+471327 &    09:57:53.8 &  +47:13:27.4 &       58.6 &       40.14 &       9.1 &      -1.00 &       0.00\\
CL_J095819.3+470217 & CXOGBA J095726.0+471249 &    09:57:26.0 &  +47:12:49.4 &       67.1 &       39.13 &       6.6 &       0.00 &      0.23\\
CL_J095819.3+470217 & CXOGBA J095814.7+470840 &    09:58:14.7 &  +47:08:40.2 &       11.7 &       4.76 &       4.2 &       1.00 &       0.00\\
CL_J095819.3+470217 & CXOGBA J095750.1+471312 &    09:57:50.2 &  +47:13:12.1 &       30.3 &       18.33 &       6.1 &      -1.00 &       0.00\\
CL_J095819.3+470217 & CXOGBA J095727.2+471011 &    09:57:27.3 &  +47:10:11.3 &       18.6 &       8.64 &       3.2 &       0.00 &       1.00\\
CL_J095819.3+470217 & CXOGBA J095709.6+470846 &    09:57:09.7 &  +47:08:46.7 &       10.5 &       5.94 &       3.1 &       0.00 &       1.00\\
CL_J095819.3+470217 & CXOGBA J095815.7+470449 &    09:58:15.8 &  +47:04:49.4 &       75.5 &       29.06 &       35.9 &     -0.43 &      0.17\\
CL_J095819.3+470217 & CXOGBA J095813.8+470242 &    09:58:13.8 &  +47:02:42.1 &       12.7 &       4.84 &       6.3 &      -1.00 &       0.00\\
CL_J095819.3+470217 & CXOGBA J095812.7+470350 &    09:58:12.8 &  +47:03:50.5 &       17.9 &       6.78 &       9.3 &       0.00 &      0.36\\
CL_J095819.3+470217 & CXOGBA J095801.2+470417 &    09:58:01.3 &  +47:04:17.8 &       29.8 &       11.10 &       15.1 &    -0.07 &      0.25\\
CL_J095819.3+470217 & CXOGBA J095845.3+470324 &    09:58:45.4 &  +47:03:24.3 &       248.1 &       112.16 &       71.6 &     -0.43 &     0.09\\
CL_J095819.3+470217 & CXOGBA J095826.1+470132 &    09:58:26.1 &  +47:01:32.6 &       6.7 &       3.26 &       3.4 &       0.00 &       1.00\\
CL_J095819.3+470217 & CXOGBA J095809.0+470047 &    09:58:09.1 &  +47:00:47.1 &       6.9 &       2.90 &       3.6 &       0.00 &       1.00\\
CL_J095819.3+470217 & CXOGBA J095807.8+470312 &    09:58:07.8 &  +47:03:12.0 &       6.7 &       2.65 &       3.4 &       0.00 &       1.00\\
CL_J095819.3+470217 & CXOGBA J095807.2+465812 &    09:58:07.3 &  +46:58:12.6 &       30.4 &       12.85 &       14.0 &     -0.24 &      0.27\\
CL_J095819.3+470217 & CXOGBA J095804.4+470344 &    09:58:04.5 &  +47:03:44.4 &       6.8 &       2.55 &       3.5 &       0.00 &       1.00\\
CL_J095819.3+470217 & CXOGBA J095823.1+470336 &    09:58:23.1 &  +47:03:36.3 &       11.5 &       4.77 &       5.5 &      -1.00 &       0.00\\
CL_J095819.3+470217 & CXOGBA J095815.3+465729 &    09:58:15.4 &  +46:57:29.9 &       6.6 &       2.91 &       3.2 &       0.00 &       1.00\\
CL_J095819.3+470217 & CXOGBA J095802.7+470547 &    09:58:02.8 &  +47:05:47.5 &       9.7 &       4.23 &       4.8 &       0.00 &       1.00\\
CL_J095819.3+470217 & CXOGBA J095832.0+465824 &    09:58:32.0 &  +46:58:24.2 &       11.2 &       5.06 &       3.8 &      -1.00 &       0.00\\
CL_J095819.3+470217 & CXOGBA J095831.3+465850 &    09:58:31.4 &  +46:58:50.9 &       8.5 &       4.09 &       3.0 &       0.00 &       1.00\\
CL_J095819.3+470217 & CXOGBA J095756.2+465739 &    09:57:56.2 &  +46:57:39.7 &       67.5 &       31.77 &       32.2 &     -0.48 &      0.19\\
CL_J095819.3+470217 & CXOGBA J095752.2+465925 &    09:57:52.2 &  +46:59:25.7 &       8.9 &       4.13 &       4.6 &       0.00 &       1.00\\
CL_J095819.3+470217 & CXOGBA J095751.3+470331 &    09:57:51.4 &  +47:03:31.4 &       13.9 &       5.50 &       7.2 &   -0.01 &      0.43\\
CL_J095819.3+470217 & CXOGBA J095750.9+465933 &    09:57:51.0 &  +46:59:33.6 &       60.8 &       25.84 &       30.5 &     -0.38 &      0.19\\
CL_J095819.3+470217 & CXOGBA J095750.5+470210 &    09:57:50.6 &  +47:02:10.4 &       15.8 &       5.95 &       8.0 &      -1.00 &       0.00\\
CL_J095819.3+470217 & CXOGBA J095750.1+470214 &    09:57:50.2 &  +47:02:14.2 &       6.9 &       2.58 &       3.5 &      -1.00 &       0.00\\
CL_J095819.3+470217 & CXOGBA J095747.0+470015 &    09:57:47.0 &  +47:00:15.6 &       10.8 &       6.17 &       5.5 &      -1.00 &       0.00\\
CL_J095819.3+470217 & CXOGBA J095742.1+470306 &    09:57:42.2 &  +47:03:06.9 &       25.7 &       10.48 &       12.8 &     -0.39 &      0.32\\
CL_J095819.3+470217 & CXOGBA J095739.4+465944 &    09:57:39.4 &  +46:59:44.8 &       24.5 &       10.88 &       11.5 &      -1.00 &       0.00\\
CL_J095819.3+470217 & CXOGBA J095733.1+470107 &    09:57:33.2 &  +47:01:07.7 &       64.1 &       27.98 &       27.9 &      0.32 &      0.18\\
CL_J095819.3+470217 & CXOGBA J095754.1+465703 &    09:57:54.2 &  +46:57:03.4 &       14.1 &       6.50 &       6.1 &      -1.00 &       0.00\\
CL_J095819.3+470217 & CXOGBA J095739.1+470601 &    09:57:39.2 &  +47:06:01.9 &       56.3 &       22.56 &       21.7 &     -0.26 &      0.18\\
CL_J095819.3+470217 & CXOGBA J095737.5+465917 &    09:57:37.5 &  +46:59:17.3 &       16.1 &       7.24 &       7.0 &       1.00 &       0.00\\
CL_J095819.3+470217 & CXOGBA J095737.2+470219 &    09:57:37.2 &  +47:02:19.7 &       6.7 &       2.66 &       3.3 &       0.00 &       1.00\\
CL_J095819.3+470217 & CXOGBA J095736.0+465925 &    09:57:36.0 &  +46:59:25.9 &       17.4 &       7.84 &       8.0 &      -1.00 &       0.00\\
CL_J095819.3+470217 & CXOGBA J095732.4+470634 &    09:57:32.4 &  +47:06:34.3 &       24.3 &       10.10 &       7.7 &      0.10 &      0.33\\
CL_J095819.3+470217 & CXOGBA J095727.7+470459 &    09:57:27.7 &  +47:04:59.5 &       29.4 &       18.14 &       11.5 &     -0.33 &      0.29\\
CL_J095819.3+470217 & CXOGBA J095723.5+465647 &    09:57:23.6 &  +46:56:47.3 &       6.7 &       3.97 &       3.3 &       0.00 &       1.00\\
CL_J095819.3+470217 & CXOGBA J095723.7+470522 &    09:57:23.7 &  +47:05:22.9 &       21.2 &       11.52 &       8.2 &     -0.15 &      0.34\\
CL_J095819.3+470217 & CXOGBA J095723.5+470054 &    09:57:23.5 &  +47:00:54.9 &       9.9 &       4.67 &       3.3 &      -1.00 &       0.00\\
CL_J095819.3+470217 & CXOGBA J095722.8+470622 &    09:57:22.9 &  +47:06:22.9 &       30.7 &       13.41 &       8.6 &      -1.00 &       0.00\\
CL_J095819.3+470217 & CXOGBA J095717.8+470323 &    09:57:17.8 &  +47:03:23.7 &       19.6 &       10.69 &       5.4 &      -1.00 &       0.00\\
CL_J095819.3+470217 & CXOGBA J095717.1+470624 &    09:57:17.1 &  +47:06:24.0 &       34.0 &       15.32 &       8.6 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111309.9-261442 &    11:13:09.9 &  -26:14:42.3 &       48.4 &       4.56 &       19.0 &     -0.50 &      0.24\\
CL_J100207.7+685848 & CXOGBA J111301.4-261342 &    11:13:01.4 &  -26:13:42.2 &       85.7 &       9.76 &       42.2 &     -0.42 &      0.16\\
CL_J100207.7+685848 & CXOGBA J111300.0-261559 &    11:13:00.1 &  -26:15:59.9 &       34.1 &       3.14 &       14.8 &     -0.33 &      0.26\\
CL_J100207.7+685848 & CXOGBA J111259.2-261544 &    11:12:59.3 &  -26:15:44.4 &       138.2 &       12.68 &       61.1 &     -0.24 &      0.11\\
CL_J100207.7+685848 & CXOGBA J111258.8-261845 &    11:12:58.9 &  -26:18:45.8 &       20.2 &       2.00 &       9.0 &     -0.36 &      0.38\\
CL_J100207.7+685848 & CXOGBA J111257.0-261516 &    11:12:57.1 &  -26:15:16.7 &       13.5 &       1.23 &       6.4 &       1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111257.0-261703 &    11:12:57.1 &  -26:17:03.5 &       13.7 &       2.68 &       6.7 &       1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111254.7-261548 &    11:12:54.7 &  -26:15:48.7 &       25.6 &       2.33 &       12.3 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111254.6-261428 &    11:12:54.6 &  -26:14:28.6 &       128.4 &       12.87 &       59.3 &     -0.52 &      0.13\\
CL_J100207.7+685848 & CXOGBA J111252.2-261400 &    11:12:52.3 &  -26:14:00.1 &       123.0 &       11.08 &       53.4 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111248.0-261729 &    11:12:48.0 &  -26:17:30.0 &       198.3 &       22.00 &       89.6 &     -0.36 &     0.09\\
CL_J100207.7+685848 & CXOGBA J111245.7-261410 &    11:12:45.8 &  -26:14:10.4 &       38.4 &       3.51 &       17.7 &     -0.40 &      0.25\\
CL_J100207.7+685848 & CXOGBA J111242.6-261217 &    11:12:42.7 &  -26:12:17.7 &       465.2 &       84.29 &       161.0 &     -0.49 &     0.06\\
CL_J100207.7+685848 & CXOGBA J111306.8-261528 &    11:13:06.8 &  -26:15:28.5 &       27.5 &       2.56 &       7.4 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111304.3-261846 &    11:13:04.4 &  -26:18:46.7 &       25.5 &       2.83 &       12.1 &     -0.48 &      0.35\\
CL_J100207.7+685848 & CXOGBA J111300.6-261337 &    11:13:00.6 &  -26:13:37.1 &       11.1 &       1.02 &       4.9 &       1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111256.6-261611 &    11:12:56.7 &  -26:16:11.1 &       18.5 &       1.70 &       8.6 &     0.04 &      0.36\\
CL_J100207.7+685848 & CXOGBA J111253.6-261811 &    11:12:53.7 &  -26:18:11.2 &       26.0 &       2.39 &       11.2 &       1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111251.2-261847 &    11:12:51.3 &  -26:18:47.8 &       24.5 &       2.28 &       9.8 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111250.1-261239 &    11:12:50.1 &  -26:12:39.4 &       29.4 &       2.89 &       11.6 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111248.7-261834 &    11:12:48.8 &  -26:18:34.6 &       7.6 &      0.73 &       3.6 &       0.00 &       1.00\\
CL_J100207.7+685848 & CXOGBA J111245.7-261816 &    11:12:45.8 &  -26:18:16.2 &       28.1 &       2.59 &       10.6 &    -0.09 &      0.28\\
CL_J100207.7+685848 & CXOGBA J111242.0-261507 &    11:12:42.1 &  -26:15:07.4 &       9.8 &      0.90 &       4.1 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111236.8-261327 &    11:12:36.9 &  -26:13:27.1 &       63.6 &       6.02 &       22.9 &     -0.36 &      0.18\\
CL_J100207.7+685848 & CXOGBA J111308.1-261137 &    11:13:08.1 &  -26:11:37.7 &       19.5 &       1.85 &       6.4 &      0.19 &      0.39\\
CL_J100207.7+685848 & CXOGBA J111307.9-261824 &    11:13:08.0 &  -26:18:24.3 &       9.1 &       1.05 &       3.5 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111243.0-261131 &    11:12:43.1 &  -26:11:32.0 &       9.3 &      0.98 &       3.2 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111238.8-261755 &    11:12:38.8 &  -26:17:55.1 &       29.9 &       2.86 &       8.6 &      0.14 &      0.29\\
CL_J100207.7+685848 & CXOGBA J111238.5-261124 &    11:12:38.5 &  -26:11:24.6 &       44.2 &       6.30 &       14.0 &    -0.02 &      0.21\\
CL_J100207.7+685848 & CXOGBA J111232.3-261552 &    11:12:32.3 &  -26:15:52.2 &       28.8 &       3.00 &       10.6 &     -0.34 &      0.30\\
CL_J100207.7+685848 & CXOGBA J111309.1-261753 &    11:13:09.1 &  -26:17:53.7 &       18.2 &       1.82 &       5.8 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111234.7-261746 &    11:12:34.8 &  -26:17:46.1 &       12.1 &       1.56 &       4.2 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111230.9-261608 &    11:12:31.0 &  -26:16:08.5 &       9.9 &       1.01 &       3.7 &       1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111320.8-261034 &    11:13:20.9 &  -26:10:35.0 &       1596.4 &       164.03 &       290.0 &     -0.39 &     0.03\\
CL_J100207.7+685848 & CXOGBA J111250.4-260729 &    11:12:50.4 &  -26:07:29.6 &       548.8 &       54.91 &       68.6 &     -0.39 &     0.06\\
CL_J100207.7+685848 & CXOGBA J111254.4-260917 &    11:12:54.5 &  -26:09:17.5 &       750.0 &       86.96 &       146.8 &     -0.59 &     0.06\\
CL_J100207.7+685848 & CXOGBA J111251.3-260937 &    11:12:51.4 &  -26:09:37.1 &       93.2 &       9.59 &       15.9 &     -0.14 &      0.15\\
CL_J100207.7+685848 & CXOGBA J111239.2-260916 &    11:12:39.3 &  -26:09:16.9 &       222.3 &       21.87 &       41.6 &     -0.42 &      0.10\\
CL_J100207.7+685848 & CXOGBA J111233.6-261011 &    11:12:33.7 &  -26:10:11.6 &       96.8 &       10.04 &       17.3 &     -0.10 &      0.14\\
CL_J100207.7+685848 & CXOGBA J111308.3-260826 &    11:13:08.3 &  -26:08:26.9 &       69.8 &       6.96 &       12.2 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111259.6-260508 &    11:12:59.6 &  -26:05:08.9 &       132.5 &       14.01 &       9.9 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111255.7-260750 &    11:12:55.7 &  -26:07:50.1 &       57.9 &       6.94 &       9.4 &      0.13 &      0.22\\
CL_J100207.7+685848 & CXOGBA J111252.3-260738 &    11:12:52.4 &  -26:07:38.4 &       128.8 &       13.48 &       18.1 &     -0.36 &      0.14\\
CL_J100207.7+685848 & CXOGBA J111252.1-260936 &    11:12:52.2 &  -26:09:36.5 &       37.5 &       4.47 &       5.9 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111251.4-260908 &    11:12:51.4 &  -26:09:08.9 &       20.4 &       1.94 &       3.9 &       1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111251.3-260603 &    11:12:51.3 &  -26:06:03.7 &       142.1 &       14.14 &       10.6 &     -0.15 &      0.15\\
CL_J100207.7+685848 & CXOGBA J111247.6-260923 &    11:12:47.6 &  -26:09:23.5 &       15.4 &       1.48 &       4.6 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111243.5-261006 &    11:12:43.6 &  -26:10:06.4 &       19.0 &       1.79 &       4.2 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111243.3-261104 &    11:12:43.4 &  -26:11:04.7 &       22.6 &       2.27 &       8.2 &     -0.24 &      0.34\\
CL_J100207.7+685848 & CXOGBA J111245.8-260725 &    11:12:45.8 &  -26:07:25.9 &       22.5 &       2.28 &       3.7 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111226.5-261547 &    11:12:26.5 &  -26:15:47.6 &       140.6 &       13.90 &       23.1 &     -0.39 &      0.13\\
CL_J100207.7+685848 & CXOGBA J111224.8-261642 &    11:12:24.9 &  -26:16:42.7 &       36.8 &       3.80 &       5.3 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111222.0-261604 &    11:12:22.0 &  -26:16:04.4 &       127.7 &       12.89 &       20.6 &   -0.01 &      0.12\\
CL_J100207.7+685848 & CXOGBA J111214.7-261550 &    11:12:14.7 &  -26:15:50.6 &       496.3 &       56.47 &       53.9 &     -0.28 &     0.06\\
CL_J100207.7+685848 & CXOGBA J111230.3-261449 &    11:12:30.3 &  -26:14:49.6 &       17.1 &       1.66 &       4.5 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111215.5-261617 &    11:12:15.6 &  -26:16:17.7 &       113.6 &       12.96 &       9.0 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111213.6-261202 &    11:12:13.6 &  -26:12:02.9 &       33.1 &       3.94 &       3.3 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111217.7-261540 &    11:12:17.7 &  -26:15:40.7 &       37.9 &       3.93 &       8.1 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111217.9-261852 &    11:12:17.9 &  -26:18:52.4 &       29.6 &       3.02 &       3.7 &       0.00 &       1.00\\
CL_J100207.7+685848 & CXOGBA J111308.1-261925 &    11:13:08.2 &  -26:19:25.3 &       185.6 &       18.19 &       53.1 &     -0.41 &      0.10\\
CL_J100207.7+685848 & CXOGBA J111254.5-262106 &    11:12:54.5 &  -26:21:06.1 &       455.9 &       44.34 &       108.7 &     -0.53 &     0.07\\
CL_J100207.7+685848 & CXOGBA J111251.6-261901 &    11:12:51.7 &  -26:19:01.8 &       1344.9 &       125.53 &       499.4 &     -0.57 &     0.04\\
CL_J100207.7+685848 & CXOGBA J111245.1-261930 &    11:12:45.2 &  -26:19:30.4 &       1013.2 &       96.18 &       321.9 &     -0.41 &     0.04\\
CL_J100207.7+685848 & CXOGBA J111241.4-261923 &    11:12:41.4 &  -26:19:23.9 &       259.9 &       24.79 &       81.0 &     -0.50 &     0.09\\
CL_J100207.7+685848 & CXOGBA J111306.8-262107 &    11:13:06.9 &  -26:21:07.2 &       31.7 &       3.08 &       9.1 &     0.03 &      0.27\\
CL_J100207.7+685848 & CXOGBA J111306.2-262050 &    11:13:06.3 &  -26:20:50.9 &       91.3 &       9.31 &       21.1 &     -0.37 &      0.16\\
CL_J100207.7+685848 & CXOGBA J111300.8-262236 &    11:13:00.9 &  -26:22:36.6 &       119.9 &       12.07 &       19.8 &     -0.36 &      0.14\\
CL_J100207.7+685848 & CXOGBA J111258.5-261936 &    11:12:58.6 &  -26:19:36.3 &       66.9 &       6.58 &       19.5 &     -0.34 &      0.18\\
CL_J100207.7+685848 & CXOGBA J111229.2-262020 &    11:12:29.3 &  -26:20:20.2 &       68.2 &       8.32 &       11.3 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111301.1-262153 &    11:13:01.1 &  -26:21:53.7 &       14.6 &       1.51 &       3.4 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111300.2-262040 &    11:13:00.2 &  -26:20:40.1 &       16.5 &       1.60 &       5.3 &       1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111256.3-262325 &    11:12:56.4 &  -26:23:25.1 &       76.6 &       7.85 &       15.7 &     -0.28 &      0.17\\
CL_J100207.7+685848 & CXOGBA J111252.8-262339 &    11:12:52.9 &  -26:23:39.5 &       139.6 &       14.96 &       15.8 &     -0.54 &      0.16\\
CL_J100207.7+685848 & CXOGBA J111239.9-262301 &    11:12:39.9 &  -26:23:01.9 &       42.9 &       5.72 &       8.8 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111236.5-262038 &    11:12:36.6 &  -26:20:39.0 &       35.1 &       3.51 &       6.5 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111307.0-262306 &    11:13:07.0 &  -26:23:07.0 &       22.4 &       2.44 &       6.0 &       1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111250.0-262227 &    11:12:50.1 &  -26:22:27.4 &       16.2 &       1.83 &       3.0 &       0.00 &       1.00\\
CL_J100207.7+685848 & CXOGBA J111245.7-262209 &    11:12:45.7 &  -26:22:09.1 &       27.3 &       3.86 &       4.9 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111245.2-262537 &    11:12:45.3 &  -26:25:37.9 &       49.0 &       5.80 &       4.4 &       1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111242.5-262116 &    11:12:42.5 &  -26:21:16.9 &       16.5 &       1.80 &       3.6 &       0.00 &       1.00\\
CL_J100207.7+685848 & CXOGBA J111238.7-261943 &    11:12:38.8 &  -26:19:43.1 &       13.4 &       1.28 &       4.3 &       0.00 &       1.00\\
CL_J100207.7+685848 & CXOGBA J111333.1-261500 &    11:13:33.2 &  -26:15:00.6 &       302.3 &       31.08 &       35.5 &     -0.47 &     0.09\\
CL_J100207.7+685848 & CXOGBA J111325.2-261534 &    11:13:25.2 &  -26:15:34.0 &       94.3 &       10.98 &       15.6 &     -0.24 &      0.15\\
CL_J100207.7+685848 & CXOGBA J111321.9-261531 &    11:13:22.0 &  -26:15:32.0 &       31.0 &       3.05 &       7.7 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111313.1-261547 &    11:13:13.1 &  -26:15:47.9 &       19.8 &       1.89 &       6.1 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111337.6-261827 &    11:13:37.7 &  -26:18:27.4 &       43.5 &       4.89 &       5.7 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111332.9-261552 &    11:13:33.0 &  -26:15:52.1 &       69.1 &       7.23 &       6.9 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111332.1-261925 &    11:13:32.2 &  -26:19:25.9 &       33.0 &       5.99 &       5.6 &      0.14 &      0.34\\
CL_J100207.7+685848 & CXOGBA J111329.5-261311 &    11:13:29.6 &  -26:13:11.3 &       32.2 &       3.51 &       3.9 &       0.00 &       1.00\\
CL_J100207.7+685848 & CXOGBA J111328.3-261414 &    11:13:28.4 &  -26:14:14.4 &       52.1 &       5.31 &       7.9 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111324.2-261306 &    11:13:24.3 &  -26:13:06.9 &       31.2 &       3.36 &       4.8 &     0.05 &      0.37\\
CL_J100207.7+685848 & CXOGBA J111321.8-261653 &    11:13:21.9 &  -26:16:53.9 &       18.3 &       1.79 &       3.9 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111320.5-262028 &    11:13:20.5 &  -26:20:28.4 &       64.2 &       6.65 &       11.1 &     -0.48 &      0.22\\
CL_J100207.7+685848 & CXOGBA J111317.0-261740 &    11:13:17.0 &  -26:17:40.0 &       29.9 &       2.92 &       7.4 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111316.8-261700 &    11:13:16.9 &  -26:17:00.8 &       29.8 &       3.45 &       9.1 &    -0.04 &      0.28\\
CL_J100207.7+685848 & CXOGBA J111315.1-261143 &    11:13:15.2 &  -26:11:43.1 &       11.9 &       2.50 &       3.4 &       0.00 &       1.00\\
CL_J100207.7+685848 & CXOGBA J111313.8-261828 &    11:13:13.9 &  -26:18:28.2 &       17.8 &       1.74 &       5.9 &      0.13 &      0.41\\
CL_J100207.7+685848 & CXOGBA J111311.2-262005 &    11:13:11.3 &  -26:20:05.4 &       17.9 &       1.88 &       6.7 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111310.9-261142 &    11:13:10.9 &  -26:11:42.2 &       41.7 &       4.38 &       17.2 &    -0.04 &      0.21\\
CL_J100207.7+685848 & CXOGBA J111322.5-261151 &    11:13:22.6 &  -26:11:51.4 &       31.7 &       3.18 &       5.2 &      -1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111317.5-262043 &    11:13:17.6 &  -26:20:43.9 &       29.1 &       2.99 &       5.6 &       1.00 &       0.00\\
CL_J100207.7+685848 & CXOGBA J111323.0-261110 &    11:13:23.1 &  -26:11:10.6 &       17.9 &       1.64 &       4.6 &       1.00 &       0.00\\
WARP_J1113.0-2615 & CXOGBA J112009.0+432455 &    11:20:09.0 &  +43:24:55.4 &       7.9 &       3.96 &       4.0 &       0.00 &       1.00\\
WARP_J1113.0-2615 & CXOGBA J112003.6+432350 &    11:20:03.6 &  +43:23:50.7 &       5.9 &       3.37 &       3.1 &       0.00 &       1.00\\
WARP_J1113.0-2615 & CXOGBA J112026.3+432436 &    11:20:26.4 &  +43:24:36.3 &       9.5 &       5.49 &       4.5 &       1.00 &       0.00\\
WARP_J1113.0-2615 & CXOGBA J112020.9+432544 &    11:20:20.9 &  +43:25:44.8 &       32.3 &       21.07 &       14.7 &     -0.35 &      0.27\\
WARP_J1113.0-2615 & CXOGBA J112018.0+432455 &    11:20:18.0 &  +43:24:55.2 &       11.5 &       5.71 &       5.4 &       1.00 &       0.00\\
WARP_J1113.0-2615 & CXOGBA J112007.8+432626 &    11:20:07.8 &  +43:26:26.1 &       6.5 &       3.40 &       3.0 &       0.00 &       1.00\\
WARP_J1113.0-2615 & CXOGBA J112001.0+432534 &    11:20:01.0 &  +43:25:34.0 &       8.4 &       4.47 &       3.8 &       0.00 &       1.00\\
WARP_J1113.0-2615 & CXOGBA J111956.8+432627 &    11:19:56.8 &  +43:26:27.2 &       6.7 &       4.90 &       3.3 &       0.00 &       1.00\\
WARP_J1113.0-2615 & CXOGBA J111955.1+432620 &    11:19:55.1 &  +43:26:20.7 &       7.7 &       5.62 &       3.8 &       0.00 &       1.00\\
WARP_J1113.0-2615 & CXOGBA J112040.9+432359 &    11:20:40.9 &  +43:23:59.4 &       7.3 &       4.10 &       3.3 &       0.00 &       1.00\\
WARP_J1113.0-2615 & CXOGBA J112037.0+432613 &    11:20:37.1 &  +43:26:13.9 &       18.5 &       10.16 &       6.5 &      -1.00 &       0.00\\
WARP_J1113.0-2615 & CXOGBA J112033.8+432519 &    11:20:33.9 &  +43:25:19.4 &       10.8 &       6.08 &       3.9 &       1.00 &       0.00\\
WARP_J1113.0-2615 & CXOGBA J112013.4+432605 &    11:20:13.4 &  +43:26:06.0 &       25.2 &       14.96 &       11.2 &      -1.00 &       0.00\\
WARP_J1113.0-2615 & CXOGBA J112003.3+432755 &    11:20:03.3 &  +43:27:55.3 &       13.0 &       7.25 &       4.4 &      -1.00 &       0.00\\
WARP_J1113.0-2615 & CXOGBA J112000.7+432817 &    11:20:00.8 &  +43:28:17.9 &       9.3 &       5.76 &       3.6 &       0.00 &       1.00\\
WARP_J1113.0-2615 & CXOGBA J111941.8+432504 &    11:19:41.8 &  +43:25:04.7 &       7.7 &       4.67 &       3.7 &       1.00 &       0.00\\
WARP_J1113.0-2615 & CXOGBA J112033.3+432824 &    11:20:33.3 &  +43:28:24.3 &       20.2 &       12.23 &       5.1 &       1.00 &       0.00\\
WARP_J1113.0-2615 & CXOGBA J112014.3+432651 &    11:20:14.3 &  +43:26:52.0 &       7.6 &       5.45 &       3.7 &       0.00 &       1.00\\
WARP_J1113.0-2615 & CXOGBA J111948.1+432818 &    11:19:48.1 &  +43:28:18.9 &       9.6 &       6.40 &       3.9 &      -1.00 &       0.00\\
WARP_J1113.0-2615 & CXOGBA J112111.2+431542 &    11:21:11.3 &  +43:15:42.7 &       43.7 &       28.17 &       4.9 &      -1.00 &       0.00\\
WARP_J1113.0-2615 & CXOGBA J112045.7+431425 &    11:20:45.8 &  +43:14:25.8 &       42.2 &       26.39 &       10.0 &     -0.36 &      0.25\\
WARP_J1113.0-2615 & CXOGBA J112043.5+432123 &    11:20:43.5 &  +43:21:23.0 &       14.2 &       9.83 &       5.4 &      -1.00 &       0.00\\
WARP_J1113.0-2615 & CXOGBA J112032.0+432229 &    11:20:32.0 &  +43:22:29.4 &       20.2 &       10.12 &       9.1 &      -1.00 &       0.00\\
WARP_J1113.0-2615 & CXOGBA J112030.9+432131 &    11:20:30.9 &  +43:21:31.5 &       13.5 &       6.61 &       6.3 &      -1.00 &       0.00\\
WARP_J1113.0-2615 & CXOGBA J112026.5+431519 &    11:20:26.6 &  +43:15:19.4 &       79.9 &       53.81 &       29.1 &      0.82 &      0.23\\
WARP_J1113.0-2615 & CXOGBA J112026.4+431951 &    11:20:26.4 &  +43:19:51.8 &       6.6 &       4.51 &       3.2 &      -1.00 &       0.00\\
WARP_J1113.0-2615 & CXOGBA J112104.9+432143 &    11:21:04.9 &  +43:21:43.1 &       92.1 &       55.31 &       9.8 &      -1.00 &       0.00\\
WARP_J1113.0-2615 & CXOGBA J112041.6+432256 &    11:20:41.6 &  +43:22:56.3 &       8.0 &       4.53 &       3.5 &      -1.00 &       0.00\\
WARP_J1113.0-2615 & CXOGBA J112107.2+431928 &    11:21:07.2 &  +43:19:28.4 &       43.2 &       26.60 &       8.7 &     -0.15 &      0.24\\
WARP_J1113.0-2615 & CXOGBA J112055.7+431411 &    11:20:55.8 &  +43:14:11.5 &       11.4 &       8.04 &       3.5 &       0.00 &       1.00\\
WARP_J1113.0-2615 & CXOGBA J112018.1+432312 &    11:20:18.2 &  +43:23:12.5 &       28.9 &       14.14 &       14.8 &     -0.24 &      0.27\\
WARP_J1113.0-2615 & CXOGBA J112015.5+432124 &    11:20:15.6 &  +43:21:24.4 &       38.8 &       18.63 &       19.8 &     -0.34 &      0.24\\
WARP_J1113.0-2615 & CXOGBA J112004.2+431931 &    11:20:04.3 &  +43:19:31.6 &       84.7 &       41.92 &       42.0 &     -0.46 &      0.16\\
WARP_J1113.0-2615 & CXOGBA J111947.5+431910 &    11:19:47.5 &  +43:19:10.2 &       36.8 &       22.05 &       18.6 &      -1.00 &       0.00\\
WARP_J1113.0-2615 & CXOGBA J112014.2+431932 &    11:20:14.3 &  +43:19:32.3 &       8.8 &       4.33 &       4.5 &       0.00 &       1.00\\
WARP_J1113.0-2615 & CXOGBA J112010.6+432118 &    11:20:10.7 &  +43:21:18.2 &       5.9 &       2.83 &       3.0 &       0.00 &       1.00\\
WARP_J1113.0-2615 & CXOGBA J112009.5+432057 &    11:20:09.5 &  +43:20:57.8 &       14.8 &       7.18 &       7.6 &      -1.00 &       0.00\\
WARP_J1113.0-2615 & CXOGBA J112008.7+432033 &    11:20:08.8 &  +43:20:33.6 &       17.8 &       8.65 &       9.1 &     -0.12 &      0.37\\
WARP_J1113.0-2615 & CXOGBA J112001.9+432118 &    11:20:02.0 &  +43:21:18.0 &       18.9 &       11.25 &       10.0 &     -0.26 &      0.37\\
WARP_J1113.0-2615 & CXOGBA J111955.6+431837 &    11:19:55.7 &  +43:18:37.5 &       10.9 &       5.69 &       5.7 &       1.00 &       0.00\\
WARP_J1113.0-2615 & CXOGBA J111955.3+432221 &    11:19:55.3 &  +43:22:21.6 &       21.8 &       11.93 &       11.1 &     -0.28 &      0.34\\
WARP_J1113.0-2615 & CXOGBA J111945.3+432154 &    11:19:45.3 &  +43:21:55.0 &       28.8 &       15.44 &       14.5 &     -0.11 &      0.26\\
WARP_J1113.0-2615 & CXOGBA J112024.3+431711 &    11:20:24.3 &  +43:17:11.7 &       10.5 &       5.35 &       4.9 &      -1.00 &       0.00\\
WARP_J1113.0-2615 & CXOGBA J112011.1+431327 &    11:20:11.2 &  +43:13:27.2 &       23.3 &       13.71 &       9.1 &      -1.00 &       0.00\\
WARP_J1113.0-2615 & CXOGBA J112008.7+431950 &    11:20:08.8 &  +43:19:50.7 &       5.9 &       2.85 &       3.0 &       0.00 &       1.00\\
WARP_J1113.0-2615 & CXOGBA J111942.6+432206 &    11:19:42.6 &  +43:22:06.7 &       9.4 &       5.25 &       4.4 &      -1.00 &       0.00\\
RX_J1120.1+4318 & CXOGBA J121306.8+025613 &    12:13:06.8 &  +02:56:13.1 &       6.5 &       4.40 &       3.1 &      -1.00 &       0.00\\
RX_J1120.1+4318 & CXOGBA J121305.5+025130 &    12:13:05.6 &  +02:51:30.3 &       59.7 &       32.77 &       21.5 &     -0.55 &      0.22\\
RX_J1120.1+4318 & CXOGBA J121305.0+024838 &    12:13:05.0 &  +02:48:38.1 &       7.8 &       4.39 &       3.3 &       0.00 &       1.00\\
RX_J1120.1+4318 & CXOGBA J121304.6+025430 &    12:13:04.7 &  +02:54:30.7 &       47.3 &       27.59 &       16.0 &     -0.26 &      0.21\\
RX_J1120.1+4318 & CXOGBA J121303.5+025027 &    12:13:03.6 &  +02:50:27.4 &       20.9 &       11.59 &       6.8 &      -1.00 &       0.00\\
RX_J1120.1+4318 & CXOGBA J121303.4+030129 &    12:13:03.4 &  +03:01:29.1 &       91.6 &       65.21 &       9.3 &      -1.00 &       0.00\\
RX_J1120.1+4318 & CXOGBA J121256.2+024925 &    12:12:56.2 &  +02:49:25.4 &       61.0 &       41.59 &       12.9 &     -0.37 &      0.20\\
RX_J1120.1+4318 & CXOGBA J121251.4+024807 &    12:12:51.5 &  +02:48:08.0 &       50.8 &       31.86 &       8.3 &     -0.34 &      0.24\\
RX_J1120.1+4318 & CXOGBA J121305.3+025641 &    12:13:05.4 &  +02:56:41.5 &       20.8 &       14.03 &       5.7 &      -1.00 &       0.00\\
RX_J1120.1+4318 & CXOGBA J121249.9+024642 &    12:12:50.0 &  +02:46:42.2 &       13.6 &       9.24 &       3.3 &      -1.00 &       0.00\\
RX_J1120.1+4318 & CXOGBA J121342.9+025248 &    12:13:42.9 &  +02:52:48.2 &       64.6 &       35.93 &       31.5 &     -0.48 &      0.19\\
RX_J1120.1+4318 & CXOGBA J121337.4+025442 &    12:13:37.4 &  +02:54:42.8 &       13.6 &       7.47 &       6.5 &      -1.00 &       0.00\\
RX_J1120.1+4318 & CXOGBA J121330.4+025605 &    12:13:30.5 &  +02:56:05.6 &       33.2 &       18.43 &       14.8 &     -0.49 &      0.30\\
RX_J1120.1+4318 & CXOGBA J121329.7+025352 &    12:13:29.7 &  +02:53:52.7 &       49.6 &       25.97 &       24.1 &     -0.16 &      0.19\\
RX_J1120.1+4318 & CXOGBA J121319.9+025517 &    12:13:19.9 &  +02:55:17.0 &       33.4 &       19.55 &       15.4 &     -0.36 &      0.27\\
RX_J1120.1+4318 & CXOGBA J121353.4+025535 &    12:13:53.4 &  +02:55:35.4 &       56.0 &       36.41 &       20.9 &     -0.31 &      0.19\\
RX_J1120.1+4318 & CXOGBA J121351.5+025544 &    12:13:51.6 &  +02:55:44.7 &       107.4 &       71.13 &       33.6 &     -0.51 &      0.15\\
RX_J1120.1+4318 & CXOGBA J121348.3+025311 &    12:13:48.3 &  +02:53:11.2 &       9.3 &       5.97 &       4.2 &       1.00 &       0.00\\
RX_J1120.1+4318 & CXOGBA J121345.0+025456 &    12:13:45.1 &  +02:54:56.3 &       11.3 &       6.60 &       5.1 &      -1.00 &       0.00\\
RX_J1120.1+4318 & CXOGBA J121317.6+025817 &    12:13:17.6 &  +02:58:17.2 &       54.2 &       34.72 &       16.3 &     -0.64 &      0.25\\
RX_J1120.1+4318 & CXOGBA J121313.7+025549 &    12:13:13.7 &  +02:55:49.1 &       43.8 &       26.37 &       15.9 &     -0.19 &      0.21\\
RX_J1120.1+4318 & CXOGBA J121310.9+025246 &    12:13:10.9 &  +02:52:46.2 &       15.5 &       8.36 &       7.4 &      -1.00 &       0.00\\
RX_J1120.1+4318 & CXOGBA J121307.9+025343 &    12:13:08.0 &  +02:53:43.5 &       46.2 &       25.06 &       14.4 &       1.00 &       0.00\\
RX_J1120.1+4318 & CXOGBA J121344.4+025736 &    12:13:44.5 &  +02:57:36.4 &       11.6 &       7.77 &       4.6 &      -1.00 &       0.00\\
RX_J1120.1+4318 & CXOGBA J121331.5+025552 &    12:13:31.5 &  +02:55:52.5 &       12.0 &       6.61 &       5.1 &      -1.00 &       0.00\\
RX_J1120.1+4318 & CXOGBA J121330.7+025742 &    12:13:30.7 &  +02:57:42.2 &       25.1 &       14.74 &       7.7 &      -1.00 &       0.00\\
RX_J1120.1+4318 & CXOGBA J121327.6+025738 &    12:13:27.7 &  +02:57:38.2 &       21.3 &       27.40 &       9.7 &     -0.21 &      0.34\\
RX_J1120.1+4318 & CXOGBA J121318.2+025754 &    12:13:18.2 &  +02:57:54.1 &       15.5 &       9.56 &       5.4 &      -1.00 &       0.00\\
RX_J1120.1+4318 & CXOGBA J121313.6+025754 &    12:13:13.6 &  +02:57:54.5 &       21.5 &       14.01 &       4.3 &      -1.00 &       0.00\\
RX_J1120.1+4318 & CXOGBA J121309.0+025947 &    12:13:09.1 &  +02:59:47.8 &       10.4 &       6.75 &       3.2 &      -1.00 &       0.00\\
RX_J1120.1+4318 & CXOGBA J121330.8+025031 &    12:13:30.8 &  +02:50:31.6 &       41.9 &       21.49 &       21.5 &     -0.38 &      0.23\\
RX_J1120.1+4318 & CXOGBA J121335.7+024837 &    12:13:35.7 &  +02:48:37.3 &       8.8 &       5.08 &       4.5 &       0.00 &       1.00\\
RX_J1120.1+4318 & CXOGBA J121335.2+024850 &    12:13:35.3 &  +02:48:50.4 &       15.7 &       8.38 &       7.8 &      0.25 &      0.42\\
RX_J1120.1+4318 & CXOGBA J121333.4+024801 &    12:13:33.4 &  +02:48:01.1 &       7.9 &       4.35 &       4.1 &       0.00 &       1.00\\
RX_J1120.1+4318 & CXOGBA J121323.9+025131 &    12:13:23.9 &  +02:51:31.3 &       7.9 &       4.00 &       4.1 &       1.00 &       0.00\\
RX_J1120.1+4318 & CXOGBA J121320.0+024727 &    12:13:20.1 &  +02:47:27.0 &       11.8 &       6.36 &       6.0 &      -1.00 &       0.00\\
RX_J1120.1+4318 & CXOGBA J121334.2+024213 &    12:13:34.2 &  +02:42:13.6 &       62.5 &       46.28 &       24.8 &     -0.58 &      0.22\\
RX_J1120.1+4318 & CXOGBA J121330.9+024349 &    12:13:30.9 &  +02:43:49.7 &       10.5 &       6.96 &       4.9 &       1.00 &       0.00\\
RX_J1120.1+4318 & CXOGBA J121327.5+024312 &    12:13:27.5 &  +02:43:12.2 &       19.2 &       13.06 &       7.3 &      -1.00 &       0.00\\
RX_J1120.1+4318 & CXOGBA J121326.9+024550 &    12:13:27.0 &  +02:45:50.2 &       9.6 &       6.06 &       4.6 &       0.00 &       1.00\\
RX_J1120.1+4318 & CXOGBA J121313.1+024706 &    12:13:13.1 &  +02:47:06.1 &       36.2 &       19.88 &       16.0 &     -0.47 &      0.28\\
RX_J1120.1+4318 & CXOGBA J121312.1+024942 &    12:13:12.1 &  +02:49:43.0 &       6.8 &       4.02 &       3.4 &       0.00 &       1.00\\
RX_J1120.1+4318 & CXOGBA J121311.4+025054 &    12:13:11.5 &  +02:50:54.2 &       8.7 &       4.61 &       4.3 &      -1.00 &       0.00\\
RX_J1120.1+4318 & CXOGBA J121345.9+024841 &    12:13:46.0 &  +02:48:41.3 &       9.6 &       11.66 &       4.6 &      -1.00 &       0.00\\
RX_J1120.1+4318 & CXOGBA J121339.1+024317 &    12:13:39.1 &  +02:43:17.6 &       11.2 &       7.64 &       3.8 &       0.00 &       1.00\\
RX_J1120.1+4318 & CXOGBA J121325.2+024154 &    12:13:25.2 &  +02:41:54.0 &       16.1 &       11.41 &       5.2 &       1.00 &       0.00\\
RX_J1120.1+4318 & CXOGBA J121320.5+024428 &    12:13:20.5 &  +02:44:28.5 &       12.0 &       7.14 &       4.5 &      -1.00 &       0.00\\
RX_J1213.5+0253 & CXOGBA J121622.5+263033 &    12:16:22.6 &  +26:30:33.5 &       6.0 &       3.33 &       3.1 &       0.00 &       1.00\\
RX_J1213.5+0253 & CXOGBA J121640.1+263216 &    12:16:40.2 &  +26:32:17.0 &       11.9 &       7.09 &       5.0 &      -1.00 &       0.00\\
RX_J1213.5+0253 & CXOGBA J121635.8+263130 &    12:16:35.8 &  +26:31:30.2 &       9.9 &       5.76 &       4.1 &      -1.00 &       0.00\\
RX_J1213.5+0253 & CXOGBA J121629.8+262856 &    12:16:29.9 &  +26:28:56.8 &       10.6 &       6.16 &       5.1 &       1.00 &       0.00\\
RX_J1213.5+0253 & CXOGBA J121628.4+263741 &    12:16:28.4 &  +26:37:41.2 &       29.8 &       18.55 &       9.7 &     -0.24 &      0.28\\
RX_J1213.5+0253 & CXOGBA J121616.8+262825 &    12:16:16.8 &  +26:28:26.0 &       7.8 &       4.36 &       4.0 &       1.00 &       0.00\\
RX_J1213.5+0253 & CXOGBA J121606.1+262906 &    12:16:06.1 &  +26:29:06.5 &       20.8 &       11.22 &       10.4 &      -1.00 &       0.00\\
RX_J1213.5+0253 & CXOGBA J121551.1+263137 &    12:15:51.2 &  +26:31:37.5 &       17.0 &       11.30 &       7.4 &    -0.03 &      0.38\\
RX_J1213.5+0253 & CXOGBA J121618.6+262541 &    12:16:18.7 &  +26:25:41.6 &       9.1 &       5.26 &       4.0 &       0.00 &       1.00\\
RX_J1213.5+0253 & CXOGBA J121605.3+262313 &    12:16:05.4 &  +26:23:13.9 &       20.3 &       12.58 &       7.8 &       1.00 &       0.00\\
RX_J1213.5+0253 & CXOGBA J121604.3+262323 &    12:16:04.4 &  +26:23:23.5 &       39.9 &       24.41 &       12.0 &     -0.42 &      0.26\\
RX_J1213.5+0253 & CXOGBA J121557.4+262738 &    12:15:57.4 &  +26:27:38.4 &       7.5 &       4.21 &       3.5 &      -1.00 &       0.00\\
RX_J1213.5+0253 & CXOGBA J121552.6+262544 &    12:15:52.6 &  +26:25:44.2 &       38.6 &       24.54 &       13.7 &     -0.32 &      0.24\\
RX_J1213.5+0253 & CXOGBA J121549.3+262542 &    12:15:49.3 &  +26:25:42.7 &       38.2 &       22.77 &       9.4 &      -1.00 &       0.00\\
RX_J1213.5+0253 & CXOGBA J121545.3+262556 &    12:15:45.4 &  +26:25:56.1 &       39.3 &       24.71 &       13.6 &     -0.54 &      0.28\\
RX_J1213.5+0253 & CXOGBA J121608.9+262305 &    12:16:08.9 &  +26:23:05.7 &       20.2 &       12.14 &       6.2 &      -1.00 &       0.00\\
RX_J1213.5+0253 & CXOGBA J121608.9+262430 &    12:16:08.9 &  +26:24:30.2 &       13.8 &       8.18 &       4.5 &       1.00 &       0.00\\
RX_J1213.5+0253 & CXOGBA J121607.8+262323 &    12:16:07.9 &  +26:23:23.8 &       9.0 &       6.09 &       3.8 &       0.00 &       1.00\\
RX_J1213.5+0253 & CXOGBA J121554.1+262411 &    12:15:54.2 &  +26:24:11.0 &       11.9 &       7.69 &       3.1 &      -1.00 &       0.00\\
RX_J1213.5+0253 & CXOGBA J121610.9+263306 &    12:16:11.0 &  +26:33:06.9 &       30.8 &       17.47 &       15.8 &     -0.16 &      0.25\\
RX_J1213.5+0253 & CXOGBA J121603.1+263311 &    12:16:03.1 &  +26:33:11.6 &       42.8 &       23.36 &       21.7 &     -0.49 &      0.25\\
RX_J1213.5+0253 & CXOGBA J121618.4+263539 &    12:16:18.4 &  +26:35:39.0 &       41.0 &       23.15 &       17.5 &     -0.25 &      0.22\\
RX_J1213.5+0253 & CXOGBA J121616.1+263449 &    12:16:16.2 &  +26:34:49.6 &       6.6 &       3.70 &       3.2 &      -1.00 &       0.00\\
RX_J1213.5+0253 & CXOGBA J121600.5+263453 &    12:16:00.5 &  +26:34:53.7 &       20.4 &       12.21 &       9.3 &      -1.00 &       0.00\\
RX_J1213.5+0253 & CXOGBA J121600.3+263455 &    12:16:00.4 &  +26:34:55.4 &       19.6 &       11.52 &       9.5 &      -1.00 &       0.00\\
RX_J1213.5+0253 & CXOGBA J121615.5+263818 &    12:16:15.5 &  +26:38:18.0 &       22.8 &       14.30 &       6.9 &     0.02 &      0.34\\
RX_J1213.5+0253 & CXOGBA J121606.4+263806 &    12:16:06.5 &  +26:38:06.8 &       60.7 &       35.35 &       21.9 &     -0.39 &      0.19\\
RX_J1213.5+0253 & CXOGBA J121604.5+263632 &    12:16:04.6 &  +26:36:32.1 &       11.6 &       6.52 &       5.5 &      -1.00 &       0.00\\
RX_J1213.5+0253 & CXOGBA J121603.9+263657 &    12:16:03.9 &  +26:36:57.2 &       44.9 &       25.54 &       13.7 &     -0.41 &      0.24\\
RX_J1213.5+0253 & CXOGBA J121603.2+264032 &    12:16:03.3 &  +26:40:32.8 &       95.4 &       58.17 &       17.5 &     -0.50 &      0.17\\
RX_J1213.5+0253 & CXOGBA J121545.9+263241 &    12:15:45.9 &  +26:32:42.0 &       15.8 &       9.01 &       6.6 &      -1.00 &       0.00\\
RX_J1213.5+0253 & CXOGBA J121616.3+263618 &    12:16:16.3 &  +26:36:18.4 &       10.4 &       5.89 &       4.8 &       1.00 &       0.00\\
RX_J1213.5+0253 & CXOGBA J121612.9+263838 &    12:16:12.9 &  +26:38:38.1 &       21.0 &       12.53 &       6.5 &      -1.00 &       0.00\\
RX_J1213.5+0253 & CXOGBA J121600.4+263831 &    12:16:00.4 &  +26:38:31.4 &       8.2 &       4.78 &       3.1 &       0.00 &       1.00\\
RX_J1213.5+0253 & CXOGBA J121552.0+263409 &    12:15:52.1 &  +26:34:09.6 &       8.5 &       8.43 &       4.0 &      -1.00 &       0.00\\
RX_J1213.5+0253 & CXOGBA J121541.4+263748 &    12:15:41.4 &  +26:37:48.4 &       101.3 &       68.33 &       13.5 &       1.00 &       0.00\\
RX_J1213.5+0253 & CXOGBA J121540.9+263520 &    12:15:40.9 &  +26:35:20.6 &       32.7 &       20.98 &       13.5 &     -0.49 &      0.30\\
RX_J1213.5+0253 & CXOGBA J121554.5+263946 &    12:15:54.5 &  +26:39:46.9 &       67.4 &       44.05 &       12.8 &     -0.33 &      0.19\\
RX_J1213.5+0253 & CXOGBA J121535.9+262953 &    12:15:36.0 &  +26:29:53.1 &       18.6 &       11.19 &       6.6 &      -1.00 &       0.00\\
RX_J1213.5+0253 & CXOGBA J121539.3+263457 &    12:15:39.4 &  +26:34:57.2 &       18.1 &       11.74 &       6.1 &      -1.00 &       0.00\\
RX_J1213.5+0253 & CXOGBA J121536.1+263332 &    12:15:36.2 &  +26:33:32.7 &       17.8 &       10.99 &       4.8 &      -1.00 &       0.00\\
RX_J1216.3+2633 & CXOGBA J122156.1+271834 &    12:21:56.1 &  +27:18:34.7 &       739.7 &       175.99 &       163.8 &      -1.00 &       0.00\\
RX_J1216.3+2633 & CXOGBA J122210.0+271902 &    12:22:10.0 &  +27:19:02.6 &       958.6 &       333.85 &       146.7 &     -0.47 &     0.04\\
RX_J1216.3+2633 & CXOGBA J122139.1+271902 &    12:21:39.1 &  +27:19:02.0 &       96.3 &       22.11 &       15.1 &     -0.37 &      0.16\\
RX_J1216.3+2633 & CXOGBA J122232.1+271655 &    12:22:32.2 &  +27:16:55.2 &       158.7 &       40.34 &       15.9 &     -0.59 &      0.14\\
RX_J1216.3+2633 & CXOGBA J122148.3+271632 &    12:21:48.4 &  +27:16:32.5 &       19.6 &       4.08 &       7.1 &      -1.00 &       0.00\\
RX_J1216.3+2633 & CXOGBA J122214.9+271707 &    12:22:15.0 &  +27:17:07.4 &       27.9 &       6.85 &       5.4 &      -1.00 &       0.00\\
RX_J1216.3+2633 & CXOGBA J122209.0+271833 &    12:22:09.0 &  +27:18:33.5 &       36.9 &       10.18 &       5.6 &      -1.00 &       0.00\\
RX_J1216.3+2633 & CXOGBA J122208.4+271803 &    12:22:08.4 &  +27:18:03.3 &       53.9 &       12.59 &       8.8 &     -0.33 &      0.23\\
RX_J1216.3+2633 & CXOGBA J122205.1+271639 &    12:22:05.1 &  +27:16:40.0 &       8.8 &       2.11 &       3.2 &      -1.00 &       0.00\\
RX_J1216.3+2633 & CXOGBA J122200.7+271640 &    12:22:00.8 &  +27:16:41.0 &       19.9 &       4.06 &       5.7 &      0.23 &      0.41\\
RX_J1216.3+2633 & CXOGBA J122200.2+271743 &    12:22:00.2 &  +27:17:43.7 &       14.2 &       3.27 &       4.2 &       1.00 &       0.00\\
RX_J1216.3+2633 & CXOGBA J122147.3+272304 &    12:21:47.4 &  +27:23:04.7 &       72.1 &       20.19 &       6.6 &      -1.00 &       0.00\\
RX_J1216.3+2633 & CXOGBA J122141.6+272423 &    12:21:41.6 &  +27:24:23.3 &       92.9 &       26.86 &       7.5 &      -1.00 &       0.00\\
RX_J1216.3+2633 & CXOGBA J122125.3+271554 &    12:21:25.4 &  +27:15:54.2 &       46.1 &       11.43 &       10.8 &     -0.42 &      0.25\\
RX_J1216.3+2633 & CXOGBA J122229.7+271629 &    12:22:29.8 &  +27:16:29.9 &       22.3 &       6.55 &       4.6 &      -1.00 &       0.00\\
RX_J1216.3+2633 & CXOGBA J122132.9+272112 &    12:21:32.9 &  +27:21:12.6 &       28.5 &       7.66 &       6.0 &     0.05 &      0.33\\
RX_J1216.3+2633 & CXOGBA J122155.0+271022 &    12:21:55.1 &  +27:10:22.0 &       59.3 &       12.98 &       27.0 &      0.10 &      0.17\\
RX_J1216.3+2633 & CXOGBA J122145.2+271133 &    12:21:45.3 &  +27:11:33.3 &       86.5 &       16.94 &       41.1 &     -0.11 &      0.13\\
RX_J1216.3+2633 & CXOGBA J122131.9+271039 &    12:21:32.0 &  +27:10:39.4 &       104.9 &       24.03 &       44.4 &     -0.35 &      0.13\\
RX_J1216.3+2633 & CXOGBA J122157.6+270552 &    12:21:57.6 &  +27:05:52.0 &       59.9 &       13.76 &       25.5 &     -0.39 &      0.19\\
RX_J1216.3+2633 & CXOGBA J122155.1+271230 &    12:21:55.1 &  +27:12:30.1 &       20.5 &       3.96 &       9.6 &     -0.36 &      0.37\\
RX_J1216.3+2633 & CXOGBA J122153.2+270840 &    12:21:53.3 &  +27:08:41.0 &       9.1 &       1.85 &       4.0 &       0.00 &       1.00\\
RX_J1216.3+2633 & CXOGBA J122152.0+270940 &    12:21:52.1 &  +27:09:40.8 &       8.7 &       1.89 &       4.3 &       1.00 &       0.00\\
RX_J1216.3+2633 & CXOGBA J122150.3+271220 &    12:21:50.3 &  +27:12:20.2 &       8.6 &       1.69 &       4.1 &       0.00 &       1.00\\
RX_J1216.3+2633 & CXOGBA J122149.2+271158 &    12:21:49.3 &  +27:11:58.5 &       8.5 &       1.62 &       4.0 &       0.00 &       1.00\\
RX_J1216.3+2633 & CXOGBA J122149.2+270938 &    12:21:49.2 &  +27:09:38.2 &       11.7 &       2.93 &       5.8 &      -1.00 &       0.00\\
RX_J1216.3+2633 & CXOGBA J122146.4+271318 &    12:21:46.4 &  +27:13:18.4 &       11.8 &       2.47 &       5.9 &      -1.00 &       0.00\\
RX_J1216.3+2633 & CXOGBA J122145.7+271300 &    12:21:45.8 &  +27:13:00.8 &       12.5 &       2.59 &       5.9 &       1.00 &       0.00\\
RX_J1216.3+2633 & CXOGBA J122142.3+271450 &    12:21:42.4 &  +27:14:50.7 &       36.6 &       7.35 &       13.2 &     -0.27 &      0.25\\
RX_J1216.3+2633 & CXOGBA J122141.2+271027 &    12:21:41.2 &  +27:10:27.5 &       21.8 &       8.31 &       11.0 &     -0.28 &      0.34\\
RX_J1216.3+2633 & CXOGBA J122140.6+270751 &    12:21:40.7 &  +27:07:51.8 &       13.9 &       5.71 &       7.1 &      -1.00 &       0.00\\
RX_J1216.3+2633 & CXOGBA J122139.7+270624 &    12:21:39.8 &  +27:06:24.0 &       37.9 &       11.58 &       15.9 &     0.07 &      0.22\\
RX_J1216.3+2633 & CXOGBA J122139.4+271125 &    12:21:39.4 &  +27:11:25.6 &       22.6 &       4.55 &       10.8 &      0.39 &      0.36\\
RX_J1216.3+2633 & CXOGBA J122138.3+271346 &    12:21:38.3 &  +27:13:46.2 &       9.7 &       2.07 &       4.8 &       0.00 &       1.00\\
RX_J1216.3+2633 & CXOGBA J122118.5+271153 &    12:21:18.6 &  +27:11:53.1 &       55.6 &       14.63 &       15.7 &      -1.00 &       0.00\\
RX_J1216.3+2633 & CXOGBA J122154.0+271457 &    12:21:54.0 &  +27:14:57.6 &       8.5 &       2.07 &       3.4 &       0.00 &       1.00\\
RX_J1216.3+2633 & CXOGBA J122149.8+270908 &    12:21:49.9 &  +27:09:08.1 &       6.6 &       1.33 &       3.1 &       0.00 &       1.00\\
RX_J1216.3+2633 & CXOGBA J122145.8+270639 &    12:21:45.8 &  +27:06:39.5 &       11.6 &       2.57 &       4.7 &       1.00 &       0.00\\
RX_J1216.3+2633 & CXOGBA J122128.7+271437 &    12:21:28.7 &  +27:14:37.2 &       9.2 &       2.01 &       4.1 &       0.00 &       1.00\\
RX_J1216.3+2633 & CXOGBA J122127.8+271226 &    12:21:27.9 &  +27:12:26.3 &       11.6 &       2.83 &       4.7 &      -1.00 &       0.00\\
RX_J1216.3+2633 & CXOGBA J122127.2+271455 &    12:21:27.2 &  +27:14:55.1 &       23.7 &       5.40 &       5.7 &      0.10 &      0.37\\
RX_J1216.3+2633 & CXOGBA J122126.0+270940 &    12:21:26.1 &  +27:09:40.5 &       14.7 &       3.29 &       5.3 &       1.00 &       0.00\\
RX_J1216.3+2633 & CXOGBA J122118.5+271026 &    12:21:18.5 &  +27:10:26.0 &       16.7 &       4.16 &       4.7 &      -1.00 &       0.00\\
RX_J1216.3+2633 & CXOGBA J122118.4+271110 &    12:21:18.5 &  +27:11:10.5 &       43.2 &       10.39 &       11.8 &      0.32 &      0.25\\
RX_J1216.3+2633 & CXOGBA J122113.4+271154 &    12:21:13.5 &  +27:11:54.6 &       40.4 &       10.68 &       9.7 &      -1.00 &       0.00\\
RX_J1216.3+2633 & CXOGBA J122111.8+271006 &    12:21:11.9 &  +27:10:06.5 &       33.9 &       8.63 &       3.9 &      -1.00 &       0.00\\
RX_J1216.3+2633 & CXOGBA J122214.2+271034 &    12:22:14.3 &  +27:10:34.0 &       199.3 &       42.03 &       63.4 &     -0.36 &     0.09\\
RX_J1216.3+2633 & CXOGBA J122226.5+270936 &    12:22:26.6 &  +27:09:36.5 &       686.6 &       159.97 &       117.8 &     -0.53 &     0.05\\
RX_J1216.3+2633 & CXOGBA J122225.4+271222 &    12:22:25.5 &  +27:12:23.0 &       379.0 &       86.11 &       102.4 &     -0.31 &     0.06\\
RX_J1216.3+2633 & CXOGBA J122213.2+270826 &    12:22:13.2 &  +27:08:26.4 &       159.7 &       34.90 &       57.6 &      0.68 &      0.14\\
RX_J1216.3+2633 & CXOGBA J122210.1+270723 &    12:22:10.2 &  +27:07:23.6 &       24.6 &       5.85 &       10.0 &      -1.00 &       0.00\\
RX_J1216.3+2633 & CXOGBA J122207.5+271531 &    12:22:07.5 &  +27:15:31.6 &       120.8 &       30.08 &       34.5 &    -0.04 &      0.11\\
RX_J1216.3+2633 & CXOGBA J122206.2+270533 &    12:22:06.2 &  +27:05:33.2 &       14.2 &       3.30 &       3.9 &       1.00 &       0.00\\
RX_J1216.3+2633 & CXOGBA J122203.4+271034 &    12:22:03.4 &  +27:10:34.0 &       26.3 &       5.54 &       12.0 &    -0.04 &      0.28\\
RX_J1216.3+2633 & CXOGBA J122237.9+271520 &    12:22:38.0 &  +27:15:20.4 &       190.0 &       59.27 &       13.5 &      0.46 &      0.15\\
RX_J1216.3+2633 & CXOGBA J122211.0+271218 &    12:22:11.1 &  +27:12:18.4 &       11.4 &       2.57 &       4.0 &      -1.00 &       0.00\\
RX_J1216.3+2633 & CXOGBA J122209.0+270718 &    12:22:09.0 &  +27:07:18.1 &       13.9 &       3.56 &       5.2 &       1.00 &       0.00\\
RX_J1216.3+2633 & CXOGBA J122206.9+271251 &    12:22:07.0 &  +27:12:51.2 &       16.6 &       3.69 &       6.7 &       1.00 &       0.00\\
RX_J1216.3+2633 & CXOGBA J122204.4+271306 &    12:22:04.4 &  +27:13:07.0 &       9.6 &       2.49 &       3.9 &       0.00 &       1.00\\
RX_J1216.3+2633 & CXOGBA J122200.4+271416 &    12:22:00.4 &  +27:14:16.8 &       9.7 &       2.40 &       3.5 &       1.00 &       0.00\\
RX_J1216.3+2633 & CXOGBA J122214.7+271241 &    12:22:14.8 &  +27:12:41.2 &       9.2 &       2.17 &       3.5 &       0.00 &       1.00\\
RX_J1216.3+2633 & CXOGBA J122208.7+270951 &    12:22:08.7 &  +27:09:51.4 &       8.1 &       1.76 &       3.1 &       0.00 &       1.00\\
CL_J122201.9+270919 & CXOGBA J122716.3+332403 &    12:27:16.3 &  +33:24:03.5 &       57.0 &       24.39 &       21.3 &     -0.55 &      0.22\\
CL_J122201.9+270919 & CXOGBA J122706.5+332537 &    12:27:06.5 &  +33:25:37.7 &       32.9 &       10.29 &       13.8 &      -1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122700.8+332405 &    12:27:00.8 &  +33:24:05.3 &       57.0 &       18.28 &       21.3 &     -0.45 &      0.21\\
CL_J122201.9+270919 & CXOGBA J122655.6+332538 &    12:26:55.7 &  +33:25:38.4 &       21.2 &       6.78 &       9.3 &   -0.01 &      0.33\\
CL_J122201.9+270919 & CXOGBA J122653.8+332410 &    12:26:53.8 &  +33:24:10.6 &       34.9 &       14.05 &       14.7 &     -0.42 &      0.27\\
CL_J122201.9+270919 & CXOGBA J122724.1+332530 &    12:27:24.1 &  +33:25:30.6 &       8.5 &       3.01 &       3.4 &       0.00 &       1.00\\
CL_J122201.9+270919 & CXOGBA J122713.8+332419 &    12:27:13.8 &  +33:24:19.3 &       15.6 &       5.61 &       5.6 &       1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122705.4+332539 &    12:27:05.5 &  +33:25:39.9 &       8.4 &       2.79 &       3.9 &      -1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122654.2+332541 &    12:26:54.3 &  +33:25:41.6 &       9.5 &       3.00 &       3.8 &      -1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122642.7+332504 &    12:26:42.7 &  +33:25:04.9 &       10.6 &       3.35 &       5.2 &      -1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122702.2+332155 &    12:27:02.2 &  +33:21:55.8 &       25.3 &       8.83 &       8.7 &      -1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122657.8+332321 &    12:26:57.9 &  +33:23:21.8 &       10.2 &       4.05 &       3.9 &       0.00 &       1.00\\
CL_J122201.9+270919 & CXOGBA J122645.0+332327 &    12:26:45.0 &  +33:23:27.1 &       12.4 &       4.82 &       4.4 &       0.00 &       1.00\\
CL_J122201.9+270919 & CXOGBA J122627.0+332145 &    12:26:27.0 &  +33:21:45.7 &       46.1 &       16.72 &       6.1 &      -1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122720.6+332233 &    12:27:20.6 &  +33:22:33.3 &       7.6 &       2.98 &       3.1 &      -1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122618.9+332134 &    12:26:18.9 &  +33:21:34.9 &       60.5 &       25.14 &       6.2 &      -1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122641.9+332710 &    12:26:42.0 &  +33:27:10.5 &       29.0 &       10.02 &       12.4 &     -0.23 &      0.28\\
CL_J122201.9+270919 & CXOGBA J122641.4+333000 &    12:26:41.4 &  +33:30:00.3 &       13.2 &       4.22 &       5.8 &      -1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122637.6+333045 &    12:26:37.7 &  +33:30:45.2 &       11.0 &       3.28 &       4.7 &       1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122637.2+333247 &    12:26:37.2 &  +33:32:47.8 &       25.2 &       8.35 &       9.6 &      0.25 &      0.32\\
CL_J122201.9+270919 & CXOGBA J122634.0+333030 &    12:26:34.1 &  +33:30:30.0 &       11.7 &       3.53 &       4.7 &      -1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122631.9+333354 &    12:26:31.9 &  +33:33:54.4 &       14.6 &       4.84 &       5.2 &      -1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122629.0+333348 &    12:26:29.0 &  +33:33:48.4 &       14.4 &       5.22 &       5.0 &      -1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122628.7+333625 &    12:26:28.7 &  +33:36:25.1 &       30.7 &       10.70 &       4.9 &      -1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122621.5+333050 &    12:26:21.6 &  +33:30:50.8 &       18.3 &       6.87 &       4.6 &      -1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122617.7+332938 &    12:26:17.7 &  +33:29:38.9 &       30.8 &       10.10 &       5.2 &       1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122710.2+332731 &    12:27:10.2 &  +33:27:31.3 &       67.7 &       20.84 &       33.2 &     -0.44 &      0.18\\
CL_J122201.9+270919 & CXOGBA J122705.9+333210 &    12:27:05.9 &  +33:32:11.0 &       54.5 &       16.75 &       26.0 &     -0.42 &      0.21\\
CL_J122201.9+270919 & CXOGBA J122719.6+333248 &    12:27:19.6 &  +33:32:48.3 &       26.6 &       9.05 &       10.7 &     -0.17 &      0.29\\
CL_J122201.9+270919 & CXOGBA J122718.6+333205 &    12:27:18.7 &  +33:32:05.3 &       37.7 &       12.55 &       15.6 &    0.01 &      0.22\\
CL_J122201.9+270919 & CXOGBA J122717.7+332817 &    12:27:17.8 &  +33:28:17.2 &       9.9 &       3.56 &       5.1 &      -1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122714.0+332651 &    12:27:14.1 &  +33:26:51.5 &       28.3 &       11.05 &       12.8 &      0.10 &      0.27\\
CL_J122201.9+270919 & CXOGBA J122713.9+332639 &    12:27:14.0 &  +33:26:39.7 &       15.4 &       5.24 &       7.1 &     -0.14 &      0.42\\
CL_J122201.9+270919 & CXOGBA J122712.2+332619 &    12:27:12.3 &  +33:26:19.9 &       34.5 &       11.64 &       16.2 &     -0.21 &      0.24\\
CL_J122201.9+270919 & CXOGBA J122711.1+332822 &    12:27:11.2 &  +33:28:22.0 &       8.5 &       2.80 &       4.1 &       0.00 &       1.00\\
CL_J122201.9+270919 & CXOGBA J122706.2+333520 &    12:27:06.2 &  +33:35:20.6 &       48.3 &       16.21 &       21.8 &     -0.60 &      0.25\\
CL_J122201.9+270919 & CXOGBA J122703.5+332826 &    12:27:03.5 &  +33:28:26.5 &       10.7 &       3.41 &       5.2 &      -1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122659.3+333419 &    12:26:59.4 &  +33:34:19.2 &       6.8 &       2.15 &       3.4 &      -1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122658.4+333101 &    12:26:58.5 &  +33:31:01.9 &       15.8 &       5.21 &       8.1 &      -1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122655.1+332609 &    12:26:55.1 &  +33:26:09.5 &       25.8 &       8.16 &       12.9 &    -0.08 &      0.28\\
CL_J122201.9+270919 & CXOGBA J122654.3+333015 &    12:26:54.4 &  +33:30:15.8 &       29.6 &       8.90 &       14.2 &      -1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122653.8+333044 &    12:26:53.8 &  +33:30:44.1 &       17.6 &       5.33 &       8.5 &     -0.24 &      0.39\\
CL_J122201.9+270919 & CXOGBA J122652.7+333445 &    12:26:52.7 &  +33:34:45.2 &       29.9 &       9.52 &       12.5 &     -0.32 &      0.28\\
CL_J122201.9+270919 & CXOGBA J122650.2+333251 &    12:26:50.3 &  +33:32:52.0 &       9.8 &       2.96 &       5.0 &      -1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122649.8+333327 &    12:26:49.8 &  +33:33:27.4 &       23.3 &       7.12 &       10.5 &      0.24 &      0.33\\
CL_J122201.9+270919 & CXOGBA J122648.7+333103 &    12:26:48.7 &  +33:31:03.6 &       9.5 &       2.77 &       4.5 &       1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122647.0+333005 &    12:26:47.0 &  +33:30:05.1 &       10.8 &       3.13 &       5.5 &      -1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122725.0+332815 &    12:27:25.1 &  +33:28:15.6 &       8.1 &       2.70 &       3.5 &       0.00 &       1.00\\
CL_J122201.9+270919 & CXOGBA J122721.2+332654 &    12:27:21.2 &  +33:26:54.5 &       7.4 &       2.48 &       3.5 &      -1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122720.6+332559 &    12:27:20.6 &  +33:25:59.9 &       10.7 &       3.99 &       5.2 &      -1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122719.6+332846 &    12:27:19.6 &  +33:28:47.0 &       6.5 &       2.11 &       3.1 &       0.00 &       1.00\\
CL_J122201.9+270919 & CXOGBA J122716.4+332756 &    12:27:16.5 &  +33:27:56.6 &       8.6 &       2.86 &       4.2 &      -1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122711.5+333308 &    12:27:11.6 &  +33:33:08.6 &       7.3 &       2.36 &       3.3 &       1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122708.2+333745 &    12:27:08.2 &  +33:37:46.0 &       37.3 &       14.43 &       8.6 &     -0.24 &      0.26\\
CL_J122201.9+270919 & CXOGBA J122703.6+333528 &    12:27:03.7 &  +33:35:28.0 &       10.1 &       3.38 &       4.5 &      -1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122701.2+333614 &    12:27:01.2 &  +33:36:14.4 &       26.2 &       10.67 &       6.7 &       1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122651.7+332937 &    12:26:51.8 &  +33:29:37.6 &       5.9 &       1.71 &       3.1 &       0.00 &       1.00\\
CL_J122201.9+270919 & CXOGBA J122650.3+333605 &    12:26:50.4 &  +33:36:05.0 &       18.0 &       6.47 &       6.7 &      -1.00 &       0.00\\
CL_J122201.9+270919 & CXOGBA J122649.7+333409 &    12:26:49.8 &  +33:34:09.8 &       7.1 &       2.20 &       3.1 &       0.00 &       1.00\\
CL_J122201.9+270919 & CXOGBA J122648.7+332734 &    12:26:48.8 &  +33:27:34.2 &       7.9 &       2.28 &       4.1 &       0.00 &       1.00\\
BMW-HRI_J122657.3+333253 & CXOGBA J133415.9+502507 &    13:34:16.0 &  +50:25:07.5 &       33.6 &       19.54 &       16.4 &     -0.42 &      0.28\\
BMW-HRI_J122657.3+333253 & CXOGBA J133443.9+502520 &    13:34:44.0 &  +50:25:20.8 &       12.5 &       7.63 &       6.0 &      -1.00 &       0.00\\
BMW-HRI_J122657.3+333253 & CXOGBA J133423.0+502331 &    13:34:23.1 &  +50:23:31.3 &       40.8 &       22.97 &       17.1 &    -0.02 &      0.21\\
BMW-HRI_J122657.3+333253 & CXOGBA J133416.6+502309 &    13:34:16.6 &  +50:23:010. &       108.9 &       66.72 &       46.1 &     -0.28 &      0.12\\
BMW-HRI_J122657.3+333253 & CXOGBA J133433.5+502330 &    13:34:33.5 &  +50:23:30.9 &       15.8 &       17.55 &       7.9 &      -1.00 &       0.00\\
BMW-HRI_J122657.3+333253 & CXOGBA J133424.5+502206 &    13:34:24.6 &  +50:22:06.4 &       10.0 &       5.97 &       4.3 &      -1.00 &       0.00\\
BMW-HRI_J122657.3+333253 & CXOGBA J133354.6+502523 &    13:33:54.6 &  +50:25:23.6 &       15.2 &       8.66 &       6.7 &      -1.00 &       0.00\\
BMW-HRI_J122657.3+333253 & CXOGBA J133331.4+502157 &    13:33:31.5 &  +50:21:57.8 &       55.0 &       36.77 &       7.9 &    -0.06 &      0.23\\
BMW-HRI_J122657.3+333253 & CXOGBA J133345.6+502028 &    13:33:45.7 &  +50:20:28.1 &       35.1 &       25.44 &       6.1 &      -1.00 &       0.00\\
BMW-HRI_J122657.3+333253 & CXOGBA J133320.9+503102 &    13:33:20.9 &  +50:31:02.7 &       173.3 &       130.67 &       26.0 &      -1.00 &       0.00\\
BMW-HRI_J122657.3+333253 & CXOGBA J133349.5+502705 &    13:33:49.5 &  +50:27:05.8 &       8.6 &       12.97 &       4.1 &       0.00 &       1.00\\
BMW-HRI_J122657.3+333253 & CXOGBA J133340.3+502717 &    13:33:40.3 &  +50:27:17.0 &       35.2 &       23.93 &       10.9 &     -0.30 &      0.26\\
BMW-HRI_J122657.3+333253 & CXOGBA J133334.8+503003 &    13:33:34.8 &  +50:30:03.6 &       17.0 &       10.14 &       6.4 &      0.24 &      0.43\\
BMW-HRI_J122657.3+333253 & CXOGBA J133332.3+502723 &    13:33:32.3 &  +50:27:23.4 &       17.3 &       11.25 &       4.7 &      -1.00 &       0.00\\
BMW-HRI_J122657.3+333253 & CXOGBA J133308.4+503357 &    13:33:08.5 &  +50:33:57.9 &       86.5 &       61.26 &       7.1 &       0.00 &      0.21\\
BMW-HRI_J122657.3+333253 & CXOGBA J133319.6+503350 &    13:33:19.7 &  +50:33:50.7 &       21.4 &       18.67 &       3.6 &       0.00 &       1.00\\
BMW-HRI_J122657.3+333253 & CXOGBA J133316.3+503436 &    13:33:16.3 &  +50:34:36.7 &       59.9 &       45.02 &       9.4 &     -0.42 &      0.23\\
BMW-HRI_J122657.3+333253 & CXOGBA J133416.0+503110 &    13:34:16.1 &  +50:31:10.8 &       55.4 &       31.39 &       25.4 &     -0.47 &      0.21\\
BMW-HRI_J122657.3+333253 & CXOGBA J133410.4+502727 &    13:34:10.4 &  +50:27:27.7 &       16.9 &       24.80 &       8.8 &      -1.00 &       0.00\\
BMW-HRI_J122657.3+333253 & CXOGBA J133455.9+502610 &    13:34:55.9 &  +50:26:10.8 &       17.9 &       42.49 &       9.2 &     -0.13 &      0.40\\
BMW-HRI_J122657.3+333253 & CXOGBA J133448.7+503010 &    13:34:48.7 &  +50:30:10.2 &       8.5 &       5.38 &       4.0 &       1.00 &       0.00\\
BMW-HRI_J122657.3+333253 & CXOGBA J133441.7+502716 &    13:34:41.8 &  +50:27:16.6 &       12.9 &       7.63 &       6.6 &    -0.08 &      0.46\\
BMW-HRI_J122657.3+333253 & CXOGBA J133437.0+502912 &    13:34:37.1 &  +50:29:12.1 &       23.8 &       13.96 &       12.2 &     -0.34 &      0.33\\
BMW-HRI_J122657.3+333253 & CXOGBA J133433.4+503206 &    13:34:33.5 &  +50:32:06.5 &       7.7 &       4.66 &       3.8 &       1.00 &       0.00\\
BMW-HRI_J122657.3+333253 & CXOGBA J133428.4+503141 &    13:34:28.5 &  +50:31:41.3 &       17.9 &       11.45 &       7.5 &      0.16 &      0.38\\
BMW-HRI_J122657.3+333253 & CXOGBA J133426.2+503250 &    13:34:26.3 &  +50:32:50.0 &       47.5 &       33.88 &       22.6 &     -0.68 &      0.27\\
BMW-HRI_J122657.3+333253 & CXOGBA J133425.0+503127 &    13:34:25.0 &  +50:31:27.5 &       10.4 &       7.04 &       4.7 &       1.00 &       0.00\\
BMW-HRI_J122657.3+333253 & CXOGBA J133421.8+502607 &    13:34:21.9 &  +50:26:07.1 &       14.8 &       7.80 &       7.4 &      0.20 &      0.43\\
BMW-HRI_J122657.3+333253 & CXOGBA J133416.3+503120 &    13:34:16.4 &  +50:31:20.7 &       25.3 &       14.40 &       11.5 &     -0.48 &      0.35\\
BMW-HRI_J122657.3+333253 & CXOGBA J133415.7+502615 &    13:34:15.7 &  +50:26:15.9 &       11.8 &       6.43 &       6.0 &      -1.00 &       0.00\\
BMW-HRI_J122657.3+333253 & CXOGBA J133415.5+503030 &    13:34:15.5 &  +50:30:30.2 &       23.6 &       13.14 &       11.3 &      -1.00 &       0.00\\
BMW-HRI_J122657.3+333253 & CXOGBA J133437.1+503621 &    13:34:37.2 &  +50:36:21.1 &       11.0 &       15.70 &       4.7 &      -1.00 &       0.00\\
BMW-HRI_J122657.3+333253 & CXOGBA J133450.3+503459 &    13:34:50.3 &  +50:34:59.4 &       12.4 &       24.70 &       5.7 &    -0.08 &      0.39\\
BMW-HRI_J122657.3+333253 & CXOGBA J133402.6+503541 &    13:34:02.7 &  +50:35:41.9 &       11.6 &       9.98 &       4.6 &      -1.00 &       0.00\\
ZwCl_1332.8+5043 & CXOGBA J165119.2+050017 &    16:51:19.2 &  +05:00:17.4 &       104.7 &       15.47 &       38.1 &     -0.60 &      0.16\\
ZwCl_1332.8+5043 & CXOGBA J165106.5+050135 &    16:51:06.5 &  +05:01:35.1 &       167.9 &       24.06 &       62.4 &     -0.51 &      0.12\\
ZwCl_1332.8+5043 & CXOGBA J165105.7+045956 &    16:51:05.8 &  +04:59:57.0 &       32.9 &       5.46 &       3.8 &       0.00 &       1.00\\
ZwCl_1332.8+5043 & CXOGBA J165124.9+050029 &    16:51:24.9 &  +05:00:29.5 &       31.1 &       4.72 &       13.7 &     -0.32 &      0.28\\
ZwCl_1332.8+5043 & CXOGBA J165122.7+045554 &    16:51:22.8 &  +04:55:54.6 &       197.8 &       30.84 &       26.6 &     -0.61 &      0.13\\
ZwCl_1332.8+5043 & CXOGBA J165122.3+045819 &    16:51:22.4 &  +04:58:20.0 &       80.1 &       12.00 &       21.1 &      -1.00 &       0.00\\
ZwCl_1332.8+5043 & CXOGBA J165118.3+050043 &    16:51:18.3 &  +05:00:43.7 &       13.7 &       2.02 &       5.6 &      -1.00 &       0.00\\
ZwCl_1332.8+5043 & CXOGBA J165117.0+045649 &    16:51:17.1 &  +04:56:49.3 &       83.7 &       12.54 &       16.9 &     -0.58 &      0.20\\
ZwCl_1332.8+5043 & CXOGBA J165115.9+045823 &    16:51:15.9 &  +04:58:23.6 &       27.4 &       4.04 &       9.7 &     0.09 &      0.29\\
ZwCl_1332.8+5043 & CXOGBA J165115.5+045915 &    16:51:15.6 &  +04:59:15.2 &       12.5 &       1.83 &       3.8 &       0.00 &       1.00\\
ZwCl_1332.8+5043 & CXOGBA J165113.8+050146 &    16:51:13.8 &  +05:01:47.0 &       24.0 &       3.52 &       10.3 &      -1.00 &       0.00\\
ZwCl_1332.8+5043 & CXOGBA J165112.8+045816 &    16:51:12.9 &  +04:58:16.7 &       8.6 &       1.25 &       4.1 &       0.00 &       1.00\\
ZwCl_1332.8+5043 & CXOGBA J165112.8+045736 &    16:51:12.8 &  +04:57:36.3 &       8.0 &       1.17 &       3.4 &       0.00 &       1.00\\
ZwCl_1332.8+5043 & CXOGBA J165110.5+050229 &    16:51:10.5 &  +05:02:29.6 &       15.4 &       2.26 &       4.7 &       1.00 &       0.00\\
ZwCl_1332.8+5043 & CXOGBA J165109.1+050216 &    16:51:09.2 &  +05:02:16.0 &       18.0 &       2.75 &       6.1 &      -1.00 &       0.00\\
ZwCl_1332.8+5043 & CXOGBA J165104.5+050313 &    16:51:04.5 &  +05:03:13.2 &       22.1 &       3.33 &       8.4 &     -0.36 &      0.37\\
ZwCl_1332.8+5043 & CXOGBA J165104.1+050418 &    16:51:04.1 &  +05:04:18.3 &       33.4 &       5.32 &       10.8 &     -0.32 &      0.28\\
ZwCl_1332.8+5043 & CXOGBA J165102.4+050401 &    16:51:02.4 &  +05:04:01.9 &       94.0 &       34.67 &       32.0 &     -0.37 &      0.15\\
ZwCl_1332.8+5043 & CXOGBA J165059.3+045909 &    16:50:59.4 &  +04:59:09.2 &       7.6 &       1.11 &       3.1 &      -1.00 &       0.00\\
ZwCl_1332.8+5043 & CXOGBA J165125.8+045934 &    16:51:25.9 &  +04:59:34.3 &       37.8 &       5.75 &       9.0 &      0.37 &      0.28\\
ZwCl_1332.8+5043 & CXOGBA J165125.8+050015 &    16:51:25.9 &  +05:00:15.1 &       34.9 &       5.29 &       6.4 &       1.00 &       0.00\\
ZwCl_1332.8+5043 & CXOGBA J165124.7+045722 &    16:51:24.8 &  +04:57:22.5 &       52.5 &       8.07 &       18.8 &      -1.00 &       0.00\\
ZwCl_1332.8+5043 & CXOGBA J165123.9+045827 &    16:51:23.9 &  +04:58:27.2 &       28.7 &       4.33 &       8.8 &     -0.24 &      0.30\\
ZwCl_1332.8+5043 & CXOGBA J165115.2+045641 &    16:51:15.3 &  +04:56:41.5 &       14.7 &       2.20 &       4.5 &      -1.00 &       0.00\\
ZwCl_1332.8+5043 & CXOGBA J165109.6+050238 &    16:51:09.6 &  +05:02:38.6 &       6.8 &       1.04 &       3.4 &       0.00 &       1.00\\
ZwCl_1332.8+5043 & CXOGBA J165123.7+050223 &    16:51:23.8 &  +05:02:23.5 &       14.9 &       2.36 &       4.1 &      -1.00 &       0.00\\
ZwCl_1332.8+5043 & CXOGBA J165120.8+045402 &    16:51:20.8 &  +04:54:02.6 &       31.0 &       9.05 &       5.8 &      -1.00 &       0.00\\
ZwCl_1332.8+5043 & CXOGBA J165054.0+050203 &    16:50:54.1 &  +05:02:03.9 &       13.7 &       2.68 &       5.7 &      -1.00 &       0.00\\
ZwCl_1332.8+5043 & CXOGBA J165053.4+050233 &    16:50:53.5 &  +05:02:33.3 &       13.5 &       2.64 &       6.3 &       1.00 &       0.00\\
ZwCl_1332.8+5043 & CXOGBA J165053.1+050123 &    16:50:53.2 &  +05:01:23.8 &       12.5 &       2.43 &       5.0 &      -1.00 &       0.00\\
ZwCl_1332.8+5043 & CXOGBA J165050.6+050024 &    16:50:50.7 &  +05:00:24.6 &       52.7 &       10.36 &       21.5 &     -0.46 &      0.22\\
ZwCl_1332.8+5043 & CXOGBA J165046.3+050031 &    16:50:46.4 &  +05:00:31.6 &       37.6 &       8.61 &       18.3 &       1.00 &       0.00\\
ZwCl_1332.8+5043 & CXOGBA J165046.2+050033 &    16:50:46.3 &  +05:00:33.5 &       55.5 &       12.17 &       26.2 &       1.00 &       0.00\\
ZwCl_1332.8+5043 & CXOGBA J165049.9+050232 &    16:50:49.9 &  +05:02:32.5 &       18.1 &       3.75 &       8.0 &      -1.00 &       0.00\\
ZwCl_1332.8+5043 & CXOGBA J165048.8+050538 &    16:50:48.9 &  +05:05:38.0 &       122.3 &       34.10 &       29.4 &     -0.37 &      0.13\\
ZwCl_1332.8+5043 & CXOGBA J165046.3+050227 &    16:50:46.4 &  +05:02:27.9 &       18.1 &       3.65 &       6.9 &       1.00 &       0.00\\
ZwCl_1332.8+5043 & CXOGBA J165041.4+045817 &    16:50:41.4 &  +04:58:17.8 &       92.5 &       21.50 &       37.1 &     -0.24 &      0.13\\
ZwCl_1332.8+5043 & CXOGBA J165044.7+050541 &    16:50:44.8 &  +05:05:41.9 &       16.8 &       3.73 &       5.2 &      -1.00 &       0.00\\
ZwCl_1332.8+5043 & CXOGBA J165043.7+050412 &    16:50:43.8 &  +05:04:12.7 &       18.5 &       4.15 &       5.6 &    -0.08 &      0.40\\
ZwCl_1332.8+5043 & CXOGBA J165032.1+050233 &    16:50:32.1 &  +05:02:33.8 &       105.1 &       24.30 &       13.0 &     -0.44 &      0.17\\
ZwCl_1332.8+5043 & CXOGBA J165041.9+050343 &    16:50:42.0 &  +05:03:43.9 &       22.0 &       4.44 &       4.6 &      -1.00 &       0.00\\
Hercules_A & CXOGBA J091354.1+410036 &    09:13:54.1 &  +41:00:36.9 &       6.9 &       6.15 &       3.5 &       0.00 &       1.00\\
Hercules_A & CXOGBA J091340.9+410312 &    09:13:40.9 &  +41:03:12.8 &       55.5 &       52.49 &       19.4 &     -0.64 &      0.24\\
Hercules_A & CXOGBA J091408.0+410312 &    09:14:08.0 &  +41:03:12.4 &       8.4 &       8.11 &       3.9 &       0.00 &       1.00\\
Hercules_A & CXOGBA J091334.6+410127 &    09:13:34.6 &  +41:01:28.0 &       12.4 &       11.38 &       5.8 &      -1.00 &       0.00\\
Hercules_A & CXOGBA J091344.9+410439 &    09:13:45.0 &  +41:04:39.0 &       9.7 &       9.39 &       4.0 &      -1.00 &       0.00\\
Hercules_A & CXOGBA J091358.1+405804 &    09:13:58.2 &  +40:58:04.9 &       50.2 &       32.44 &       22.5 &      -1.00 &       0.00\\
Hercules_A & CXOGBA J091352.7+405828 &    09:13:52.7 &  +40:58:28.5 &       25.5 &       16.23 &       12.1 &     -0.39 &      0.33\\
Hercules_A & CXOGBA J091345.4+405627 &    09:13:45.5 &  +40:56:27.5 &       402.4 &       253.99 &       68.7 &     -0.50 &     0.07\\
Hercules_A & CXOGBA J091343.1+405816 &    09:13:43.1 &  +40:58:16.4 &       9.7 &       6.07 &       4.8 &      -1.00 &       0.00\\
Hercules_A & CXOGBA J091402.9+405723 &    09:14:02.9 &  +40:57:23.4 &       21.5 &       14.06 &       10.0 &      -1.00 &       0.00\\
Hercules_A & CXOGBA J091357.4+405937 &    09:13:57.4 &  +40:59:37.1 &       45.6 &       40.42 &       21.8 &     -0.44 &      0.23\\
Hercules_A & CXOGBA J091349.9+405926 &    09:13:50.0 &  +40:59:26.6 &       13.8 &       12.08 &       7.0 &      -1.00 &       0.00\\
Hercules_A & CXOGBA J091335.7+405940 &    09:13:35.8 &  +40:59:40.0 &       8.7 &       7.18 &       4.3 &      -1.00 &       0.00\\
Hercules_A & CXOGBA J091401.7+405634 &    09:14:01.7 &  +40:56:34.7 &       7.5 &       4.91 &       3.5 &       0.00 &       1.00\\
Hercules_A & CXOGBA J091401.9+405303 &    09:14:01.9 &  +40:53:03.2 &       15.7 &       10.34 &       5.7 &      -1.00 &       0.00\\
Hercules_A & CXOGBA J091357.9+405044 &    09:13:57.9 &  +40:50:44.7 &       39.8 &       30.12 &       8.1 &      -1.00 &       0.00\\
Hercules_A & CXOGBA J091321.2+405044 &    09:13:21.2 &  +40:50:44.8 &       10.6 &       10.72 &       4.3 &      -1.00 &       0.00\\
MACS_J0913.7+4056 & CXOGBA J002533.2-122240 &    00:25:33.2 &  -12:22:40.9 &       82.4 &       33.44 &       26.7 &     -0.47 &      0.17\\
MACS_J0913.7+4056 & CXOGBA J002536.8-122555 &    00:25:36.9 &  -12:25:55.4 &       40.1 &       18.86 &       13.5 &     -0.31 &      0.24\\
MACS_J0913.7+4056 & CXOGBA J002524.4-122519 &    00:25:24.5 &  -12:25:19.7 &       27.2 &       12.26 &       12.1 &     -0.16 &      0.28\\
MACS_J0913.7+4056 & CXOGBA J002518.9-122622 &    00:25:18.9 &  -12:26:22.7 &       153.5 &       74.23 &       40.3 &     0.08 &      0.10\\
MACS_J0913.7+4056 & CXOGBA J002549.3-122443 &    00:25:49.4 &  -12:24:43.3 &       22.4 &       10.65 &       7.1 &      -1.00 &       0.00\\
MACS_J0913.7+4056 & CXOGBA J002534.4-122601 &    00:25:34.4 &  -12:26:01.8 &       28.0 &       12.67 &       8.6 &      -1.00 &       0.00\\
MACS_J0913.7+4056 & CXOGBA J002522.8-122644 &    00:25:22.8 &  -12:26:44.4 &       22.2 &       10.63 &       8.5 &     0.07 &      0.33\\
MACS_J0913.7+4056 & CXOGBA J002519.6-122518 &    00:25:19.7 &  -12:25:18.9 &       10.0 &       4.64 &       3.4 &       0.00 &       1.00\\
MACS_J0913.7+4056 & CXOGBA J002516.8-122405 &    00:25:16.9 &  -12:24:05.6 &       8.5 &       3.82 &       4.0 &      -1.00 &       0.00\\
MACS_J0913.7+4056 & CXOGBA J002513.9-122612 &    00:25:14.0 &  -12:26:12.2 &       44.1 &       21.72 &       12.4 &     -0.18 &      0.22\\
MACS_J0913.7+4056 & CXOGBA J002606.7-122047 &    00:26:06.7 &  -12:20:47.9 &       20.4 &       11.93 &       4.2 &      -1.00 &       0.00\\
MACS_J0913.7+4056 & CXOGBA J002559.3-122200 &    00:25:59.3 &  -12:22:01.0 &       29.3 &       12.95 &       10.2 &     -0.11 &      0.27\\
MACS_J0913.7+4056 & CXOGBA J002559.2-122458 &    00:25:59.3 &  -12:24:58.1 &       23.0 &       13.75 &       4.0 &      -1.00 &       0.00\\
MACS_J0913.7+4056 & CXOGBA J002554.0-122126 &    00:25:54.1 &  -12:21:26.3 &       13.7 &       6.33 &       5.6 &       1.00 &       0.00\\
MACS_J0913.7+4056 & CXOGBA J002548.8-122656 &    00:25:48.9 &  -12:26:57.0 &       8.9 &       11.83 &       3.7 &      -1.00 &       0.00\\
MACS_J0913.7+4056 & CXOGBA J002545.2-122628 &    00:25:45.2 &  -12:26:28.6 &       10.1 &       4.53 &       3.4 &       0.00 &       1.00\\
MACS_J0913.7+4056 & CXOGBA J002532.2-122649 &    00:25:32.2 &  -12:26:49.2 &       8.8 &       4.13 &       3.2 &      -1.00 &       0.00\\
MACS_J0913.7+4056 & CXOGBA J002528.5-122555 &    00:25:28.6 &  -12:25:55.8 &       8.1 &       4.18 &       3.5 &       0.00 &       1.00\\
MACS_J0913.7+4056 & CXOGBA J002514.2-122555 &    00:25:14.3 &  -12:25:55.3 &       8.8 &       4.28 &       3.6 &       1.00 &       0.00\\
MACS_J0913.7+4056 & CXOGBA J002528.7-121726 &    00:25:28.7 &  -12:17:26.6 &       8.9 &       3.50 &       4.6 &      -1.00 &       0.00\\
MACS_J0913.7+4056 & CXOGBA J002536.3-121527 &    00:25:36.3 &  -12:15:27.3 &       155.4 &       63.54 &       61.2 &     -0.41 &      0.11\\
MACS_J0913.7+4056 & CXOGBA J002517.5-121936 &    00:25:17.6 &  -12:19:36.7 &       8.0 &       7.71 &       4.2 &       0.00 &       1.00\\
MACS_J0913.7+4056 & CXOGBA J002517.3-121845 &    00:25:17.4 &  -12:18:45.1 &       6.9 &       3.06 &       3.6 &      -1.00 &       0.00\\
MACS_J0913.7+4056 & CXOGBA J002537.0-121448 &    00:25:37.0 &  -12:14:48.7 &       16.5 &       10.43 &       7.8 &      -1.00 &       0.00\\
MACS_J0913.7+4056 & CXOGBA J002536.9-121531 &    00:25:36.9 &  -12:15:31.9 &       35.8 &       15.75 &       14.9 &      0.57 &      0.30\\
MACS_J0913.7+4056 & CXOGBA J002534.9-121535 &    00:25:34.9 &  -12:15:36.0 &       7.5 &       3.03 &       3.5 &      -1.00 &       0.00\\
MACS_J0913.7+4056 & CXOGBA J002534.5-121526 &    00:25:34.5 &  -12:15:26.5 &       9.6 &       3.90 &       4.6 &       1.00 &       0.00\\
MACS_J0913.7+4056 & CXOGBA J002531.4-121431 &    00:25:31.4 &  -12:14:31.5 &       13.5 &       6.19 &       6.3 &      -1.00 &       0.00\\
MACS_J0913.7+4056 & CXOGBA J002524.6-121049 &    00:25:24.7 &  -12:10:49.4 &       39.0 &       28.98 &       14.0 &     -0.27 &      0.24\\
MACS_J0913.7+4056 & CXOGBA J002521.9-121959 &    00:25:22.0 &  -12:19:59.2 &       6.7 &       3.08 &       3.3 &       0.00 &       1.00\\
MACS_J0913.7+4056 & CXOGBA J002521.7-121432 &    00:25:21.8 &  -12:14:32.0 &       12.3 &       5.57 &       5.6 &      -1.00 &       0.00\\
MACS_J0913.7+4056 & CXOGBA J002516.4-121326 &    00:25:16.4 &  -12:13:26.2 &       15.4 &       7.35 &       6.0 &   -0.01 &      0.43\\
MACS_J0913.7+4056 & CXOGBA J002509.9-121644 &    00:25:010. &  :-12:16:44. &       9.5 &       4.28 &       4.5 &       0.00 &       1.00\\
MACS_J0913.7+4056 & CXOGBA J002502.5-121325 &    00:25:02.6 &  -12:13:25.5 &       35.5 &       19.90 &       5.8 &      -1.00 &       0.00\\
MACS_J0913.7+4056 & CXOGBA J002544.1-121817 &    00:25:44.2 &  -12:18:17.8 &       48.2 &       30.22 &       21.4 &     -0.57 &      0.25\\
MACS_J0913.7+4056 & CXOGBA J002557.2-121931 &    00:25:57.3 &  -12:19:31.1 &       31.9 &       13.72 &       10.6 &     -0.19 &      0.27\\
MACS_J0913.7+4056 & CXOGBA J002556.8-121512 &    00:25:56.9 &  -12:15:12.7 &       69.9 &       34.39 &       16.5 &      -1.00 &       0.00\\
MACS_J0913.7+4056 & CXOGBA J002543.1-122003 &    00:25:43.2 &  -12:20:03.2 &       7.9 &       3.12 &       4.1 &       0.00 &       1.00\\
MACS_J0913.7+4056 & CXOGBA J002608.6-121705 &    00:26:08.7 &  -12:17:05.6 &       34.6 &       17.16 &       7.5 &      -1.00 &       0.00\\
MACS_J0913.7+4056 & CXOGBA J002608.4-122032 &    00:26:08.4 &  -12:20:32.7 &       56.1 &       27.82 &       7.4 &     -0.17 &      0.24\\
MACS_J0913.7+4056 & CXOGBA J002606.5-121652 &    00:26:06.5 &  -12:16:52.0 &       51.3 &       25.56 &       5.5 &      -1.00 &       0.00\\
MACS_J0913.7+4056 & CXOGBA J002610.6-121627 &    00:26:10.6 &  -12:16:27.7 &       22.4 &       13.10 &       4.9 &      -1.00 &       0.00\\
MACS_J0913.7+4056 & CXOGBA J002607.2-121742 &    00:26:07.2 &  -12:17:42.3 &       25.9 &       18.88 &       3.1 &      -1.00 &       0.00\\
MACS_J0913.7+4056 & CXOGBA J002602.6-121342 &    00:26:02.6 &  -12:13:42.1 &       15.0 &       7.52 &       3.3 &      -1.00 &       0.00\\
MACS_J0913.7+4056 & CXOGBA J002550.5-121037 &    00:25:50.6 &  -12:10:37.7 &       22.0 &       11.48 &       3.9 &      -1.00 &       0.00\\
1RXS_J003539.8-122247 & CXOGBA J024240.6-213623 &    02:42:40.7 &  -21:36:23.9 &       11.9 &       9.59 &       6.1 &      -1.00 &       0.00\\
1RXS_J003539.8-122247 & CXOGBA J024229.3-213857 &    02:42:29.3 &  -21:38:57.2 &       10.2 &       9.17 &       4.6 &       1.00 &       0.00\\
1RXS_J003539.8-122247 & CXOGBA J024219.4-213824 &    02:42:19.5 &  -21:38:24.9 &       12.6 &       10.88 &       6.2 &       1.00 &       0.00\\
1RXS_J003539.8-122247 & CXOGBA J024243.7-213025 &    02:42:43.7 &  -21:30:25.6 &       206.6 &       181.61 &       98.6 &     -0.39 &     0.09\\
1RXS_J003539.8-122247 & CXOGBA J024233.2-213409 &    02:42:33.2 &  -21:34:09.5 &       126.8 &       101.02 &       64.9 &     -0.39 &      0.12\\
1RXS_J003539.8-122247 & CXOGBA J024232.3-213419 &    02:42:32.4 &  -21:34:19.1 &       7.0 &       5.53 &       3.7 &       0.00 &       1.00\\
1RXS_J003539.8-122247 & CXOGBA J024239.4-213124 &    02:42:39.4 &  -21:31:24.5 &       25.5 &       21.45 &       11.9 &      -1.00 &       0.00\\
1RXS_J003539.8-122247 & CXOGBA J024254.2-213132 &    02:42:54.3 &  -21:31:32.2 &       20.7 &       20.33 &       10.3 &     -0.24 &      0.35\\
1RXS_J003539.8-122247 & CXOGBA J024250.0-213344 &    02:42:50.0 &  -21:33:44.8 &       5.9 &       5.03 &       3.0 &       0.00 &       1.00\\
1RXS_J003539.8-122247 & CXOGBA J024249.7-212906 &    02:42:49.7 &  -21:29:06.4 &       19.8 &       18.63 &       8.2 &    -0.08 &      0.35\\
1RXS_J003539.8-122247 & CXOGBA J024235.6-212858 &    02:42:35.6 &  -21:28:58.9 &       6.7 &       6.03 &       3.3 &       0.00 &       1.00\\
1RXS_J003539.8-122247 & CXOGBA J024229.7-213107 &    02:42:29.7 &  -21:31:07.6 &       9.2 &       7.69 &       4.0 &      -1.00 &       0.00\\
1RXS_J003539.8-122247 & CXOGBA J024221.1-213109 &    02:42:21.1 &  -21:31:09.9 &       6.8 &       5.77 &       3.4 &      -1.00 &       0.00\\
1RXS_J003539.8-122247 & CXOGBA J024215.5-213207 &    02:42:15.6 &  -21:32:07.6 &       111.1 &       98.94 &       48.8 &     -0.52 &      0.15\\
1RXS_J003539.8-122247 & CXOGBA J024209.1-213511 &    02:42:09.1 &  -21:35:11.4 &       24.9 &       21.81 &       10.3 &      -1.00 &       0.00\\
1RXS_J003539.8-122247 & CXOGBA J024208.9-214348 &    02:42:09.0 &  -21:43:48.2 &       57.9 &       65.78 &       12.1 &     -0.20 &      0.20\\
1RXS_J003539.8-122247 & CXOGBA J024206.6-214012 &    02:42:06.6 &  -21:40:12.1 &       29.8 &       29.76 &       9.5 &      -1.00 &       0.00\\
1RXS_J003539.8-122247 & CXOGBA J024203.0-214125 &    02:42:03.0 &  -21:41:25.5 &       13.3 &       13.67 &       4.4 &      -1.00 &       0.00\\
MACS_J0242.6-2132 & CXOGBA J025711.3-233125 &    02:57:11.3 &  -23:31:25.9 &       136.4 &       71.03 &       38.9 &     -0.59 &      0.14\\
MACS_J0242.6-2132 & CXOGBA J025742.7-233327 &    02:57:42.8 &  -23:33:27.8 &       59.7 &       34.20 &       7.8 &      -1.00 &       0.00\\
MACS_J0242.6-2132 & CXOGBA J025706.9-232920 &    02:57:07.0 &  -23:29:20.9 &       28.1 &       13.95 &       10.6 &    -0.04 &      0.28\\
MACS_J0242.6-2132 & CXOGBA J025736.7-233252 &    02:57:36.7 &  -23:32:52.1 &       25.0 &       13.59 &       4.7 &      -1.00 &       0.00\\
MACS_J0242.6-2132 & CXOGBA J025724.6-233125 &    02:57:24.6 &  -23:31:25.1 &       12.8 &       6.51 &       4.2 &      -1.00 &       0.00\\
MACS_J0242.6-2132 & CXOGBA J025653.9-232914 &    02:56:53.9 &  -23:29:14.1 &       14.7 &       8.18 &       4.8 &       0.00 &       1.00\\
MACS_J0242.6-2132 & CXOGBA J025710.6-233215 &    02:57:10.7 &  -23:32:15.1 &       14.0 &       8.93 &       3.0 &       0.00 &       1.00\\
MACS_J0242.6-2132 & CXOGBA J025721.6-232433 &    02:57:21.6 &  -23:24:33.9 &       15.9 &       7.06 &       8.2 &      -1.00 &       0.00\\
MACS_J0242.6-2132 & CXOGBA J025721.4-232418 &    02:57:21.5 &  -23:24:18.3 &       359.8 &       160.12 &       183.7 &     -0.52 &     0.08\\
MACS_J0242.6-2132 & CXOGBA J025723.0-232410 &    02:57:23.1 &  -23:24:11.0 &       8.9 &       10.91 &       4.7 &      -1.00 &       0.00\\
MACS_J0242.6-2132 & CXOGBA J025719.9-232506 &    02:57:19.9 &  -23:25:06.3 &       7.9 &       3.53 &       4.2 &      -1.00 &       0.00\\
MACS_J0242.6-2132 & CXOGBA J025717.8-231902 &    02:57:17.8 &  -23:19:03.0 &       20.6 &       10.15 &       10.0 &      -1.00 &       0.00\\
MACS_J0242.6-2132 & CXOGBA J025717.4-232417 &    02:57:17.4 &  -23:24:17.6 &       15.7 &       6.99 &       7.7 &      0.12 &      0.41\\
MACS_J0242.6-2132 & CXOGBA J025716.7-231844 &    02:57:16.8 &  -23:18:44.3 &       103.9 &       51.70 &       43.9 &     -0.51 &      0.15\\
MACS_J0242.6-2132 & CXOGBA J025707.7-232109 &    02:57:07.7 &  -23:21:09.4 &       9.9 &       4.73 &       5.1 &      -1.00 &       0.00\\
MACS_J0242.6-2132 & CXOGBA J025702.8-232229 &    02:57:02.8 &  -23:22:29.6 &       9.8 &       5.07 &       5.0 &      -1.00 &       0.00\\
MACS_J0242.6-2132 & CXOGBA J025701.3-232324 &    02:57:01.3 &  -23:23:24.5 &       11.9 &       5.72 &       6.1 &      -1.00 &       0.00\\
MACS_J0242.6-2132 & CXOGBA J025657.6-232744 &    02:56:57.6 &  -23:27:44.1 &       41.4 &       21.86 &       16.3 &     -0.51 &      0.26\\
MACS_J0242.6-2132 & CXOGBA J025718.9-231547 &    02:57:18.9 &  -23:15:47.8 &       17.5 &       9.68 &       6.9 &     -0.10 &      0.39\\
MACS_J0242.6-2132 & CXOGBA J025715.3-231748 &    02:57:15.4 &  -23:17:48.6 &       8.6 &       4.44 &       4.2 &      -1.00 &       0.00\\
MACS_J0242.6-2132 & CXOGBA J025709.8-232759 &    02:57:09.9 &  -23:27:59.0 &       9.2 &       4.37 &       4.1 &      -1.00 &       0.00\\
MACS_J0242.6-2132 & CXOGBA J025707.7-231916 &    02:57:07.7 &  -23:19:16.0 &       8.7 &       4.36 &       4.2 &      -1.00 &       0.00\\
MACS_J0242.6-2132 & CXOGBA J025655.7-232349 &    02:56:55.7 &  -23:23:49.8 &       6.6 &       3.28 &       3.1 &       0.00 &       1.00\\
MACS_J0242.6-2132 & CXOGBA J025649.6-232451 &    02:56:49.6 &  -23:24:51.2 &       21.6 &       11.36 &       8.7 &     -0.18 &      0.34\\
MACS_J0242.6-2132 & CXOGBA J025646.0-232650 &    02:56:46.0 &  -23:26:50.2 &       21.4 &       11.73 &       7.4 &      -1.00 &       0.00\\
MACS_J0242.6-2132 & CXOGBA J025652.7-232750 &    02:56:52.8 &  -23:27:50.0 &       8.7 &       4.56 &       3.5 &      -1.00 &       0.00\\
MACS_J0242.6-2132 & CXOGBA J025725.1-232217 &    02:57:25.1 &  -23:22:17.3 &       20.9 &       9.82 &       10.8 &     -0.43 &      0.38\\
MACS_J0242.6-2132 & CXOGBA J025741.8-232528 &    02:57:41.8 &  -23:25:28.9 &       398.3 &       193.43 &       125.7 &     -0.49 &     0.07\\
MACS_J0242.6-2132 & CXOGBA J025732.5-231939 &    02:57:32.6 &  -23:19:39.6 &       47.3 &       24.25 &       21.4 &     -0.55 &      0.25\\
MACS_J0242.6-2132 & CXOGBA J025754.5-232048 &    02:57:54.5 &  -23:20:48.3 &       32.5 &       17.58 &       6.8 &      -1.00 &       0.00\\
MACS_J0242.6-2132 & CXOGBA J025751.7-232608 &    02:57:51.7 &  -23:26:08.6 &       17.5 &       9.08 &       4.4 &      -1.00 &       0.00\\
MACS_J0242.6-2132 & CXOGBA J025749.8-232531 &    02:57:49.8 &  -23:25:31.1 &       57.9 &       31.01 &       17.4 &     -0.34 &      0.19\\
MACS_J0242.6-2132 & CXOGBA J025743.1-231817 &    02:57:43.1 &  -23:18:17.2 &       43.6 &       23.12 &       13.9 &     -0.28 &      0.23\\
MACS_J0242.6-2132 & CXOGBA J025742.6-232423 &    02:57:42.7 &  -23:24:23.4 &       27.6 &       13.73 &       8.9 &      -1.00 &       0.00\\
MACS_J0242.6-2132 & CXOGBA J025742.6-231928 &    02:57:42.6 &  -23:19:28.0 &       35.4 &       17.80 &       9.6 &     0.03 &      0.25\\
MACS_J0242.6-2132 & CXOGBA J025740.6-232207 &    02:57:40.7 &  -23:22:07.6 &       7.5 &       3.65 &       3.5 &      -1.00 &       0.00\\
MACS_J0242.6-2132 & CXOGBA J025739.1-232011 &    02:57:39.2 &  -23:20:11.6 &       60.4 &       29.86 &       17.7 &      0.53 &      0.22\\
MACS_J0242.6-2132 & CXOGBA J025736.3-232258 &    02:57:36.4 &  -23:22:58.2 &       13.9 &       6.47 &       5.9 &      -1.00 &       0.00\\
MACS_J0242.6-2132 & CXOGBA J025736.1-232706 &    02:57:36.2 &  -23:27:06.5 &       43.3 &       23.32 &       19.6 &     -0.70 &      0.29\\
MACS_J0242.6-2132 & CXOGBA J025734.7-232416 &    02:57:34.8 &  -23:24:16.2 &       7.7 &       3.60 &       3.2 &       0.00 &       1.00\\
MACS_J0242.6-2132 & CXOGBA J025734.6-232337 &    02:57:34.7 &  -23:23:37.5 &       12.7 &       5.81 &       5.2 &      -1.00 &       0.00\\
MACS_J0242.6-2132 & CXOGBA J025734.4-232334 &    02:57:34.4 &  -23:23:34.5 &       13.4 &       6.15 &       6.1 &      -1.00 &       0.00\\
MACS_J0242.6-2132 & CXOGBA J025758.5-232131 &    02:57:58.6 &  -23:21:31.6 &       42.5 &       23.56 &       7.3 &      -1.00 &       0.00\\
MACS_J0242.6-2132 & CXOGBA J025754.3-231949 &    02:57:54.3 &  -23:19:49.6 &       24.4 &       13.76 &       4.6 &      -1.00 &       0.00\\
MACS_J0242.6-2132 & CXOGBA J025745.5-232612 &    02:57:45.6 &  -23:26:12.3 &       9.4 &       4.69 &       4.3 &      -1.00 &       0.00\\
MACS_J0242.6-2132 & CXOGBA J025744.2-232726 &    02:57:44.3 &  -23:27:26.6 &       10.2 &       11.52 &       4.5 &      -1.00 &       0.00\\
MACS_J0242.6-2132 & CXOGBA J025730.9-231905 &    02:57:30.9 &  -23:19:05.5 &       7.1 &       3.50 &       3.1 &       1.00 &       0.00\\
MACS_J0242.6-2132 & CXOGBA J025757.7-232214 &    02:57:57.7 &  -23:22:14.5 &       23.1 &       12.62 &       5.9 &       1.00 &       0.00\\
1RXS_J025709.6-232549 & CXOGBA J032648.7-004938 &    03:26:48.7 &  -00:49:38.3 &       17.4 &       21.01 &       8.0 &      -1.00 &       0.00\\
1RXS_J025709.6-232549 & CXOGBA J032648.2-004726 &    03:26:48.3 &  -00:47:26.7 &       8.8 &       24.07 &       4.5 &       0.00 &       1.00\\
1RXS_J025709.6-232549 & CXOGBA J032643.8-004649 &    03:26:43.9 &  -00:46:49.6 &       6.9 &       7.70 &       3.5 &       0.00 &       1.00\\
1RXS_J025709.6-232549 & CXOGBA J032703.2-004849 &    03:27:03.2 &  -00:48:49.9 &       6.7 &       8.77 &       3.3 &       0.00 &       1.00\\
1RXS_J025709.6-232549 & CXOGBA J032702.9-005300 &    03:27:03.0 &  -00:53:00.5 &       34.8 &       48.70 &       7.3 &      -1.00 &       0.00\\
1RXS_J025709.6-232549 & CXOGBA J032656.0-005353 &    03:26:56.0 &  -00:53:54.0 &       27.8 &       51.24 &       9.8 &     -0.29 &      0.31\\
1RXS_J025709.6-232549 & CXOGBA J032649.5-004933 &    03:26:49.5 &  -00:49:33.0 &       14.5 &       18.75 &       6.9 &       1.00 &       0.00\\
1RXS_J025709.6-232549 & CXOGBA J032719.3-005004 &    03:27:19.4 &  -00:50:04.5 &       17.7 &       22.56 &       3.4 &      -1.00 &       0.00\\
1RXS_J025709.6-232549 & CXOGBA J032740.2-004143 &    03:27:40.3 &  -00:41:43.6 &       98.2 &       139.62 &       19.5 &     -0.56 &      0.17\\
1RXS_J025709.6-232549 & CXOGBA J032718.2-004100 &    03:27:18.2 &  -00:41:00.2 &       59.4 &       68.85 &       23.0 &     -0.39 &      0.19\\
1RXS_J025709.6-232549 & CXOGBA J032739.5-004339 &    03:27:39.5 &  -00:43:39.9 &       9.5 &       13.81 &       3.7 &      -1.00 &       0.00\\
1RXS_J025709.6-232549 & CXOGBA J032732.8-004427 &    03:27:32.8 &  -00:44:27.5 &       19.6 &       26.32 &       4.7 &      -1.00 &       0.00\\
1RXS_J025709.6-232549 & CXOGBA J032659.1-004442 &    03:26:59.1 &  -00:44:42.6 &       6.0 &       13.42 &       3.2 &       0.00 &       1.00\\
1RXS_J025709.6-232549 & CXOGBA J032659.1-004011 &    03:26:59.2 &  -00:40:11.6 &       13.0 &       13.88 &       6.9 &      -1.00 &       0.00\\
1RXS_J025709.6-232549 & CXOGBA J032653.8-004407 &    03:26:53.9 &  -00:44:07.4 &       7.7 &       7.96 &       3.8 &       0.00 &       1.00\\
1RXS_J025709.6-232549 & CXOGBA J032648.4-004509 &    03:26:48.5 &  -00:45:09.7 &       7.7 &       8.15 &       3.8 &       0.00 &       1.00\\
1RXS_J025709.6-232549 & CXOGBA J032647.3-003957 &    03:26:47.3 &  -00:39:57.7 &       23.9 &       28.28 &       12.5 &      -1.00 &       0.00\\
1RXS_J025709.6-232549 & CXOGBA J032646.8-004407 &    03:26:46.9 &  -00:44:08.0 &       9.5 &       10.05 &       4.5 &      -1.00 &       0.00\\
1RXS_J025709.6-232549 & CXOGBA J032636.4-004458 &    03:26:36.5 &  -00:44:58.8 &       9.8 &       11.28 &       5.0 &      -1.00 &       0.00\\
1RXS_J025709.6-232549 & CXOGBA J032700.2-003720 &    03:27:00.2 &  -00:37:20.3 &       9.9 &       20.41 &       5.2 &       0.00 &       1.00\\
1RXS_J025709.6-232549 & CXOGBA J032646.6-003651 &    03:26:46.7 &  -00:36:51.8 &       7.8 &       10.72 &       3.3 &       0.00 &       1.00\\
1RXS_J032649.5-004341 & CXOGBA J032942.0-021842 &    03:29:42.0 &  -02:18:42.0 &       64.8 &       19.68 &       21.5 &     -0.45 &      0.19\\
1RXS_J032649.5-004341 & CXOGBA J033006.8-021820 &    03:30:06.8 &  -02:18:20.5 &       72.2 &       21.26 &       10.9 &     -0.25 &      0.19\\
1RXS_J032649.5-004341 & CXOGBA J032949.7-022052 &    03:29:49.7 &  -02:20:52.9 &       18.3 &       6.11 &       5.9 &      -1.00 &       0.00\\
1RXS_J032649.5-004341 & CXOGBA J033009.3-021801 &    03:30:09.4 &  -02:18:01.6 &       41.0 &       13.76 &       8.5 &      0.25 &      0.27\\
1RXS_J032649.5-004341 & CXOGBA J032953.2-021940 &    03:29:53.3 &  -02:19:40.2 &       31.6 &       9.68 &       7.3 &       1.00 &       0.00\\
1RXS_J032649.5-004341 & CXOGBA J032923.2-021848 &    03:29:23.3 &  -02:18:48.1 &       24.4 &       7.58 &       3.7 &       0.00 &       1.00\\
1RXS_J032649.5-004341 & CXOGBA J032914.6-021923 &    03:29:14.6 &  -02:19:23.3 &       81.7 &       27.14 &       12.2 &     -0.18 &      0.17\\
1RXS_J032649.5-004341 & CXOGBA J032941.7-021057 &    03:29:41.8 &  -02:10:57.1 &       54.4 &       14.27 &       14.7 &     -0.42 &      0.23\\
1RXS_J032649.5-004341 & CXOGBA J032937.0-021219 &    03:29:37.0 &  -02:12:19.1 &       26.2 &       6.77 &       10.1 &     -0.38 &      0.33\\
1RXS_J032649.5-004341 & CXOGBA J032937.1-020827 &    03:29:37.2 &  -02:08:27.5 &       16.5 &       5.02 &       6.6 &     -0.15 &      0.41\\
1RXS_J032649.5-004341 & CXOGBA J032936.0-021434 &    03:29:36.1 &  -02:14:34.7 &       6.6 &       1.83 &       3.2 &       0.00 &       1.00\\
1RXS_J032649.5-004341 & CXOGBA J032935.7-021030 &    03:29:35.8 &  -02:10:30.7 &       19.1 &       5.36 &       8.3 &      -1.00 &       0.00\\
1RXS_J032649.5-004341 & CXOGBA J032932.9-020923 &    03:29:33.0 &  -02:09:23.1 &       52.6 &       14.66 &       17.2 &       1.00 &       0.00\\
1RXS_J032649.5-004341 & CXOGBA J032941.7-020548 &    03:29:41.8 &  -02:05:48.7 &       70.7 &       24.09 &       15.7 &     -0.29 &      0.17\\
1RXS_J032649.5-004341 & CXOGBA J032939.2-021705 &    03:29:39.2 &  -02:17:05.3 &       7.9 &       2.12 &       3.4 &      -1.00 &       0.00\\
1RXS_J032649.5-004341 & CXOGBA J032938.0-021017 &    03:29:38.1 &  -02:10:17.5 &       8.3 &       2.23 &       3.8 &       0.00 &       1.00\\
1RXS_J032649.5-004341 & CXOGBA J032934.9-021637 &    03:29:34.9 &  -02:16:37.4 &       15.4 &       4.77 &       6.1 &      -1.00 &       0.00\\
1RXS_J032649.5-004341 & CXOGBA J032933.6-020706 &    03:29:33.7 &  -02:07:06.7 &       19.1 &       6.63 &       5.0 &     0.07 &      0.42\\
1RXS_J032649.5-004341 & CXOGBA J032932.7-020646 &    03:29:32.7 &  -02:06:46.6 &       18.4 &       6.25 &       5.1 &      -1.00 &       0.00\\
1RXS_J032649.5-004341 & CXOGBA J032928.9-021610 &    03:29:28.9 &  -02:16:10.8 &       8.0 &       2.67 &       3.4 &      -1.00 &       0.00\\
1RXS_J032649.5-004341 & CXOGBA J032926.7-021240 &    03:29:26.8 &  -02:12:40.0 &       20.7 &       6.53 &       7.4 &     -0.20 &      0.36\\
1RXS_J032649.5-004341 & CXOGBA J032925.6-021321 &    03:29:25.6 &  -02:13:21.7 &       30.4 &       9.02 &       12.0 &      0.43 &      0.31\\
1RXS_J032649.5-004341 & CXOGBA J032921.5-021137 &    03:29:21.6 &  -02:11:37.8 &       14.4 &       5.16 &       4.3 &      -1.00 &       0.00\\
1RXS_J032649.5-004341 & CXOGBA J032920.1-021219 &    03:29:20.2 &  -02:12:19.3 &       103.1 &       32.23 &       25.4 &     -0.47 &      0.15\\
1RXS_J032649.5-004341 & CXOGBA J032919.6-021041 &    03:29:19.6 &  -02:10:41.4 &       48.2 &       14.46 &       10.5 &     -0.19 &      0.22\\
1RXS_J032649.5-004341 & CXOGBA J032918.5-021304 &    03:29:18.5 &  -02:13:04.1 &       19.4 &       6.05 &       5.1 &       1.00 &       0.00\\
1RXS_J032649.5-004341 & CXOGBA J032911.2-021551 &    03:29:11.2 &  -02:15:51.4 &       33.2 &       12.62 &       5.5 &      -1.00 &       0.00\\
1RXS_J032649.5-004341 & CXOGBA J032916.9-021517 &    03:29:16.9 &  -02:15:17.5 &       14.5 &       4.93 &       4.1 &      -1.00 &       0.00\\
1RXS_J032649.5-004341 & CXOGBA J032957.9-021320 &    03:29:57.9 &  -02:13:21.0 &       927.3 &       248.05 &       421.8 &     -0.32 &     0.04\\
1RXS_J032649.5-004341 & CXOGBA J032955.9-021324 &    03:29:55.9 &  -02:13:24.3 &       20.6 &       5.42 &       9.9 &      -1.00 &       0.00\\
1RXS_J032649.5-004341 & CXOGBA J032948.6-021456 &    03:29:48.6 &  -02:14:56.3 &       17.3 &       4.38 &       7.8 &     -0.25 &      0.40\\
1RXS_J032649.5-004341 & CXOGBA J033017.6-021229 &    03:30:17.7 &  -02:12:29.7 &       291.2 &       94.01 &       55.7 &     -0.32 &     0.08\\
1RXS_J032649.5-004341 & CXOGBA J032959.5-021542 &    03:29:59.5 &  -02:15:42.7 &       15.5 &       5.27 &       6.2 &      0.16 &      0.43\\
1RXS_J032649.5-004341 & CXOGBA J032959.3-021248 &    03:29:59.4 &  -02:12:48.7 &       24.2 &       6.57 &       10.7 &      0.19 &      0.31\\
1RXS_J032649.5-004341 & CXOGBA J032955.4-021308 &    03:29:55.5 &  -02:13:08.7 &       9.6 &       2.54 &       4.7 &       0.00 &       1.00\\
1RXS_J032649.5-004341 & CXOGBA J032952.3-020654 &    03:29:52.3 &  -02:06:54.0 &       87.0 &       26.65 &       21.5 &     -0.55 &      0.18\\
1RXS_J032649.5-004341 & CXOGBA J032948.9-021050 &    03:29:49.0 &  -02:10:50.8 &       6.6 &       2.00 &       3.1 &       0.00 &       1.00\\
1RXS_J032649.5-004341 & CXOGBA J032946.9-020624 &    03:29:47.0 &  -02:06:24.3 &       31.3 &       9.59 &       9.2 &     -0.31 &      0.29\\
1RXS_J032649.5-004341 & CXOGBA J032942.7-020816 &    03:29:42.8 &  -02:08:16.6 &       74.7 &       21.28 &       30.7 &     -0.49 &      0.18\\
1RXS_J032649.5-004341 & CXOGBA J033024.4-021410 &    03:30:24.4 &  -02:14:10.6 &       72.2 &       25.67 &       9.4 &    -0.09 &      0.19\\
1RXS_J032649.5-004341 & CXOGBA J033009.4-021322 &    03:30:09.4 &  -02:13:22.0 &       40.6 &       12.87 &       16.3 &     -0.31 &      0.23\\
1RXS_J032649.5-004341 & CXOGBA J032956.0-020637 &    03:29:56.1 &  -02:06:37.6 &       18.6 &       10.60 &       5.2 &      -1.00 &       0.00\\
1RXS_J032649.5-004341 & CXOGBA J032954.1-020733 &    03:29:54.2 &  -02:07:34.0 &       10.4 &       3.12 &       4.1 &       0.00 &       1.00\\
1RXS_J032649.5-004341 & CXOGBA J032946.9-021656 &    03:29:46.9 &  -02:16:56.3 &       9.9 &       2.62 &       3.7 &      -1.00 &       0.00\\
1RXS_J032649.5-004341 & CXOGBA J033020.5-021359 &    03:30:20.6 &  -02:13:59.4 &       31.3 &       10.93 &       5.8 &      -1.00 &       0.00\\
1RXS_J032649.5-004341 & CXOGBA J033000.4-020847 &    03:30:00.5 &  -02:08:47.1 &       7.5 &       4.35 &       3.6 &       0.00 &       1.00\\
MACS_J0329.7-0212 & CXOGBA J041720.7-120007 &    04:17:20.7 &  -12:00:07.0 &       21.4 &       18.51 &       9.9 &      -1.00 &       0.00\\
MACS_J0329.7-0212 & CXOGBA J041711.8-115921 &    04:17:11.8 &  -11:59:21.5 &       7.8 &       6.93 &       3.3 &       0.00 &       1.00\\
MACS_J0329.7-0212 & CXOGBA J041649.8-120005 &    04:16:49.8 &  -12:00:05.9 &       29.3 &       47.62 &       9.3 &      -1.00 &       0.00\\
MACS_J0329.7-0212 & CXOGBA J041734.5-115746 &    04:17:34.5 &  -11:57:46.2 &       34.9 &       28.45 &       18.1 &     -0.43 &      0.27\\
MACS_J0329.7-0212 & CXOGBA J041733.4-120102 &    04:17:33.4 &  -12:01:02.4 &       128.8 &       114.38 &       65.5 &     -0.40 &      0.12\\
MACS_J0329.7-0212 & CXOGBA J041728.0-115736 &    04:17:28.0 &  -11:57:36.1 &       7.9 &       6.44 &       4.1 &       1.00 &       0.00\\
MACS_J0329.7-0212 & CXOGBA J041727.3-120001 &    04:17:27.4 &  -12:00:01.6 &       9.9 &       8.24 &       5.1 &       0.00 &       1.00\\
MACS_J0329.7-0212 & CXOGBA J041752.9-120148 &    04:17:53.0 &  -12:01:48.2 &       10.0 &       9.06 &       4.2 &      -1.00 &       0.00\\
MACS_J0329.7-0212 & CXOGBA J041732.1-120326 &    04:17:32.2 &  -12:03:26.4 &       38.6 &       34.51 &       12.1 &      -1.00 &       0.00\\
MACS_J0329.7-0212 & CXOGBA J041731.3-120218 &    04:17:31.3 &  -12:02:18.1 &       10.5 &       9.20 &       5.0 &      -1.00 &       0.00\\
MACS_J0329.7-0212 & CXOGBA J041725.1-115846 &    04:17:25.1 &  -11:58:46.3 &       7.9 &       7.66 &       4.1 &       0.00 &       1.00\\
MACS_J0329.7-0212 & CXOGBA J041734.3-115545 &    04:17:34.4 &  -11:55:45.1 &       90.2 &       74.52 &       40.3 &     -0.39 &      0.15\\
MACS_J0329.7-0212 & CXOGBA J041734.0-115551 &    04:17:34.1 &  -11:55:51.8 &       15.5 &       12.83 &       7.4 &      -1.00 &       0.00\\
MACS_J0329.7-0212 & CXOGBA J041748.2-115435 &    04:17:48.3 &  -11:54:35.6 &       10.8 &       9.33 &       5.4 &      -1.00 &       0.00\\
MACS_J0329.7-0212 & CXOGBA J041746.3-115539 &    04:17:46.4 &  -11:55:39.9 &       15.7 &       13.46 &       7.8 &      -1.00 &       0.00\\
MACS_J0329.7-0212 & CXOGBA J041728.4-115326 &    04:17:28.5 &  -11:53:26.9 &       14.2 &       12.01 &       6.3 &      -1.00 &       0.00\\
MACS_J0329.7-0212 & CXOGBA J041754.2-115243 &    04:17:54.3 &  -11:52:43.0 &       13.1 &       11.81 &       5.7 &      -1.00 &       0.00\\
MACS_J0329.7-0212 & CXOGBA J041750.1-115000 &    04:17:50.1 &  -11:50:00.8 &       50.9 &       49.26 &       18.4 &     -0.44 &      0.22\\
MACS_J0329.7-0212 & CXOGBA J041741.1-115349 &    04:17:41.1 &  -11:53:49.4 &       6.8 &       6.00 &       3.4 &       0.00 &       1.00\\
MACS_J0329.7-0212 & CXOGBA J041737.2-115243 &    04:17:37.3 &  -11:52:43.4 &       13.7 &       11.69 &       4.9 &      -1.00 &       0.00\\
MACS_J0329.7-0212 & CXOGBA J041755.2-114854 &    04:17:55.3 &  -11:48:54.3 &       14.8 &       13.57 &       3.7 &      -1.00 &       0.00\\
MACS_J0329.7-0212 & CXOGBA J041741.1-114912 &    04:17:41.1 &  -11:49:12.6 &       16.5 &       17.16 &       6.6 &      -1.00 &       0.00\\
MACS_J0329.7-0212 & CXOGBA J041722.7-115303 &    04:17:22.8 &  -11:53:03.8 &       30.3 &       29.87 &       13.8 &      -1.00 &       0.00\\
MACS_J0329.7-0212 & CXOGBA J041721.5-115551 &    04:17:21.6 &  -11:55:51.2 &       23.8 &       21.00 &       11.9 &     -0.26 &      0.32\\
MACS_J0329.7-0212 & CXOGBA J041714.4-115123 &    04:17:14.5 &  -11:51:23.4 &       22.8 &       21.26 &       9.4 &     -0.33 &      0.35\\
MACS_J0329.7-0212 & CXOGBA J041707.4-115149 &    04:17:07.4 &  -11:51:49.9 &       61.4 &       55.77 &       20.7 &     -0.52 &      0.21\\
MACS_J0329.7-0212 & CXOGBA J041658.7-115102 &    04:16:58.8 &  -11:51:02.1 &       29.5 &       28.48 &       8.8 &     -0.33 &      0.30\\
MACS_J0329.7-0212 & CXOGBA J041707.4-115221 &    04:17:07.5 &  -11:52:21.2 &       72.7 &       65.46 &       23.1 &     -0.27 &      0.16\\
MACS_J0329.7-0212 & CXOGBA J041707.0-115629 &    04:17:07.0 &  -11:56:29.3 &       13.1 &       12.91 &       5.8 &      -1.00 &       0.00\\
MACS_J0329.7-0212 & CXOGBA J041703.0-115624 &    04:17:03.0 &  -11:56:24.1 &       29.0 &       26.35 &       10.7 &      -1.00 &       0.00\\
MACS_J0329.7-0212 & CXOGBA J041655.0-115541 &    04:16:55.1 &  -11:55:41.1 &       56.0 &       52.67 &       11.4 &     -0.49 &      0.23\\
RBS_0531 & CXOGBA J064758.0+702626 &    06:47:58.1 &  +70:26:26.0 &       223.4 &       66.81 &       37.9 &     -0.21 &     0.08\\
RBS_0531 & CXOGBA J064732.7+701834 &    06:47:32.7 &  +70:18:34.7 &       10.8 &       3.56 &       5.6 &      -1.00 &       0.00\\
RBS_0531 & CXOGBA J064706.9+702233 &    06:47:06.9 &  +70:22:33.4 &       23.7 &       7.24 &       9.7 &      0.44 &      0.37\\
RBS_0531 & CXOGBA J064705.4+701908 &    06:47:05.4 &  +70:19:08.2 &       23.8 &       6.56 &       12.1 &     -0.34 &      0.33\\
RBS_0531 & CXOGBA J064828.9+702126 &    06:48:28.9 &  +70:21:26.9 &       6.6 &       2.27 &       3.2 &       0.00 &       1.00\\
RBS_0531 & CXOGBA J064826.9+702426 &    06:48:27.0 &  +70:24:26.7 &       71.5 &       21.47 &       16.9 &     -0.10 &      0.16\\
RBS_0531 & CXOGBA J064739.2+702333 &    06:47:39.2 &  +70:23:33.0 &       12.5 &       3.73 &       5.0 &       0.00 &       1.00\\
RBS_0531 & CXOGBA J064705.3+702603 &    06:47:05.3 &  +70:26:03.2 &       63.2 &       38.46 &       21.3 &    -0.02 &      0.16\\
RBS_0531 & CXOGBA J064652.3+702307 &    06:46:52.4 &  +70:23:07.8 &       31.1 &       11.16 &       11.6 &     -0.45 &      0.30\\
RBS_0531 & CXOGBA J064650.1+702203 &    06:46:50.1 &  +70:22:03.6 &       37.5 &       16.56 &       17.6 &      0.42 &      0.26\\
RBS_0531 & CXOGBA J064820.1+702524 &    06:48:20.2 &  +70:25:24.3 &       22.8 &       7.09 &       6.5 &       1.00 &       0.00\\
RBS_0531 & CXOGBA J064734.7+702439 &    06:47:34.8 &  +70:24:39.4 &       16.1 &       5.33 &       5.0 &      -1.00 &       0.00\\
RBS_0531 & CXOGBA J064730.5+702555 &    06:47:30.5 &  +70:25:55.2 &       26.9 &       10.06 &       9.8 &      -1.00 &       0.00\\
RBS_0531 & CXOGBA J064707.1+702518 &    06:47:07.2 &  +70:25:18.5 &       19.2 &       7.12 &       5.5 &      -1.00 &       0.00\\
RBS_0531 & CXOGBA J064817.7+701723 &    06:48:17.7 &  +70:17:23.5 &       66.9 &       17.71 &       28.4 &     -0.33 &      0.17\\
RBS_0531 & CXOGBA J064749.8+701530 &    06:47:49.9 &  +70:15:30.7 &       22.3 &       5.93 &       6.7 &      -1.00 &       0.00\\
RBS_0531 & CXOGBA J064830.6+701525 &    06:48:30.7 &  +70:15:25.7 &       11.7 &       4.83 &       5.9 &       1.00 &       0.00\\
RBS_0531 & CXOGBA J064825.9+701236 &    06:48:26.0 &  +70:12:36.8 &       17.7 &       4.92 &       7.2 &      -1.00 &       0.00\\
RBS_0531 & CXOGBA J064826.0+701615 &    06:48:26.0 &  +70:16:15.2 &       9.7 &       2.70 &       4.7 &      -1.00 &       0.00\\
RBS_0531 & CXOGBA J064814.4+701529 &    06:48:14.5 &  +70:15:29.4 &       19.5 &       5.24 &       9.2 &     -0.10 &      0.35\\
RBS_0531 & CXOGBA J064811.5+701610 &    06:48:11.6 &  +70:16:10.6 &       10.5 &       2.80 &       5.0 &       0.00 &       1.00\\
RBS_0531 & CXOGBA J064802.0+701555 &    06:48:02.0 &  +70:15:55.4 &       11.3 &       3.00 &       5.1 &       0.00 &       1.00\\
RBS_0531 & CXOGBA J064759.1+701004 &    06:47:59.2 &  +70:10:04.7 &       103.4 &       30.24 &       26.6 &     -0.49 &      0.15\\
RBS_0531 & CXOGBA J064747.0+701454 &    06:47:47.0 &  +70:14:54.0 &       54.5 &       14.64 &       8.5 &     -0.41 &      0.28\\
RBS_0531 & CXOGBA J064721.1+701423 &    06:47:21.1 &  +70:14:23.7 &       20.5 &       5.65 &       9.6 &     -0.35 &      0.37\\
RBS_0531 & CXOGBA J064720.9+701345 &    06:47:20.9 &  +70:13:45.4 &       69.5 &       19.33 &       27.7 &     -0.39 &      0.18\\
RBS_0531 & CXOGBA J064709.9+701625 &    06:47:09.9 &  +70:16:25.3 &       15.7 &       5.93 &       7.8 &      0.12 &      0.40\\
RBS_0531 & CXOGBA J064653.5+701625 &    06:46:53.6 &  +70:16:25.8 &       42.9 &       12.46 &       18.0 &   -0.01 &      0.20\\
RBS_0531 & CXOGBA J064653.1+701708 &    06:46:53.2 &  +70:17:08.0 &       16.4 &       4.61 &       7.7 &     -0.21 &      0.40\\
RBS_0531 & CXOGBA J064815.6+701506 &    06:48:15.7 &  +70:15:06.7 &       10.3 &       2.78 &       4.7 &      -1.00 &       0.00\\
RBS_0531 & CXOGBA J064810.2+701058 &    06:48:10.3 &  +70:10:58.9 &       8.3 &       2.44 &       3.2 &       0.00 &       1.00\\
RBS_0531 & CXOGBA J064804.6+700950 &    06:48:04.6 &  +70:09:50.5 &       12.1 &       5.08 &       4.6 &      -1.00 &       0.00\\
RBS_0531 & CXOGBA J064753.6+701239 &    06:47:53.6 &  +70:12:39.6 &       7.9 &       2.21 &       3.4 &      -1.00 &       0.00\\
RBS_0531 & CXOGBA J064747.5+700848 &    06:47:47.5 &  +70:08:48.8 &       21.7 &       14.38 &       8.8 &     -0.17 &      0.33\\
RBS_0531 & CXOGBA J064743.7+701521 &    06:47:43.7 &  +70:15:21.2 &       11.5 &       3.08 &       3.8 &       0.00 &       1.00\\
RBS_0531 & CXOGBA J064741.8+700918 &    06:47:41.9 &  +70:09:18.9 &       27.0 &       16.10 &       10.0 &    -0.07 &      0.29\\
RBS_0531 & CXOGBA J064719.9+701341 &    06:47:20.0 &  +70:13:41.5 &       10.0 &       2.78 &       4.3 &       0.00 &       1.00\\
RBS_0531 & CXOGBA J064713.7+701011 &    06:47:13.7 &  +70:10:11.6 &       23.5 &       6.98 &       7.0 &      -1.00 &       0.00\\
RBS_0531 & CXOGBA J064713.0+701313 &    06:47:13.1 &  +70:13:13.8 &       7.6 &       2.21 &       3.7 &       0.00 &       1.00\\
RBS_0531 & CXOGBA J064652.7+701756 &    06:46:52.7 &  +70:17:56.7 &       7.6 &       2.15 &       3.6 &      -1.00 &       0.00\\
RBS_0531 & CXOGBA J064835.0+701859 &    06:48:35.1 &  +70:18:59.7 &       12.8 &       4.08 &       6.5 &    -0.09 &      0.46\\
RBS_0531 & CXOGBA J064906.4+701553 &    06:49:06.5 &  +70:15:53.9 &       62.9 &       17.82 &       23.4 &     0.04 &      0.16\\
RBS_0531 & CXOGBA J064836.8+701613 &    06:48:36.8 &  +70:16:13.2 &       23.5 &       6.55 &       11.1 &     -0.35 &      0.34\\
RBS_0531 & CXOGBA J064918.5+701602 &    06:49:18.6 &  +70:16:02.3 &       48.8 &       15.26 &       11.7 &     -0.49 &      0.25\\
RBS_0531 & CXOGBA J064839.2+701352 &    06:48:39.2 &  +70:13:52.1 &       16.2 &       4.89 &       6.2 &      -1.00 &       0.00\\
RBS_0531 & CXOGBA J064936.5+701638 &    06:49:36.6 &  +70:16:38.1 &       22.4 &       7.11 &       5.8 &      -1.00 &       0.00\\
RBS_0531 & CXOGBA J064931.0+701208 &    06:49:31.1 &  +70:12:08.4 &       51.3 &       16.25 &       6.9 &      -1.00 &       0.00\\
RBS_0531 & CXOGBA J064858.4+701316 &    06:48:58.4 &  +70:13:16.6 &       10.0 &       3.11 &       3.4 &       0.00 &       1.00\\
RBS_0531 & CXOGBA J064852.5+701614 &    06:48:52.6 &  +70:16:14.4 &       10.4 &       2.85 &       4.1 &       0.00 &       1.00\\
RBS_0531 & CXOGBA J064847.2+701541 &    06:48:47.3 &  +70:15:41.2 &       7.7 &       2.17 &       3.2 &       0.00 &       1.00\\
RBS_0531 & CXOGBA J064947.8+701510 &    06:49:47.8 &  +70:15:10.1 &       21.4 &       6.61 &       3.4 &       0.00 &       1.00\\
RBS_0531 & CXOGBA J064935.9+701553 &    06:49:35.9 &  +70:15:53.9 &       14.6 &       4.52 &       4.7 &       1.00 &       0.00\\
RBS_0531 & CXOGBA J064922.1+701302 &    06:49:22.1 &  +70:13:02.6 &       13.8 &       4.65 &       4.5 &      -1.00 &       0.00\\
RBS_0531 & CXOGBA J064912.4+701341 &    06:49:12.4 &  +70:13:41.2 &       10.1 &       3.01 &       3.5 &       0.00 &       1.00\\
MACS_J0647.7+7015 & CXOGBA J074504.4+392635 &    07:45:04.5 &  +39:26:35.4 &       50.8 &       8.95 &       21.1 &     -0.40 &      0.21\\
MACS_J0647.7+7015 & CXOGBA J074517.8+392243 &    07:45:17.9 &  +39:22:43.3 &       78.9 &       13.18 &       14.1 &     -0.41 &      0.18\\
MACS_J0647.7+7015 & CXOGBA J074516.3+392717 &    07:45:16.3 &  +39:27:18.0 &       46.8 &       5.89 &       13.4 &      0.38 &      0.24\\
MACS_J0647.7+7015 & CXOGBA J074515.1+392556 &    07:45:15.2 &  +39:25:56.4 &       71.4 &       8.83 &       19.0 &     -0.21 &      0.16\\
MACS_J0647.7+7015 & CXOGBA J074515.0+392823 &    07:45:15.1 &  +39:28:23.8 &       64.6 &       8.93 &       19.6 &     -0.43 &      0.19\\
MACS_J0647.7+7015 & CXOGBA J074510.9+393042 &    07:45:11.0 &  +39:30:42.6 &       36.3 &       4.36 &       16.5 &     -0.20 &      0.23\\
MACS_J0647.7+7015 & CXOGBA J074509.2+393049 &    07:45:09.3 &  +39:30:49.2 &       41.1 &       4.91 &       15.6 &     -0.39 &      0.24\\
MACS_J0647.7+7015 & CXOGBA J074506.4+393101 &    07:45:06.5 &  +39:31:01.9 &       15.8 &       2.12 &       6.5 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074505.6+392839 &    07:45:05.6 &  +39:28:39.4 &       21.0 &       2.54 &       9.0 &       1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074504.5+392410 &    07:45:04.6 &  +39:24:10.1 &       57.1 &       7.05 &       14.9 &     -0.62 &      0.24\\
MACS_J0647.7+7015 & CXOGBA J074504.0+392522 &    07:45:04.1 &  +39:25:22.3 &       38.7 &       4.69 &       15.8 &     0.04 &      0.22\\
MACS_J0647.7+7015 & CXOGBA J074502.6+392859 &    07:45:02.6 &  +39:28:59.8 &       8.7 &       1.52 &       4.3 &       1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074501.9+392527 &    07:45:02.0 &  +39:25:27.5 &       9.3 &       1.13 &       4.3 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074500.8+392508 &    07:45:00.9 &  +39:25:08.9 &       17.3 &       2.17 &       6.8 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074545.0+392701 &    07:45:45.1 &  +39:27:01.9 &       308.6 &       52.98 &       27.4 &     -0.49 &     0.09\\
MACS_J0647.7+7015 & CXOGBA J074524.6+392944 &    07:45:24.7 &  +39:29:44.3 &       24.5 &       3.65 &       8.0 &      0.34 &      0.36\\
MACS_J0647.7+7015 & CXOGBA J074522.7+392503 &    07:45:22.7 &  +39:25:03.0 &       52.9 &       8.48 &       11.5 &      0.37 &      0.24\\
MACS_J0647.7+7015 & CXOGBA J074519.7+392924 &    07:45:19.8 &  +39:29:24.4 &       21.1 &       2.78 &       7.2 &       1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074518.7+392830 &    07:45:18.8 &  +39:28:30.5 &       34.9 &       4.32 &       10.1 &    -0.03 &      0.25\\
MACS_J0647.7+7015 & CXOGBA J074518.1+392853 &    07:45:18.2 &  +39:28:53.4 &       15.4 &       1.92 &       4.6 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074512.7+392453 &    07:45:12.8 &  +39:24:53.6 &       14.1 &       1.71 &       4.4 &       1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074505.1+392603 &    07:45:05.2 &  +39:26:03.8 &       7.4 &       1.38 &       3.4 &       0.00 &       1.00\\
MACS_J0647.7+7015 & CXOGBA J074549.4+392207 &    07:45:49.4 &  +39:22:07.9 &       48.1 &       41.51 &       5.5 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074528.6+392338 &    07:45:28.6 &  +39:23:38.3 &       38.9 &       6.72 &       10.0 &     0.04 &      0.24\\
MACS_J0647.7+7015 & CXOGBA J074526.5+392309 &    07:45:26.6 &  +39:23:09.9 &       23.9 &       4.24 &       4.7 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074523.8+392525 &    07:45:23.8 &  +39:25:25.6 &       21.2 &       3.69 &       7.3 &     -0.16 &      0.35\\
MACS_J0647.7+7015 & CXOGBA J074503.2+392129 &    07:45:03.3 &  +39:21:29.5 &       17.2 &       3.39 &       4.0 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074547.8+392451 &    07:45:47.8 &  +39:24:51.4 &       60.9 &       9.33 &       3.8 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074546.8+392758 &    07:45:46.8 &  +39:27:58.9 &       42.1 &       7.49 &       4.2 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074459.7+393049 &    07:44:59.7 &  +39:30:50.0 &       51.2 &       7.29 &       22.7 &     -0.48 &      0.22\\
MACS_J0647.7+7015 & CXOGBA J074456.6+392748 &    07:44:56.6 &  +39:27:48.9 &       231.3 &       27.11 &       74.4 &     -0.56 &      0.10\\
MACS_J0647.7+7015 & CXOGBA J074456.1+392631 &    07:44:56.2 &  +39:26:31.2 &       29.7 &       3.59 &       10.9 &       0.00 &      0.27\\
MACS_J0647.7+7015 & CXOGBA J074453.7+392821 &    07:44:53.7 &  +39:28:21.8 &       14.2 &       1.66 &       5.5 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074448.0+392543 &    07:44:48.1 &  +39:25:43.5 &       207.2 &       24.92 &       79.5 &     -0.38 &     0.09\\
MACS_J0647.7+7015 & CXOGBA J074447.7+392944 &    07:44:47.7 &  +39:29:44.1 &       30.0 &       3.49 &       13.0 &     -0.45 &      0.31\\
MACS_J0647.7+7015 & CXOGBA J074446.0+392929 &    07:44:46.1 &  +39:29:29.4 &       104.9 &       12.24 &       44.6 &     -0.33 &      0.13\\
MACS_J0647.7+7015 & CXOGBA J074444.6+392931 &    07:44:44.6 &  +39:29:32.0 &       39.3 &       4.79 &       17.8 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074443.2+392711 &    07:44:43.2 &  +39:27:12.0 &       73.0 &       9.43 &       27.6 &    0.01 &      0.15\\
MACS_J0647.7+7015 & CXOGBA J074420.0+392713 &    07:44:20.0 &  +39:27:13.9 &       697.3 &       146.49 &       194.5 &     -0.33 &     0.05\\
MACS_J0647.7+7015 & CXOGBA J074457.8+392353 &    07:44:57.8 &  +39:23:53.6 &       72.9 &       9.03 &       21.2 &     -0.35 &      0.17\\
MACS_J0647.7+7015 & CXOGBA J074457.3+392843 &    07:44:57.3 &  +39:28:43.8 &       8.7 &       1.02 &       3.6 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074454.3+392649 &    07:44:54.3 &  +39:26:49.2 &       16.2 &       1.90 &       4.1 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074452.5+393032 &    07:44:52.6 &  +39:30:32.8 &       7.5 &      0.86 &       3.5 &       0.00 &       1.00\\
MACS_J0647.7+7015 & CXOGBA J074451.2+392516 &    07:44:51.3 &  +39:25:17.0 &       21.4 &       2.59 &       7.6 &      0.35 &      0.38\\
MACS_J0647.7+7015 & CXOGBA J074451.2+392723 &    07:44:51.2 &  +39:27:23.1 &       40.5 &       4.61 &       4.3 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074451.0+392500 &    07:44:51.0 &  +39:25:00.8 &       33.4 &       4.05 &       11.8 &     0.09 &      0.25\\
MACS_J0647.7+7015 & CXOGBA J074446.9+392226 &    07:44:46.9 &  +39:22:26.3 &       225.9 &       29.69 &       53.3 &     -0.47 &      0.10\\
MACS_J0647.7+7015 & CXOGBA J074445.8+392526 &    07:44:45.8 &  +39:25:26.2 &       12.9 &       1.56 &       5.5 &       1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074443.8+392807 &    07:44:43.9 &  +39:28:07.3 &       9.6 &       1.15 &       3.8 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074441.6+392615 &    07:44:41.6 &  +39:26:15.3 &       8.7 &       1.19 &       4.3 &       0.00 &       1.00\\
MACS_J0647.7+7015 & CXOGBA J074441.2+392835 &    07:44:41.3 &  +39:28:35.2 &       18.3 &       2.16 &       7.1 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074439.6+393159 &    07:44:39.6 &  +39:31:59.7 &       7.4 &      0.92 &       3.4 &       0.00 &       1.00\\
MACS_J0647.7+7015 & CXOGBA J074438.4+392832 &    07:44:38.4 &  +39:28:32.5 &       12.1 &       1.50 &       5.3 &       1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074437.0+392504 &    07:44:37.0 &  +39:25:04.3 &       26.4 &       3.27 &       10.5 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074436.7+392315 &    07:44:36.7 &  +39:23:15.2 &       33.5 &       5.03 &       8.5 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074435.7+392639 &    07:44:35.7 &  +39:26:39.0 &       30.0 &       3.66 &       13.0 &     -0.38 &      0.29\\
MACS_J0647.7+7015 & CXOGBA J074435.0+393105 &    07:44:35.1 &  +39:31:05.8 &       30.3 &       3.90 &       13.7 &     -0.24 &      0.27\\
MACS_J0647.7+7015 & CXOGBA J074435.0+392614 &    07:44:35.0 &  +39:26:14.8 &       9.7 &       1.21 &       4.7 &       1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074433.8+393028 &    07:44:33.9 &  +39:30:28.8 &       24.8 &       2.99 &       10.4 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074432.6+392329 &    07:44:32.7 &  +39:23:29.4 &       18.0 &       2.98 &       6.7 &    -0.06 &      0.38\\
MACS_J0647.7+7015 & CXOGBA J074431.8+392910 &    07:44:31.9 &  +39:29:10.2 &       12.2 &       1.55 &       5.4 &       1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074431.0+392636 &    07:44:31.0 &  +39:26:36.7 &       23.2 &       2.97 &       10.3 &      0.33 &      0.34\\
MACS_J0647.7+7015 & CXOGBA J074426.6+392652 &    07:44:26.6 &  +39:26:52.4 &       63.7 &       8.02 &       19.5 &    -0.04 &      0.16\\
MACS_J0647.7+7015 & CXOGBA J074426.5+392518 &    07:44:26.6 &  +39:25:18.3 &       75.8 &       9.66 &       20.6 &     -0.22 &      0.16\\
MACS_J0647.7+7015 & CXOGBA J074424.1+392949 &    07:44:24.1 &  +39:29:49.3 &       29.8 &       3.75 &       9.2 &    -0.07 &      0.28\\
MACS_J0647.7+7015 & CXOGBA J074418.6+393001 &    07:44:18.7 &  +39:30:01.2 &       98.8 &       17.01 &       30.3 &     -0.34 &      0.14\\
MACS_J0647.7+7015 & CXOGBA J074458.7+392111 &    07:44:58.8 &  +39:21:11.5 &       31.9 &       5.46 &       7.4 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074446.0+392232 &    07:44:46.1 &  +39:22:32.8 &       30.2 &       3.98 &       9.6 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074443.2+392359 &    07:44:43.2 &  +39:23:59.7 &       7.6 &       1.09 &       3.0 &       0.00 &       1.00\\
MACS_J0647.7+7015 & CXOGBA J074439.2+392516 &    07:44:39.2 &  +39:25:16.4 &       14.6 &       1.80 &       6.0 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074438.6+392048 &    07:44:38.7 &  +39:20:48.7 &       120.8 &       29.38 &       21.0 &     -0.40 &      0.14\\
MACS_J0647.7+7015 & CXOGBA J074417.3+392853 &    07:44:17.4 &  +39:28:53.2 &       8.7 &       4.27 &       4.3 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074438.3+392201 &    07:44:38.3 &  +39:22:01.1 &       12.4 &       2.07 &       4.0 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074531.1+393304 &    07:45:31.2 &  +39:33:04.8 &       177.8 &       23.97 &       26.6 &     -0.40 &      0.11\\
MACS_J0647.7+7015 & CXOGBA J074505.7+393311 &    07:45:05.7 &  +39:33:11.2 &       7.6 &      0.94 &       3.7 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074505.0+393106 &    07:45:05.1 &  +39:31:06.2 &       18.2 &       2.23 &       8.1 &    -0.07 &      0.36\\
MACS_J0647.7+7015 & CXOGBA J074459.5+393132 &    07:44:59.5 &  +39:31:32.4 &       8.6 &       1.42 &       4.1 &       0.00 &       1.00\\
MACS_J0647.7+7015 & CXOGBA J074459.2+393131 &    07:44:59.3 &  +39:31:31.0 &       13.5 &       2.24 &       6.4 &       1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074536.3+393549 &    07:45:36.3 &  +39:35:49.3 &       265.2 &       41.67 &       21.1 &     -0.35 &     0.09\\
MACS_J0647.7+7015 & CXOGBA J074534.5+393211 &    07:45:34.6 &  +39:32:11.0 &       15.5 &       2.13 &       4.2 &       1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074517.2+393637 &    07:45:17.3 &  +39:36:37.8 &       40.1 &       5.50 &       6.6 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074513.5+393155 &    07:45:13.6 &  +39:31:55.5 &       17.9 &       2.23 &       5.6 &      0.10 &      0.42\\
MACS_J0647.7+7015 & CXOGBA J074547.1+393414 &    07:45:47.2 &  +39:34:14.2 &       57.6 &       23.78 &       4.8 &     0.08 &      0.30\\
MACS_J0647.7+7015 & CXOGBA J074531.7+393601 &    07:45:31.8 &  +39:36:01.5 &       65.3 &       8.57 &       5.0 &       1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074512.3+393747 &    07:45:12.4 &  +39:37:47.2 &       25.1 &       3.39 &       6.9 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074507.3+393535 &    07:45:07.3 &  +39:35:35.5 &       37.7 &       6.31 &       5.4 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074542.8+393512 &    07:45:42.9 &  +39:35:12.1 &       23.7 &       15.17 &       3.3 &       0.00 &       1.00\\
MACS_J0647.7+7015 & CXOGBA J074542.3+393249 &    07:45:42.4 &  +39:32:50.0 &       30.9 &       4.00 &       3.4 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074538.3+393629 &    07:45:38.3 &  +39:36:29.7 &       78.2 &       13.28 &       8.7 &     -0.30 &      0.20\\
MACS_J0647.7+7015 & CXOGBA J074448.2+393526 &    07:44:48.2 &  +39:35:26.6 &       37.2 &       5.01 &       11.8 &     -0.17 &      0.24\\
MACS_J0647.7+7015 & CXOGBA J074446.8+393259 &    07:44:46.8 &  +39:32:59.3 &       47.4 &       5.84 &       16.7 &     -0.19 &      0.20\\
MACS_J0647.7+7015 & CXOGBA J074433.0+393213 &    07:44:33.0 &  +39:32:13.0 &       33.6 &       4.17 &       13.7 &     0.07 &      0.24\\
MACS_J0647.7+7015 & CXOGBA J074432.3+393320 &    07:44:32.4 &  +39:33:20.3 &       59.0 &       7.43 &       18.4 &     -0.39 &      0.20\\
MACS_J0647.7+7015 & CXOGBA J074429.8+393228 &    07:44:29.8 &  +39:32:28.1 &       32.9 &       4.18 &       11.0 &      0.57 &      0.34\\
MACS_J0647.7+7015 & CXOGBA J074428.7+393455 &    07:44:28.8 &  +39:34:55.3 &       37.8 &       4.97 &       4.3 &       1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074412.4+393228 &    07:44:12.4 &  +39:32:28.7 &       65.1 &       38.90 &       27.1 &     -0.47 &      0.19\\
MACS_J0647.7+7015 & CXOGBA J074500.4+393222 &    07:45:00.4 &  +39:32:22.2 &       9.8 &       1.43 &       4.0 &       0.00 &       1.00\\
MACS_J0647.7+7015 & CXOGBA J074453.7+393349 &    07:44:53.7 &  +39:33:49.7 &       8.4 &       1.13 &       3.8 &       1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074452.2+393412 &    07:44:52.2 &  +39:34:12.8 &       11.4 &       1.51 &       3.6 &       0.00 &       1.00\\
MACS_J0647.7+7015 & CXOGBA J074446.8+393531 &    07:44:46.9 &  +39:35:31.9 &       30.4 &       3.83 &       9.8 &     -0.37 &      0.30\\
MACS_J0647.7+7015 & CXOGBA J074415.1+393242 &    07:44:15.2 &  +39:32:42.4 &       25.7 &       4.80 &       5.4 &      0.19 &      0.39\\
MACS_J0647.7+7015 & CXOGBA J074457.6+393805 &    07:44:57.6 &  +39:38:05.4 &       23.5 &       4.12 &       7.1 &     -0.19 &      0.34\\
MACS_J0647.7+7015 & CXOGBA J074429.8+393844 &    07:44:29.9 &  +39:38:44.3 &       12.5 &       7.93 &       5.0 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074418.3+393428 &    07:44:18.3 &  +39:34:28.1 &       13.8 &       2.49 &       3.2 &       1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074415.4+393608 &    07:44:15.4 &  +39:36:08.1 &       22.1 &       4.78 &       6.9 &     -0.11 &      0.34\\
MACS_J0647.7+7015 & CXOGBA J074410.6+393314 &    07:44:10.7 &  +39:33:14.1 &       13.5 &       7.73 &       6.4 &      -1.00 &       0.00\\
MACS_J0647.7+7015 & CXOGBA J074404.4+393152 &    07:44:04.4 &  +39:31:52.2 &       39.5 &       26.85 &       13.7 &     -0.23 &      0.23\\
MACS_J0744.9+3927 & CXOGBA J095003.6+170933 &    09:50:03.7 &  +17:09:33.4 &       759.7 &       517.56 &       374.7 &     -0.55 &     0.05\\
MACS_J0744.9+3927 & CXOGBA J095000.6+170741 &    09:50:00.6 &  +17:07:41.9 &       37.7 &       26.25 &       18.9 &     -0.37 &      0.25\\
MACS_J0744.9+3927 & CXOGBA J095000.5+170801 &    09:50:00.6 &  +17:08:01.2 &       17.8 &       12.38 &       9.0 &     -0.22 &      0.38\\
MACS_J0744.9+3927 & CXOGBA J094945.6+170858 &    09:49:45.7 &  +17:08:58.2 &       36.9 &       28.76 &       19.2 &     -0.51 &      0.28\\
MACS_J0744.9+3927 & CXOGBA J095011.1+170448 &    09:50:11.2 &  +17:04:48.1 &       28.3 &       22.88 &       12.8 &     -0.53 &      0.34\\
MACS_J0744.9+3927 & CXOGBA J094958.4+170633 &    09:49:58.4 &  +17:06:33.5 &       40.6 &       28.44 &       19.6 &     -0.37 &      0.24\\
MACS_J0744.9+3927 & CXOGBA J094958.0+170700 &    09:49:58.0 &  +17:07:00.7 &       8.8 &       6.11 &       4.4 &       1.00 &       0.00\\
MACS_J0744.9+3927 & CXOGBA J094956.4+171004 &    09:49:56.4 &  +17:10:05.0 &       7.9 &       5.43 &       4.1 &      -1.00 &       0.00\\
MACS_J0744.9+3927 & CXOGBA J094956.1+170814 &    09:49:56.1 &  +17:08:14.4 &       6.6 &       4.87 &       3.2 &      -1.00 &       0.00\\
MACS_J0744.9+3927 & CXOGBA J095024.2+170822 &    09:50:24.3 &  +17:08:22.6 &       34.4 &       27.66 &       13.4 &      -1.00 &       0.00\\
MACS_J0744.9+3927 & CXOGBA J095014.7+170919 &    09:50:14.8 &  +17:09:19.9 &       7.8 &       5.61 &       3.9 &       0.00 &       1.00\\
MACS_J0744.9+3927 & CXOGBA J095009.5+170927 &    09:50:09.5 &  +17:09:27.9 &       7.9 &       5.57 &       4.1 &       0.00 &       1.00\\
MACS_J0744.9+3927 & CXOGBA J095001.5+170459 &    09:50:01.6 &  +17:04:59.1 &       24.4 &       17.37 &       11.3 &      0.29 &      0.32\\
MACS_J0744.9+3927 & CXOGBA J095022.2+170536 &    09:50:22.3 &  +17:05:36.1 &       9.2 &       7.67 &       4.1 &       1.00 &       0.00\\
MACS_J0744.9+3927 & CXOGBA J095021.4+170835 &    09:50:21.5 &  +17:08:35.8 &       8.9 &       6.64 &       3.8 &       0.00 &       1.00\\
MACS_J0744.9+3927 & CXOGBA J094944.9+171356 &    09:49:44.9 &  +17:13:56.0 &       70.4 &       52.37 &       32.8 &     -0.24 &      0.16\\
MACS_J0744.9+3927 & CXOGBA J095000.1+171508 &    09:50:00.2 &  +17:15:08.5 &       232.1 &       193.13 &       86.6 &     0.08 &     0.07\\
MACS_J0744.9+3927 & CXOGBA J094957.4+171516 &    09:49:57.5 &  +17:15:16.7 &       68.8 &       54.35 &       28.6 &     -0.58 &      0.20\\
MACS_J0744.9+3927 & CXOGBA J094954.7+171400 &    09:49:54.8 &  +17:14:00.7 &       28.7 &       22.55 &       14.1 &      0.10 &      0.26\\
MACS_J0744.9+3927 & CXOGBA J094947.5+171355 &    09:49:47.6 &  +17:13:55.7 &       31.4 &       23.28 &       14.6 &     -0.51 &      0.31\\
MACS_J0744.9+3927 & CXOGBA J095008.3+171540 &    09:50:08.4 &  +17:15:40.5 &       28.2 &       21.49 &       10.7 &      -1.00 &       0.00\\
MACS_J0744.9+3927 & CXOGBA J095002.7+171353 &    09:50:02.7 &  +17:13:53.3 &       8.8 &       6.40 &       4.4 &      -1.00 &       0.00\\
MACS_J0744.9+3927 & CXOGBA J095032.4+171301 &    09:50:32.5 &  +17:13:02.0 &       43.7 &       39.82 &       8.2 &      -1.00 &       0.00\\
MACS_J0744.9+3927 & CXOGBA J095031.1+170812 &    09:50:31.2 &  +17:08:12.2 &       21.8 &       17.01 &       5.0 &      -1.00 &       0.00\\
MACS_J0744.9+3927 & CXOGBA J095029.4+171324 &    09:50:29.4 &  +17:13:24.7 &       29.4 &       24.89 &       7.3 &     -0.20 &      0.31\\
MACS_J0744.9+3927 & CXOGBA J095027.8+170643 &    09:50:27.8 &  +17:06:43.7 &       9.7 &       15.64 &       4.7 &      -1.00 &       0.00\\
MACS_J0744.9+3927 & CXOGBA J095017.7+170059 &    09:50:17.8 &  +17:00:59.1 &       20.7 &       16.06 &       5.1 &      -1.00 &       0.00\\
MACS_J0744.9+3927 & CXOGBA J094944.7+170719 &    09:49:44.7 &  +17:07:19.2 &       7.8 &       6.72 &       4.0 &       0.00 &       1.00\\
MACS_J0744.9+3927 & CXOGBA J094943.9+171009 &    09:49:43.9 &  +17:10:09.1 &       9.9 &       7.15 &       5.1 &      -1.00 &       0.00\\
MACS_J0744.9+3927 & CXOGBA J094936.5+171248 &    09:49:36.5 &  +17:12:48.8 &       14.4 &       10.75 &       6.7 &      -1.00 &       0.00\\
MACS_J0744.9+3927 & CXOGBA J094931.2+170832 &    09:49:31.3 &  +17:08:32.4 &       13.3 &       10.07 &       6.0 &      -1.00 &       0.00\\
MACS_J0744.9+3927 & CXOGBA J094937.6+170350 &    09:49:37.6 &  +17:03:50.2 &       11.3 &       9.17 &       4.3 &       1.00 &       0.00\\
ZwCl_0947.2+1723 & CXOGBA J110855.0+090940 &    11:08:55.0 &  +09:09:40.5 &       81.7 &       34.63 &       40.7 &     -0.42 &      0.16\\
ZwCl_0947.2+1723 & CXOGBA J110900.9+090949 &    11:09:00.9 &  +09:09:49.4 &       14.8 &       4.27 &       7.6 &       1.00 &       0.00\\
ZwCl_0947.2+1723 & CXOGBA J110856.2+091126 &    11:08:56.3 &  +09:11:26.3 &       20.8 &       6.74 &       10.4 &      -1.00 &       0.00\\
ZwCl_0947.2+1723 & CXOGBA J110849.5+091257 &    11:08:49.6 &  +09:12:57.9 &       12.8 &       4.19 &       6.5 &      -1.00 &       0.00\\
ZwCl_0947.2+1723 & CXOGBA J110841.7+090944 &    11:08:41.7 &  +09:09:44.7 &       26.5 &       8.25 &       12.6 &      0.10 &      0.28\\
ZwCl_0947.2+1723 & CXOGBA J110838.5+091023 &    11:08:38.6 &  +09:10:23.5 &       33.3 &       10.53 &       14.9 &     -0.19 &      0.25\\
ZwCl_0947.2+1723 & CXOGBA J110846.4+091359 &    11:08:46.5 &  +09:13:59.5 &       11.4 &       3.78 &       5.2 &      -1.00 &       0.00\\
ZwCl_0947.2+1723 & CXOGBA J110841.6+091303 &    11:08:41.7 &  +09:13:03.5 &       36.7 &       17.72 &       15.0 &     -0.45 &      0.27\\
ZwCl_0947.2+1723 & CXOGBA J110910.8+091536 &    11:09:10.9 &  +09:15:36.4 &       16.9 &       5.70 &       5.6 &       1.00 &       0.00\\
ZwCl_0947.2+1723 & CXOGBA J110905.1+091741 &    11:09:05.1 &  +09:17:41.4 &       6.5 &       5.63 &       3.0 &       0.00 &       1.00\\
ZwCl_0947.2+1723 & CXOGBA J110852.2+091751 &    11:08:52.3 &  +09:17:51.7 &       24.8 &       8.67 &       6.9 &       1.00 &       0.00\\
ZwCl_0947.2+1723 & CXOGBA J110917.6+090807 &    11:09:17.6 &  +09:08:07.5 &       23.6 &       7.09 &       11.3 &      -1.00 &       0.00\\
ZwCl_0947.2+1723 & CXOGBA J110916.8+090951 &    11:09:16.9 &  +09:09:51.7 &       39.3 &       11.93 &       17.8 &     -0.57 &      0.28\\
ZwCl_0947.2+1723 & CXOGBA J110930.0+090759 &    11:09:30.1 &  +09:07:59.7 &       77.0 &       29.39 &       19.3 &     -0.50 &      0.19\\
ZwCl_0947.2+1723 & CXOGBA J110925.3+090819 &    11:09:25.3 &  +09:08:19.0 &       12.4 &       5.79 &       5.7 &      -1.00 &       0.00\\
ZwCl_0947.2+1723 & CXOGBA J110923.5+090900 &    11:09:23.5 &  +09:09:00.7 &       12.2 &       3.80 &       4.7 &       0.00 &       1.00\\
ZwCl_0947.2+1723 & CXOGBA J110920.4+091618 &    11:09:20.5 &  +09:16:18.2 &       32.9 &       15.69 &       12.0 &     -0.36 &      0.28\\
ZwCl_0947.2+1723 & CXOGBA J110917.2+091039 &    11:09:17.2 &  +09:10:39.8 &       14.6 &       4.57 &       5.8 &       1.00 &       0.00\\
ZwCl_0947.2+1723 & CXOGBA J110917.7+091525 &    11:09:17.7 &  +09:15:25.6 &       14.8 &       4.89 &       4.2 &      -1.00 &       0.00\\
ZwCl_0947.2+1723 & CXOGBA J110902.1+090714 &    11:09:02.2 &  +09:07:14.4 &       36.4 &       10.63 &       17.0 &     -0.25 &      0.24\\
ZwCl_0947.2+1723 & CXOGBA J110854.2+090655 &    11:08:54.3 &  +09:06:55.2 &       11.9 &       3.50 &       5.0 &       1.00 &       0.00\\
ZwCl_0947.2+1723 & CXOGBA J110857.0+090539 &    11:08:57.0 &  +09:05:39.3 &       32.6 &       9.79 &       8.8 &      -1.00 &       0.00\\
ZwCl_0947.2+1723 & CXOGBA J110856.9+090212 &    11:08:56.9 &  +09:02:12.9 &       67.5 &       21.25 &       24.0 &     -0.30 &      0.17\\
ZwCl_0947.2+1723 & CXOGBA J110851.9+090346 &    11:08:51.9 &  +09:03:46.9 &       11.2 &       3.43 &       4.9 &       1.00 &       0.00\\
ZwCl_0947.2+1723 & CXOGBA J110851.8+090633 &    11:08:51.9 &  +09:06:33.9 &       21.1 &       6.79 &       8.1 &   -0.01 &      0.34\\
ZwCl_0947.2+1723 & CXOGBA J110845.3+090515 &    11:08:45.3 &  +09:05:15.6 &       160.0 &       50.18 &       68.4 &     -0.32 &      0.10\\
ZwCl_0947.2+1723 & CXOGBA J110905.2+090049 &    11:09:05.2 &  +09:00:49.6 &       29.8 &       11.83 &       7.0 &     -0.20 &      0.31\\
ZwCl_0947.2+1723 & CXOGBA J110847.3+090402 &    11:08:47.4 &  +09:04:02.1 &       19.8 &       6.14 &       8.3 &      -1.00 &       0.00\\
ZwCl_0947.2+1723 & CXOGBA J110843.2+090400 &    11:08:43.3 &  +09:04:00.1 &       12.0 &       3.86 &       5.1 &      -1.00 &       0.00\\
ZwCl_0947.2+1723 & CXOGBA J110838.3+090556 &    11:08:38.3 &  +09:05:56.1 &       25.4 &       8.06 &       11.8 &      0.23 &      0.30\\
ZwCl_0947.2+1723 & CXOGBA J110832.5+090237 &    11:08:32.6 &  +09:02:37.3 &       16.3 &       8.44 &       5.2 &      -1.00 &       0.00\\
ZwCl_0947.2+1723 & CXOGBA J110848.1+090129 &    11:08:48.2 &  +09:01:29.3 &       14.4 &       5.13 &       4.6 &      -1.00 &       0.00\\
ZwCl_0947.2+1723 & CXOGBA J110847.9+090050 &    11:08:48.0 &  +09:00:50.1 &       33.3 &       37.84 &       15.0 &     -0.49 &      0.32\\
ZwCl_0947.2+1723 & CXOGBA J110836.2+090318 &    11:08:36.2 &  +09:03:18.8 &       23.4 &       7.63 &       5.7 &      -1.00 &       0.00\\
ZwCl_0947.2+1723 & CXOGBA J110910.6+090534 &    11:09:10.6 &  +09:05:34.2 &       20.4 &       6.72 &       9.4 &     -0.26 &      0.35\\
ZwCl_0947.2+1723 & CXOGBA J110909.6+090504 &    11:09:09.7 &  +09:05:04.9 &       22.8 &       6.89 &       9.5 &     -0.20 &      0.33\\
ZwCl_0947.2+1723 & CXOGBA J110914.3+090602 &    11:09:14.3 &  +09:06:02.2 &       9.4 &       2.82 &       4.4 &      -1.00 &       0.00\\
ZwCl_0947.2+1723 & CXOGBA J110911.2+090232 &    11:09:11.3 &  +09:02:32.1 &       24.9 &       8.34 &       7.6 &      -1.00 &       0.00\\
ZwCl_0947.2+1723 & CXOGBA J110919.0+090201 &    11:09:19.0 &  +09:02:01.7 &       25.0 &       8.39 &       7.2 &     -0.11 &      0.32\\
ZwCl_0947.2+1723 & CXOGBA J110915.3+090300 &    11:09:15.4 &  +09:03:00.4 &       10.1 &       3.15 &       3.8 &      -1.00 &       0.00\\
ZwCl_0947.2+1723 & CXOGBA J110933.8+090122 &    11:09:33.8 &  +09:01:22.2 &       20.9 &       7.14 &       3.7 &      -1.00 &       0.00\\
ZwCl_0947.2+1723 & CXOGBA J110932.4+090533 &    11:09:32.5 &  +09:05:33.9 &       21.6 &       8.08 &       5.1 &     0.05 &      0.39\\
ZwCl_0947.2+1723 & CXOGBA J110921.7+085659 &    11:09:21.7 &  +08:56:59.5 &       10.0 &       12.27 &       3.6 &      -1.00 &       0.00\\
RX_J1008.8+0906 & CXOGBA J111608.9+013349 &    11:16:08.9 &  +01:33:49.9 &       17.9 &       12.08 &       9.4 &       0.00 &      0.36\\
RX_J1008.8+0906 & CXOGBA J111603.0+012816 &    11:16:03.0 &  +01:28:16.1 &       27.8 &       19.97 &       13.9 &      0.21 &      0.28\\
RX_J1008.8+0906 & CXOGBA J111601.3+013059 &    11:16:01.4 &  +01:30:59.4 &       37.8 &       25.23 &       19.2 &      -1.00 &       0.00\\
RX_J1008.8+0906 & CXOGBA J111609.5+013344 &    11:16:09.5 &  +01:33:44.7 &       9.9 &       7.19 &       5.2 &      -1.00 &       0.00\\
RX_J1008.8+0906 & CXOGBA J111609.3+013124 &    11:16:09.3 &  +01:31:24.7 &       15.8 &       10.67 &       7.9 &      -1.00 &       0.00\\
RX_J1008.8+0906 & CXOGBA J111609.1+013125 &    11:16:09.2 &  +01:31:25.1 &       13.9 &       9.41 &       7.2 &      -1.00 &       0.00\\
RX_J1008.8+0906 & CXOGBA J111606.3+012730 &    11:16:06.4 &  +01:27:30.0 &       7.7 &       5.28 &       3.8 &       0.00 &       1.00\\
RX_J1008.8+0906 & CXOGBA J111602.3+013521 &    11:16:02.4 &  +01:35:21.6 &       10.9 &       7.46 &       5.7 &      -1.00 &       0.00\\
RX_J1008.8+0906 & CXOGBA J111554.9+013022 &    11:15:55.0 &  +01:30:22.0 &       12.1 &       8.43 &       4.1 &       1.00 &       0.00\\
RX_J1008.8+0906 & CXOGBA J111554.7+012732 &    11:15:54.8 &  +01:27:32.2 &       22.3 &       15.32 &       10.0 &      -1.00 &       0.00\\
RX_J1008.8+0906 & CXOGBA J111553.6+012748 &    11:15:53.7 &  +01:27:48.9 &       26.3 &       18.02 &       11.8 &     0.04 &      0.28\\
RX_J1008.8+0906 & CXOGBA J111553.4+012900 &    11:15:53.5 &  +01:29:00.2 &       11.0 &       7.40 &       4.7 &       0.00 &       1.00\\
RX_J1008.8+0906 & CXOGBA J111548.5+013425 &    11:15:48.5 &  +01:34:25.8 &       8.9 &       6.07 &       4.6 &       1.00 &       0.00\\
RX_J1008.8+0906 & CXOGBA J111618.9+012933 &    11:16:18.9 &  +01:29:33.4 &       34.2 &       58.29 &       15.1 &     -0.33 &      0.26\\
RX_J1008.8+0906 & CXOGBA J111614.8+013017 &    11:16:14.8 &  +01:30:17.7 &       6.7 &       4.75 &       3.3 &       0.00 &       1.00\\
RX_J1008.8+0906 & CXOGBA J111607.8+013037 &    11:16:07.8 &  +01:30:37.8 &       9.9 &       10.63 &       5.2 &      -1.00 &       0.00\\
RX_J1008.8+0906 & CXOGBA J111627.1+013511 &    11:16:27.2 &  +01:35:11.5 &       13.5 &       10.18 &       3.3 &      -1.00 &       0.00\\
RX_J1008.8+0906 & CXOGBA J111607.3+013512 &    11:16:07.3 &  +01:35:12.8 &       540.5 &       400.57 &       254.4 &     -0.89 &     0.08\\
RX_J1008.8+0906 & CXOGBA J111607.3+013509 &    11:16:07.4 &  +01:35:09.9 &       151.6 &       111.13 &       73.9 &      -1.00 &       0.00\\
RX_J1008.8+0906 & CXOGBA J111602.1+013829 &    11:16:02.2 &  +01:38:29.6 &       140.7 &       102.90 &       57.2 &     -0.31 &      0.11\\
RX_J1008.8+0906 & CXOGBA J111545.6+013645 &    11:15:45.6 &  +01:36:45.2 &       7.7 &       5.53 &       3.8 &       0.00 &       1.00\\
RX_J1008.8+0906 & CXOGBA J111542.8+013613 &    11:15:42.9 &  +01:36:13.5 &       21.6 &       15.39 &       10.3 &      -1.00 &       0.00\\
RX_J1008.8+0906 & CXOGBA J111610.8+013820 &    11:16:10.9 &  +01:38:20.6 &       12.3 &       9.61 &       5.5 &      -1.00 &       0.00\\
RX_J1008.8+0906 & CXOGBA J111610.2+013747 &    11:16:10.3 &  +01:37:47.6 &       9.8 &       7.08 &       4.0 &      -1.00 &       0.00\\
RX_J1008.8+0906 & CXOGBA J111602.2+013757 &    11:16:02.3 &  +01:37:57.9 &       12.3 &       9.71 &       4.7 &       1.00 &       0.00\\
RX_J1008.8+0906 & CXOGBA J111554.9+014054 &    11:15:55.0 &  +01:40:54.9 &       18.5 &       15.41 &       5.7 &      -1.00 &       0.00\\
RX_J1008.8+0906 & CXOGBA J111539.3+013206 &    11:15:39.4 &  +01:32:06.9 &       63.7 &       47.10 &       31.6 &     -0.22 &      0.16\\
RX_J1008.8+0906 & CXOGBA J111538.5+013433 &    11:15:38.6 &  +01:34:33.7 &       5.9 &       5.10 &       3.0 &       0.00 &       1.00\\
RX_J1008.8+0906 & CXOGBA J111535.9+013249 &    11:15:36.0 &  +01:32:49.4 &       20.7 &       14.89 &       8.5 &     0.07 &      0.34\\
RX_J1008.8+0906 & CXOGBA J111533.8+013143 &    11:15:33.9 &  +01:31:43.3 &       17.5 &       12.61 &       8.2 &     -0.24 &      0.39\\
RX_J1008.8+0906 & CXOGBA J111533.0+012704 &    11:15:33.1 &  +01:27:04.3 &       17.5 &       12.97 &       7.0 &     0.02 &      0.38\\
RX_J1008.8+0906 & CXOGBA J111525.5+012644 &    11:15:25.5 &  +01:26:44.2 &       41.4 &       34.19 &       11.7 &      0.17 &      0.23\\
RX_J1008.8+0906 & CXOGBA J111611.9+012438 &    11:16:12.0 &  +01:24:38.8 &       30.0 &       22.58 &       10.0 &      -1.00 &       0.00\\
RX_J1008.8+0906 & CXOGBA J111607.7+012542 &    11:16:07.8 &  +01:25:42.8 &       25.7 &       19.51 &       7.7 &      0.15 &      0.32\\
RX_J1008.8+0906 & CXOGBA J111544.4+012530 &    11:15:44.5 &  +01:25:31.0 &       18.3 &       13.27 &       6.3 &    -0.08 &      0.39\\
RX_J1008.8+0906 & CXOGBA J111618.0+012245 &    11:16:18.0 &  +01:22:45.2 &       51.9 &       42.12 &       8.6 &     -0.15 &      0.23\\
RX_J1008.8+0906 & CXOGBA J111615.5+012258 &    11:16:15.5 &  +01:22:58.2 &       19.0 &       16.34 &       3.8 &      -1.00 &       0.00\\
RX_J1008.8+0906 & CXOGBA J111613.0+012609 &    11:16:13.1 &  +01:26:09.3 &       16.3 &       11.62 &       6.3 &      -1.00 &       0.00\\
RX_J1008.8+0906 & CXOGBA J111556.6+012420 &    11:15:56.6 &  +01:24:20.4 &       10.0 &       7.76 &       4.3 &       0.00 &       1.00\\
RX_J1008.8+0906 & CXOGBA J111609.0+012453 &    11:16:09.0 &  +01:24:54.0 &       11.8 &       9.27 &       4.9 &      -1.00 &       0.00\\
RX_J1008.8+0906 & CXOGBA J111637.2+013250 &    11:16:37.2 &  +01:32:50.1 &       152.3 &       123.56 &       28.2 &      -1.00 &       0.00\\
RX_J1008.8+0906 & CXOGBA J111636.0+013420 &    11:16:36.1 &  +01:34:20.8 &       28.5 &       22.33 &       4.8 &      -1.00 &       0.00\\
RX_J1115.8+0129 & CXOGBA J120630.9-084649 &    12:06:31.0 &  -08:46:49.5 &       618.1 &       271.45 &       269.8 &     -0.37 &     0.05\\
RX_J1115.8+0129 & CXOGBA J120614.3-084424 &    12:06:14.4 &  -08:44:24.5 &       28.9 &       14.66 &       15.3 &      0.24 &      0.27\\
RX_J1115.8+0129 & CXOGBA J120635.8-084715 &    12:06:35.9 &  -08:47:15.8 &       77.7 &       34.77 &       32.0 &     -0.48 &      0.17\\
RX_J1115.8+0129 & CXOGBA J120626.1-084343 &    12:06:26.1 &  -08:43:43.8 &       20.7 &       10.35 &       10.3 &      -1.00 &       0.00\\
RX_J1115.8+0129 & CXOGBA J120624.8-084955 &    12:06:24.8 &  -08:49:55.5 &       13.7 &       6.37 &       6.7 &      -1.00 &       0.00\\
RX_J1115.8+0129 & CXOGBA J120621.8-084511 &    12:06:21.8 &  -08:45:11.8 &       20.8 &       10.25 &       10.5 &     -0.15 &      0.33\\
RX_J1115.8+0129 & CXOGBA J120618.3-084838 &    12:06:18.3 &  -08:48:38.4 &       10.1 &       4.38 &       4.5 &       1.00 &       0.00\\
RX_J1115.8+0129 & CXOGBA J120617.2-084840 &    12:06:17.2 &  -08:48:40.4 &       9.8 &       4.26 &       4.1 &       0.00 &       1.00\\
RX_J1115.8+0129 & CXOGBA J120616.8-084732 &    12:06:16.8 &  -08:47:32.3 &       9.6 &       4.12 &       3.9 &      -1.00 &       0.00\\
RX_J1115.8+0129 & CXOGBA J120616.6-084215 &    12:06:16.7 &  -08:42:15.2 &       23.8 &       10.86 &       12.2 &     -0.17 &      0.30\\
RX_J1115.8+0129 & CXOGBA J120611.5-084430 &    12:06:11.5 &  -08:44:30.6 &       6.9 &       3.32 &       3.6 &       0.00 &       1.00\\
RX_J1115.8+0129 & CXOGBA J120610.7-084715 &    12:06:10.7 &  -08:47:15.1 &       15.4 &       6.62 &       4.6 &       1.00 &       0.00\\
RX_J1115.8+0129 & CXOGBA J120608.5-084836 &    12:06:08.6 &  -08:48:36.2 &       8.7 &       3.82 &       3.2 &       0.00 &       1.00\\
RX_J1115.8+0129 & CXOGBA J120608.2-085046 &    12:06:08.3 &  -08:50:46.5 &       73.4 &       33.01 &       25.8 &     -0.14 &      0.15\\
RX_J1115.8+0129 & CXOGBA J120642.9-084357 &    12:06:42.9 &  -08:43:57.3 &       18.0 &       8.44 &       6.0 &      -1.00 &       0.00\\
RX_J1115.8+0129 & CXOGBA J120637.3-084804 &    12:06:37.4 &  -08:48:04.3 &       10.6 &       4.88 &       5.1 &      -1.00 &       0.00\\
RX_J1115.8+0129 & CXOGBA J120630.9-084748 &    12:06:31.0 &  -08:47:48.9 &       10.5 &       4.56 &       4.2 &      -1.00 &       0.00\\
RX_J1115.8+0129 & CXOGBA J120621.6-084937 &    12:06:21.7 &  -08:49:37.8 &       6.9 &       7.27 &       3.6 &       0.00 &       1.00\\
RX_J1115.8+0129 & CXOGBA J120609.6-085102 &    12:06:09.7 &  -08:51:02.6 &       12.2 &       5.73 &       5.4 &      -1.00 &       0.00\\
RX_J1115.8+0129 & CXOGBA J120646.4-084920 &    12:06:46.5 &  -08:49:20.4 &       12.6 &       6.62 &       5.1 &      -1.00 &       0.00\\
RX_J1115.8+0129 & CXOGBA J120641.2-084855 &    12:06:41.2 &  -08:48:55.6 &       41.3 &       21.56 &       10.4 &     -0.26 &      0.24\\
RX_J1115.8+0129 & CXOGBA J120637.6-084602 &    12:06:37.7 &  -08:46:02.0 &       7.7 &       3.49 &       3.8 &       1.00 &       0.00\\
RX_J1115.8+0129 & CXOGBA J120624.3-083833 &    12:06:24.3 &  -08:38:33.1 &       46.6 &       22.71 &       16.6 &     -0.52 &      0.25\\
RX_J1115.8+0129 & CXOGBA J120618.7-083916 &    12:06:18.7 &  -08:39:16.5 &       11.3 &       6.04 &       5.0 &      -1.00 &       0.00\\
RX_J1115.8+0129 & CXOGBA J120614.2-084049 &    12:06:14.2 &  -08:40:49.2 &       13.6 &       6.37 &       6.5 &      -1.00 &       0.00\\
RX_J1115.8+0129 & CXOGBA J120600.9-084122 &    12:06:00.9 &  -08:41:22.6 &       18.3 &       9.21 &       8.3 &     -0.29 &      0.39\\
RX_J1115.8+0129 & CXOGBA J120641.3-083945 &    12:06:41.4 &  -08:39:45.5 &       53.4 &       26.37 &       9.5 &     -0.13 &      0.21\\
RX_J1115.8+0129 & CXOGBA J120626.1-083848 &    12:06:26.2 &  -08:38:48.1 &       14.5 &       6.96 &       5.8 &      -1.00 &       0.00\\
RX_J1115.8+0129 & CXOGBA J120617.2-083737 &    12:06:17.2 &  -08:37:37.5 &       20.7 &       10.44 &       4.9 &       1.00 &       0.00\\
RX_J1115.8+0129 & CXOGBA J120610.3-083805 &    12:06:10.3 &  -08:38:05.2 &       8.8 &       4.61 &       3.2 &       1.00 &       0.00\\
RX_J1115.8+0129 & CXOGBA J120601.5-084106 &    12:06:01.6 &  -08:41:06.0 &       9.7 &       4.85 &       3.5 &       0.00 &       1.00\\
RX_J1115.8+0129 & CXOGBA J120618.0-083818 &    12:06:18.1 &  -08:38:18.2 &       11.0 &       5.30 &       4.1 &       0.00 &       1.00\\
RX_J1115.8+0129 & CXOGBA J120601.9-084134 &    12:06:01.9 &  -08:41:35.0 &       6.8 &       3.12 &       3.4 &       0.00 &       1.00\\
RX_J1115.8+0129 & CXOGBA J120558.5-084717 &    12:05:58.5 &  -08:47:17.6 &       26.2 &       11.86 &       11.6 &     -0.50 &      0.35\\
RX_J1115.8+0129 & CXOGBA J120548.5-085159 &    12:05:48.5 &  -08:51:59.5 &       157.4 &       112.06 &       44.4 &     -0.50 &      0.12\\
RX_J1115.8+0129 & CXOGBA J120603.0-084253 &    12:06:03.0 &  -08:42:53.2 &       8.3 &       4.04 &       3.8 &       0.00 &       1.00\\
RX_J1115.8+0129 & CXOGBA J120557.9-084243 &    12:05:58.0 &  -08:42:43.5 &       9.5 &       4.36 &       4.4 &       0.00 &       1.00\\
RX_J1115.8+0129 & CXOGBA J120553.9-084349 &    12:05:54.0 &  -08:43:50.0 &       6.8 &       5.90 &       3.4 &       0.00 &       1.00\\
RX_J1115.8+0129 & CXOGBA J120548.2-084935 &    12:05:48.2 &  -08:49:35.1 &       12.1 &       5.83 &       3.7 &       0.00 &       1.00\\
RX_J1115.8+0129 & CXOGBA J120629.1-085519 &    12:06:29.2 &  -08:55:19.0 &       69.2 &       33.35 &       10.8 &     0.06 &      0.19\\
RX_J1115.8+0129 & CXOGBA J120623.3-085118 &    12:06:23.4 &  -08:51:18.1 &       19.1 &       8.54 &       8.4 &      -1.00 &       0.00\\
RX_J1115.8+0129 & CXOGBA J120611.6-085242 &    12:06:11.7 &  -08:52:42.3 &       20.9 &       9.72 &       6.9 &    -0.04 &      0.35\\
RX_J1115.8+0129 & CXOGBA J120605.6-085139 &    12:06:05.6 &  -08:51:39.4 &       45.8 &       21.07 &       13.9 &     -0.64 &      0.29\\
RX_J1115.8+0129 & CXOGBA J120603.0-085205 &    12:06:03.0 &  -08:52:05.3 &       61.9 &       28.93 &       22.6 &     -0.10 &      0.16\\
RX_J1115.8+0129 & CXOGBA J120617.2-085426 &    12:06:17.3 &  -08:54:26.1 &       18.1 &       9.12 &       4.0 &      -1.00 &       0.00\\
RX_J1115.8+0129 & CXOGBA J120650.4-085119 &    12:06:50.4 &  -08:51:19.6 &       34.0 &       16.70 &       7.0 &     0.05 &      0.29\\
RX_J1115.8+0129 & CXOGBA J120652.4-084303 &    12:06:52.5 &  -08:43:03.4 &       62.9 &       32.12 &       10.1 &     -0.32 &      0.21\\
RX_J1115.8+0129 & CXOGBA J120652.7-085045 &    12:06:52.7 &  -08:50:45.6 &       28.3 &       14.01 &       6.2 &      -1.00 &       0.00\\
RX_J1115.8+0129 & CXOGBA J120652.6-084136 &    12:06:52.7 &  -08:41:36.3 &       40.0 &       21.34 &       5.6 &      -1.00 &       0.00\\
RX_J1115.8+0129 & CXOGBA J120651.8-084811 &    12:06:51.8 &  -08:48:11.6 &       11.2 &       6.08 &       3.4 &      -1.00 &       0.00\\
RX_J1115.8+0129 & CXOGBA J120650.2-084149 &    12:06:50.3 &  -08:41:49.9 &       50.4 &       27.24 &       10.0 &     -0.27 &      0.22\\
RX_J1115.8+0129 & CXOGBA J120648.6-084253 &    12:06:48.6 &  -08:42:53.3 &       50.7 &       26.42 &       9.2 &      -1.00 &       0.00\\
RX_J1115.8+0129 & CXOGBA J120654.3-084723 &    12:06:54.4 &  -08:47:23.6 &       18.3 &       9.49 &       4.0 &      -1.00 &       0.00\\
RX_J1115.8+0129 & CXOGBA J120653.8-084815 &    12:06:53.8 &  -08:48:15.3 &       11.1 &       5.71 &       3.0 &       0.00 &       1.00\\
RXC_J1206.2-0848 & CXOGBA J131025.6-030943 &    13:10:25.6 &  -03:09:43.0 &       48.2 &       8.53 &       9.6 &       1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131024.7-031430 &    13:10:24.7 &  -03:14:30.0 &       36.6 &       6.59 &       8.5 &     -0.24 &      0.27\\
RXC_J1206.2-0848 & CXOGBA J131029.0-030541 &    13:10:29.1 &  -03:05:41.1 &       78.0 &       13.71 &       12.5 &     -0.24 &      0.18\\
RXC_J1206.2-0848 & CXOGBA J131020.7-031151 &    13:10:20.7 &  -03:11:51.5 &       61.5 &       11.15 &       12.8 &     -0.28 &      0.20\\
RXC_J1206.2-0848 & CXOGBA J131020.0-031439 &    13:10:20.1 &  -03:14:39.2 &       55.5 &       10.26 &       10.3 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131024.9-031612 &    13:10:25.0 &  -03:16:12.0 &       10.5 &       1.84 &       3.4 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131105.1-031238 &    13:11:05.2 &  -03:12:38.7 &       22.6 &       2.95 &       10.9 &     -0.23 &      0.32\\
RXC_J1206.2-0848 & CXOGBA J131057.0-031206 &    13:10:57.0 &  -03:12:06.7 &       6.6 &       1.79 &       3.2 &       0.00 &       1.00\\
RXC_J1206.2-0848 & CXOGBA J131052.0-031523 &    13:10:52.1 &  -03:15:23.4 &       78.5 &       10.47 &       31.6 &     0.02 &      0.14\\
RXC_J1206.2-0848 & CXOGBA J131042.7-031425 &    13:10:42.7 &  -03:14:25.2 &       195.0 &       26.15 &       73.5 &     -0.28 &     0.09\\
RXC_J1206.2-0848 & CXOGBA J131106.5-031456 &    13:11:06.5 &  -03:14:56.4 &       7.5 &       1.14 &       3.5 &       0.00 &       1.00\\
RXC_J1206.2-0848 & CXOGBA J131105.6-031534 &    13:11:05.6 &  -03:15:34.3 &       40.5 &       5.65 &       16.3 &      0.13 &      0.22\\
RXC_J1206.2-0848 & CXOGBA J131105.2-031522 &    13:11:05.2 &  -03:15:22.4 &       76.7 &       12.37 &       31.6 &     -0.24 &      0.15\\
RXC_J1206.2-0848 & CXOGBA J131100.5-031544 &    13:11:00.5 &  -03:15:44.0 &       30.1 &       4.02 &       11.4 &     -0.43 &      0.31\\
RXC_J1206.2-0848 & CXOGBA J131058.2-031325 &    13:10:58.2 &  -03:13:25.2 &       10.3 &       1.33 &       4.7 &       0.00 &       1.00\\
RXC_J1206.2-0848 & CXOGBA J131057.8-031430 &    13:10:57.8 &  -03:14:30.9 &       9.2 &       1.20 &       4.1 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131052.4-031139 &    13:10:52.4 &  -03:11:39.9 &       7.5 &       1.09 &       3.6 &       0.00 &       1.00\\
RXC_J1206.2-0848 & CXOGBA J131048.1-031345 &    13:10:48.2 &  -03:13:45.1 &       23.0 &       3.46 &       9.9 &     -0.28 &      0.33\\
RXC_J1206.2-0848 & CXOGBA J131044.0-031729 &    13:10:44.0 &  -03:17:30.0 &       135.1 &       23.38 &       33.4 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131038.6-031539 &    13:10:38.7 &  -03:15:39.5 &       76.7 &       13.06 &       23.4 &      0.30 &      0.16\\
RXC_J1206.2-0848 & CXOGBA J131032.7-031308 &    13:10:32.8 &  -03:13:08.1 &       87.7 &       12.26 &       23.7 &     -0.65 &      0.19\\
RXC_J1206.2-0848 & CXOGBA J131055.3-032007 &    13:10:55.3 &  -03:20:07.0 &       48.1 &       8.96 &       11.3 &     -0.34 &      0.23\\
RXC_J1206.2-0848 & CXOGBA J131051.2-031601 &    13:10:51.2 &  -03:16:01.8 &       12.2 &       1.98 &       5.4 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131051.1-031615 &    13:10:51.2 &  -03:16:15.4 &       12.4 &       2.21 &       5.8 &       1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131043.0-031241 &    13:10:43.1 &  -03:12:41.1 &       16.7 &       4.12 &       8.2 &     0.05 &      0.38\\
RXC_J1206.2-0848 & CXOGBA J131037.3-031602 &    13:10:37.3 &  -03:16:02.5 &       36.5 &       6.25 &       13.0 &      0.27 &      0.25\\
RXC_J1206.2-0848 & CXOGBA J131036.4-031550 &    13:10:36.4 &  -03:15:50.7 &       35.6 &       6.08 &       11.7 &     -0.52 &      0.30\\
RXC_J1206.2-0848 & CXOGBA J131036.2-031739 &    13:10:36.3 &  -03:17:39.9 &       80.0 &       14.00 &       13.0 &     -0.37 &      0.18\\
RXC_J1206.2-0848 & CXOGBA J131051.7-031857 &    13:10:51.7 &  -03:18:57.3 &       17.1 &       3.25 &       4.7 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131038.6-031802 &    13:10:38.6 &  -03:18:02.1 &       21.0 &       3.69 &       4.6 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131032.8-031619 &    13:10:32.9 &  -03:16:19.8 &       20.1 &       4.52 &       5.9 &      0.15 &      0.39\\
RXC_J1206.2-0848 & CXOGBA J131039.7-031904 &    13:10:39.8 &  -03:19:04.4 &       21.9 &       3.57 &       4.0 &       1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131108.2-030822 &    13:11:08.3 &  -03:08:22.2 &       141.3 &       18.84 &       54.9 &     -0.51 &      0.13\\
RXC_J1206.2-0848 & CXOGBA J131103.7-031132 &    13:11:03.8 &  -03:11:32.6 &       275.1 &       35.48 &       94.0 &     -0.46 &     0.08\\
RXC_J1206.2-0848 & CXOGBA J131102.7-031024 &    13:11:02.8 &  -03:10:24.3 &       977.8 &       129.40 &       141.1 &     -0.44 &     0.04\\
RXC_J1206.2-0848 & CXOGBA J131102.1-031048 &    13:11:02.1 &  -03:10:48.3 &       110.9 &       15.20 &       10.7 &     -0.26 &      0.19\\
RXC_J1206.2-0848 & CXOGBA J131057.5-030558 &    13:10:57.5 &  -03:05:58.2 &       22.1 &       2.99 &       8.4 &      0.32 &      0.36\\
RXC_J1206.2-0848 & CXOGBA J131110.0-030918 &    13:11:10.0 &  -03:09:18.7 &       14.4 &       1.89 &       5.7 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131108.1-030904 &    13:11:08.1 &  -03:09:04.6 &       7.4 &      0.96 &       3.4 &       0.00 &       1.00\\
RXC_J1206.2-0848 & CXOGBA J131106.8-030439 &    13:11:06.9 &  -03:04:39.9 &       59.0 &       8.37 &       15.4 &     -0.26 &      0.19\\
RXC_J1206.2-0848 & CXOGBA J131105.3-031123 &    13:11:05.4 &  -03:11:23.1 &       12.2 &       1.58 &       4.7 &       1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131103.8-031006 &    13:11:03.9 &  -03:10:06.6 &       11.0 &       1.46 &       4.1 &       1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131103.8-030840 &    13:11:03.8 &  -03:08:40.8 &       38.0 &       4.96 &       16.5 &      0.55 &      0.29\\
RXC_J1206.2-0848 & CXOGBA J131101.3-030822 &    13:11:01.4 &  -03:08:22.1 &       25.1 &       3.26 &       10.9 &     -0.25 &      0.31\\
RXC_J1206.2-0848 & CXOGBA J131100.1-030829 &    13:11:00.1 &  -03:08:29.4 &       17.0 &       2.21 &       7.4 &       1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131058.6-031034 &    13:10:58.7 &  -03:10:34.4 &       13.1 &       1.68 &       3.3 &       0.00 &       1.00\\
RXC_J1206.2-0848 & CXOGBA J131056.6-030641 &    13:10:56.6 &  -03:06:41.9 &       22.5 &       3.00 &       7.9 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131055.2-030849 &    13:10:55.2 &  -03:08:49.6 &       9.1 &       1.14 &       4.0 &       0.00 &       1.00\\
RXC_J1206.2-0848 & CXOGBA J131054.8-030625 &    13:10:54.9 &  -03:06:25.6 &       121.3 &       16.20 &       33.8 &     -0.39 &      0.13\\
RXC_J1206.2-0848 & CXOGBA J131054.5-030442 &    13:10:54.5 &  -03:04:42.4 &       146.4 &       20.27 &       28.5 &     -0.43 &      0.12\\
RXC_J1206.2-0848 & CXOGBA J131051.3-030605 &    13:10:51.4 &  -03:06:05.9 &       67.9 &       9.31 &       19.7 &     -0.13 &      0.16\\
RXC_J1206.2-0848 & CXOGBA J131051.1-030940 &    13:10:51.2 &  -03:09:40.7 &       8.6 &       1.15 &       4.1 &       0.00 &       1.00\\
RXC_J1206.2-0848 & CXOGBA J131048.7-030923 &    13:10:48.7 &  -03:09:23.4 &       21.4 &       2.76 &       9.8 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131048.1-030744 &    13:10:48.1 &  -03:07:44.9 &       11.2 &       1.58 &       5.0 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131043.6-030712 &    13:10:43.7 &  -03:07:12.0 &       265.9 &       38.48 &       76.8 &     -0.30 &     0.08\\
RXC_J1206.2-0848 & CXOGBA J131043.6-030644 &    13:10:43.6 &  -03:06:44.8 &       7.1 &       1.01 &       3.1 &       0.00 &       1.00\\
RXC_J1206.2-0848 & CXOGBA J131042.1-030911 &    13:10:42.2 &  -03:09:11.3 &       13.4 &       3.39 &       6.2 &       1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131039.0-030902 &    13:10:39.0 &  -03:09:03.0 &       22.1 &       3.33 &       7.6 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131037.1-030849 &    13:10:37.1 &  -03:08:49.8 &       131.5 &       23.59 &       35.1 &     0.03 &      0.11\\
RXC_J1206.2-0848 & CXOGBA J131033.5-030842 &    13:10:33.6 &  -03:08:42.5 &       103.4 &       18.99 &       26.0 &     0.05 &      0.12\\
RXC_J1206.2-0848 & CXOGBA J131058.3-030316 &    13:10:58.4 &  -03:03:16.7 &       70.3 &       10.06 &       13.2 &     0.06 &      0.18\\
RXC_J1206.2-0848 & CXOGBA J131055.7-030406 &    13:10:55.7 &  -03:04:07.0 &       20.4 &       2.85 &       5.1 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131054.0-030609 &    13:10:54.0 &  -03:06:09.6 &       11.7 &       1.64 &       4.3 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131050.0-030647 &    13:10:50.1 &  -03:06:47.7 &       9.6 &       1.46 &       3.5 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131045.8-030541 &    13:10:45.9 &  -03:05:42.0 &       13.3 &       1.84 &       5.2 &       1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131043.6-030240 &    13:10:43.6 &  -03:02:40.8 &       37.8 &       7.16 &       8.5 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131041.6-030924 &    13:10:41.6 &  -03:09:24.3 &       9.6 &       1.27 &       4.6 &       0.00 &       1.00\\
RXC_J1206.2-0848 & CXOGBA J131041.1-030904 &    13:10:41.1 &  -03:09:04.5 &       12.4 &       2.35 &       5.8 &     0.06 &      0.48\\
RXC_J1206.2-0848 & CXOGBA J131039.5-030426 &    13:10:39.6 &  -03:04:26.8 &       37.0 &       6.42 &       6.6 &      0.21 &      0.31\\
RXC_J1206.2-0848 & CXOGBA J131054.6-030254 &    13:10:54.7 &  -03:02:54.9 &       22.6 &       3.43 &       5.0 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131046.3-025939 &    13:10:46.3 &  -02:59:39.9 &       55.5 &       8.66 &       5.3 &     0.08 &      0.30\\
RXC_J1206.2-0848 & CXOGBA J131045.0-030312 &    13:10:45.1 &  -03:03:12.2 &       10.1 &       2.18 &       3.5 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131128.7-030842 &    13:11:28.8 &  -03:08:42.2 &       247.7 &       35.49 &       43.7 &     -0.46 &     0.09\\
RXC_J1206.2-0848 & CXOGBA J131125.2-031011 &    13:11:25.2 &  -03:10:11.6 &       34.8 &       5.03 &       8.5 &     -0.22 &      0.27\\
RXC_J1206.2-0848 & CXOGBA J131114.7-030929 &    13:11:14.7 &  -03:09:29.7 &       21.5 &       3.24 &       10.1 &     -0.29 &      0.35\\
RXC_J1206.2-0848 & CXOGBA J131113.4-030808 &    13:11:13.5 &  -03:08:08.5 &       9.0 &       1.23 &       3.9 &       0.00 &       1.00\\
RXC_J1206.2-0848 & CXOGBA J131113.3-030358 &    13:11:13.4 &  -03:03:58.3 &       22.6 &       15.72 &       10.9 &     -0.14 &      0.31\\
RXC_J1206.2-0848 & CXOGBA J131133.6-030804 &    13:11:33.6 &  -03:08:04.2 &       14.0 &       10.27 &       6.6 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131132.0-031039 &    13:11:32.1 &  -03:10:39.4 &       139.0 &       20.32 &       27.7 &     -0.45 &      0.13\\
RXC_J1206.2-0848 & CXOGBA J131125.7-030652 &    13:11:25.7 &  -03:06:52.2 &       8.6 &       6.15 &       4.1 &       0.00 &       1.00\\
RXC_J1206.2-0848 & CXOGBA J131123.5-030909 &    13:11:23.5 &  -03:09:09.3 &       15.6 &       2.17 &       3.4 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131123.2-030645 &    13:11:23.3 &  -03:06:45.4 &       34.7 &       6.01 &       8.0 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131122.8-030931 &    13:11:22.8 &  -03:09:31.6 &       14.0 &       1.94 &       6.0 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131117.3-030942 &    13:11:17.3 &  -03:09:42.8 &       7.9 &       1.41 &       3.3 &       0.00 &       1.00\\
RXC_J1206.2-0848 & CXOGBA J131116.3-030453 &    13:11:16.4 &  -03:04:53.4 &       10.8 &       7.44 &       5.4 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131135.7-031031 &    13:11:35.7 &  -03:10:31.3 &       18.0 &       6.78 &       6.8 &      0.16 &      0.39\\
RXC_J1206.2-0848 & CXOGBA J131134.1-030701 &    13:11:34.1 &  -03:07:02.0 &       18.6 &       13.37 &       6.6 &      0.11 &      0.39\\
RXC_J1206.2-0848 & CXOGBA J131132.8-030612 &    13:11:32.8 &  -03:06:12.6 &       18.7 &       13.46 &       6.0 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131117.3-030709 &    13:11:17.3 &  -03:07:09.2 &       10.0 &       1.36 &       3.7 &       1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131148.9-030528 &    13:11:49.0 &  -03:05:28.2 &       22.9 &       17.91 &       5.9 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131147.3-030940 &    13:11:47.4 &  -03:09:40.3 &       18.9 &       14.98 &       6.8 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131115.7-031525 &    13:11:15.8 &  -03:15:25.0 &       43.9 &       6.26 &       12.0 &     -0.15 &      0.22\\
RXC_J1206.2-0848 & CXOGBA J131131.5-031259 &    13:11:31.6 &  -03:13:00.0 &       7.4 &       5.29 &       3.4 &       0.00 &       1.00\\
RXC_J1206.2-0848 & CXOGBA J131123.7-031154 &    13:11:23.7 &  -03:11:54.2 &       39.4 &       5.48 &       11.8 &     -0.22 &      0.24\\
RXC_J1206.2-0848 & CXOGBA J131112.2-031640 &    13:11:12.3 &  -03:16:40.2 &       26.8 &       3.72 &       7.3 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131111.5-031722 &    13:11:11.5 &  -03:17:22.4 &       20.2 &       3.40 &       7.7 &    -0.04 &      0.35\\
RXC_J1206.2-0848 & CXOGBA J131109.6-031550 &    13:11:09.7 &  -03:15:50.9 &       18.5 &       2.52 &       5.6 &     0.05 &      0.41\\
RXC_J1206.2-0848 & CXOGBA J131128.2-031821 &    13:11:28.3 &  -03:18:21.0 &       54.2 &       43.11 &       9.0 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131121.4-031826 &    13:11:21.4 &  -03:18:26.7 &       29.6 &       23.90 &       5.4 &      -1.00 &       0.00\\
RXC_J1206.2-0848 & CXOGBA J131126.4-031639 &    13:11:26.5 &  -03:16:39.5 &       9.7 &       7.14 &       3.9 &      -1.00 &       0.00\\
MACS_J1311.0-0311 & CXOGBA J132032.4+700151 &    13:20:32.4 &  +70:01:51.1 &       75.7 &       33.41 &       37.5 &     -0.37 &      0.16\\
MACS_J1311.0-0311 & CXOGBA J132030.8+700521 &    13:20:30.9 &  +70:05:21.4 &       43.6 &       19.96 &       21.3 &     -0.32 &      0.22\\
MACS_J1311.0-0311 & CXOGBA J132020.5+700256 &    13:20:20.6 &  +70:02:56.6 &       38.8 &       17.60 &       19.5 &     0.02 &      0.21\\
MACS_J1311.0-0311 & CXOGBA J132020.2+700447 &    13:20:20.3 &  +70:04:47.1 &       40.6 &       18.35 &       19.5 &     -0.27 &      0.22\\
MACS_J1311.0-0311 & CXOGBA J132017.6+700336 &    13:20:17.6 &  +70:03:36.7 &       7.7 &       3.46 &       3.8 &       0.00 &       1.00\\
MACS_J1311.0-0311 & CXOGBA J131949.7+700215 &    13:19:49.8 &  +70:02:15.8 &       1095.6 &       567.80 &       445.3 &     -0.60 &     0.05\\
MACS_J1311.0-0311 & CXOGBA J132101.2+700421 &    13:21:01.2 &  +70:04:21.9 &       13.7 &       6.29 &       6.8 &      -1.00 &       0.00\\
MACS_J1311.0-0311 & CXOGBA J132055.6+700425 &    13:20:55.7 &  +70:04:25.4 &       12.9 &       5.86 &       6.7 &      -1.00 &       0.00\\
MACS_J1311.0-0311 & CXOGBA J132042.1+700238 &    13:20:42.1 &  +70:02:38.5 &       22.7 &       10.07 &       11.1 &     -0.14 &      0.31\\
MACS_J1311.0-0311 & CXOGBA J132024.9+700130 &    13:20:24.9 &  +70:01:31.0 &       24.8 &       27.68 &       12.7 &      0.28 &      0.31\\
MACS_J1311.0-0311 & CXOGBA J132009.6+700524 &    13:20:09.6 &  +70:05:24.1 &       21.5 &       9.74 &       7.0 &      -1.00 &       0.00\\
MACS_J1311.0-0311 & CXOGBA J131955.2+700123 &    13:19:55.3 &  +70:01:23.0 &       31.5 &       14.27 &       15.0 &     -0.33 &      0.27\\
MACS_J1311.0-0311 & CXOGBA J131939.7+700027 &    13:19:39.7 &  +70:00:27.4 &       92.4 &       43.27 &       32.3 &     -0.22 &      0.13\\
MACS_J1311.0-0311 & CXOGBA J132108.7+700155 &    13:21:08.8 &  +70:01:55.3 &       8.4 &       4.06 &       3.9 &       0.00 &       1.00\\
MACS_J1311.0-0311 & CXOGBA J132105.2+695825 &    13:21:05.3 &  +69:58:25.8 &       43.4 &       21.27 &       11.4 &     -0.40 &      0.25\\
MACS_J1311.0-0311 & CXOGBA J132035.2+700342 &    13:20:35.2 &  +70:03:42.1 &       6.6 &       2.92 &       3.1 &       0.00 &       1.00\\
MACS_J1311.0-0311 & CXOGBA J131938.8+700455 &    13:19:38.9 &  +70:04:55.0 &       14.0 &       6.48 &       6.0 &      -1.00 &       0.00\\
MACS_J1311.0-0311 & CXOGBA J131936.3+700358 &    13:19:36.4 &  +70:03:58.7 &       7.6 &       4.46 &       3.7 &       0.00 &       1.00\\
MACS_J1311.0-0311 & CXOGBA J131919.6+695944 &    13:19:19.6 &  +69:59:44.3 &       45.5 &       24.83 &       16.1 &       1.00 &       0.00\\
MACS_J1311.0-0311 & CXOGBA J131912.2+700213 &    13:19:12.2 &  +70:02:13.3 &       9.9 &       4.89 &       3.3 &      -1.00 &       0.00\\
MACS_J1311.0-0311 & CXOGBA J132104.9+700626 &    13:21:04.9 &  +70:06:26.3 &       76.2 &       35.92 &       34.0 &     -0.33 &      0.16\\
MACS_J1311.0-0311 & CXOGBA J132105.3+700615 &    13:21:05.4 &  +70:06:15.6 &       52.3 &       26.31 &       23.9 &     -0.67 &      0.26\\
MACS_J1311.0-0311 & CXOGBA J132046.0+700756 &    13:20:46.1 &  +70:07:56.5 &       9.4 &       4.55 &       4.4 &      -1.00 &       0.00\\
MACS_J1311.0-0311 & CXOGBA J132020.6+700721 &    13:20:20.6 &  +70:07:21.2 &       37.6 &       17.61 &       18.1 &      0.48 &      0.27\\
MACS_J1311.0-0311 & CXOGBA J132010.8+700742 &    13:20:10.8 &  +70:07:42.8 &       11.1 &       5.22 &       4.9 &       0.00 &       1.00\\
MACS_J1311.0-0311 & CXOGBA J131949.9+700614 &    13:19:50.0 &  +70:06:14.3 &       11.7 &       5.41 &       5.7 &      -1.00 &       0.00\\
MACS_J1311.0-0311 & CXOGBA J132026.6+701053 &    13:20:26.6 &  +70:10:53.8 &       15.7 &       8.06 &       5.6 &      -1.00 &       0.00\\
MACS_J1311.0-0311 & CXOGBA J131940.8+701011 &    13:19:40.8 &  +70:10:11.7 &       107.8 &       53.93 &       30.2 &     -0.55 &      0.16\\
MACS_J1311.0-0311 & CXOGBA J131911.5+700827 &    13:19:11.6 &  +70:08:27.9 &       27.7 &       13.75 &       8.3 &       1.00 &       0.00\\
MACS_J1311.0-0311 & CXOGBA J131903.0+700715 &    13:19:03.0 &  +70:07:15.9 &       24.8 &       11.94 &       6.2 &      -1.00 &       0.00\\
MACS_J1311.0-0311 & CXOGBA J132055.6+700659 &    13:20:55.6 &  +70:06:59.1 &       6.6 &       3.08 &       3.2 &       0.00 &       1.00\\
MACS_J1311.0-0311 & CXOGBA J131948.3+700941 &    13:19:48.4 &  +70:09:41.5 &       12.8 &       6.31 &       3.9 &       0.00 &       1.00\\
MACS_J1311.0-0311 & CXOGBA J131918.5+700958 &    13:19:18.6 &  +70:09:58.8 &       13.8 &       7.79 &       3.1 &       0.00 &       1.00\\
MACS_J1311.0-0311 & CXOGBA J131901.7+700439 &    13:19:01.7 &  +70:04:39.7 &       70.0 &       37.10 &       17.1 &     -0.35 &      0.18\\
MACS_J1311.0-0311 & CXOGBA J131836.6+695755 &    13:18:36.7 &  +69:57:55.3 &       20.5 &       10.73 &       4.4 &       1.00 &       0.00\\
MACS_J1311.0-0311 & CXOGBA J132047.7+695556 &    13:20:47.7 &  +69:55:56.9 &       14.1 &       7.08 &       4.8 &       1.00 &       0.00\\
MACS_J1311.0-0311 & CXOGBA J132058.9+695438 &    13:20:59.0 &  +69:54:38.7 &       51.9 &       29.22 &       13.8 &     -0.16 &      0.20\\
MACS_J1311.0-0311 & CXOGBA J131959.4+695655 &    13:19:59.4 &  +69:56:55.5 &       21.2 &       10.39 &       5.8 &      -1.00 &       0.00\\
MACS_J1311.0-0311 & CXOGBA J131948.7+695433 &    13:19:48.8 &  +69:54:33.3 &       45.9 &       25.80 &       9.5 &     -0.45 &      0.26\\
MACS_J1311.0-0311 & CXOGBA J132111.8+700515 &    13:21:11.9 &  +70:05:15.5 &       38.7 &       18.19 &       16.0 &      0.40 &      0.26\\
MACS_J1311.0-0311 & CXOGBA J132131.5+700604 &    13:21:31.5 &  +70:06:04.8 &       11.6 &       6.04 &       4.1 &      -1.00 &       0.00\\
MACS_J1311.0-0311 & CXOGBA J132122.3+700022 &    13:21:22.4 &  +70:00:22.2 &       28.0 &       14.48 &       8.7 &      -1.00 &       0.00\\
MACS_J1311.0-0311 & CXOGBA J132200.3+700221 &    13:22:00.3 &  +70:02:21.9 &       20.9 &       14.00 &       7.7 &      -1.00 &       0.00\\
MACS_J1311.0-0311 & CXOGBA J132159.6+700415 &    13:21:59.7 &  +70:04:15.8 &       12.9 &       6.88 &       4.7 &      -1.00 &       0.00\\
MACS_J1311.0-0311 & CXOGBA J132128.3+700107 &    13:21:28.4 &  +70:01:07.3 &       16.5 &       8.60 &       5.9 &       1.00 &       0.00\\
MACS_J1311.0-0311 & CXOGBA J132117.8+695943 &    13:21:17.9 &  +69:59:43.6 &       13.3 &       6.28 &       4.2 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142347.8+240340 &    14:23:47.9 &  +24:03:40.9 &       21.5 &       1.28 &       6.1 &       1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142345.2+240702 &    14:23:45.2 &  +24:07:02.4 &       31.9 &       1.99 &       13.5 &     -0.35 &      0.28\\
RX_J1320.0+7003 & CXOGBA J142344.9+240341 &    14:23:44.9 &  +24:03:41.0 &       38.2 &       2.28 &       10.1 &       1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142341.9+240310 &    14:23:41.9 &  +24:03:10.9 &       58.5 &       3.54 &       23.3 &     -0.34 &      0.19\\
RX_J1320.0+7003 & CXOGBA J142341.8+240442 &    14:23:41.8 &  +24:04:42.9 &       25.8 &       1.55 &       8.6 &     -0.40 &      0.35\\
RX_J1320.0+7003 & CXOGBA J142338.0+240305 &    14:23:38.1 &  +24:03:05.6 &       247.6 &       15.26 &       88.8 &     -0.57 &      0.10\\
RX_J1320.0+7003 & CXOGBA J142333.7+240247 &    14:23:33.8 &  +24:02:47.9 &       670.6 &       43.61 &       205.3 &      0.13 &     0.04\\
RX_J1320.0+7003 & CXOGBA J142402.4+240615 &    14:24:02.4 &  +24:06:15.0 &       528.4 &       35.64 &       115.8 &     -0.73 &     0.07\\
RX_J1320.0+7003 & CXOGBA J142359.1+240339 &    14:23:59.1 &  +24:03:39.1 &       31.8 &       2.09 &       13.2 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142357.5+240204 &    14:23:57.5 &  +24:02:04.2 &       17.1 &       1.06 &       5.8 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142356.5+240555 &    14:23:56.5 &  +24:05:55.9 &       47.6 &       3.17 &       13.6 &     -0.36 &      0.23\\
RX_J1320.0+7003 & CXOGBA J142354.6+240253 &    14:23:54.7 &  +24:02:53.4 &       9.5 &      0.58 &       3.8 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142353.8+240222 &    14:23:53.8 &  +24:02:22.6 &       16.7 &       1.03 &       6.1 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142352.3+240749 &    14:23:52.3 &  +24:07:49.4 &       80.1 &       5.06 &       18.7 &      0.71 &      0.22\\
RX_J1320.0+7003 & CXOGBA J142351.5+240845 &    14:23:51.5 &  +24:08:45.5 &       339.5 &       21.71 &       65.1 &     -0.57 &     0.08\\
RX_J1320.0+7003 & CXOGBA J142350.4+240636 &    14:23:50.4 &  +24:06:36.5 &       18.9 &       1.16 &       5.2 &       1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142345.4+240343 &    14:23:45.5 &  +24:03:43.9 &       16.4 &      0.99 &       4.2 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142344.5+240237 &    14:23:44.5 &  +24:02:37.6 &       9.7 &      0.59 &       4.0 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142344.5+240723 &    14:23:44.5 &  +24:07:23.4 &       26.9 &       1.67 &       6.7 &    -0.02 &      0.32\\
RX_J1320.0+7003 & CXOGBA J142340.9+240509 &    14:23:40.9 &  +24:05:09.7 &       11.7 &      0.71 &       3.9 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142339.2+240352 &    14:23:39.2 &  +24:03:52.4 &       21.8 &       1.44 &       7.3 &       1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142336.9+241018 &    14:23:37.0 &  +24:10:18.5 &       283.9 &       42.88 &       45.1 &     -0.69 &      0.10\\
RX_J1320.0+7003 & CXOGBA J142336.8+240509 &    14:23:36.8 &  +24:05:09.8 &       11.3 &      0.70 &       5.1 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142336.4+240720 &    14:23:36.4 &  +24:07:20.3 &       16.9 &       1.08 &       4.0 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142331.3+240909 &    14:23:31.4 &  +24:09:09.2 &       489.5 &       35.90 &       68.3 &     -0.57 &     0.07\\
RX_J1320.0+7003 & CXOGBA J142329.7+240517 &    14:23:29.8 &  +24:05:17.0 &       35.7 &       2.49 &       9.2 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142329.2+240216 &    14:23:29.3 &  +24:02:16.4 &       71.6 &       5.17 &       20.5 &     -0.20 &      0.16\\
RX_J1320.0+7003 & CXOGBA J142404.6+240241 &    14:24:04.7 &  +24:02:41.9 &       14.2 &       1.66 &       4.2 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142403.8+240219 &    14:24:03.9 &  +24:02:19.3 &       47.2 &       3.47 &       11.9 &    -0.05 &      0.21\\
RX_J1320.0+7003 & CXOGBA J142403.2+240343 &    14:24:03.2 &  +24:03:43.7 &       14.1 &       1.07 &       4.2 &       1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142401.9+240854 &    14:24:01.9 &  +24:08:54.2 &       110.6 &       7.49 &       10.0 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142358.2+240920 &    14:23:58.2 &  +24:09:20.2 &       53.6 &       3.53 &       6.8 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142352.9+240615 &    14:23:53.0 &  +24:06:15.1 &       10.7 &      0.66 &       3.9 &       0.00 &       1.00\\
RX_J1320.0+7003 & CXOGBA J142352.8+240902 &    14:23:52.9 &  +24:09:02.8 &       43.5 &       2.79 &       8.7 &      0.18 &      0.26\\
RX_J1320.0+7003 & CXOGBA J142350.0+240759 &    14:23:50.1 &  +24:07:59.3 &       21.7 &       1.44 &       4.8 &       1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142348.2+240959 &    14:23:48.3 &  +24:09:59.0 &       35.8 &       2.24 &       4.7 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142347.7+240717 &    14:23:47.8 &  +24:07:17.2 &       15.1 &      0.94 &       5.2 &       1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142346.9+240745 &    14:23:46.9 &  +24:07:45.7 &       18.6 &       1.16 &       5.4 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142338.5+240410 &    14:23:38.5 &  +24:04:10.7 &       9.5 &      0.57 &       3.4 &       0.00 &       1.00\\
RX_J1320.0+7003 & CXOGBA J142332.5+240908 &    14:23:32.6 &  +24:09:08.1 &       78.2 &       5.53 &       8.7 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142330.2+240604 &    14:23:30.3 &  +24:06:04.7 &       29.0 &       2.53 &       9.1 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142330.2+240836 &    14:23:30.3 &  +24:08:36.2 &       21.9 &       2.63 &       3.8 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142330.0+240850 &    14:23:30.0 &  +24:08:50.4 &       110.4 &       17.56 &       15.6 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142329.2+240414 &    14:23:29.2 &  +24:04:14.7 &       40.6 &       3.42 &       11.0 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142401.1+240745 &    14:24:01.1 &  +24:07:45.2 &       20.6 &       1.47 &       4.5 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142352.5+240710 &    14:23:52.6 &  +24:07:10.7 &       21.3 &       1.33 &       4.7 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142406.2+240756 &    14:24:06.3 &  +24:07:56.9 &       8.1 &       1.06 &       3.1 &       0.00 &       1.00\\
RX_J1320.0+7003 & CXOGBA J142358.8+240137 &    14:23:58.8 &  +24:01:37.5 &       216.1 &       25.61 &       82.1 &     -0.61 &      0.11\\
RX_J1320.0+7003 & CXOGBA J142348.1+240106 &    14:23:48.2 &  +24:01:06.5 &       187.6 &       15.08 &       75.9 &     -0.54 &      0.11\\
RX_J1320.0+7003 & CXOGBA J142356.3+240026 &    14:23:56.4 &  +24:00:26.3 &       14.9 &       1.24 &       6.3 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142355.3+235733 &    14:23:55.3 &  +23:57:33.3 &       26.2 &       2.27 &       7.3 &    -0.03 &      0.32\\
RX_J1320.0+7003 & CXOGBA J142352.9+235954 &    14:23:53.0 &  +23:59:54.0 &       26.8 &       2.22 &       11.2 &    -0.09 &      0.28\\
RX_J1320.0+7003 & CXOGBA J142348.9+235926 &    14:23:49.0 &  +23:59:26.9 &       73.9 &       6.42 &       20.2 &     -0.30 &      0.17\\
RX_J1320.0+7003 & CXOGBA J142335.3+240118 &    14:23:35.3 &  +24:01:19.0 &       42.8 &       3.47 &       17.9 &     -0.24 &      0.22\\
RX_J1320.0+7003 & CXOGBA J142403.1+240023 &    14:24:03.1 &  +24:00:23.4 &       16.8 &       1.41 &       5.6 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142355.1+235729 &    14:23:55.1 &  +23:57:29.7 &       35.8 &       3.13 &       8.1 &     0.07 &      0.27\\
RX_J1320.0+7003 & CXOGBA J142354.9+235648 &    14:23:54.9 &  +23:56:48.0 &       45.1 &       4.00 &       9.4 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142350.5+235420 &    14:23:50.6 &  +23:54:20.2 &       63.1 &       5.88 &       4.9 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142340.3+235708 &    14:23:40.3 &  +23:57:08.0 &       68.6 &       5.97 &       10.8 &     -0.20 &      0.19\\
RX_J1320.0+7003 & CXOGBA J142329.7+235916 &    14:23:29.8 &  +23:59:16.6 &       62.4 &       5.31 &       15.1 &     -0.30 &      0.19\\
RX_J1320.0+7003 & CXOGBA J142328.1+235825 &    14:23:28.1 &  +23:58:25.4 &       73.8 &       6.66 &       13.9 &     -0.41 &      0.19\\
RX_J1320.0+7003 & CXOGBA J142359.8+235945 &    14:23:59.9 &  +23:59:45.8 &       11.5 &      0.97 &       3.4 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142354.9+235843 &    14:23:54.9 &  +23:58:43.6 &       9.9 &      0.91 &       3.7 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142342.1+235443 &    14:23:42.2 &  +23:54:43.1 &       117.9 &       10.90 &       9.7 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142339.7+235609 &    14:23:39.7 &  +23:56:09.8 &       45.2 &       4.05 &       7.3 &    -0.03 &      0.26\\
RX_J1320.0+7003 & CXOGBA J142338.1+235711 &    14:23:38.1 &  +23:57:11.4 &       44.5 &       3.82 &       5.0 &      -1.00 &       0.00\\
RX_J1320.0+7003 & CXOGBA J142333.8+235621 &    14:23:33.8 &  +23:56:21.9 &       20.7 &       1.86 &       3.1 &      -1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162157.1+381734 &    16:21:57.1 &  +38:17:34.3 &       1732.8 &       317.46 &       252.9 &     -0.73 &     0.04\\
MACS_J1423.8+2404 & CXOGBA J162159.9+381646 &    16:22:00.0 &  +38:16:46.5 &       36.9 &       7.06 &       8.0 &      -1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162144.9+381525 &    16:21:45.0 &  +38:15:25.8 &       18.5 &       3.24 &       7.3 &      -1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162204.9+381641 &    16:22:04.9 &  +38:16:41.6 &       18.6 &       2.97 &       4.5 &      -1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162148.9+381739 &    16:21:48.9 &  +38:17:39.8 &       44.1 &       7.36 &       9.6 &    -0.02 &      0.23\\
MACS_J1423.8+2404 & CXOGBA J162142.5+381707 &    16:21:42.5 &  +38:17:07.2 &       38.3 &       6.34 &       13.3 &     -0.47 &      0.27\\
MACS_J1423.8+2404 & CXOGBA J162130.8+381750 &    16:21:30.8 &  +38:17:51.0 &       29.1 &       11.95 &       10.9 &     -0.34 &      0.30\\
MACS_J1423.8+2404 & CXOGBA J162124.3+381618 &    16:21:24.4 &  +38:16:19.0 &       10.4 &       1.75 &       4.1 &       0.00 &       1.00\\
MACS_J1423.8+2404 & CXOGBA J162117.9+381629 &    16:21:17.9 &  +38:16:29.6 &       14.4 &       13.75 &       6.6 &      -1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162202.9+381410 &    16:22:03.0 &  +38:14:10.7 &       7.1 &       1.17 &       3.1 &       0.00 &       1.00\\
MACS_J1423.8+2404 & CXOGBA J162212.6+380940 &    16:22:12.7 &  +38:09:40.5 &       169.0 &       27.82 &       27.0 &     -0.54 &      0.12\\
MACS_J1423.8+2404 & CXOGBA J162202.9+381109 &    16:22:03.0 &  +38:11:09.0 &       254.9 &       45.65 &       58.0 &     -0.41 &     0.09\\
MACS_J1423.8+2404 & CXOGBA J162205.1+381117 &    16:22:05.1 &  +38:11:17.4 &       19.9 &       3.47 &       7.3 &    -0.04 &      0.36\\
MACS_J1423.8+2404 & CXOGBA J162204.2+380539 &    16:22:04.3 &  +38:05:39.3 &       37.4 &       6.08 &       7.1 &      -1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162202.3+381051 &    16:22:02.4 &  +38:10:51.3 &       9.5 &       1.62 &       3.4 &       1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162159.4+381021 &    16:21:59.5 &  +38:10:21.3 &       8.4 &       1.30 &       3.9 &       0.00 &       1.00\\
MACS_J1423.8+2404 & CXOGBA J162156.7+380408 &    16:21:56.7 &  +38:04:08.8 &       67.0 &       11.00 &       13.3 &     -0.40 &      0.20\\
MACS_J1423.8+2404 & CXOGBA J162155.8+380644 &    16:21:55.9 &  +38:06:44.7 &       53.3 &       8.67 &       15.8 &       0.00 &      0.19\\
MACS_J1423.8+2404 & CXOGBA J162209.8+380627 &    16:22:09.9 &  +38:06:27.9 &       19.9 &       3.48 &       3.8 &       1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162204.0+380646 &    16:22:04.0 &  +38:06:46.0 &       12.6 &       2.09 &       4.5 &      -1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162212.5+380444 &    16:22:12.6 &  +38:04:44.4 &       24.2 &       4.30 &       5.0 &      -1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162142.0+380750 &    16:21:42.1 &  +38:07:50.7 &       163.0 &       27.72 &       61.3 &     -0.21 &     0.09\\
MACS_J1423.8+2404 & CXOGBA J162140.2+381101 &    16:21:40.3 &  +38:11:01.5 &       17.6 &       2.35 &       8.5 &       1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162131.2+381139 &    16:21:31.2 &  +38:11:39.6 &       121.0 &       20.38 &       52.3 &     -0.43 &      0.13\\
MACS_J1423.8+2404 & CXOGBA J162129.4+380804 &    16:21:29.5 &  +38:08:04.1 &       63.6 &       15.03 &       30.8 &     -0.35 &      0.18\\
MACS_J1423.8+2404 & CXOGBA J162125.8+380831 &    16:21:25.9 &  +38:08:31.9 &       26.8 &       3.40 &       11.1 &      -1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162123.7+381201 &    16:21:23.8 &  +38:12:01.3 &       39.3 &       5.10 &       15.3 &     -0.23 &      0.23\\
MACS_J1423.8+2404 & CXOGBA J162117.5+380831 &    16:21:17.6 &  +38:08:32.0 &       190.7 &       24.66 &       78.5 &     -0.38 &      0.10\\
MACS_J1423.8+2404 & CXOGBA J162114.2+381059 &    16:21:14.3 &  +38:10:59.2 &       1031.0 &       134.91 &       387.1 &     -0.40 &     0.04\\
MACS_J1423.8+2404 & CXOGBA J162149.5+381138 &    16:21:49.6 &  +38:11:38.1 &       68.3 &       9.63 &       26.7 &     -0.45 &      0.18\\
MACS_J1423.8+2404 & CXOGBA J162145.1+380808 &    16:21:45.2 &  +38:08:08.8 &       43.1 &       5.60 &       16.2 &     -0.56 &      0.27\\
MACS_J1423.8+2404 & CXOGBA J162143.8+380726 &    16:21:43.9 &  +38:07:26.1 &       17.1 &       2.93 &       7.4 &       1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162142.7+381020 &    16:21:42.8 &  +38:10:20.2 &       8.1 &       1.05 &       3.5 &       0.00 &       1.00\\
MACS_J1423.8+2404 & CXOGBA J162142.7+380654 &    16:21:42.7 &  +38:06:54.8 &       20.8 &       2.71 &       8.7 &       1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162141.8+380838 &    16:21:41.9 &  +38:08:38.3 &       35.1 &       6.31 &       15.2 &     0.05 &      0.23\\
MACS_J1423.8+2404 & CXOGBA J162137.6+381339 &    16:21:37.6 &  +38:13:39.1 &       8.3 &       1.08 &       3.8 &       1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162128.4+380503 &    16:21:28.4 &  +38:05:03.4 &       25.9 &       3.49 &       8.7 &     -0.25 &      0.31\\
MACS_J1423.8+2404 & CXOGBA J162126.3+380446 &    16:21:26.4 &  +38:04:46.8 &       194.0 &       27.21 &       46.2 &     -0.29 &     0.09\\
MACS_J1423.8+2404 & CXOGBA J162125.9+381417 &    16:21:25.9 &  +38:14:17.0 &       77.5 &       10.84 &       31.0 &     -0.26 &      0.15\\
MACS_J1423.8+2404 & CXOGBA J162125.7+381412 &    16:21:25.7 &  +38:14:12.8 &       16.9 &       2.31 &       7.2 &      -1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162123.9+381205 &    16:21:24.0 &  +38:12:05.3 &       31.7 &       4.11 &       10.5 &      -1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162123.1+380414 &    16:21:23.2 &  +38:04:14.1 &       27.5 &       3.82 &       8.9 &      -1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162121.8+380325 &    16:21:21.8 &  +38:03:26.0 &       24.2 &       3.62 &       4.9 &      -1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162120.2+380648 &    16:21:20.3 &  +38:06:48.3 &       7.7 &       1.07 &       3.8 &      -1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162117.4+381135 &    16:21:17.4 &  +38:11:36.0 &       17.4 &       2.31 &       6.9 &       1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162116.6+381252 &    16:21:16.7 &  +38:12:52.1 &       18.3 &       2.44 &       6.4 &       1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162116.6+380537 &    16:21:16.6 &  +38:05:37.8 &       16.4 &       2.25 &       6.5 &      -1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162116.6+380853 &    16:21:16.6 &  +38:08:53.8 &       8.8 &       1.15 &       3.7 &       0.00 &       1.00\\
MACS_J1423.8+2404 & CXOGBA J162114.9+380800 &    16:21:14.9 &  +38:08:00.5 &       12.3 &       1.60 &       5.5 &      -1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162112.9+380240 &    16:21:13.0 &  +38:02:40.6 &       138.9 &       20.38 &       21.3 &     -0.42 &      0.13\\
MACS_J1423.8+2404 & CXOGBA J162112.6+380432 &    16:21:12.7 &  +38:04:32.2 &       57.4 &       8.17 &       12.4 &     0.06 &      0.19\\
MACS_J1423.8+2404 & CXOGBA J162109.7+380839 &    16:21:09.7 &  +38:08:39.0 &       7.3 &       1.00 &       3.3 &       0.00 &       1.00\\
MACS_J1423.8+2404 & CXOGBA J162109.5+381248 &    16:21:09.6 &  +38:12:48.6 &       41.3 &       6.10 &       13.2 &       1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162103.4+380526 &    16:21:03.5 &  +38:05:27.0 &       63.6 &       10.60 &       13.7 &     -0.48 &      0.21\\
MACS_J1423.8+2404 & CXOGBA J162102.2+381150 &    16:21:02.2 &  +38:11:50.5 &       89.1 &       12.14 &       23.4 &    -0.03 &      0.14\\
MACS_J1423.8+2404 & CXOGBA J162101.8+380914 &    16:21:01.9 &  +38:09:14.8 &       89.8 &       12.22 &       24.4 &     -0.42 &      0.16\\
MACS_J1423.8+2404 & CXOGBA J162100.8+380942 &    16:21:00.9 &  +38:09:42.7 &       133.0 &       18.23 &       38.9 &     -0.49 &      0.13\\
MACS_J1423.8+2404 & CXOGBA J162148.9+381106 &    16:21:48.9 &  +38:11:06.4 &       8.7 &       1.12 &       3.6 &       0.00 &       1.00\\
MACS_J1423.8+2404 & CXOGBA J162148.4+380951 &    16:21:48.5 &  +38:09:51.6 &       7.2 &      0.93 &       3.2 &       0.00 &       1.00\\
MACS_J1423.8+2404 & CXOGBA J162142.0+380656 &    16:21:42.0 &  +38:06:56.9 &       9.1 &       1.22 &       4.0 &       0.00 &       1.00\\
MACS_J1423.8+2404 & CXOGBA J162141.3+380556 &    16:21:41.3 &  +38:05:56.1 &       38.6 &       5.65 &       15.6 &     -0.58 &      0.29\\
MACS_J1423.8+2404 & CXOGBA J162133.0+381444 &    16:21:33.1 &  +38:14:44.0 &       10.4 &       1.49 &       4.8 &       1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162131.1+380447 &    16:21:31.1 &  +38:04:47.7 &       12.1 &       1.67 &       3.8 &      -1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162129.3+380412 &    16:21:29.4 &  +38:04:12.6 &       23.4 &       3.22 &       8.2 &       1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162128.0+380248 &    16:21:28.0 &  +38:02:48.1 &       23.5 &       3.35 &       5.1 &       1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162117.9+380851 &    16:21:18.0 &  +38:08:51.2 &       7.7 &      0.99 &       3.8 &       0.00 &       1.00\\
MACS_J1423.8+2404 & CXOGBA J162112.8+380708 &    16:21:12.8 &  +38:07:08.5 &       12.1 &       1.99 &       4.6 &      -1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162111.0+380620 &    16:21:11.1 &  +38:06:20.8 &       13.0 &       2.02 &       4.9 &      -1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162107.8+381431 &    16:21:07.9 &  +38:14:31.2 &       7.3 &       1.02 &       3.3 &       0.00 &       1.00\\
MACS_J1423.8+2404 & CXOGBA J162104.3+381400 &    16:21:04.3 &  +38:14:00.7 &       24.0 &       3.34 &       8.1 &      -1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162104.0+380441 &    16:21:04.1 &  +38:04:41.2 &       43.3 &       6.14 &       8.4 &    -0.06 &      0.25\\
MACS_J1423.8+2404 & CXOGBA J162100.1+380546 &    16:21:00.1 &  +38:05:46.0 &       37.5 &       5.17 &       7.8 &    -0.09 &      0.27\\
MACS_J1423.8+2404 & CXOGBA J162126.5+380315 &    16:21:26.5 &  +38:03:15.3 &       14.7 &       2.03 &       3.6 &      -1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162125.9+380011 &    16:21:25.9 &  +38:00:11.3 &       121.9 &       18.07 &       12.8 &      -1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162055.1+380934 &    16:20:55.2 &  +38:09:34.8 &       116.7 &       17.39 &       28.5 &     -0.66 &      0.16\\
MACS_J1423.8+2404 & CXOGBA J162051.2+380157 &    16:20:51.3 &  +38:01:57.8 &       73.3 &       75.37 &       22.7 &     -0.14 &      0.15\\
MACS_J1423.8+2404 & CXOGBA J162053.9+381233 &    16:20:54.0 &  +38:12:33.7 &       31.7 &       4.48 &       7.5 &      -1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162053.4+380549 &    16:20:53.4 &  +38:05:49.8 &       8.0 &       8.27 &       3.4 &       0.00 &       1.00\\
MACS_J1423.8+2404 & CXOGBA J162052.5+381047 &    16:20:52.5 &  +38:10:47.7 &       23.3 &       3.53 &       5.4 &      -1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162050.7+380341 &    16:20:50.8 &  +38:03:41.3 &       17.5 &       17.50 &       8.1 &     -0.24 &      0.39\\
MACS_J1423.8+2404 & CXOGBA J162049.9+380445 &    16:20:50.0 &  +38:04:45.2 &       19.5 &       20.27 &       9.2 &     -0.12 &      0.35\\
MACS_J1423.8+2404 & CXOGBA J162048.2+380615 &    16:20:48.2 &  +38:06:15.2 &       40.0 &       39.61 &       17.0 &     -0.33 &      0.24\\
MACS_J1423.8+2404 & CXOGBA J162055.4+381003 &    16:20:55.5 &  +38:10:03.5 &       16.2 &       2.22 &       3.1 &       0.00 &       1.00\\
MACS_J1423.8+2404 & CXOGBA J162052.6+381403 &    16:20:52.6 &  +38:14:03.7 &       18.1 &       4.49 &       5.0 &      -1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162051.5+380934 &    16:20:51.6 &  +38:09:34.6 &       13.2 &       1.82 &       3.1 &       0.00 &       1.00\\
MACS_J1423.8+2404 & CXOGBA J162046.7+381048 &    16:20:46.7 &  +38:10:48.5 &       42.3 &       12.13 &       13.3 &    -0.02 &      0.22\\
MACS_J1423.8+2404 & CXOGBA J162042.9+380310 &    16:20:43.0 &  +38:03:10.3 &       12.1 &       12.58 &       5.3 &      -1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162040.3+380655 &    16:20:40.4 &  +38:06:55.9 &       8.0 &       9.89 &       3.4 &      -1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162036.5+381358 &    16:20:36.5 &  +38:13:58.6 &       36.1 &       39.70 &       7.8 &      -1.00 &       0.00\\
MACS_J1423.8+2404 & CXOGBA J162028.0+380406 &    16:20:28.1 &  +38:04:06.2 &       14.0 &       15.41 &       3.8 &       0.00 &       1.00\\
MACS_J1621.4+3810 & CXOGBA J172051.3+352911 &    17:20:51.3 &  +35:29:11.0 &       31.7 &       12.21 &       6.2 &      -1.00 &       0.00\\
MACS_J1621.4+3810 & CXOGBA J172049.3+352940 &    17:20:49.4 &  +35:29:40.4 &       72.9 &       25.78 &       18.5 &     -0.50 &      0.19\\
MACS_J1621.4+3810 & CXOGBA J172042.8+352845 &    17:20:42.9 &  +35:28:45.8 &       14.4 &       5.46 &       5.0 &      -1.00 &       0.00\\
MACS_J1621.4+3810 & CXOGBA J172035.3+353028 &    17:20:35.3 &  +35:30:28.3 &       12.1 &       4.16 &       4.5 &       0.00 &       1.00\\
MACS_J1621.4+3810 & CXOGBA J172014.2+352920 &    17:20:14.2 &  +35:29:20.3 &       26.8 &       13.54 &       8.9 &      -1.00 &       0.00\\
MACS_J1621.4+3810 & CXOGBA J172053.0+352924 &    17:20:53.0 &  +35:29:24.3 &       19.7 &       7.13 &       3.5 &      -1.00 &       0.00\\
MACS_J1621.4+3810 & CXOGBA J172043.4+352318 &    17:20:43.5 &  +35:23:18.7 &       29.7 &       13.06 &       3.2 &      -1.00 &       0.00\\
MACS_J1621.4+3810 & CXOGBA J172033.7+352631 &    17:20:33.7 &  +35:26:31.3 &       22.7 &       9.61 &       3.6 &      -1.00 &       0.00\\
MACS_J1621.4+3810 & CXOGBA J172016.9+352521 &    17:20:16.9 &  +35:25:21.1 &       26.1 &       9.45 &       3.8 &      -1.00 &       0.00\\
MACS_J1621.4+3810 & CXOGBA J171955.1+352715 &    17:19:55.2 &  +35:27:15.8 &       37.4 &       13.72 &       4.6 &      -1.00 &       0.00\\
MACS_J1621.4+3810 & CXOGBA J172013.6+353539 &    17:20:13.6 &  +35:35:39.5 &       85.7 &       24.91 &       28.5 &     -0.38 &      0.16\\
MACS_J1621.4+3810 & CXOGBA J172012.7+353250 &    17:20:12.7 &  +35:32:50.3 &       54.7 &       16.54 &       27.3 &     -0.38 &      0.20\\
MACS_J1621.4+3810 & CXOGBA J172000.2+354113 &    17:20:00.2 &  +35:41:13.5 &       2421.2 &       854.39 &       631.3 &     -0.87 &     0.04\\
MACS_J1621.4+3810 & CXOGBA J172019.5+353943 &    17:20:19.5 &  +35:39:43.2 &       19.7 &       6.29 &       8.1 &       1.00 &       0.00\\
MACS_J1621.4+3810 & CXOGBA J172014.2+353505 &    17:20:14.2 &  +35:35:05.6 &       7.2 &       2.08 &       3.2 &       0.00 &       1.00\\
MACS_J1621.4+3810 & CXOGBA J172014.1+353831 &    17:20:14.2 &  +35:38:31.6 &       31.1 &       9.57 &       13.5 &     -0.20 &      0.26\\
MACS_J1621.4+3810 & CXOGBA J172013.4+354303 &    17:20:13.4 &  +35:43:03.5 &       172.5 &       62.85 &       40.8 &     -0.10 &     0.09\\
MACS_J1621.4+3810 & CXOGBA J172013.4+353828 &    17:20:13.4 &  +35:38:28.7 &       21.3 &       6.57 &       9.7 &     -0.29 &      0.35\\
MACS_J1621.4+3810 & CXOGBA J172010.5+353622 &    17:20:10.6 &  +35:36:22.2 &       26.5 &       7.95 &       10.7 &     -0.37 &      0.32\\
MACS_J1621.4+3810 & CXOGBA J172009.5+353548 &    17:20:09.5 &  +35:35:48.3 &       17.6 &       5.20 &       8.5 &     -0.23 &      0.39\\
MACS_J1621.4+3810 & CXOGBA J172007.5+354103 &    17:20:07.6 &  +35:41:03.6 &       301.3 &       102.67 &       88.8 &      -1.00 &       0.00\\
MACS_J1621.4+3810 & CXOGBA J172005.8+353400 &    17:20:05.9 &  +35:34:00.5 &       30.4 &       9.71 &       13.9 &     -0.37 &      0.29\\
MACS_J1621.4+3810 & CXOGBA J172002.3+353329 &    17:20:02.4 &  +35:33:29.6 &       50.4 &       16.48 &       17.7 &     -0.52 &      0.24\\
MACS_J1621.4+3810 & CXOGBA J172001.9+354009 &    17:20:01.9 &  +35:40:09.5 &       152.1 &       61.37 &       57.5 &     -0.43 &      0.11\\
MACS_J1621.4+3810 & CXOGBA J172015.1+354124 &    17:20:15.1 &  +35:41:25.0 &       12.1 &       4.10 &       4.6 &      -1.00 &       0.00\\
MACS_J1621.4+3810 & CXOGBA J172011.8+353204 &    17:20:11.9 &  +35:32:04.4 &       10.5 &       3.34 &       5.0 &       1.00 &       0.00\\
MACS_J1621.4+3810 & CXOGBA J172009.4+354213 &    17:20:09.5 &  +35:42:13.5 &       16.5 &       6.38 &       5.8 &      0.11 &      0.42\\
MACS_J1621.4+3810 & CXOGBA J172007.9+354200 &    17:20:08.0 &  +35:42:00.0 &       15.6 &       5.44 &       4.1 &      -1.00 &       0.00\\
MACS_J1621.4+3810 & CXOGBA J172005.5+354316 &    17:20:05.5 &  +35:43:16.4 &       48.1 &       18.16 &       7.1 &     -0.11 &      0.25\\
MACS_J1621.4+3810 & CXOGBA J171959.1+353243 &    17:19:59.2 &  +35:32:43.2 &       18.4 &       6.44 &       6.5 &      -1.00 &       0.00\\
MACS_J1621.4+3810 & CXOGBA J171958.6+353738 &    17:19:58.7 &  +35:37:38.8 &       11.1 &       3.55 &       4.9 &      -1.00 &       0.00\\
MACS_J1621.4+3810 & CXOGBA J171957.1+353140 &    17:19:57.1 &  +35:31:40.6 &       58.7 &       22.23 &       16.6 &      -1.00 &       0.00\\
MACS_J1621.4+3810 & CXOGBA J171956.9+353944 &    17:19:56.9 &  +35:39:44.7 &       11.8 &       4.00 &       4.3 &      -1.00 &       0.00\\
MACS_J1621.4+3810 & CXOGBA J171956.3+353813 &    17:19:56.3 &  +35:38:13.8 &       23.4 &       7.82 &       6.5 &      -1.00 &       0.00\\
MACS_J1621.4+3810 & CXOGBA J171956.2+353408 &    17:19:56.2 &  +35:34:08.9 &       33.3 &       10.57 &       15.0 &     -0.31 &      0.26\\
MACS_J1621.4+3810 & CXOGBA J171955.9+353304 &    17:19:55.9 &  +35:33:04.2 &       16.8 &       5.91 &       5.1 &      -1.00 &       0.00\\
MACS_J1621.4+3810 & CXOGBA J171953.0+354052 &    17:19:53.1 &  +35:40:52.1 &       30.4 &       12.44 &       10.7 &     -0.42 &      0.30\\
MACS_J1621.4+3810 & CXOGBA J171946.2+353603 &    17:19:46.3 &  +35:36:03.1 &       41.4 &       15.02 &       10.8 &     -0.27 &      0.24\\
MACS_J1621.4+3810 & CXOGBA J171946.0+353358 &    17:19:46.1 &  +35:33:58.7 &       31.3 &       11.10 &       8.5 &      -1.00 &       0.00\\
MACS_J1621.4+3810 & CXOGBA J171941.1+353524 &    17:19:41.1 &  +35:35:24.3 &       146.6 &       53.83 &       27.8 &     -0.36 &      0.12\\
MACS_J1621.4+3810 & CXOGBA J171940.4+353236 &    17:19:40.5 &  +35:32:37.0 &       86.6 &       30.21 &       10.8 &     -0.48 &      0.19\\
MACS_J1621.4+3810 & CXOGBA J172004.8+354116 &    17:20:04.9 &  +35:41:16.1 &       12.5 &       4.32 &       3.1 &      -1.00 &       0.00\\
MACS_J1621.4+3810 & CXOGBA J172046.3+353413 &    17:20:46.4 &  +35:34:13.0 &       564.4 &       185.45 &       197.6 &     -0.49 &     0.06\\
MACS_J1621.4+3810 & CXOGBA J172033.3+353624 &    17:20:33.3 &  +35:36:24.0 &       28.6 &       8.49 &       14.0 &      -1.00 &       0.00\\
MACS_J1621.4+3810 & CXOGBA J172027.5+353739 &    17:20:27.6 &  +35:37:39.8 &       20.6 &       6.65 &       9.9 &    -0.05 &      0.33\\
MACS_J1621.4+3810 & CXOGBA J172050.5+353513 &    17:20:50.6 &  +35:35:13.1 &       10.5 &       3.41 &       4.9 &      -1.00 &       0.00\\
MACS_J1621.4+3810 & CXOGBA J172046.8+353623 &    17:20:46.8 &  +35:36:23.4 &       23.3 &       8.29 &       9.1 &      0.26 &      0.34\\
MACS_J1621.4+3810 & CXOGBA J172043.8+353907 &    17:20:43.8 &  +35:39:07.9 &       14.8 &       5.10 &       6.1 &      -1.00 &       0.00\\
MACS_J1621.4+3810 & CXOGBA J172040.8+353742 &    17:20:40.9 &  +35:37:42.6 &       46.1 &       14.66 &       20.1 &     -0.20 &      0.20\\
MACS_J1621.4+3810 & CXOGBA J172033.3+353553 &    17:20:33.4 &  +35:35:53.2 &       7.8 &       2.29 &       3.9 &       0.00 &       1.00\\
MACS_J1621.4+3810 & CXOGBA J172027.0+353559 &    17:20:27.0 &  +35:35:59.6 &       14.5 &       4.16 &       6.9 &      -1.00 &       0.00\\
MACS_J1621.4+3810 & CXOGBA J172023.7+354030 &    17:20:23.7 &  +35:40:30.8 &       7.9 &       2.79 &       3.4 &       0.00 &       1.00\\
MACS_J1621.4+3810 & CXOGBA J172055.4+353654 &    17:20:55.5 &  +35:36:54.8 &       23.2 &       8.68 &       7.3 &      0.11 &      0.34\\
MACS_J1621.4+3810 & CXOGBA J172046.6+353942 &    17:20:46.6 &  +35:39:42.3 &       35.3 &       12.96 &       10.4 &      -1.00 &       0.00\\
MACS_J1621.4+3810 & CXOGBA J172046.3+353352 &    17:20:46.3 &  +35:33:52.4 &       35.4 &       11.93 &       13.9 &     -0.56 &      0.30\\
MACS_J1621.4+3810 & CXOGBA J172042.8+353211 &    17:20:42.9 &  +35:32:11.4 &       7.5 &       5.74 &       3.6 &       0.00 &       1.00\\
MACS_J1621.4+3810 & CXOGBA J172042.7+353902 &    17:20:42.8 &  +35:39:03.0 &       26.5 &       9.37 &       10.6 &    -0.03 &      0.28\\
MACS_J1621.4+3810 & CXOGBA J172041.8+353403 &    17:20:41.9 &  +35:34:03.6 &       8.4 &       3.06 &       3.3 &       0.00 &       1.00\\
MACS_J1621.4+3810 & CXOGBA J172033.8+353720 &    17:20:33.9 &  +35:37:20.1 &       11.6 &       3.92 &       5.6 &      -1.00 &       0.00\\
MACS_J1621.4+3810 & CXOGBA J172056.0+353221 &    17:20:56.1 &  +35:32:21.1 &       19.5 &       8.85 &       4.4 &      -1.00 &       0.00\\
MACS_J1621.4+3810 & CXOGBA J172055.9+353846 &    17:20:56.0 &  +35:38:46.3 &       9.0 &       3.15 &       3.3 &       0.00 &       1.00\\
MACS_J1621.4+3810 & CXOGBA J172051.1+353908 &    17:20:51.1 &  +35:39:08.0 &       15.1 &       5.28 &       5.8 &       0.00 &      0.43\\
MACS_J1621.4+3810 & CXOGBA J172053.6+353222 &    17:20:53.6 &  +35:32:22.5 &       13.0 &       5.02 &       4.4 &       0.00 &       1.00\\
MACS_J1720.2+3536 & CXOGBA J212917.1-074825 &    21:29:17.1 &  -07:48:25.1 &       33.3 &       9.74 &       15.2 &     -0.31 &      0.26\\
MACS_J1720.2+3536 & CXOGBA J212910.5-075150 &    21:29:10.5 &  -07:51:50.9 &       109.0 &       33.83 &       17.5 &     -0.38 &      0.15\\
MACS_J1720.2+3536 & CXOGBA J212908.9-074947 &    21:29:09.0 &  -07:49:47.2 &       51.7 &       16.05 &       11.3 &      0.35 &      0.24\\
MACS_J1720.2+3536 & CXOGBA J212906.5-074856 &    21:29:06.5 &  -07:48:56.8 &       54.9 &       16.33 &       13.1 &     -0.22 &      0.20\\
MACS_J1720.2+3536 & CXOGBA J212916.0-075151 &    21:29:16.1 &  -07:51:51.2 &       18.3 &       5.81 &       5.3 &      -1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212915.0-074941 &    21:29:15.0 &  -07:49:41.1 &       10.0 &       2.96 &       4.3 &       0.00 &       1.00\\
MACS_J1720.2+3536 & CXOGBA J212900.9-075233 &    21:29:01.0 &  -07:52:33.6 &       44.0 &       14.66 &       6.1 &      -1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212847.4-074754 &    21:28:47.4 &  -07:47:54.4 &       35.4 &       25.80 &       8.2 &      -1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212903.0-075122 &    21:29:03.0 &  -07:51:22.5 &       20.5 &       6.67 &       5.7 &      -1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212919.0-073755 &    21:29:19.0 &  -07:37:55.8 &       70.0 &       20.57 &       16.2 &     -0.59 &      0.21\\
MACS_J1720.2+3536 & CXOGBA J212918.6-074159 &    21:29:18.6 &  -07:41:59.4 &       34.9 &       9.66 &       12.9 &      0.32 &      0.26\\
MACS_J1720.2+3536 & CXOGBA J212917.8-074653 &    21:29:17.9 &  -07:46:53.5 &       92.6 &       42.64 &       37.7 &       0.00 &      0.13\\
MACS_J1720.2+3536 & CXOGBA J212909.2-074531 &    21:29:09.3 &  -07:45:31.2 &       119.7 &       33.72 &       39.4 &     -0.45 &      0.13\\
MACS_J1720.2+3536 & CXOGBA J212908.2-074441 &    21:29:08.3 &  -07:44:41.2 &       76.8 &       22.67 &       28.0 &     -0.47 &      0.18\\
MACS_J1720.2+3536 & CXOGBA J212906.9-074508 &    21:29:07.0 &  -07:45:08.1 &       30.9 &       8.97 &       10.3 &     -0.15 &      0.27\\
MACS_J1720.2+3536 & CXOGBA J212906.4-074357 &    21:29:06.5 &  -07:43:57.4 &       23.4 &       6.68 &       9.2 &       1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212859.4-074443 &    21:28:59.4 &  -07:44:43.5 &       9.8 &       2.97 &       4.0 &      -1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212918.8-074710 &    21:29:18.9 &  -07:47:10.7 &       6.8 &       2.58 &       3.5 &       1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212918.7-073955 &    21:29:18.7 &  -07:39:55.8 &       8.4 &       2.40 &       3.9 &       0.00 &       1.00\\
MACS_J1720.2+3536 & CXOGBA J212911.1-074713 &    21:29:11.2 &  -07:47:14.0 &       15.4 &       4.41 &       6.0 &       1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212909.7-073940 &    21:29:09.8 &  -07:39:40.1 &       13.9 &       5.88 &       5.9 &       1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212909.1-074412 &    21:29:09.2 &  -07:44:12.5 &       10.7 &       3.07 &       5.2 &      -1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212907.1-074439 &    21:29:07.2 &  -07:44:39.9 &       13.4 &       3.82 &       5.3 &      -1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212902.6-073802 &    21:29:02.6 &  -07:38:02.5 &       40.6 &       13.12 &       9.5 &      -1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212902.3-074011 &    21:29:02.4 &  -07:40:11.2 &       19.6 &       5.94 &       7.9 &    -0.06 &      0.35\\
MACS_J1720.2+3536 & CXOGBA J212900.7-074311 &    21:29:00.8 &  -07:43:11.4 &       11.1 &       3.21 &       3.7 &       0.00 &       1.00\\
MACS_J1720.2+3536 & CXOGBA J212850.3-074554 &    21:28:50.3 &  -07:45:54.4 &       37.3 &       11.87 &       11.0 &     -0.39 &      0.27\\
MACS_J1720.2+3536 & CXOGBA J212852.6-074314 &    21:28:52.7 &  -07:43:14.6 &       8.8 &       2.72 &       3.2 &       0.00 &       1.00\\
MACS_J1720.2+3536 & CXOGBA J212849.4-074330 &    21:28:49.5 &  -07:43:30.6 &       14.3 &       4.70 &       4.5 &       1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212842.8-074204 &    21:28:42.8 &  -07:42:04.6 &       28.0 &       9.02 &       3.3 &      -1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212941.6-074356 &    21:29:41.6 &  -07:43:56.6 &       28.7 &       10.80 &       14.2 &     -0.25 &      0.28\\
MACS_J1720.2+3536 & CXOGBA J212940.1-074314 &    21:29:40.1 &  -07:43:14.7 &       109.6 &       31.04 &       52.6 &     -0.55 &      0.15\\
MACS_J1720.2+3536 & CXOGBA J212939.0-074159 &    21:29:39.0 &  -07:41:59.1 &       74.6 &       21.65 &       36.3 &      0.15 &      0.14\\
MACS_J1720.2+3536 & CXOGBA J212936.6-074517 &    21:29:36.7 &  -07:45:17.4 &       36.7 &       11.04 &       18.1 &      0.13 &      0.23\\
MACS_J1720.2+3536 & CXOGBA J212934.4-074038 &    21:29:34.4 &  -07:40:38.8 &       73.4 &       20.68 &       33.7 &     -0.55 &      0.19\\
MACS_J1720.2+3536 & CXOGBA J212929.3-074225 &    21:29:29.4 &  -07:42:25.0 &       86.1 &       23.56 &       38.0 &     -0.54 &      0.17\\
MACS_J1720.2+3536 & CXOGBA J212929.2-074437 &    21:29:29.2 &  -07:44:37.5 &       15.7 &       4.38 &       7.9 &      -1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212922.0-074243 &    21:29:22.0 &  -07:42:44.0 &       18.1 &       5.02 &       8.0 &      0.17 &      0.38\\
MACS_J1720.2+3536 & CXOGBA J212949.4-074547 &    21:29:49.5 &  -07:45:47.4 &       12.3 &       3.74 &       5.5 &      -1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212948.1-074508 &    21:29:48.1 &  -07:45:08.3 &       70.4 &       20.97 &       32.2 &     -0.36 &      0.17\\
MACS_J1720.2+3536 & CXOGBA J212944.7-074000 &    21:29:44.7 &  -07:40:00.7 &       17.1 &       5.00 &       6.5 &      -1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212941.7-074249 &    21:29:41.8 &  -07:42:49.2 &       23.6 &       7.21 &       11.5 &     -0.34 &      0.33\\
MACS_J1720.2+3536 & CXOGBA J212939.9-074331 &    21:29:40.0 &  -07:43:31.0 &       15.5 &       4.32 &       7.3 &   -0.01 &      0.41\\
MACS_J1720.2+3536 & CXOGBA J212939.9-074308 &    21:29:39.9 &  -07:43:08.8 &       13.7 &       3.83 &       6.8 &   -0.01 &      0.44\\
MACS_J1720.2+3536 & CXOGBA J212938.1-074051 &    21:29:38.1 &  -07:40:51.5 &       18.6 &       5.40 &       8.9 &    -0.06 &      0.36\\
MACS_J1720.2+3536 & CXOGBA J212936.2-074207 &    21:29:36.3 &  -07:42:07.3 &       6.5 &       1.92 &       3.1 &       0.00 &       1.00\\
MACS_J1720.2+3536 & CXOGBA J212934.2-074405 &    21:29:34.2 &  -07:44:05.9 &       19.7 &       5.83 &       9.7 &      0.30 &      0.37\\
MACS_J1720.2+3536 & CXOGBA J212933.8-074041 &    21:29:33.9 &  -07:40:41.2 &       73.0 &       20.94 &       31.2 &      0.35 &      0.17\\
MACS_J1720.2+3536 & CXOGBA J212931.8-074147 &    21:29:31.8 &  -07:41:47.7 &       11.7 &       3.33 &       5.7 &       0.00 &       1.00\\
MACS_J1720.2+3536 & CXOGBA J212931.3-073929 &    21:29:31.4 &  -07:39:29.9 &       46.9 &       13.86 &       20.0 &     -0.22 &      0.20\\
MACS_J1720.2+3536 & CXOGBA J212931.3-074135 &    21:29:31.3 &  -07:41:35.9 &       21.0 &       6.40 &       9.0 &      -1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212926.4-074257 &    21:29:26.4 &  -07:42:58.0 &       16.3 &       4.52 &       7.3 &      -1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212923.3-073810 &    21:29:23.4 &  -07:38:10.2 &       14.5 &       4.23 &       5.8 &      -1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212921.5-074154 &    21:29:21.5 &  -07:41:54.7 &       10.9 &       3.07 &       4.0 &      -1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212951.9-074542 &    21:29:52.0 &  -07:45:42.9 &       13.9 &       5.46 &       5.8 &      -1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212942.7-073744 &    21:29:42.8 &  -07:37:44.9 &       26.0 &       7.79 &       8.0 &     -0.31 &      0.33\\
MACS_J1720.2+3536 & CXOGBA J212933.2-073656 &    21:29:33.3 &  -07:36:56.8 &       25.9 &       8.07 &       11.0 &     -0.21 &      0.30\\
MACS_J1720.2+3536 & CXOGBA J212929.3-073624 &    21:29:29.4 &  -07:36:24.2 &       30.1 &       9.00 &       9.4 &     -0.12 &      0.28\\
MACS_J1720.2+3536 & CXOGBA J212924.2-073746 &    21:29:24.2 &  -07:37:46.7 &       22.2 &       6.51 &       8.4 &     -0.22 &      0.34\\
MACS_J1720.2+3536 & CXOGBA J212922.1-073854 &    21:29:22.1 &  -07:38:54.6 &       10.0 &       2.88 &       4.3 &       0.00 &       1.00\\
MACS_J1720.2+3536 & CXOGBA J212920.6-073624 &    21:29:20.7 &  -07:36:24.9 &       24.6 &       15.71 &       8.7 &      -1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212919.6-074323 &    21:29:19.6 &  -07:43:23.2 &       7.6 &       2.06 &       3.6 &       0.00 &       1.00\\
MACS_J1720.2+3536 & CXOGBA J212953.9-074352 &    21:29:53.9 &  -07:43:52.2 &       8.2 &       5.05 &       3.6 &      -1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212936.2-074606 &    21:29:36.2 &  -07:46:06.5 &       14.6 &       4.44 &       7.1 &      -1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212958.2-074607 &    21:29:58.2 &  -07:46:08.0 &       7.4 &       4.73 &       3.4 &       0.00 &       1.00\\
MACS_J1720.2+3536 & CXOGBA J212954.3-074827 &    21:29:54.3 &  -07:48:27.9 &       21.1 &       6.45 &       7.1 &     -0.13 &      0.35\\
MACS_J1720.2+3536 & CXOGBA J212947.8-074625 &    21:29:47.9 &  -07:46:25.8 &       10.3 &       3.06 &       4.6 &      -1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212942.5-074747 &    21:29:42.6 &  -07:47:47.0 &       6.6 &       2.03 &       3.2 &       0.00 &       1.00\\
MACS_J1720.2+3536 & CXOGBA J212938.5-074604 &    21:29:38.6 &  -07:46:04.2 &       6.8 &       1.95 &       3.5 &       0.00 &       1.00\\
MACS_J1720.2+3536 & CXOGBA J212930.9-075030 &    21:29:30.9 &  -07:50:30.9 &       38.7 &       16.13 &       16.0 &     -0.38 &      0.25\\
MACS_J1720.2+3536 & CXOGBA J212922.2-074926 &    21:29:22.2 &  -07:49:26.8 &       10.2 &       3.02 &       4.5 &      -1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212957.9-074958 &    21:29:58.0 &  -07:49:58.9 &       43.1 &       49.53 &       18.7 &       1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212956.9-075143 &    21:29:57.0 &  -07:51:43.4 &       12.8 &       12.18 &       5.3 &       1.00 &       0.00\\
MACS_J1720.2+3536 & CXOGBA J212926.1-075113 &    21:29:26.2 &  -07:51:13.6 &       8.9 &       2.66 &       3.8 &       0.00 &       1.00\\
MACS_J2129.4-0741 & CXOGBA J221158.0-035433 &    22:11:58.1 &  -03:54:33.8 &       9.9 &       6.82 &       5.2 &       0.00 &       1.00\\
MACS_J2129.4-0741 & CXOGBA J221156.3-035512 &    22:11:56.3 &  -03:55:12.5 &       15.9 &       9.55 &       8.2 &      -1.00 &       0.00\\
MACS_J2129.4-0741 & CXOGBA J221142.1-035334 &    22:11:42.1 &  -03:53:34.1 &       5.9 &       3.38 &       3.1 &       0.00 &       1.00\\
MACS_J2129.4-0741 & CXOGBA J221209.9-035439 &    22:12:010. &  :-03:54:39. &       25.8 &       16.41 &       10.7 &     -0.46 &      0.34\\
MACS_J2129.4-0741 & CXOGBA J221159.5-035641 &    22:11:59.6 &  -03:56:41.8 &       37.2 &       24.18 &       16.5 &    -0.06 &      0.22\\
MACS_J2129.4-0741 & CXOGBA J221157.1-035635 &    22:11:57.2 &  -03:56:35.5 &       8.6 &       5.87 &       4.2 &      -1.00 &       0.00\\
MACS_J2129.4-0741 & CXOGBA J221153.7-035842 &    22:11:53.7 &  -03:58:42.9 &       28.4 &       18.12 &       9.8 &      -1.00 &       0.00\\
MACS_J2129.4-0741 & CXOGBA J221151.8-035820 &    22:11:51.8 &  -03:58:20.4 &       7.2 &       4.96 &       3.2 &       0.00 &       1.00\\
MACS_J2129.4-0741 & CXOGBA J221142.4-035559 &    22:11:42.5 &  -03:55:59.2 &       15.6 &       9.88 &       7.4 &      -1.00 &       0.00\\
MACS_J2129.4-0741 & CXOGBA J221141.8-035903 &    22:11:41.9 &  -03:59:03.7 &       9.5 &       6.16 &       3.8 &      -1.00 &       0.00\\
MACS_J2129.4-0741 & CXOGBA J221136.9-035852 &    22:11:37.0 &  -03:58:52.6 &       35.0 &       22.65 &       11.5 &     -0.30 &      0.26\\
MACS_J2129.4-0741 & CXOGBA J221116.7-035315 &    22:11:16.7 &  -03:53:15.1 &       102.4 &       65.42 &       29.4 &     -0.18 &      0.13\\
MACS_J2129.4-0741 & CXOGBA J221124.4-035914 &    22:11:24.5 &  -03:59:14.3 &       33.8 &       22.50 &       8.6 &     -0.29 &      0.28\\
MACS_J2129.4-0741 & CXOGBA J221120.6-035620 &    22:11:20.6 &  -03:56:21.0 &       14.4 &       9.37 &       6.6 &      -1.00 &       0.00\\
MACS_J2129.4-0741 & CXOGBA J221113.4-035315 &    22:11:13.4 &  -03:53:15.9 &       43.1 &       28.33 &       9.7 &    -0.03 &      0.23\\
MACS_J2129.4-0741 & CXOGBA J221112.9-035843 &    22:11:12.9 &  -03:58:43.8 &       79.4 &       56.33 &       12.9 &     -0.58 &      0.20\\
MACS_J2129.4-0741 & CXOGBA J221139.7-035924 &    22:11:39.8 &  -03:59:24.8 &       9.8 &       6.42 &       4.1 &      -1.00 &       0.00\\
MACS_J2129.4-0741 & CXOGBA J221139.6-040118 &    22:11:39.6 &  -04:01:18.4 &       11.7 &       8.57 &       3.6 &       0.00 &       1.00\\
MACS_J2129.4-0741 & CXOGBA J221129.8-040051 &    22:11:29.8 &  -04:00:51.7 &       23.2 &       16.32 &       5.0 &       0.00 &      0.38\\
MACS_J2129.4-0741 & CXOGBA J221129.6-035851 &    22:11:29.7 &  -03:58:51.6 &       10.6 &       6.92 &       4.2 &       0.00 &       1.00\\
MACS_J2129.4-0741 & CXOGBA J221108.7-035318 &    22:11:08.8 &  -03:53:18.5 &       20.0 &       13.33 &       3.9 &      -1.00 &       0.00\\
MACS_J2129.4-0741 & CXOGBA J221107.2-035617 &    22:11:07.3 &  -03:56:17.8 &       8.3 &       5.55 &       3.1 &       0.00 &       1.00\\
MACS_J2129.4-0741 & CXOGBA J221156.7-035129 &    22:11:56.8 &  -03:51:29.1 &       7.0 &       4.17 &       3.7 &      -1.00 &       0.00\\
MACS_J2129.4-0741 & CXOGBA J221153.8-035035 &    22:11:53.8 &  -03:50:35.6 &       13.8 &       9.59 &       7.0 &      -1.00 &       0.00\\
MACS_J2129.4-0741 & CXOGBA J221147.1-035156 &    22:11:47.2 &  -03:51:56.5 &       6.8 &       3.97 &       3.5 &       0.00 &       1.00\\
MACS_J2129.4-0741 & CXOGBA J221203.0-035037 &    22:12:03.0 &  -03:50:37.0 &       27.6 &       17.01 &       13.2 &     0.07 &      0.27\\
MACS_J2129.4-0741 & CXOGBA J221158.9-035157 &    22:11:59.0 &  -03:51:57.8 &       6.9 &       4.11 &       3.6 &       0.00 &       1.00\\
MACS_J2129.4-0741 & CXOGBA J221158.5-035149 &    22:11:58.6 &  -03:51:49.1 &       10.9 &       9.52 &       5.7 &       1.00 &       0.00\\
MACS_J2129.4-0741 & CXOGBA J221153.0-034706 &    22:11:53.1 &  -03:47:06.6 &       18.2 &       11.22 &       8.1 &      -1.00 &       0.00\\
MACS_J2129.4-0741 & CXOGBA J221149.8-034634 &    22:11:49.8 &  -03:46:34.6 &       41.4 &       29.43 &       19.1 &      -1.00 &       0.00\\
MACS_J2129.4-0741 & CXOGBA J221157.4-034820 &    22:11:57.4 &  -03:48:20.8 &       6.5 &       4.00 &       3.1 &       0.00 &       1.00\\
MACS_J2129.4-0741 & CXOGBA J221153.2-035234 &    22:11:53.3 &  -03:52:34.7 &       5.9 &       3.75 &       3.1 &       0.00 &       1.00\\
MACS_J2129.4-0741 & CXOGBA J221149.3-034406 &    22:11:49.3 &  -03:44:06.7 &       38.4 &       25.63 &       10.9 &     -0.30 &      0.25\\
MACS_J2129.4-0741 & CXOGBA J221143.1-034644 &    22:11:43.2 &  -03:46:44.8 &       8.3 &       5.08 &       3.7 &      -1.00 &       0.00\\
MACS_J2129.4-0741 & CXOGBA J221210.8-035157 &    22:12:10.9 &  -03:51:57.7 &       6.6 &       4.14 &       3.2 &       0.00 &       1.00\\
MACS_J2129.4-0741 & CXOGBA J221136.9-034924 &    22:11:36.9 &  -03:49:25.0 &       62.1 &       37.05 &       27.0 &     -0.47 &      0.20\\
MACS_J2129.4-0741 & CXOGBA J221134.4-035248 &    22:11:34.5 &  -03:52:48.6 &       9.9 &       6.19 &       5.1 &      -1.00 &       0.00\\
MACS_J2129.4-0741 & CXOGBA J221134.8-035102 &    22:11:34.8 &  -03:51:02.9 &       6.8 &       3.99 &       3.5 &       0.00 &       1.00\\
MACS_J2129.4-0741 & CXOGBA J221131.2-035031 &    22:11:31.3 &  -03:50:32.0 &       8.5 &       5.05 &       4.0 &      -1.00 &       0.00\\
MACS_J2129.4-0741 & CXOGBA J221131.1-035020 &    22:11:31.1 &  -03:50:20.8 &       13.9 &       8.26 &       5.9 &      -1.00 &       0.00\\
MACS_J2129.4-0741 & CXOGBA J221124.6-035130 &    22:11:24.6 &  -03:51:30.1 &       5.9 &       3.60 &       3.0 &       0.00 &       1.00\\
MACS_J2129.4-0741 & CXOGBA J221123.7-034622 &    22:11:23.8 &  -03:46:22.8 &       39.3 &       25.42 &       14.9 &     -0.35 &      0.24\\
MACS_J2129.4-0741 & CXOGBA J221108.5-034917 &    22:11:08.6 &  -03:49:17.9 &       66.5 &       46.50 &       13.2 &     -0.27 &      0.19\\
MACS_J2129.4-0741 & CXOGBA J221103.9-035209 &    22:11:03.9 &  -03:52:09.5 &       76.8 &       51.05 &       12.1 &    -0.06 &      0.17\\
MACS_J2129.4-0741 & CXOGBA J221102.8-035123 &    22:11:02.8 &  -03:51:23.1 &       176.3 &       130.70 &       35.5 &     -0.41 &      0.11\\
MACS_J2129.4-0741 & CXOGBA J221115.3-034556 &    22:11:15.3 &  -03:45:56.9 &       18.8 &       12.42 &       5.9 &     0.07 &      0.39\\
MACS_J2129.4-0741 & CXOGBA J221103.4-034950 &    22:11:03.5 &  -03:49:50.8 &       21.8 &       14.90 &       6.9 &       0.00 &      0.35\\
1RXS_J221144.6-034947 & CXOGBA J221516.6-140640 &    22:15:16.6 &  -14:06:40.1 &       153.1 &       88.83 &       57.5 &     -0.31 &      0.10\\
1RXS_J221144.6-034947 & CXOGBA J221445.1-140700 &    22:14:45.2 &  -14:07:00.2 &       32.9 &       18.34 &       13.8 &     -0.44 &      0.29\\
1RXS_J221144.6-034947 & CXOGBA J221532.2-140734 &    22:15:32.3 &  -14:07:34.4 &       40.8 &       28.91 &       7.8 &      -1.00 &       0.00\\
1RXS_J221144.6-034947 & CXOGBA J221515.8-140808 &    22:15:15.8 &  -14:08:08.6 &       31.7 &       20.46 &       8.7 &      -1.00 &       0.00\\
1RXS_J221144.6-034947 & CXOGBA J221510.7-140921 &    22:15:10.8 &  -14:09:21.8 &       22.2 &       13.39 &       8.5 &    -0.03 &      0.33\\
1RXS_J221144.6-034947 & CXOGBA J221445.3-140711 &    22:14:45.3 &  -14:07:12.0 &       19.2 &       10.71 &       7.4 &      -1.00 &       0.00\\
1RXS_J221144.6-034947 & CXOGBA J221442.2-140750 &    22:14:42.2 &  -14:07:50.3 &       8.5 &       5.18 &       4.0 &       0.00 &       1.00\\
1RXS_J221144.6-034947 & CXOGBA J221432.1-140704 &    22:14:32.2 &  -14:07:04.1 &       15.5 &       9.04 &       6.1 &    -0.09 &      0.43\\
1RXS_J221144.6-034947 & CXOGBA J221529.4-140638 &    22:15:29.4 &  -14:06:38.6 &       27.2 &       19.46 &       7.4 &     -0.31 &      0.33\\
1RXS_J221144.6-034947 & CXOGBA J221523.4-140656 &    22:15:23.5 &  -14:06:56.1 &       12.5 &       8.20 &       5.0 &      -1.00 &       0.00\\
1RXS_J221144.6-034947 & CXOGBA J221506.9-140933 &    22:15:06.9 &  -14:09:33.6 &       23.5 &       16.99 &       9.3 &      -1.00 &       0.00\\
1RXS_J221144.6-034947 & CXOGBA J221502.0-140849 &    22:15:02.1 &  -14:08:49.5 &       8.4 &       4.71 &       3.3 &       0.00 &       1.00\\
1RXS_J221144.6-034947 & CXOGBA J221457.9-141045 &    22:14:58.0 &  -14:10:45.3 &       11.0 &       8.20 &       3.0 &      -1.00 &       0.00\\
1RXS_J221144.6-034947 & CXOGBA J221455.3-140852 &    22:14:55.4 &  -14:08:53.0 &       9.0 &       5.71 &       3.8 &      -1.00 &       0.00\\
1RXS_J221144.6-034947 & CXOGBA J221437.2-140947 &    22:14:37.2 &  -14:09:47.6 &       44.9 &       27.35 &       6.1 &       1.00 &       0.00\\
1RXS_J221144.6-034947 & CXOGBA J221432.3-140716 &    22:14:32.4 &  -14:07:16.4 &       38.7 &       22.64 &       7.3 &    -0.04 &      0.27\\
1RXS_J221144.6-034947 & CXOGBA J221429.1-141115 &    22:14:29.1 &  -14:11:15.8 &       43.7 &       29.78 &       5.3 &       1.00 &       0.00\\
1RXS_J221144.6-034947 & CXOGBA J221439.3-140058 &    22:14:39.4 &  -14:00:58.7 &       358.5 &       200.04 &       142.0 &     -0.46 &     0.07\\
1RXS_J221144.6-034947 & CXOGBA J221449.7-140135 &    22:14:49.8 &  -14:01:35.1 &       8.7 &       4.31 &       4.3 &       1.00 &       0.00\\
1RXS_J221144.6-034947 & CXOGBA J221449.5-135934 &    22:14:49.5 &  -13:59:34.8 &       65.6 &       33.67 &       32.0 &     -0.46 &      0.19\\
1RXS_J221144.6-034947 & CXOGBA J221448.6-135847 &    22:14:48.7 &  -13:58:47.0 &       12.5 &       6.57 &       6.0 &      -1.00 &       0.00\\
1RXS_J221144.6-034947 & CXOGBA J221445.5-140108 &    22:14:45.5 &  -14:01:08.7 &       19.7 &       11.33 &       9.7 &     -0.41 &      0.39\\
1RXS_J221144.6-034947 & CXOGBA J221444.4-140226 &    22:14:44.4 &  -14:02:26.9 &       22.7 &       12.64 &       11.1 &     -0.40 &      0.35\\
1RXS_J221144.6-034947 & CXOGBA J221442.7-140119 &    22:14:42.7 &  -14:01:19.7 &       17.6 &       10.06 &       7.1 &     0.04 &      0.38\\
1RXS_J221144.6-034947 & CXOGBA J221437.5-140615 &    22:14:37.6 &  -14:06:15.7 &       23.7 &       14.44 &       7.7 &      -1.00 &       0.00\\
1RXS_J221144.6-034947 & CXOGBA J221435.7-135656 &    22:14:35.7 &  -13:56:56.9 &       14.8 &       8.68 &       6.1 &      -1.00 &       0.00\\
1RXS_J221144.6-034947 & CXOGBA J221430.4-140008 &    22:14:30.4 &  -14:00:08.2 &       11.0 &       7.63 &       3.7 &      -1.00 &       0.00\\
1RXS_J221144.6-034947 & CXOGBA J221426.0-140218 &    22:14:26.1 &  -14:02:18.6 &       11.9 &       6.76 &       4.3 &      -1.00 &       0.00\\
1RXS_J221144.6-034947 & CXOGBA J221424.3-140345 &    22:14:24.4 &  -14:03:45.1 &       17.9 &       12.13 &       5.0 &      -1.00 &       0.00\\
1RXS_J221144.6-034947 & CXOGBA J221424.5-135949 &    22:14:24.5 &  -13:59:49.4 &       17.8 &       11.65 &       3.9 &      -1.00 &       0.00\\
1RXS_J221144.6-034947 & CXOGBA J221505.0-140141 &    22:15:05.1 &  -14:01:42.0 &       27.7 &       15.68 &       13.6 &     -0.15 &      0.27\\
1RXS_J221144.6-034947 & CXOGBA J221459.7-140440 &    22:14:59.8 &  -14:04:40.3 &       22.9 &       13.77 &       11.8 &     0.04 &      0.30\\
1RXS_J221144.6-034947 & CXOGBA J221519.7-140410 &    22:15:19.8 &  -14:04:10.6 &       38.6 &       23.40 &       18.5 &     -0.29 &      0.23\\
1RXS_J221144.6-034947 & CXOGBA J221509.7-140025 &    22:15:09.7 &  -14:00:25.9 &       6.8 &       3.64 &       3.5 &       0.00 &       1.00\\
1RXS_J221144.6-034947 & CXOGBA J221508.7-140517 &    22:15:08.7 &  -14:05:17.0 &       14.7 &       8.38 &       7.2 &      -1.00 &       0.00\\
1RXS_J221144.6-034947 & CXOGBA J221506.1-135856 &    22:15:06.1 &  -13:58:57.0 &       13.3 &       7.15 &       6.1 &      -1.00 &       0.00\\
1RXS_J221144.6-034947 & CXOGBA J221503.9-140353 &    22:15:04.0 &  -14:03:54.0 &       7.9 &       4.02 &       4.1 &      -1.00 &       0.00\\
1RXS_J221144.6-034947 & CXOGBA J221456.8-140224 &    22:14:56.8 &  -14:02:24.2 &       9.7 &       4.77 &       4.8 &      -1.00 &       0.00\\
1RXS_J221144.6-034947 & CXOGBA J221523.1-140519 &    22:15:23.1 &  -14:05:19.8 &       12.9 &       8.73 &       5.4 &      -1.00 &       0.00\\
1RXS_J221144.6-034947 & CXOGBA J221521.9-140504 &    22:15:22.0 &  -14:05:04.1 &       8.0 &       5.09 &       3.4 &       0.00 &       1.00\\
1RXS_J221144.6-034947 & CXOGBA J221521.0-140447 &    22:15:21.1 &  -14:04:47.6 &       16.3 &       9.57 &       7.4 &    -0.08 &      0.39\\
1RXS_J221144.6-034947 & CXOGBA J221518.3-140421 &    22:15:18.3 &  -14:04:21.7 &       13.4 &       7.63 &       6.3 &      -1.00 &       0.00\\
1RXS_J221144.6-034947 & CXOGBA J221517.7-140405 &    22:15:17.8 &  -14:04:05.6 &       6.7 &       3.79 &       3.3 &       0.00 &       1.00\\
1RXS_J221144.6-034947 & CXOGBA J221512.3-135431 &    22:15:12.4 &  -13:54:31.1 &       101.3 &       64.46 &       19.8 &     -0.26 &      0.14\\
1RXS_J221144.6-034947 & CXOGBA J221457.5-135747 &    22:14:57.5 &  -13:57:47.6 &       6.6 &       3.54 &       3.2 &       0.00 &       1.00\\
1RXS_J221144.6-034947 & CXOGBA J221525.1-140356 &    22:15:25.2 &  -14:03:56.7 &       9.7 &       7.06 &       3.5 &      -1.00 &       0.00\\
1RXS_J221144.6-034947 & CXOGBA J221520.4-140458 &    22:15:20.5 &  -14:04:58.2 &       7.7 &       4.70 &       3.8 &      -1.00 &       0.00\\
1RXS_J221144.6-034947 & CXOGBA J221519.0-140119 &    22:15:19.0 &  -14:01:19.0 &       9.6 &       5.87 &       4.6 &      -1.00 &       0.00\\
1RXS_J221144.6-034947 & CXOGBA J221506.0-135515 &    22:15:06.0 &  -13:55:16.0 &       14.1 &       9.01 &       4.4 &       1.00 &       0.00\\
MACS_J2214.9-1359 & CXOGBA J222938.4-275455 &    22:29:38.5 &  -27:54:55.5 &       22.2 &       13.27 &       10.0 &      -1.00 &       0.00\\
MACS_J2214.9-1359 & CXOGBA J222932.4-275203 &    22:29:32.5 &  -27:52:04.0 &       143.8 &       95.06 &       51.9 &     -0.31 &      0.11\\
MACS_J2214.9-1359 & CXOGBA J222926.8-275720 &    22:29:26.9 &  -27:57:20.2 &       26.5 &       17.82 &       12.6 &     -0.50 &      0.34\\
MACS_J2214.9-1359 & CXOGBA J222932.6-275354 &    22:29:32.7 &  -27:53:54.4 &       21.2 &       13.20 &       9.5 &      0.37 &      0.37\\
MACS_J2214.9-1359 & CXOGBA J222932.6-275610 &    22:29:32.6 &  -27:56:10.5 &       8.9 &       10.80 &       4.6 &       0.00 &       1.00\\
MACS_J2214.9-1359 & CXOGBA J222920.9-275722 &    22:29:21.0 &  -27:57:22.7 &       35.1 &       22.02 &       13.3 &      0.40 &      0.28\\
MACS_J2214.9-1359 & CXOGBA J222959.4-275708 &    22:29:59.5 &  -27:57:08.5 &       19.9 &       28.90 &       10.5 &       0.00 &      0.33\\
MACS_J2214.9-1359 & CXOGBA J222954.0-275904 &    22:29:54.0 &  -27:59:04.3 &       91.8 &       54.49 &       46.5 &      0.22 &      0.13\\
MACS_J2214.9-1359 & CXOGBA J222942.7-275724 &    22:29:42.7 &  -27:57:24.3 &       22.9 &       13.07 &       11.8 &      -1.00 &       0.00\\
MACS_J2214.9-1359 & CXOGBA J222939.8-275635 &    22:29:39.8 &  -27:56:36.0 &       9.7 &       5.62 &       4.8 &      -1.00 &       0.00\\
MACS_J2214.9-1359 & CXOGBA J223011.9-275949 &    22:30:11.9 &  -27:59:49.1 &       9.8 &       6.58 &       4.9 &       0.00 &       1.00\\
MACS_J2214.9-1359 & CXOGBA J222955.7-275814 &    22:29:55.8 &  -27:58:14.2 &       9.8 &       6.23 &       4.9 &       1.00 &       0.00\\
MACS_J2214.9-1359 & CXOGBA J222955.3-275332 &    22:29:55.4 &  -27:53:32.9 &       15.8 &       10.02 &       7.9 &     -0.26 &      0.42\\
MACS_J2214.9-1359 & CXOGBA J222951.6-275350 &    22:29:51.6 &  -27:53:50.8 &       5.9 &       3.92 &       3.0 &       0.00 &       1.00\\
MACS_J2214.9-1359 & CXOGBA J222938.8-275731 &    22:29:38.8 &  -27:57:31.1 &       22.6 &       12.93 &       10.9 &     -0.13 &      0.31\\
MACS_J2214.9-1359 & CXOGBA J223010.8-275646 &    22:30:10.8 &  -27:56:46.3 &       12.7 &       9.23 &       6.2 &      -1.00 &       0.00\\
MACS_J2214.9-1359 & CXOGBA J222957.8-280008 &    22:29:57.9 &  -28:00:08.1 &       9.8 &       6.03 &       5.0 &      -1.00 &       0.00\\
MACS_J2214.9-1359 & CXOGBA J222956.4-280015 &    22:29:56.4 &  -28:00:15.6 &       7.8 &       4.72 &       3.9 &       0.00 &       1.00\\
MACS_J2214.9-1359 & CXOGBA J223007.2-275507 &    22:30:07.3 &  -27:55:07.3 &       7.7 &       5.05 &       3.8 &       0.00 &       1.00\\
MACS_J2214.9-1359 & CXOGBA J222943.9-275005 &    22:29:43.9 &  -27:50:05.2 &       9.7 &       7.55 &       3.9 &      -1.00 &       0.00\\
MACS_J2214.9-1359 & CXOGBA J222940.9-280248 &    22:29:40.9 &  -28:02:48.5 &       416.5 &       264.79 &       165.5 &     -0.34 &     0.06\\
MACS_J2214.9-1359 & CXOGBA J222943.1-280244 &    22:29:43.1 &  -28:02:44.5 &       97.8 &       70.67 &       40.4 &      0.23 &      0.13\\
MACS_J2214.9-1359 & CXOGBA J223017.5-280100 &    22:30:17.6 &  -28:01:00.2 &       64.7 &       49.54 &       22.9 &     -0.31 &      0.17\\
MACS_J2214.9-1359 & CXOGBA J222943.5-280206 &    22:29:43.5 &  -28:02:06.8 &       8.4 &       6.41 &       3.9 &       0.00 &       1.00\\
MACS_J2214.9-1359 & CXOGBA J222937.9-280153 &    22:29:38.0 &  -28:01:53.6 &       15.6 &       9.68 &       7.4 &      -1.00 &       0.00\\
MACS_J2214.9-1359 & CXOGBA J223019.7-280248 &    22:30:19.8 &  -28:02:48.0 &       18.5 &       15.00 &       4.5 &      -1.00 &       0.00\\
MACS_J2214.9-1359 & CXOGBA J222936.7-280645 &    22:29:36.8 &  -28:06:45.3 &       29.7 &       23.85 &       6.8 &     0.09 &      0.31\\
MACS_J2214.9-1359 & CXOGBA J222929.2-280623 &    22:29:29.2 &  -28:06:23.5 &       34.1 &       24.96 &       7.6 &      -1.00 &       0.00\\
MACS_J2214.9-1359 & CXOGBA J222926.2-280841 &    22:29:26.3 &  -28:08:41.3 &       27.2 &       23.70 &       3.4 &      -1.00 &       0.00\\
MACS_J2214.9-1359 & CXOGBA J222926.1-280129 &    22:29:26.2 &  -28:01:30.0 &       10.6 &       7.60 &       4.3 &       0.00 &       1.00\\
MACS_J2229.8-2756 & CXOGBA J224324.2-093508 &    22:43:24.2 &  -09:35:09.0 &       54.3 &       26.83 &       17.4 &     -0.13 &      0.19\\
MACS_J2229.8-2756 & CXOGBA J224340.0-093347 &    22:43:40.0 &  -09:33:47.9 &       34.4 &       19.37 &       15.8 &      -1.00 &       0.00\\
MACS_J2229.8-2756 & CXOGBA J224334.3-093513 &    22:43:34.3 &  -09:35:13.9 &       8.7 &       4.53 &       4.2 &       0.00 &       1.00\\
MACS_J2229.8-2756 & CXOGBA J224332.5-092938 &    22:43:32.5 &  -09:29:38.7 &       193.9 &       119.63 &       50.1 &     -0.38 &      0.10\\
MACS_J2229.8-2756 & CXOGBA J224329.2-093443 &    22:43:29.3 &  -09:34:43.7 &       9.6 &       4.93 &       4.7 &       1.00 &       0.00\\
MACS_J2229.8-2756 & CXOGBA J224333.5-093351 &    22:43:33.6 &  -09:33:51.6 &       9.6 &       5.36 &       4.6 &      -1.00 &       0.00\\
MACS_J2229.8-2756 & CXOGBA J224326.0-093450 &    22:43:26.1 &  -09:34:50.1 &       15.3 &       9.25 &       7.0 &      0.14 &      0.42\\
MACS_J2229.8-2756 & CXOGBA J224323.1-093106 &    22:43:23.2 &  -09:31:06.1 &       32.5 &       18.26 &       11.5 &      0.49 &      0.32\\
MACS_J2229.8-2756 & CXOGBA J224320.6-093215 &    22:43:20.7 &  -09:32:15.2 &       10.3 &       5.98 &       4.7 &       0.00 &       1.00\\
MACS_J2229.8-2756 & CXOGBA J224317.9-093213 &    22:43:17.9 &  -09:32:13.5 &       12.9 &       7.03 &       5.4 &       1.00 &       0.00\\
MACS_J2229.8-2756 & CXOGBA J224335.4-093050 &    22:43:35.4 &  -09:30:50.8 &       31.3 &       18.65 &       7.2 &       1.00 &       0.00\\
MACS_J2229.8-2756 & CXOGBA J224249.2-093523 &    22:42:49.3 &  -09:35:23.6 &       19.2 &       12.55 &       5.0 &       1.00 &       0.00\\
MACS_J2229.8-2756 & CXOGBA J224232.8-093540 &    22:42:32.9 &  -09:35:40.5 &       50.6 &       43.88 &       4.2 &      -1.00 &       0.00\\
MACS_J2229.8-2756 & CXOGBA J224322.8-093731 &    22:43:22.8 &  -09:37:31.1 &       12.5 &       5.93 &       5.9 &      -1.00 &       0.00\\
MACS_J2229.8-2756 & CXOGBA J224345.2-094125 &    22:43:45.3 &  -09:41:25.8 &       85.3 &       49.66 &       29.5 &     -0.28 &      0.15\\
MACS_J2229.8-2756 & CXOGBA J224334.5-094032 &    22:43:34.6 &  -09:40:32.3 &       15.6 &       8.20 &       7.5 &      -1.00 &       0.00\\
MACS_J2229.8-2756 & CXOGBA J224324.4-093623 &    22:43:24.4 &  -09:36:23.8 &       15.0 &       8.77 &       5.6 &      -1.00 &       0.00\\
MACS_J2229.8-2756 & CXOGBA J224324.1-094042 &    22:43:24.1 &  -09:40:42.5 &       13.7 &       7.24 &       6.7 &   -0.01 &      0.44\\
MACS_J2229.8-2756 & CXOGBA J224323.1-093650 &    22:43:23.2 &  -09:36:50.2 &       11.9 &       5.73 &       5.1 &      -1.00 &       0.00\\
MACS_J2229.8-2756 & CXOGBA J224318.0-093851 &    22:43:18.0 &  -09:38:51.9 &       16.7 &       7.88 &       8.3 &    -0.06 &      0.38\\
MACS_J2229.8-2756 & CXOGBA J224347.0-094107 &    22:43:47.0 &  -09:41:07.6 &       27.4 &       17.38 &       10.7 &     -0.35 &      0.31\\
MACS_J2229.8-2756 & CXOGBA J224340.6-093736 &    22:43:40.7 &  -09:37:36.8 &       8.6 &       4.58 &       4.1 &      -1.00 &       0.00\\
MACS_J2229.8-2756 & CXOGBA J224340.1-094238 &    22:43:40.2 &  -09:42:38.1 &       14.4 &       12.83 &       5.7 &      -1.00 &       0.00\\
MACS_J2229.8-2756 & CXOGBA J224334.9-094034 &    22:43:35.0 &  -09:40:34.4 &       7.7 &       4.88 &       3.8 &       0.00 &       1.00\\
MACS_J2229.8-2756 & CXOGBA J224319.3-094008 &    22:43:19.4 &  -09:40:08.1 &       9.8 &       4.72 &       5.0 &       0.00 &       1.00\\
MACS_J2229.8-2756 & CXOGBA J224351.6-094111 &    22:43:51.7 &  -09:41:11.9 &       8.5 &       5.56 &       3.4 &       0.00 &       1.00\\
MACS_J2229.8-2756 & CXOGBA J224342.1-094045 &    22:43:42.2 &  -09:40:45.3 &       6.6 &       3.98 &       3.2 &       0.00 &       1.00\\
MACS_J2229.8-2756 & CXOGBA J224320.8-094449 &    22:43:20.8 &  -09:44:49.2 &       36.0 &       24.62 &       11.9 &     -0.50 &      0.30\\
MACS_J2229.8-2756 & CXOGBA J224314.5-094537 &    22:43:14.6 &  -09:45:37.9 &       40.5 &       23.65 &       10.2 &     0.03 &      0.24\\
MACS_J2229.8-2756 & CXOGBA J224306.5-094040 &    22:43:06.5 &  -09:40:41.0 &       10.4 &       5.32 &       4.8 &      -1.00 &       0.00\\
MACS_J2229.8-2756 & CXOGBA J224306.1-094051 &    22:43:06.1 &  -09:40:51.6 &       9.6 &       4.93 &       4.6 &       1.00 &       0.00\\
MACS_J2229.8-2756 & CXOGBA J224304.6-094241 &    22:43:04.6 &  -09:42:41.4 &       70.1 &       42.31 &       21.6 &     -0.46 &      0.19\\
MACS_J2229.8-2756 & CXOGBA J224310.1-094238 &    22:43:10.2 &  -09:42:38.0 &       22.4 &       12.35 &       7.8 &      -1.00 &       0.00\\
MACS_J2229.8-2756 & CXOGBA J224253.7-094011 &    22:42:53.8 &  -09:40:11.6 &       7.7 &       4.14 &       3.1 &      -1.00 &       0.00\\
MACS_J2229.8-2756 & CXOGBA J224251.9-094028 &    22:42:52.0 &  -09:40:28.8 &       61.7 &       36.66 &       16.7 &     -0.69 &      0.24\\
MACS_J2229.8-2756 & CXOGBA J224246.3-094243 &    22:42:46.4 &  -09:42:43.5 &       41.0 &       35.42 &       8.4 &     -0.15 &      0.25\\
MACS_J2229.8-2756 & CXOGBA J224300.2-094605 &    22:43:00.2 &  -09:46:05.5 &       21.3 &       14.48 &       6.7 &    -0.03 &      0.36\\
MACS_J2229.8-2756 & CXOGBA J224248.3-094512 &    22:42:48.3 &  -09:45:12.5 &       18.1 &       12.65 &       5.6 &      -1.00 &       0.00\\
1RXS_J224322.6-093549 & CXOGBA J224524.4+263706 &    22:45:24.5 &  +26:37:06.5 &       19.7 &       13.05 &       9.8 &      -1.00 &       0.00\\
1RXS_J224322.6-093549 & CXOGBA J224523.2+263637 &    22:45:23.2 &  +26:36:37.6 &       13.8 &       14.21 &       7.0 &      -1.00 &       0.00\\
1RXS_J224322.6-093549 & CXOGBA J224518.6+264005 &    22:45:18.6 &  +26:40:05.3 &       24.5 &       16.17 &       11.4 &      0.12 &      0.30\\
1RXS_J224322.6-093549 & CXOGBA J224514.7+263624 &    22:45:14.8 &  +26:36:24.2 &       25.8 &       19.45 &       13.0 &     -0.39 &      0.32\\
1RXS_J224322.6-093549 & CXOGBA J224514.1+264140 &    22:45:14.2 &  +26:41:40.3 &       51.1 &       34.32 &       22.3 &     -0.32 &      0.20\\
1RXS_J224322.6-093549 & CXOGBA J224510.8+263729 &    22:45:10.8 &  +26:37:29.9 &       14.7 &       9.22 &       7.2 &      -1.00 &       0.00\\
1RXS_J224322.6-093549 & CXOGBA J224507.1+263643 &    22:45:07.1 &  +26:36:43.9 &       36.3 &       22.66 &       16.6 &     -0.30 &      0.25\\
1RXS_J224322.6-093549 & CXOGBA J224504.6+263944 &    22:45:04.7 &  +26:39:44.1 &       6.6 &       4.25 &       3.2 &       0.00 &       1.00\\
1RXS_J224322.6-093549 & CXOGBA J224455.2+263842 &    22:44:55.2 &  +26:38:42.8 &       10.5 &       6.71 &       5.0 &      -1.00 &       0.00\\
1RXS_J224322.6-093549 & CXOGBA J224522.3+263617 &    22:45:22.3 &  +26:36:17.1 &       6.8 &       7.55 &       3.5 &       0.00 &       1.00\\
1RXS_J224322.6-093549 & CXOGBA J224517.1+264147 &    22:45:17.2 &  +26:41:47.5 &       8.9 &       6.46 &       3.8 &      -1.00 &       0.00\\
1RXS_J224322.6-093549 & CXOGBA J224515.6+264314 &    22:45:15.6 &  +26:43:14.1 &       54.9 &       40.81 &       17.9 &     -0.34 &      0.20\\
1RXS_J224322.6-093549 & CXOGBA J224501.8+264335 &    22:45:01.9 &  +26:43:35.1 &       20.6 &       14.21 &       8.2 &       1.00 &       0.00\\
1RXS_J224322.6-093549 & CXOGBA J224515.9+264150 &    22:45:15.9 &  +26:41:50.4 &       7.4 &       5.02 &       3.5 &      -1.00 &       0.00\\
1RXS_J224322.6-093549 & CXOGBA J224433.6+263648 &    22:44:33.7 &  +26:36:48.1 &       55.7 &       42.97 &       18.0 &     -0.31 &      0.19\\
1RXS_J224322.6-093549 & CXOGBA J224429.4+263940 &    22:44:29.5 &  +26:39:40.6 &       70.5 &       54.18 &       20.0 &      0.35 &      0.18\\
1RXS_J224322.6-093549 & CXOGBA J224443.5+263105 &    22:44:43.5 &  +26:31:05.2 &       17.0 &       12.48 &       7.2 &      -1.00 &       0.00\\
1RXS_J224322.6-093549 & CXOGBA J224452.9+262847 &    22:44:52.9 &  +26:28:47.5 &       88.4 &       64.77 &       30.7 &     -0.43 &      0.16\\
1RXS_J224322.6-093549 & CXOGBA J224446.3+263022 &    22:44:46.3 &  +26:30:22.7 &       10.3 &       7.02 &       4.7 &       0.00 &       1.00\\
1RXS_J224322.6-093549 & CXOGBA J224446.2+263048 &    22:44:46.3 &  +26:30:48.5 &       8.3 &       5.60 &       3.7 &      -1.00 &       0.00\\
1RXS_J224322.6-093549 & CXOGBA J224425.0+263108 &    22:44:25.1 &  +26:31:08.8 &       13.0 &       12.91 &       3.3 &      -1.00 &       0.00\\
1RXS_J224322.6-093549 & CXOGBA J224510.4+263342 &    22:45:10.4 &  +26:33:42.6 &       183.8 &       114.21 &       92.3 &      0.55 &      0.11\\
1RXS_J224322.6-093549 & CXOGBA J224506.4+263351 &    22:45:06.5 &  +26:33:51.1 &       21.9 &       13.44 &       11.3 &     -0.37 &      0.35\\
1RXS_J224322.6-093549 & CXOGBA J224531.7+263447 &    22:45:31.8 &  +26:34:47.5 &       86.3 &       61.56 &       38.9 &     -0.34 &      0.15\\
1RXS_J224322.6-093549 & CXOGBA J224530.5+262945 &    22:45:30.6 &  +26:29:45.0 &       98.4 &       70.99 &       31.0 &     -0.30 &      0.14\\
1RXS_J224322.6-093549 & CXOGBA J224508.9+263252 &    22:45:09.0 &  +26:32:53.0 &       17.9 &       12.03 &       9.4 &       0.00 &      0.36\\
1RXS_J224322.6-093549 & CXOGBA J224508.5+263411 &    22:45:08.6 &  +26:34:11.7 &       6.9 &       4.23 &       3.5 &       0.00 &       1.00\\
1RXS_J224322.6-093549 & CXOGBA J224505.1+263308 &    22:45:05.2 &  +26:33:08.4 &       11.7 &       8.41 &       5.9 &      -1.00 &       0.00\\
1RXS_J224322.6-093549 & CXOGBA J224537.7+263108 &    22:45:37.8 &  +26:31:08.8 &       110.7 &       78.65 &       21.2 &     -0.45 &      0.15\\
1RXS_J224322.6-093549 & CXOGBA J224529.3+263520 &    22:45:29.4 &  +26:35:21.0 &       16.3 &       10.80 &       7.4 &      0.17 &      0.40\\
1RXS_J224322.6-093549 & CXOGBA J224528.3+263436 &    22:45:28.3 &  +26:34:37.0 &       10.7 &       7.99 &       5.3 &      -1.00 &       0.00\\
1RXS_J224322.6-093549 & CXOGBA J224513.9+263240 &    22:45:14.0 &  +26:32:40.8 &       8.8 &       5.62 &       4.5 &      -1.00 &       0.00\\
1RXS_J224322.6-093549 & CXOGBA J224507.5+262904 &    22:45:07.6 &  +26:29:04.2 &       42.4 &       34.14 &       13.4 &     0.04 &      0.22\\
1RXS_J224322.6-093549 & CXOGBA J224458.4+263038 &    22:44:58.5 &  +26:30:38.8 &       17.8 &       11.80 &       8.9 &      -1.00 &       0.00\\
1RXS_J224322.6-093549 & CXOGBA J224456.2+262954 &    22:44:56.2 &  +26:29:54.5 &       16.1 &       10.91 &       6.0 &      -1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001845.7+163346 &    00:18:45.7 &  +16:33:46.6 &       292.1 &       42.33 &       110.6 &     -0.28 &     0.07\\
1RXS_J224505.2+263758 & CXOGBA J001844.2+163103 &    00:18:44.2 &  +16:31:03.4 &       18.5 &       2.79 &       8.7 &     -0.17 &      0.37\\
1RXS_J224505.2+263758 & CXOGBA J001837.4+163046 &    00:18:37.5 &  +16:30:46.5 &       32.8 &       4.49 &       16.6 &     -0.40 &      0.28\\
1RXS_J224505.2+263758 & CXOGBA J001833.5+162652 &    00:18:33.6 &  +16:26:52.4 &       38.7 &       5.52 &       11.1 &     -0.36 &      0.27\\
1RXS_J224505.2+263758 & CXOGBA J001833.4+163154 &    00:18:33.5 &  +16:31:54.5 &       217.5 &       30.24 &       103.3 &     -0.45 &     0.09\\
1RXS_J224505.2+263758 & CXOGBA J001832.0+162926 &    00:18:32.0 &  +16:29:26.4 &       738.8 &       233.77 &       369.7 &     -0.59 &     0.06\\
1RXS_J224505.2+263758 & CXOGBA J001828.5+162800 &    00:18:28.5 &  +16:28:00.2 &       155.0 &       22.00 &       67.2 &     -0.39 &      0.11\\
1RXS_J224505.2+263758 & CXOGBA J001827.0+162900 &    00:18:27.1 &  +16:29:00.3 &       65.8 &       9.26 &       27.2 &     -0.39 &      0.18\\
1RXS_J224505.2+263758 & CXOGBA J001825.8+163028 &    00:18:25.8 &  +16:30:28.6 &       19.5 &       2.68 &       9.2 &      -1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001846.1+162815 &    00:18:46.2 &  +16:28:15.5 &       11.5 &       1.62 &       5.5 &       0.00 &       1.00\\
1RXS_J224505.2+263758 & CXOGBA J001845.2+162538 &    00:18:45.2 &  +16:25:38.2 &       34.7 &       6.27 &       10.5 &     -0.49 &      0.31\\
1RXS_J224505.2+263758 & CXOGBA J001845.0+163243 &    00:18:45.0 &  +16:32:43.1 &       18.3 &       5.97 &       8.4 &      -1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001841.0+163036 &    00:18:41.1 &  +16:30:36.7 &       7.7 &       1.11 &       3.8 &       0.00 &       1.00\\
1RXS_J224505.2+263758 & CXOGBA J001838.6+163237 &    00:18:38.7 &  +16:32:37.1 &       14.5 &       2.04 &       6.8 &      -1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001838.1+163320 &    00:18:38.2 &  +16:33:20.2 &       49.2 &       7.00 &       21.9 &     -0.45 &      0.22\\
1RXS_J224505.2+263758 & CXOGBA J001837.2+163411 &    00:18:37.2 &  +16:34:11.0 &       12.4 &       1.79 &       4.9 &       0.00 &       1.00\\
1RXS_J224505.2+263758 & CXOGBA J001828.9+162725 &    00:18:28.9 &  +16:27:25.5 &       7.9 &       1.12 &       3.3 &       1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001828.7+162752 &    00:18:28.7 &  +16:27:52.1 &       9.4 &       1.34 &       4.4 &       1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001828.6+163418 &    00:18:28.7 &  +16:34:18.2 &       52.0 &       8.06 &       22.4 &     -0.49 &      0.22\\
1RXS_J224505.2+263758 & CXOGBA J001824.6+162931 &    00:18:24.6 &  +16:29:31.6 &       8.6 &       1.19 &       4.2 &       1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001822.1+162927 &    00:18:22.2 &  +16:29:27.8 &       9.3 &       1.29 &       4.2 &       1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001817.6+163107 &    00:18:17.6 &  +16:31:07.6 &       28.5 &       4.07 &       13.3 &      0.17 &      0.27\\
1RXS_J224505.2+263758 & CXOGBA J001847.5+163330 &    00:18:47.6 &  +16:33:30.4 &       9.4 &       1.32 &       3.7 &      -1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001847.1+163204 &    00:18:47.1 &  +16:32:04.5 &       8.8 &       1.25 &       3.7 &       1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001842.0+163425 &    00:18:42.1 &  +16:34:25.3 &       13.9 &       2.02 &       5.1 &       1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001836.9+162737 &    00:18:37.0 &  +16:27:37.7 &       8.7 &       1.94 &       3.6 &       1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001829.8+163426 &    00:18:29.8 &  +16:34:26.8 &       11.0 &       1.60 &       4.8 &      -1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001818.0+163315 &    00:18:18.1 &  +16:33:15.3 &       47.1 &       6.75 &       16.2 &     -0.33 &      0.22\\
1RXS_J224505.2+263758 & CXOGBA J001816.6+163214 &    00:18:16.6 &  +16:32:14.7 &       10.5 &       1.52 &       4.2 &       0.00 &       1.00\\
1RXS_J224505.2+263758 & CXOGBA J001837.5+163756 &    00:18:37.5 &  +16:37:57.0 &       103.6 &       16.25 &       31.4 &     -0.46 &      0.15\\
1RXS_J224505.2+263758 & CXOGBA J001837.3+163446 &    00:18:37.4 &  +16:34:46.8 &       120.0 &       18.26 &       44.9 &     -0.57 &      0.15\\
1RXS_J224505.2+263758 & CXOGBA J001825.0+163652 &    00:18:25.0 &  +16:36:52.9 &       59.2 &       9.11 &       14.5 &     -0.28 &      0.19\\
1RXS_J224505.2+263758 & CXOGBA J001845.3+163528 &    00:18:45.3 &  +16:35:28.3 &       32.4 &       4.84 &       8.5 &       1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001838.4+163437 &    00:18:38.4 &  +16:34:37.8 &       13.4 &       2.06 &       4.7 &      -1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001837.9+163910 &    00:18:37.9 &  +16:39:10.2 &       175.4 &       28.07 &       25.4 &     -0.41 &      0.11\\
1RXS_J224505.2+263758 & CXOGBA J001837.5+163610 &    00:18:37.6 &  +16:36:10.5 &       42.8 &       6.42 &       10.9 &     -0.13 &      0.23\\
1RXS_J224505.2+263758 & CXOGBA J001836.7+163614 &    00:18:36.8 &  +16:36:14.9 &       24.0 &       3.61 &       5.4 &    -0.03 &      0.37\\
1RXS_J224505.2+263758 & CXOGBA J001836.1+163549 &    00:18:36.2 &  +16:35:49.4 &       8.2 &       1.22 &       3.6 &      -1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001835.2+163748 &    00:18:35.2 &  +16:37:48.2 &       11.8 &       1.84 &       3.9 &      -1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001834.2+163759 &    00:18:34.3 &  +16:37:59.7 &       37.7 &       5.88 &       7.8 &     -0.19 &      0.27\\
1RXS_J224505.2+263758 & CXOGBA J001832.5+163632 &    00:18:32.5 &  +16:36:32.5 &       31.7 &       5.14 &       7.8 &      0.24 &      0.31\\
1RXS_J224505.2+263758 & CXOGBA J001828.6+163529 &    00:18:28.7 &  +16:35:29.2 &       13.7 &       2.04 &       5.0 &       1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001848.2+163503 &    00:18:48.2 &  +16:35:03.2 &       11.0 &       1.76 &       3.2 &      -1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001839.6+163824 &    00:18:39.6 &  +16:38:24.9 &       22.0 &       3.45 &       3.9 &      -1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001831.7+163747 &    00:18:31.8 &  +16:37:47.3 &       13.4 &       2.09 &       4.3 &       1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001824.5+163733 &    00:18:24.5 &  +16:37:33.8 &       24.3 &       3.81 &       6.7 &       1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001842.3+163943 &    00:18:42.3 &  +16:39:43.0 &       24.8 &       3.46 &       3.8 &       1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001828.3+163610 &    00:18:28.4 &  +16:36:11.0 &       15.4 &       2.32 &       3.8 &       1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001822.3+163747 &    00:18:22.3 &  +16:37:47.2 &       13.2 &       2.08 &       4.1 &       1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001818.8+163748 &    00:18:18.9 &  +16:37:48.6 &       22.8 &       3.55 &       3.6 &       0.00 &       1.00\\
1RXS_J224505.2+263758 & CXOGBA J001810.2+162943 &    00:18:10.3 &  +16:29:43.1 &       21.0 &       3.10 &       7.8 &      -1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001810.2+163224 &    00:18:10.3 &  +16:32:24.5 &       238.4 &       35.72 &       83.6 &     -0.49 &     0.09\\
1RXS_J224505.2+263758 & CXOGBA J001808.5+163231 &    00:18:08.6 &  +16:32:31.7 &       81.2 &       12.26 &       19.2 &     -0.27 &      0.16\\
1RXS_J224505.2+263758 & CXOGBA J001807.9+163120 &    00:18:07.9 &  +16:31:20.6 &       102.5 &       15.42 &       30.8 &     -0.13 &      0.12\\
1RXS_J224505.2+263758 & CXOGBA J001812.4+162714 &    00:18:12.5 &  +16:27:14.2 &       16.4 &       2.40 &       5.8 &     0.02 &      0.42\\
1RXS_J224505.2+263758 & CXOGBA J001809.8+162557 &    00:18:09.9 &  +16:25:57.7 &       32.1 &       6.00 &       6.9 &     -0.27 &      0.31\\
1RXS_J224505.2+263758 & CXOGBA J001809.3+162532 &    00:18:09.3 &  +16:25:32.6 &       91.3 &       13.98 &       17.0 &     -0.35 &      0.16\\
1RXS_J224505.2+263758 & CXOGBA J001803.3+162753 &    00:18:03.4 &  +16:27:53.8 &       17.2 &       2.81 &       4.1 &      -1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001810.1+163207 &    00:18:10.1 &  +16:32:07.5 &       16.3 &       2.43 &       6.3 &       1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001807.3+163553 &    00:18:07.3 &  +16:35:53.8 &       47.7 &       6.73 &       6.4 &     0.04 &      0.27\\
1RXS_J224505.2+263758 & CXOGBA J001806.0+163040 &    00:18:06.0 &  +16:30:40.5 &       19.4 &       3.05 &       4.3 &      -1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001805.7+162855 &    00:18:05.7 &  +16:28:55.3 &       14.4 &       2.20 &       5.1 &       1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001801.6+163426 &    00:18:01.7 &  +16:34:26.1 &       76.7 &       12.13 &       7.0 &    -0.08 &      0.23\\
1RXS_J224505.2+263758 & CXOGBA J001801.6+163236 &    00:18:01.6 &  +16:32:36.5 &       24.0 &       3.74 &       5.2 &       1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001801.1+163139 &    00:18:01.2 &  +16:31:39.8 &       29.0 &       5.05 &       7.5 &     -0.12 &      0.30\\
1RXS_J224505.2+263758 & CXOGBA J001758.9+163118 &    00:17:58.9 &  +16:31:19.0 &       51.7 &       8.17 &       13.9 &      -1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001756.7+163008 &    00:17:56.8 &  +16:30:08.9 &       35.4 &       6.06 &       3.4 &      -1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001831.3+162043 &    00:18:31.4 &  +16:20:43.2 &       240.6 &       38.79 &       28.1 &     -0.45 &      0.10\\
1RXS_J224505.2+263758 & CXOGBA J001821.9+161943 &    00:18:21.9 &  +16:19:43.6 &       152.6 &       24.81 &       12.8 &     -0.57 &      0.16\\
1RXS_J224505.2+263758 & CXOGBA J001846.1+162213 &    00:18:46.2 &  +16:22:13.6 &       26.3 &       8.31 &       6.4 &      0.26 &      0.35\\
1RXS_J224505.2+263758 & CXOGBA J001839.7+162245 &    00:18:39.7 &  +16:22:45.3 &       14.3 &       2.20 &       4.0 &      -1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001836.6+162230 &    00:18:36.6 &  +16:22:30.3 &       16.9 &       2.62 &       4.0 &      -1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001806.9+162518 &    00:18:06.9 &  +16:25:18.7 &       13.0 &       1.95 &       4.0 &      -1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001850.1+162756 &    00:18:50.1 &  +16:27:56.6 &       111.3 &       17.30 &       43.4 &     -0.43 &      0.14\\
1RXS_J224505.2+263758 & CXOGBA J001905.9+162843 &    00:19:05.9 &  +16:28:43.0 &       55.2 &       8.39 &       10.6 &     -0.23 &      0.21\\
1RXS_J224505.2+263758 & CXOGBA J001859.8+162649 &    00:18:59.8 &  +16:26:49.7 &       354.6 &       53.24 &       85.1 &     -0.42 &     0.07\\
1RXS_J224505.2+263758 & CXOGBA J001854.8+162953 &    00:18:54.9 &  +16:29:53.1 &       55.5 &       7.98 &       22.1 &     -0.42 &      0.21\\
1RXS_J224505.2+263758 & CXOGBA J001853.5+162751 &    00:18:53.6 &  +16:27:51.9 &       175.7 &       25.39 &       58.0 &    -0.07 &     0.09\\
1RXS_J224505.2+263758 & CXOGBA J001909.2+163101 &    00:19:09.2 &  +16:31:01.0 &       55.6 &       8.40 &       9.1 &     -0.28 &      0.23\\
1RXS_J224505.2+263758 & CXOGBA J001900.0+163337 &    00:19:00.0 &  +16:33:38.0 &       16.3 &       2.45 &       4.5 &      -1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001856.8+162941 &    00:18:56.9 &  +16:29:41.1 &       20.1 &       2.91 &       7.6 &      0.16 &      0.36\\
1RXS_J224505.2+263758 & CXOGBA J001856.5+163316 &    00:18:56.6 &  +16:33:16.5 &       15.3 &       2.26 &       3.8 &       1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001856.0+163055 &    00:18:56.1 &  +16:30:55.6 &       12.4 &       1.80 &       4.9 &       1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001855.5+162940 &    00:18:55.5 &  +16:29:41.0 &       22.5 &       3.24 &       8.0 &      -1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001853.5+162840 &    00:18:53.6 &  +16:28:40.8 &       12.1 &       1.73 &       4.6 &       0.00 &       1.00\\
1RXS_J224505.2+263758 & CXOGBA J001851.9+162630 &    00:18:52.0 &  +16:26:30.8 &       14.8 &       2.18 &       5.4 &      -1.00 &       0.00\\
1RXS_J224505.2+263758 & CXOGBA J001851.7+162739 &    00:18:51.8 &  +16:27:39.8 &       10.6 &       1.82 &       4.2 &       0.00 &       1.00\\
1RXS_J224505.2+263758 & CXOGBA J001902.7+163212 &    00:19:02.8 &  +16:32:12.2 &       14.4 &       2.16 &       4.0 &       0.00 &       1.00\\
1RXS_J224505.2+263758 & CXOGBA J001849.3+162339 &    00:18:49.4 &  +16:23:39.3 &       8.2 &       1.83 &       3.1 &       0.00 &       1.00\\
CL_0016+1609 & CXOGBA J030549.2+171134 &    03:05:49.3 &  +17:11:34.2 &       22.8 &       24.32 &       11.5 &     -0.14 &      0.31\\
CL_0016+1609 & CXOGBA J030546.5+171304 &    03:05:46.6 &  +17:13:04.3 &       12.7 &       13.40 &       6.4 &      -1.00 &       0.00\\
CL_0016+1609 & CXOGBA J030535.7+171343 &    03:05:35.7 &  +17:13:43.5 &       6.0 &       6.16 &       3.2 &       0.00 &       1.00\\
CL_0016+1609 & CXOGBA J030527.4+171648 &    03:05:27.4 &  +17:16:48.6 &       10.0 &       10.42 &       5.3 &      -1.00 &       0.00\\
CL_0016+1609 & CXOGBA J030524.2+171202 &    03:05:24.2 &  +17:12:02.5 &       8.9 &       9.66 &       4.6 &      -1.00 &       0.00\\
CL_0016+1609 & CXOGBA J030523.9+171254 &    03:05:23.9 &  +17:12:54.8 &       5.9 &       6.46 &       3.1 &       0.00 &       1.00\\
CL_0016+1609 & CXOGBA J030546.9+171403 &    03:05:46.9 &  +17:14:03.3 &       27.7 &       29.20 &       13.6 &     -0.51 &      0.33\\
CL_0016+1609 & CXOGBA J030530.6+171207 &    03:05:30.7 &  +17:12:07.2 &       5.9 &       6.10 &       3.1 &       0.00 &       1.00\\
CL_0016+1609 & CXOGBA J030559.4+171801 &    03:05:59.5 &  +17:18:01.4 &       9.3 &       10.85 &       3.0 &       0.00 &       1.00\\
CL_0016+1609 & CXOGBA J030542.0+172208 &    03:05:42.1 &  +17:22:08.6 &       33.1 &       39.59 &       10.6 &     -0.30 &      0.27\\
CL_0016+1609 & CXOGBA J030541.6+171834 &    03:05:41.6 &  +17:18:34.1 &       8.7 &       9.66 &       4.3 &      -1.00 &       0.00\\
CL_0016+1609 & CXOGBA J030558.8+172242 &    03:05:58.9 &  +17:22:42.2 &       28.6 &       37.37 &       3.1 &      -1.00 &       0.00\\
CL_0016+1609 & CXOGBA J030518.9+171252 &    03:05:19.0 &  +17:12:52.5 &       12.9 &       24.56 &       6.8 &      -1.00 &       0.00\\
CL_0016+1609 & CXOGBA J030513.0+171726 &    03:05:13.0 &  +17:17:26.8 &       99.7 &       109.73 &       48.8 &     -0.30 &      0.13\\
CL_0016+1609 & CXOGBA J030512.5+171731 &    03:05:12.5 &  +17:17:31.6 &       115.7 &       127.76 &       56.6 &     -0.38 &      0.13\\
CL_0016+1609 & CXOGBA J030504.8+171655 &    03:05:04.9 &  +17:16:55.6 &       35.0 &       39.60 &       14.8 &    -0.07 &      0.23\\
CL_0016+1609 & CXOGBA J030522.3+171936 &    03:05:22.4 &  +17:19:36.9 &       7.6 &       8.51 &       3.7 &      -1.00 &       0.00\\
CL_0016+1609 & CXOGBA J030514.5+171001 &    03:05:14.5 &  +17:10:01.0 &       23.8 &       26.03 &       12.1 &     -0.25 &      0.31\\
CL_0016+1609 & CXOGBA J030512.9+170941 &    03:05:12.9 &  +17:09:41.6 &       19.9 &       21.91 &       10.2 &      0.10 &      0.34\\
CL_0016+1609 & CXOGBA J030555.7+170907 &    03:05:55.8 &  +17:09:07.9 &       6.7 &       7.60 &       3.3 &       0.00 &       1.00\\
CL_0016+1609 & CXOGBA J030551.8+170724 &    03:05:51.8 &  +17:07:24.9 &       7.5 &       8.60 &       3.6 &      -1.00 &       0.00\\
CL_0016+1609 & CXOGBA J030610.6+171105 &    03:06:10.7 &  +17:11:05.9 &       114.5 &       135.41 &       23.8 &     -0.62 &      0.16\\
CL_0016+1609 & CXOGBA J030601.3+171830 &    03:06:01.3 &  +17:18:30.4 &       123.0 &       145.28 &       38.4 &     -0.40 &      0.13\\
Cl_0302+1658 & CXOGBA J044314.1+021204 &    04:43:14.2 &  +02:12:04.7 &       40.9 &       5.82 &       17.4 &      -1.00 &       0.00\\
Cl_0302+1658 & CXOGBA J044310.4+020839 &    04:43:10.5 &  +02:08:39.3 &       42.5 &       6.15 &       20.2 &     -0.12 &      0.20\\
Cl_0302+1658 & CXOGBA J044307.2+021024 &    04:43:07.3 &  +02:10:24.1 &       16.9 &       2.39 &       3.6 &       0.00 &       1.00\\
Cl_0302+1658 & CXOGBA J044305.8+020904 &    04:43:05.8 &  +02:09:05.0 &       1068.6 &       153.81 &       350.3 &     -0.47 &     0.04\\
Cl_0302+1658 & CXOGBA J044305.4+021224 &    04:43:05.5 &  +02:12:24.3 &       219.3 &       31.59 &       100.4 &     -0.17 &     0.08\\
Cl_0302+1658 & CXOGBA J044305.1+021235 &    04:43:05.1 &  +02:12:35.1 &       37.8 &       5.44 &       15.8 &     -0.40 &      0.26\\
Cl_0302+1658 & CXOGBA J044304.9+021148 &    04:43:05.0 &  +02:11:48.4 &       40.3 &       5.75 &       18.1 &       1.00 &       0.00\\
Cl_0302+1658 & CXOGBA J044300.4+021041 &    04:43:00.5 &  +02:10:41.5 &       76.7 &       11.05 &       31.6 &     -0.50 &      0.18\\
Cl_0302+1658 & CXOGBA J044322.3+020836 &    04:43:22.3 &  +02:08:36.5 &       77.4 &       11.54 &       21.8 &     -0.33 &      0.16\\
Cl_0302+1658 & CXOGBA J044318.5+021155 &    04:43:18.6 &  +02:11:55.0 &       10.1 &       1.53 &       4.4 &       0.00 &       1.00\\
Cl_0302+1658 & CXOGBA J044317.5+020830 &    04:43:17.5 &  +02:08:30.6 &       75.7 &       11.12 &       31.3 &     -0.52 &      0.18\\
Cl_0302+1658 & CXOGBA J044308.9+021017 &    04:43:09.0 &  +02:10:17.1 &       25.5 &       3.61 &       3.3 &       0.00 &       1.00\\
Cl_0302+1658 & CXOGBA J044301.8+021244 &    04:43:01.9 &  +02:12:44.5 &       13.5 &       4.40 &       6.4 &      -1.00 &       0.00\\
Cl_0302+1658 & CXOGBA J044300.4+021036 &    04:43:00.5 &  +02:10:36.5 &       35.8 &       5.16 &       15.0 &     -0.14 &      0.23\\
Cl_0302+1658 & CXOGBA J044300.1+020908 &    04:43:00.2 &  +02:09:08.7 &       19.7 &       2.92 &       8.0 &      -1.00 &       0.00\\
Cl_0302+1658 & CXOGBA J044323.0+020909 &    04:43:23.0 &  +02:09:09.0 &       19.3 &       2.94 &       5.8 &     0.06 &      0.39\\
Cl_0302+1658 & CXOGBA J044322.3+020629 &    04:43:22.3 &  +02:06:29.7 &       23.7 &       3.67 &       4.1 &      -1.00 &       0.00\\
Cl_0302+1658 & CXOGBA J044314.5+020648 &    04:43:14.6 &  +02:06:48.1 &       10.5 &       1.56 &       3.8 &      -1.00 &       0.00\\
Cl_0302+1658 & CXOGBA J044312.8+020634 &    04:43:12.9 &  +02:06:34.3 &       18.4 &       2.73 &       6.5 &      -1.00 &       0.00\\
Cl_0302+1658 & CXOGBA J044305.3+020513 &    04:43:05.4 &  +02:05:13.9 &       34.7 &       5.44 &       8.9 &      -1.00 &       0.00\\
Cl_0302+1658 & CXOGBA J044301.5+020617 &    04:43:01.5 &  +02:06:17.8 &       22.0 &       3.54 &       8.2 &      -1.00 &       0.00\\
Cl_0302+1658 & CXOGBA J044301.1+020555 &    04:43:01.1 &  +02:05:55.4 &       65.3 &       11.49 &       20.9 &     -0.48 &      0.20\\
Cl_0302+1658 & CXOGBA J044301.0+021203 &    04:43:01.0 &  +02:12:03.3 &       7.9 &       1.15 &       3.4 &       0.00 &       1.00\\
Cl_0302+1658 & CXOGBA J044257.8+021115 &    04:42:57.9 &  +02:11:15.7 &       15.3 &       2.25 &       6.9 &       1.00 &       0.00\\
Cl_0302+1658 & CXOGBA J044327.0+020741 &    04:43:27.1 &  +02:07:41.8 &       23.8 &       3.78 &       4.9 &      -1.00 &       0.00\\
Cl_0302+1658 & CXOGBA J044321.1+020603 &    04:43:21.1 &  +02:06:03.8 &       24.7 &       3.84 &       5.3 &       1.00 &       0.00\\
Cl_0302+1658 & CXOGBA J044317.9+020747 &    04:43:18.0 &  +02:07:47.8 &       9.5 &       1.39 &       3.4 &       0.00 &       1.00\\
Cl_0302+1658 & CXOGBA J044305.4+020450 &    04:43:05.5 &  +02:04:50.1 &       22.8 &       3.64 &       6.2 &      0.19 &      0.37\\
Cl_0302+1658 & CXOGBA J044301.9+020421 &    04:43:02.0 &  +02:04:21.9 &       71.6 &       12.39 &       11.5 &     -0.40 &      0.20\\
Cl_0302+1658 & CXOGBA J044308.8+020519 &    04:43:08.9 &  +02:05:19.1 &       21.3 &       3.26 &       4.1 &       0.00 &       1.00\\
Cl_0302+1658 & CXOGBA J044308.5+021523 &    04:43:08.5 &  +02:15:23.3 &       32.3 &       6.26 &       14.6 &      0.21 &      0.26\\
Cl_0302+1658 & CXOGBA J044307.7+021330 &    04:43:07.7 &  +02:13:30.1 &       11.7 &       3.71 &       5.8 &      -1.00 &       0.00\\
Cl_0302+1658 & CXOGBA J044247.1+021752 &    04:42:47.2 &  +02:17:52.8 &       262.1 &       56.54 &       68.3 &      -1.00 &       0.00\\
Cl_0302+1658 & CXOGBA J044311.3+021654 &    04:43:11.4 &  +02:16:54.2 &       23.8 &       4.74 &       7.3 &    -0.08 &      0.33\\
Cl_0302+1658 & CXOGBA J044311.1+021818 &    04:43:11.1 &  +02:18:18.9 &       128.1 &       27.41 &       35.3 &     -0.84 &      0.18\\
Cl_0302+1658 & CXOGBA J044302.2+021605 &    04:43:02.2 &  +02:16:05.9 &       11.4 &       2.25 &       4.5 &       1.00 &       0.00\\
Cl_0302+1658 & CXOGBA J044247.9+021415 &    04:42:48.0 &  +02:14:15.9 &       34.9 &       7.06 &       12.9 &     -0.40 &      0.27\\
Cl_0302+1658 & CXOGBA J044316.1+021739 &    04:43:16.2 &  +02:17:39.0 &       21.8 &       4.14 &       5.3 &      -1.00 &       0.00\\
Cl_0302+1658 & CXOGBA J044309.3+022115 &    04:43:09.4 &  +02:21:15.1 &       106.0 &       23.43 &       13.3 &     0.09 &      0.15\\
Cl_0302+1658 & CXOGBA J044308.2+021445 &    04:43:08.3 &  +02:14:45.4 &       7.5 &       1.44 &       3.6 &       0.00 &       1.00\\
Cl_0302+1658 & CXOGBA J044251.5+021322 &    04:42:51.5 &  +02:13:22.9 &       12.4 &       2.46 &       4.8 &       1.00 &       0.00\\
Cl_0302+1658 & CXOGBA J044246.5+021700 &    04:42:46.6 &  +02:17:00.5 &       83.1 &       17.74 &       18.1 &     -0.29 &      0.16\\
Cl_0302+1658 & CXOGBA J044311.8+022032 &    04:43:11.8 &  +02:20:32.2 &       32.9 &       7.42 &       4.9 &      -1.00 &       0.00\\
Cl_0302+1658 & CXOGBA J044259.2+021841 &    04:42:59.3 &  +02:18:41.9 &       13.4 &       2.84 &       4.3 &      -1.00 &       0.00\\
MS_0440.5+0204 & CXOGBA J074227.9+741342 &    07:42:27.9 &  +74:13:42.9 &       83.0 &       13.45 &       22.8 &     -0.35 &      0.16\\
MS_0440.5+0204 & CXOGBA J074205.8+741631 &    07:42:05.8 &  +74:16:31.8 &       51.4 &       8.44 &       20.2 &     -0.25 &      0.20\\
MS_0440.5+0204 & CXOGBA J074121.2+741615 &    07:41:21.2 &  +74:16:15.1 &       59.1 &       9.38 &       25.8 &     -0.44 &      0.20\\
MS_0440.5+0204 & CXOGBA J074111.5+741450 &    07:41:11.5 &  +74:14:50.3 &       470.4 &       75.37 &       186.4 &     -0.91 &     0.09\\
MS_0440.5+0204 & CXOGBA J074233.5+741551 &    07:42:33.5 &  +74:15:51.4 &       27.9 &       4.73 &       10.4 &     -0.50 &      0.34\\
MS_0440.5+0204 & CXOGBA J074206.7+741537 &    07:42:06.7 &  +74:15:37.3 &       14.3 &       2.23 &       5.5 &    -0.09 &      0.46\\
MS_0440.5+0204 & CXOGBA J074123.2+741333 &    07:41:23.3 &  +74:13:33.7 &       32.0 &       5.14 &       13.9 &      -1.00 &       0.00\\
MS_0440.5+0204 & CXOGBA J074257.3+741213 &    07:42:57.3 &  +74:12:13.9 &       74.0 &       12.93 &       18.4 &     -0.69 &      0.22\\
MS_0440.5+0204 & CXOGBA J074251.1+741329 &    07:42:51.2 &  +74:13:30.0 &       45.1 &       8.15 &       15.5 &     -0.33 &      0.22\\
MS_0440.5+0204 & CXOGBA J074044.8+741634 &    07:40:44.9 &  +74:16:34.5 &       20.7 &       4.48 &       10.4 &     -0.24 &      0.34\\
MS_0440.5+0204 & CXOGBA J074231.9+741237 &    07:42:31.9 &  +74:12:37.9 &       9.0 &       1.57 &       3.3 &       0.00 &       1.00\\
MS_0440.5+0204 & CXOGBA J074149.1+741102 &    07:41:49.2 &  +74:11:02.2 &       16.4 &       2.69 &       4.4 &      -1.00 &       0.00\\
MS_0440.5+0204 & CXOGBA J074231.0+741640 &    07:42:31.1 &  +74:16:40.2 &       67.8 &       11.38 &       28.3 &      0.28 &      0.17\\
MS_0440.5+0204 & CXOGBA J074113.7+741720 &    07:41:13.8 &  +74:17:20.0 &       50.9 &       10.60 &       21.7 &     -0.35 &      0.21\\
MS_0440.5+0204 & CXOGBA J074109.4+741938 &    07:41:09.4 &  +74:19:38.5 &       13.0 &       2.80 &       5.6 &      -1.00 &       0.00\\
MS_0440.5+0204 & CXOGBA J074100.6+741912 &    07:41:00.6 &  +74:19:12.4 &       7.7 &       1.67 &       3.8 &       0.00 &       1.00\\
MS_0440.5+0204 & CXOGBA J074031.5+741932 &    07:40:31.5 &  +74:19:33.0 &       27.1 &       6.08 &       11.7 &     -0.38 &      0.32\\
MS_0440.5+0204 & CXOGBA J074023.6+742020 &    07:40:23.6 &  +74:20:20.2 &       31.4 &       7.22 &       8.7 &       1.00 &       0.00\\
MS_0440.5+0204 & CXOGBA J074113.1+742449 &    07:41:13.2 &  +74:24:49.0 &       41.5 &       9.84 &       5.2 &      -1.00 &       0.00\\
MS_0440.5+0204 & CXOGBA J074047.7+742202 &    07:40:47.7 &  +74:22:02.6 &       8.5 &       1.96 &       3.4 &       0.00 &       1.00\\
MS_0440.5+0204 & CXOGBA J074041.0+742056 &    07:40:41.1 &  +74:20:56.8 &       8.0 &       1.83 &       3.0 &       0.00 &       1.00\\
MS_0440.5+0204 & CXOGBA J074026.2+741709 &    07:40:26.3 &  +74:17:09.4 &       12.8 &       2.98 &       5.3 &      -1.00 &       0.00\\
MS_0440.5+0204 & CXOGBA J073958.0+742118 &    07:39:58.0 &  +74:21:18.9 &       93.4 &       22.81 &       10.1 &      -1.00 &       0.00\\
MS_0440.5+0204 & CXOGBA J073947.8+742004 &    07:39:47.9 &  +74:20:04.9 &       104.9 &       27.73 &       7.4 &      -1.00 &       0.00\\
MS_0440.5+0204 & CXOGBA J073928.8+742159 &    07:39:28.8 &  +74:21:59.4 &       24.7 &       8.67 &       3.1 &      -1.00 &       0.00\\
ZwCl_0735.7+7421 & CXOGBA J084226.7+292945 &    08:42:26.7 &  +29:29:45.7 &       21.0 &       7.06 &       9.0 &      -1.00 &       0.00\\
ZwCl_0735.7+7421 & CXOGBA J084216.7+292835 &    08:42:16.7 &  +29:28:35.2 &       56.8 &       18.77 &       16.2 &     -0.37 &      0.20\\
ZwCl_0735.7+7421 & CXOGBA J084218.7+292734 &    08:42:18.8 &  +29:27:34.9 &       19.1 &       6.23 &       7.2 &     -0.17 &      0.38\\
ZwCl_0735.7+7421 & CXOGBA J084217.6+292338 &    08:42:17.7 &  +29:23:38.6 &       26.3 &       8.88 &       9.1 &      -1.00 &       0.00\\
ZwCl_0735.7+7421 & CXOGBA J084213.5+292730 &    08:42:13.6 &  +29:27:30.0 &       54.7 &       18.30 &       13.2 &     -0.47 &      0.23\\
ZwCl_0735.7+7421 & CXOGBA J084212.4+292215 &    08:42:12.5 &  +29:22:15.6 &       95.1 &       33.97 &       10.6 &      -1.00 &       0.00\\
ZwCl_0735.7+7421 & CXOGBA J084205.4+292513 &    08:42:05.4 &  +29:25:13.6 &       35.9 &       13.04 &       6.6 &      -1.00 &       0.00\\
ZwCl_0735.7+7421 & CXOGBA J084301.0+292902 &    08:43:01.1 &  +29:29:02.5 &       40.2 &       9.58 &       17.8 &     -0.52 &      0.27\\
ZwCl_0735.7+7421 & CXOGBA J084300.2+292834 &    08:43:00.3 &  +29:28:34.9 &       131.2 &       34.84 &       50.2 &     -0.52 &      0.13\\
ZwCl_0735.7+7421 & CXOGBA J084251.9+292825 &    08:42:52.0 &  +29:28:25.1 &       37.2 &       8.08 &       12.8 &      -1.00 &       0.00\\
ZwCl_0735.7+7421 & CXOGBA J084258.2+292841 &    08:42:58.3 &  +29:28:41.8 &       22.0 &       4.90 &       8.3 &       1.00 &       0.00\\
ZwCl_0735.7+7421 & CXOGBA J084250.4+293013 &    08:42:50.5 &  +29:30:13.8 &       10.6 &       2.62 &       4.3 &      -1.00 &       0.00\\
ZwCl_0735.7+7421 & CXOGBA J084247.1+292517 &    08:42:47.2 &  +29:25:17.6 &       15.9 &       3.55 &       6.7 &      -1.00 &       0.00\\
ZwCl_0735.7+7421 & CXOGBA J084245.4+292359 &    08:42:45.4 &  +29:23:59.9 &       36.4 &       8.66 &       16.9 &     -0.41 &      0.26\\
ZwCl_0735.7+7421 & CXOGBA J084245.1+293005 &    08:42:45.2 &  +29:30:05.6 &       27.7 &       6.47 &       13.7 &      0.22 &      0.28\\
ZwCl_0735.7+7421 & CXOGBA J084244.2+292947 &    08:42:44.3 &  +29:29:47.1 &       16.2 &       3.74 &       7.3 &     0.06 &      0.40\\
ZwCl_0735.7+7421 & CXOGBA J084243.1+292314 &    08:42:43.1 &  +29:23:14.1 &       59.4 &       24.62 &       27.4 &      -1.00 &       0.00\\
ZwCl_0735.7+7421 & CXOGBA J084241.7+293008 &    08:42:41.7 &  +29:30:08.9 &       8.3 &       1.97 &       3.8 &       0.00 &       1.00\\
ZwCl_0735.7+7421 & CXOGBA J084233.8+292859 &    08:42:33.9 &  +29:28:59.9 &       14.8 &       4.51 &       7.4 &      -1.00 &       0.00\\
ZwCl_0735.7+7421 & CXOGBA J084257.4+292324 &    08:42:57.5 &  +29:23:24.1 &       16.0 &       5.75 &       6.9 &     0.04 &      0.40\\
ZwCl_0735.7+7421 & CXOGBA J084235.0+292442 &    08:42:35.0 &  +29:24:42.6 &       6.5 &       2.03 &       3.1 &       0.00 &       1.00\\
ZwCl_0735.7+7421 & CXOGBA J084232.8+292757 &    08:42:32.8 &  +29:27:57.5 &       7.5 &       2.28 &       3.5 &       0.00 &       1.00\\
ZwCl_0735.7+7421 & CXOGBA J084304.8+292953 &    08:43:04.8 &  +29:29:53.6 &       222.7 &       51.32 &       73.5 &     -0.65 &      0.11\\
ZwCl_0735.7+7421 & CXOGBA J084320.2+292833 &    08:43:20.3 &  +29:28:33.3 &       30.7 &       20.84 &       8.7 &     -0.34 &      0.32\\
ZwCl_0735.7+7421 & CXOGBA J084315.5+292855 &    08:43:15.6 &  +29:28:55.0 &       103.2 &       24.27 &       23.8 &     -0.71 &      0.18\\
ZwCl_0735.7+7421 & CXOGBA J084309.9+292919 &    08:43:09.9 &  +29:29:19.5 &       179.8 &       42.86 &       59.7 &     -0.56 &      0.12\\
ZwCl_0735.7+7421 & CXOGBA J084317.8+292552 &    08:43:17.9 &  +29:25:52.2 &       115.9 &       27.53 &       24.6 &     -0.60 &      0.16\\
ZwCl_0735.7+7421 & CXOGBA J084307.2+292624 &    08:43:07.3 &  +29:26:24.5 &       11.6 &       2.62 &       3.5 &      -1.00 &       0.00\\
ZwCl_0735.7+7421 & CXOGBA J084306.1+293158 &    08:43:06.2 &  +29:31:58.3 &       9.1 &       4.72 &       4.0 &       0.00 &       1.00\\
ZwCl_0735.7+7421 & CXOGBA J084331.1+293106 &    08:43:31.1 &  +29:31:06.0 &       137.7 &       49.05 &       20.9 &     -0.43 &      0.14\\
ZwCl_0735.7+7421 & CXOGBA J084327.2+292715 &    08:43:27.2 &  +29:27:15.7 &       15.2 &       5.24 &       4.4 &      -1.00 &       0.00\\
ZwCl_0735.7+7421 & CXOGBA J084326.3+292507 &    08:43:26.3 &  +29:25:07.6 &       30.1 &       10.43 &       6.8 &      -1.00 &       0.00\\
ZwCl_0735.7+7421 & CXOGBA J084323.8+292458 &    08:43:23.9 &  +29:24:58.0 &       26.6 &       13.26 &       6.1 &      -1.00 &       0.00\\
ZwCl_0735.7+7421 & CXOGBA J084321.6+293032 &    08:43:21.6 &  +29:30:32.7 &       38.6 &       13.15 &       8.4 &     -0.31 &      0.29\\
ZwCl_0735.7+7421 & CXOGBA J084309.7+293146 &    08:43:09.8 &  +29:31:46.3 &       15.8 &       3.71 &       3.7 &      -1.00 &       0.00\\
ZwCl_0735.7+7421 & CXOGBA J084324.1+292608 &    08:43:24.2 &  +29:26:08.3 &       36.4 &       11.60 &       6.2 &    -0.09 &      0.31\\
ZwCl_0735.7+7421 & CXOGBA J084352.2+292853 &    08:43:52.2 &  +29:28:53.6 &       248.6 &       97.67 &       21.6 &     -0.40 &      0.10\\
ZwCl_0735.7+7421 & CXOGBA J084351.5+292956 &    08:43:51.5 &  +29:29:56.6 &       52.0 &       19.34 &       5.0 &      -1.00 &       0.00\\
2MASX_J08425596+2927272 & CXOGBA J101024.7-124017 &    10:10:24.7 &  -12:40:17.0 &       20.5 &       5.01 &       9.6 &      0.25 &      0.35\\
2MASX_J08425596+2927272 & CXOGBA J101021.3-124007 &    10:10:21.3 &  -12:40:08.0 &       13.6 &       2.99 &       6.6 &       1.00 &       0.00\\
2MASX_J08425596+2927272 & CXOGBA J101020.2-124108 &    10:10:20.3 &  -12:41:08.2 &       105.8 &       23.35 &       53.0 &     -0.38 &      0.13\\
2MASX_J08425596+2927272 & CXOGBA J101018.0-124048 &    10:10:18.0 &  -12:40:48.6 &       16.9 &       3.70 &       8.7 &       1.00 &       0.00\\
2MASX_J08425596+2927272 & CXOGBA J101011.8-124011 &    10:10:11.9 &  -12:40:11.4 &       132.7 &       30.25 &       65.0 &     -0.34 &      0.11\\
2MASX_J08425596+2927272 & CXOGBA J101010.2-123833 &    10:10:10.3 &  -12:38:33.9 &       41.7 &       9.06 &       20.4 &       1.00 &       0.00\\
2MASX_J08425596+2927272 & CXOGBA J101006.8-124132 &    10:10:06.9 &  -12:41:32.6 &       16.8 &       3.66 &       8.4 &       1.00 &       0.00\\
2MASX_J08425596+2927272 & CXOGBA J101003.3-124200 &    10:10:03.4 &  -12:42:00.6 &       44.3 &       9.83 &       20.3 &     -0.30 &      0.22\\
2MASX_J08425596+2927272 & CXOGBA J101022.1-124201 &    10:10:22.2 &  -12:42:01.8 &       7.7 &       1.72 &       3.9 &       0.00 &       1.00\\
2MASX_J08425596+2927272 & CXOGBA J101013.7-123653 &    10:10:13.7 &  -12:36:53.4 &       13.0 &       2.89 &       5.6 &      -1.00 &       0.00\\
2MASX_J08425596+2927272 & CXOGBA J101011.8-124423 &    10:10:11.8 &  -12:44:23.8 &       64.5 &       15.80 &       30.7 &      0.23 &      0.16\\
2MASX_J08425596+2927272 & CXOGBA J101011.2-123918 &    10:10:11.3 &  -12:39:18.6 &       5.9 &       1.27 &       3.1 &       0.00 &       1.00\\
2MASX_J08425596+2927272 & CXOGBA J101004.9-123835 &    10:10:04.9 &  -12:38:35.5 &       9.7 &       2.13 &       4.8 &       0.00 &       1.00\\
2MASX_J08425596+2927272 & CXOGBA J100957.2-123643 &    10:09:57.2 &  -12:36:43.6 &       145.5 &       33.43 &       38.5 &     -0.48 &      0.13\\
2MASX_J08425596+2927272 & CXOGBA J101024.0-124419 &    10:10:24.0 &  -12:44:19.8 &       15.2 &       3.41 &       5.8 &      -1.00 &       0.00\\
2MASX_J08425596+2927272 & CXOGBA J101023.2-124348 &    10:10:23.2 &  -12:43:48.6 &       9.5 &       2.31 &       4.5 &       0.00 &       1.00\\
2MASX_J08425596+2927272 & CXOGBA J101003.8-123812 &    10:10:03.9 &  -12:38:12.7 &       12.2 &       2.69 &       5.4 &      -1.00 &       0.00\\
2MASX_J08425596+2927272 & CXOGBA J101002.5-123854 &    10:10:02.6 &  -12:38:54.7 &       11.3 &       2.50 &       5.2 &      -1.00 &       0.00\\
2MASX_J08425596+2927272 & CXOGBA J100956.7-124213 &    10:09:56.8 &  -12:42:13.4 &       25.1 &       5.72 &       11.0 &     0.07 &      0.29\\
2MASX_J08425596+2927272 & CXOGBA J101003.6-123257 &    10:10:03.6 &  -12:32:57.3 &       506.2 &       125.24 &       86.9 &     -0.45 &     0.06\\
2MASX_J08425596+2927272 & CXOGBA J101001.9-123604 &    10:10:02.0 &  -12:36:04.2 &       46.3 &       11.98 &       16.1 &     -0.42 &      0.23\\
2MASX_J08425596+2927272 & CXOGBA J101000.8-123550 &    10:10:00.9 &  -12:35:50.4 &       54.6 &       13.44 &       19.5 &     -0.22 &      0.19\\
2MASX_J08425596+2927272 & CXOGBA J101023.9-123355 &    10:10:23.9 &  -12:33:55.0 &       29.8 &       7.49 &       8.0 &     -0.18 &      0.30\\
2MASX_J08425596+2927272 & CXOGBA J101021.3-123256 &    10:10:21.3 &  -12:32:56.3 &       120.1 &       31.42 &       23.2 &     -0.35 &      0.13\\
2MASX_J08425596+2927272 & CXOGBA J101017.4-123438 &    10:10:17.4 &  -12:34:38.1 &       22.0 &       5.12 &       7.4 &      -1.00 &       0.00\\
2MASX_J08425596+2927272 & CXOGBA J101014.7-123413 &    10:10:14.7 &  -12:34:13.5 &       18.3 &       4.60 &       6.4 &      -1.00 &       0.00\\
2MASX_J08425596+2927272 & CXOGBA J101012.6-123538 &    10:10:12.6 &  -12:35:38.8 &       24.1 &       5.53 &       9.1 &     -0.25 &      0.33\\
2MASX_J08425596+2927272 & CXOGBA J101007.0-123332 &    10:10:07.1 &  -12:33:32.1 &       19.7 &       5.32 &       5.6 &      -1.00 &       0.00\\
2MASX_J08425596+2927272 & CXOGBA J101005.6-123436 &    10:10:05.7 &  -12:34:36.3 &       22.1 &       5.84 &       6.0 &      -1.00 &       0.00\\
2MASX_J08425596+2927272 & CXOGBA J101002.1-123357 &    10:10:02.2 &  -12:33:58.0 &       13.3 &       3.07 &       3.3 &       0.00 &       1.00\\
2MASX_J08425596+2927272 & CXOGBA J100959.3-123153 &    10:09:59.4 &  -12:31:53.5 &       23.9 &       5.96 &       5.3 &      0.15 &      0.39\\
2MASX_J08425596+2927272 & CXOGBA J100952.5-123544 &    10:09:52.5 &  -12:35:44.1 &       13.8 &       3.25 &       4.5 &       0.00 &       1.00\\
2MASX_J08425596+2927272 & CXOGBA J100951.3-123522 &    10:09:51.3 &  -12:35:22.1 &       10.8 &       2.58 &       3.1 &       0.00 &       1.00\\
2MASX_J08425596+2927272 & CXOGBA J101004.0-123500 &    10:10:04.1 &  -12:35:00.9 &       17.4 &       4.44 &       3.9 &      -1.00 &       0.00\\
2MASX_J08425596+2927272 & CXOGBA J100948.9-124313 &    10:09:49.0 &  -12:43:13.8 &       30.2 &       7.52 &       8.3 &     -0.36 &      0.32\\
2MASX_J08425596+2927272 & CXOGBA J100951.0-123642 &    10:09:51.0 &  -12:36:42.5 &       11.1 &       2.60 &       3.8 &       0.00 &       1.00\\
2MASX_J08425596+2927272 & CXOGBA J100950.1-124506 &    10:09:50.2 &  -12:45:06.4 &       20.3 &       4.92 &       6.0 &      -1.00 &       0.00\\
2MASX_J08425596+2927272 & CXOGBA J100950.3-123803 &    10:09:50.3 &  -12:38:03.1 &       9.8 &       2.16 &       3.2 &       1.00 &       0.00\\
2MASX_J08425596+2927272 & CXOGBA J100949.6-124212 &    10:09:49.6 &  -12:42:12.0 &       17.9 &       4.67 &       4.0 &       1.00 &       0.00\\
2MASX_J08425596+2927272 & CXOGBA J101005.8-124858 &    10:10:05.9 &  -12:48:58.6 &       1133.7 &       295.26 &       258.8 &      -1.00 &       0.00\\
2MASX_J08425596+2927272 & CXOGBA J101025.5-124851 &    10:10:25.5 &  -12:48:51.1 &       263.6 &       68.61 &       54.9 &     -0.40 &     0.08\\
2MASX_J08425596+2927272 & CXOGBA J100954.4-124737 &    10:09:54.5 &  -12:47:37.4 &       428.4 &       107.01 &       76.5 &     -0.56 &     0.07\\
2MASX_J08425596+2927272 & CXOGBA J101039.1-124546 &    10:10:39.1 &  -12:45:46.8 &       46.5 &       11.35 &       15.0 &     -0.10 &      0.20\\
2MASX_J08425596+2927272 & CXOGBA J101015.0-124545 &    10:10:15.0 &  -12:45:45.8 &       13.2 &       3.02 &       5.9 &       1.00 &       0.00\\
2MASX_J08425596+2927272 & CXOGBA J101013.9-124546 &    10:10:13.9 &  -12:45:46.1 &       8.9 &       2.03 &       3.8 &       0.00 &       1.00\\
2MASX_J08425596+2927272 & CXOGBA J101010.9-124843 &    10:10:10.9 &  -12:48:43.4 &       28.5 &       6.98 &       7.5 &    -0.05 &      0.30\\
2MASX_J08425596+2927272 & CXOGBA J101007.3-124945 &    10:10:07.3 &  -12:49:45.1 &       58.8 &       15.75 &       9.8 &      0.52 &      0.26\\
2MASX_J08425596+2927272 & CXOGBA J101000.7-124452 &    10:10:00.8 &  -12:44:52.1 &       9.5 &       2.22 &       3.4 &       0.00 &       1.00\\
2MASX_J08425596+2927272 & CXOGBA J101027.8-124958 &    10:10:27.9 &  -12:49:58.9 &       34.8 &       8.77 &       4.6 &       1.00 &       0.00\\
2MASX_J08425596+2927272 & CXOGBA J101017.5-125108 &    10:10:17.6 &  -12:51:08.3 &       39.9 &       17.18 &       11.3 &     -0.30 &      0.25\\
2MASX_J08425596+2927272 & CXOGBA J100954.4-124613 &    10:09:54.5 &  -12:46:13.9 &       9.7 &       2.37 &       3.5 &      -1.00 &       0.00\\
2MASX_J08425596+2927272 & CXOGBA J101042.7-123918 &    10:10:42.7 &  -12:39:18.7 &       21.9 &       5.31 &       7.4 &      -1.00 &       0.00\\
2MASX_J08425596+2927272 & CXOGBA J101039.3-124415 &    10:10:39.3 &  -12:44:15.2 &       553.6 &       223.21 &       146.2 &     -0.16 &     0.05\\
2MASX_J08425596+2927272 & CXOGBA J101035.2-124022 &    10:10:35.3 &  -12:40:22.3 &       68.4 &       16.99 &       18.4 &     -0.51 &      0.21\\
2MASX_J08425596+2927272 & CXOGBA J101030.8-123622 &    10:10:30.8 &  -12:36:22.7 &       166.9 &       39.22 &       41.0 &     -0.46 &      0.11\\
2MASX_J08425596+2927272 & CXOGBA J101029.0-124013 &    10:10:29.0 &  -12:40:13.4 &       24.1 &       5.46 &       9.2 &       1.00 &       0.00\\
2MASX_J08425596+2927272 & CXOGBA J101045.3-124103 &    10:10:45.4 &  -12:41:03.7 &       53.6 &       13.15 &       13.6 &     -0.52 &      0.24\\
2MASX_J08425596+2927272 & CXOGBA J101041.8-124001 &    10:10:41.8 &  -12:40:01.9 &       14.8 &       3.53 &       3.2 &      -1.00 &       0.00\\
2MASX_J08425596+2927272 & CXOGBA J101040.0-123701 &    10:10:40.1 &  -12:37:01.9 &       30.7 &       7.83 &       7.4 &     -0.10 &      0.30\\
2MASX_J08425596+2927272 & CXOGBA J101039.3-124109 &    10:10:39.4 &  -12:41:09.3 &       21.3 &       5.07 &       6.3 &   -0.01 &      0.36\\
2MASX_J08425596+2927272 & CXOGBA J101037.9-123629 &    10:10:38.0 &  -12:36:30.0 &       13.1 &       3.16 &       3.8 &      -1.00 &       0.00\\
2MASX_J08425596+2927272 & CXOGBA J101037.0-123857 &    10:10:37.1 &  -12:38:58.0 &       27.8 &       7.61 &       6.9 &      -1.00 &       0.00\\
2MASX_J08425596+2927272 & CXOGBA J101042.2-123700 &    10:10:42.2 &  -12:37:00.5 &       10.1 &       2.69 &       3.2 &       0.00 &       1.00\\
MS_1008.1-1224 & CXOGBA J114135.0+660908 &    11:41:35.0 &  +66:09:08.8 &       145.9 &       10.91 &       38.0 &     -0.62 &      0.14\\
MS_1008.1-1224 & CXOGBA J114132.6+660848 &    11:41:32.7 &  +66:08:48.4 &       215.9 &       16.03 &       56.1 &     -0.47 &      0.10\\
MS_1008.1-1224 & CXOGBA J114124.4+660921 &    11:41:24.4 &  +66:09:21.4 &       487.5 &       36.12 &       159.2 &     -0.71 &     0.08\\
MS_1008.1-1224 & CXOGBA J114132.5+661116 &    11:41:32.5 &  +66:11:16.9 &       110.6 &       8.52 &       20.0 &     -0.60 &      0.17\\
MS_1008.1-1224 & CXOGBA J114131.9+661214 &    11:41:31.9 &  +66:12:14.3 &       205.1 &       17.55 &       51.2 &    -0.05 &     0.08\\
MS_1008.1-1224 & CXOGBA J114124.8+660825 &    11:41:24.9 &  +66:08:25.6 &       19.7 &       1.44 &       8.1 &     -0.18 &      0.36\\
MS_1008.1-1224 & CXOGBA J114114.0+661351 &    11:41:14.1 &  +66:13:51.6 &       76.1 &       6.10 &       13.0 &     -0.48 &      0.20\\
MS_1008.1-1224 & CXOGBA J114110.9+660936 &    11:41:11.0 &  +66:09:36.7 &       20.5 &       1.51 &       8.2 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114100.5+660744 &    11:41:00.6 &  +66:07:44.6 &       7.1 &      0.51 &       3.1 &       1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114100.0+661008 &    11:41:00.0 &  +66:10:08.1 &       9.1 &      0.67 &       4.0 &       0.00 &       1.00\\
MS_1008.1-1224 & CXOGBA J114148.1+661127 &    11:41:48.1 &  +66:11:27.2 &       23.5 &       1.85 &       3.3 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114143.8+660834 &    11:41:43.8 &  +66:08:34.9 &       24.0 &       1.81 &       6.0 &      0.21 &      0.38\\
MS_1008.1-1224 & CXOGBA J114137.8+660954 &    11:41:37.9 &  +66:09:54.4 &       14.7 &       1.17 &       4.9 &       1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114136.4+661246 &    11:41:36.5 &  +66:12:46.5 &       117.1 &       9.19 &       15.9 &     -0.23 &      0.14\\
MS_1008.1-1224 & CXOGBA J114132.1+661223 &    11:41:32.2 &  +66:12:23.0 &       65.0 &       6.01 &       11.2 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114125.5+660900 &    11:41:25.5 &  +66:09:00.5 &       17.8 &       1.32 &       4.6 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114120.7+661100 &    11:41:20.7 &  +66:11:00.1 &       20.1 &       1.53 &       6.9 &       0.00 &      0.36\\
MS_1008.1-1224 & CXOGBA J114118.0+661457 &    11:41:18.0 &  +66:14:57.3 &       42.5 &       3.48 &       3.6 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114159.5+660851 &    11:41:59.6 &  +66:08:51.1 &       47.8 &       3.72 &       6.9 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114154.0+661302 &    11:41:54.0 &  +66:13:02.9 &       41.2 &       3.60 &       3.9 &       0.00 &       1.00\\
MS_1008.1-1224 & CXOGBA J114149.4+661122 &    11:41:49.5 &  +66:11:22.3 &       17.8 &       1.40 &       3.4 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114147.3+661447 &    11:41:47.3 &  +66:14:47.7 &       29.5 &       2.42 &       4.4 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114203.4+661032 &    11:42:03.5 &  +66:10:32.1 &       17.1 &       1.46 &       3.8 &       0.00 &       1.00\\
MS_1008.1-1224 & CXOGBA J114124.8+661532 &    11:41:24.8 &  +66:15:32.3 &       32.3 &       2.47 &       4.0 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114057.4+661408 &    11:40:57.5 &  +66:14:08.8 &       18.2 &       1.46 &       4.1 &       0.00 &       1.00\\
MS_1008.1-1224 & CXOGBA J114054.9+660738 &    11:40:54.9 &  +66:07:38.5 &       24.3 &       1.71 &       10.9 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114046.4+660912 &    11:40:46.5 &  +66:09:12.9 &       78.5 &       6.61 &       31.5 &     -0.57 &      0.19\\
MS_1008.1-1224 & CXOGBA J114031.1+660858 &    11:40:31.2 &  +66:08:58.1 &       916.6 &       67.22 &       372.2 &     -0.55 &     0.05\\
MS_1008.1-1224 & CXOGBA J114020.4+660730 &    11:40:20.5 &  +66:07:30.4 &       62.0 &       4.50 &       19.5 &     -0.31 &      0.19\\
MS_1008.1-1224 & CXOGBA J114054.9+660847 &    11:40:55.0 &  +66:08:47.3 &       11.0 &      0.78 &       4.8 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114036.2+661317 &    11:40:36.3 &  +66:13:17.0 &       136.0 &       10.61 &       22.7 &     -0.67 &      0.16\\
MS_1008.1-1224 & CXOGBA J114033.7+660739 &    11:40:33.7 &  +66:07:39.5 &       24.8 &       1.78 &       10.3 &      0.32 &      0.33\\
MS_1008.1-1224 & CXOGBA J114014.5+661036 &    11:40:14.6 &  +66:10:36.3 &       36.6 &       2.80 &       13.2 &     -0.54 &      0.29\\
MS_1008.1-1224 & CXOGBA J114012.8+660732 &    11:40:12.9 &  +66:07:32.6 &       33.7 &       2.47 &       12.3 &     0.05 &      0.25\\
MS_1008.1-1224 & CXOGBA J113952.8+660721 &    11:39:52.8 &  +66:07:21.2 &       101.7 &       7.65 &       22.3 &      0.32 &      0.15\\
MS_1008.1-1224 & CXOGBA J113948.1+661105 &    11:39:48.1 &  +66:11:05.3 &       207.9 &       16.48 &       35.4 &     -0.17 &     0.09\\
MS_1008.1-1224 & CXOGBA J113944.6+661136 &    11:39:44.7 &  +66:11:36.7 &       350.1 &       29.57 &       44.3 &     -0.55 &     0.08\\
MS_1008.1-1224 & CXOGBA J113944.3+660818 &    11:39:44.4 &  +66:08:18.7 &       115.3 &       8.90 &       15.7 &     -0.36 &      0.15\\
MS_1008.1-1224 & CXOGBA J113943.5+661205 &    11:39:43.5 &  +66:12:05.3 &       261.6 &       21.21 &       28.5 &     -0.57 &      0.10\\
MS_1008.1-1224 & CXOGBA J113936.7+661202 &    11:39:36.7 &  +66:12:02.9 &       192.1 &       15.70 &       30.2 &     -0.45 &      0.11\\
MS_1008.1-1224 & CXOGBA J114029.2+661130 &    11:40:29.2 &  +66:11:30.8 &       14.7 &       1.13 &       6.1 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114017.2+661112 &    11:40:17.3 &  +66:11:12.1 &       13.0 &       1.00 &       3.6 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114012.6+661044 &    11:40:12.6 &  +66:10:45.0 &       11.6 &      0.89 &       3.1 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J113952.1+660832 &    11:39:52.2 &  +66:08:32.4 &       16.3 &       1.24 &       3.8 &       0.00 &       1.00\\
MS_1008.1-1224 & CXOGBA J113941.4+661318 &    11:39:41.4 &  +66:13:18.7 &       155.8 &       11.94 &       10.9 &     -0.33 &      0.15\\
MS_1008.1-1224 & CXOGBA J113932.8+660910 &    11:39:32.8 &  +66:09:10.1 &       35.3 &       3.04 &       5.3 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J113930.3+661057 &    11:39:30.3 &  +66:10:57.3 &       40.7 &       3.21 &       3.3 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J113921.4+661310 &    11:39:21.5 &  +66:13:10.0 &       218.2 &       24.45 &       28.2 &     -0.35 &      0.10\\
MS_1008.1-1224 & CXOGBA J114028.9+661433 &    11:40:28.9 &  +66:14:34.0 &       36.4 &       2.69 &       5.0 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J113956.0+661250 &    11:39:56.1 &  +66:12:50.3 &       23.9 &       1.94 &       5.1 &       1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J113934.2+661234 &    11:39:34.3 &  +66:12:34.6 &       26.0 &       2.15 &       3.5 &       0.00 &       1.00\\
MS_1008.1-1224 & CXOGBA J113917.5+661226 &    11:39:17.6 &  +66:12:26.6 &       38.2 &       3.35 &       5.7 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114113.8+660504 &    11:41:13.9 &  +66:05:04.7 &       557.5 &       41.00 &       221.5 &     -0.40 &     0.05\\
MS_1008.1-1224 & CXOGBA J114147.8+660603 &    11:41:47.8 &  +66:06:03.8 &       117.8 &       9.05 &       34.0 &       1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114131.3+660521 &    11:41:31.4 &  +66:05:21.7 &       26.4 &       2.09 &       7.5 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114130.9+660613 &    11:41:30.9 &  +66:06:13.2 &       15.3 &       1.15 &       3.9 &       1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114121.9+660343 &    11:41:21.9 &  +66:03:43.4 &       110.1 &       8.26 &       28.9 &     -0.42 &      0.14\\
MS_1008.1-1224 & CXOGBA J114118.7+660209 &    11:41:18.8 &  +66:02:09.2 &       58.8 &       4.49 &       21.5 &     -0.13 &      0.17\\
MS_1008.1-1224 & CXOGBA J114105.0+660355 &    11:41:05.1 &  +66:03:55.8 &       25.4 &       1.88 &       10.1 &     -0.39 &      0.33\\
MS_1008.1-1224 & CXOGBA J114102.1+660621 &    11:41:02.2 &  +66:06:21.6 &       10.4 &      0.75 &       4.1 &       1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114221.6+660118 &    11:42:21.6 &  +66:01:18.6 &       64.9 &       5.50 &       6.3 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114212.8+660530 &    11:42:12.9 &  +66:05:30.7 &       84.8 &       6.87 &       7.7 &       1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114210.4+660506 &    11:42:10.5 &  +66:05:06.9 &       164.2 &       13.26 &       15.0 &     -0.47 &      0.14\\
MS_1008.1-1224 & CXOGBA J114150.7+660415 &    11:41:50.7 &  +66:04:15.4 &       19.4 &       1.51 &       3.6 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114141.0+660352 &    11:41:41.1 &  +66:03:52.0 &       47.9 &       3.68 &       10.0 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114129.6+660250 &    11:41:29.6 &  +66:02:50.8 &       30.1 &       2.30 &       8.9 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114128.3+660310 &    11:41:28.3 &  +66:03:10.2 &       13.1 &       1.06 &       5.0 &       1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114120.1+660310 &    11:41:20.2 &  +66:03:10.0 &       16.5 &       1.24 &       5.0 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114120.1+660208 &    11:41:20.1 &  +66:02:08.5 &       32.4 &       2.48 &       9.1 &    -0.07 &      0.27\\
MS_1008.1-1224 & CXOGBA J114119.8+660536 &    11:41:19.9 &  +66:05:36.4 &       13.5 &       1.00 &       5.4 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114115.3+660200 &    11:41:15.4 &  +66:02:00.4 &       47.7 &       3.64 &       13.7 &      0.23 &      0.22\\
MS_1008.1-1224 & CXOGBA J114200.0+660556 &    11:42:00.0 &  +66:05:56.9 &       26.3 &       2.23 &       4.4 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114156.5+660055 &    11:41:56.5 &  +66:00:55.8 &       40.4 &       3.24 &       3.3 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114154.0+660346 &    11:41:54.0 &  +66:03:46.5 &       26.0 &       2.16 &       4.8 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114150.3+660219 &    11:41:50.4 &  +66:02:19.5 &       30.0 &       2.38 &       7.9 &       1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114125.4+660239 &    11:41:25.5 &  +66:02:39.8 &       16.3 &       1.24 &       5.2 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114055.7+660722 &    11:40:55.7 &  +66:07:22.5 &       171.4 &       12.12 &       78.6 &     -0.40 &      0.10\\
MS_1008.1-1224 & CXOGBA J114044.3+660311 &    11:40:44.3 &  +66:03:11.9 &       314.6 &       23.04 &       113.4 &     -0.57 &     0.09\\
MS_1008.1-1224 & CXOGBA J114038.1+660216 &    11:40:38.1 &  +66:02:16.6 &       262.6 &       19.44 &       62.0 &      0.21 &     0.07\\
MS_1008.1-1224 & CXOGBA J114028.0+660320 &    11:40:28.0 &  +66:03:20.2 &       95.9 &       7.85 &       27.8 &     -0.51 &      0.16\\
MS_1008.1-1224 & CXOGBA J114022.0+660428 &    11:40:22.0 &  +66:04:28.9 &       173.7 &       12.70 &       71.7 &     -0.56 &      0.12\\
MS_1008.1-1224 & CXOGBA J114007.4+660659 &    11:40:07.4 &  +66:06:59.8 &       445.0 &       32.83 &       130.2 &     -0.80 &     0.09\\
MS_1008.1-1224 & CXOGBA J114002.0+660642 &    11:40:02.0 &  +66:06:42.5 &       151.0 &       11.20 &       41.8 &     -0.55 &      0.13\\
MS_1008.1-1224 & CXOGBA J114059.5+660633 &    11:40:59.5 &  +66:06:33.4 &       11.2 &      0.79 &       4.9 &       1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114058.3+660626 &    11:40:58.3 &  +66:06:26.4 &       13.6 &      0.95 &       5.6 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114055.3+660414 &    11:40:55.3 &  +66:04:14.1 &       15.9 &       1.33 &       6.7 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114043.2+660214 &    11:40:43.3 &  +66:02:14.7 &       32.3 &       2.43 &       9.1 &     -0.18 &      0.28\\
MS_1008.1-1224 & CXOGBA J114033.3+660426 &    11:40:33.4 &  +66:04:26.4 &       21.1 &       1.53 &       9.3 &       1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114026.6+660131 &    11:40:26.7 &  +66:01:31.2 &       92.1 &       7.01 &       17.1 &     -0.30 &      0.15\\
MS_1008.1-1224 & CXOGBA J114024.6+660216 &    11:40:24.7 &  +66:02:16.0 &       223.9 &       16.69 &       69.7 &     -0.47 &      0.10\\
MS_1008.1-1224 & CXOGBA J114022.0+660028 &    11:40:22.0 &  +66:00:28.7 &       242.2 &       18.55 &       37.0 &     -0.55 &      0.10\\
MS_1008.1-1224 & CXOGBA J114018.6+660111 &    11:40:18.6 &  +66:01:11.3 &       120.0 &       9.06 &       20.8 &     -0.60 &      0.16\\
MS_1008.1-1224 & CXOGBA J114017.3+655855 &    11:40:17.4 &  +65:58:55.4 &       49.8 &       3.75 &       3.5 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114015.6+660142 &    11:40:15.7 &  +66:01:42.2 &       54.4 &       4.08 &       7.9 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114009.1+655927 &    11:40:09.1 &  +65:59:27.6 &       466.5 &       36.73 &       38.5 &     -0.39 &     0.07\\
MS_1008.1-1224 & CXOGBA J114003.9+660630 &    11:40:03.9 &  +66:06:30.6 &       44.0 &       3.25 &       9.8 &     -0.45 &      0.26\\
MS_1008.1-1224 & CXOGBA J113952.1+660249 &    11:39:52.1 &  +66:02:49.7 &       189.3 &       15.49 &       32.0 &     -0.30 &      0.10\\
MS_1008.1-1224 & CXOGBA J113950.3+660024 &    11:39:50.3 &  +66:00:24.4 &       278.3 &       22.05 &       23.9 &     -0.52 &      0.10\\
MS_1008.1-1224 & CXOGBA J113949.9+660310 &    11:39:49.9 &  +66:03:10.5 &       57.9 &       4.60 &       8.4 &     0.07 &      0.23\\
MS_1008.1-1224 & CXOGBA J114052.4+660055 &    11:40:52.5 &  +66:00:55.2 &       67.8 &       5.15 &       9.6 &     -0.13 &      0.20\\
MS_1008.1-1224 & CXOGBA J114041.9+655752 &    11:40:42.0 &  +65:57:52.3 &       64.8 &       7.56 &       9.8 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114041.6+660402 &    11:40:41.6 &  +66:04:02.8 &       8.4 &      0.67 &       3.8 &       0.00 &       1.00\\
MS_1008.1-1224 & CXOGBA J114033.1+660252 &    11:40:33.1 &  +66:02:52.5 &       17.1 &       1.33 &       5.4 &       1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114032.1+660208 &    11:40:32.1 &  +66:02:08.2 &       12.2 &      0.90 &       3.9 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114029.7+660141 &    11:40:29.7 &  +66:01:41.0 &       23.5 &       1.88 &       8.4 &       1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114027.1+660143 &    11:40:27.2 &  +66:01:43.7 &       43.1 &       3.38 &       11.9 &      0.43 &      0.27\\
MS_1008.1-1224 & CXOGBA J114025.3+660120 &    11:40:25.3 &  +66:01:20.8 &       18.8 &       1.41 &       4.5 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114024.0+660457 &    11:40:24.1 &  +66:04:57.8 &       10.4 &      0.76 &       4.1 &       1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114023.0+655919 &    11:40:23.0 &  +65:59:19.4 &       85.2 &       6.93 &       10.6 &     -0.28 &      0.18\\
MS_1008.1-1224 & CXOGBA J114019.2+660120 &    11:40:19.3 &  +66:01:20.5 &       17.9 &       1.36 &       5.6 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114014.1+655938 &    11:40:14.1 &  +65:59:39.0 &       116.3 &       9.04 &       9.6 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114011.8+660440 &    11:40:11.9 &  +66:04:40.7 &       11.1 &      0.82 &       4.3 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114008.7+660111 &    11:40:08.7 &  +66:01:11.1 &       41.2 &       3.33 &       6.1 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114003.3+660317 &    11:40:03.3 &  +66:03:17.4 &       53.6 &       4.19 &       9.7 &     -0.33 &      0.23\\
MS_1008.1-1224 & CXOGBA J113959.7+660711 &    11:39:59.7 &  +66:07:11.4 &       18.2 &       1.35 &       5.1 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J113956.0+660553 &    11:39:56.1 &  +66:05:53.7 &       13.0 &      0.95 &       4.4 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J113950.3+660704 &    11:39:50.3 &  +66:07:04.9 &       42.2 &       3.16 &       6.5 &     -0.15 &      0.28\\
MS_1008.1-1224 & CXOGBA J114051.6+660135 &    11:40:51.7 &  +66:01:35.8 &       11.1 &      0.83 &       3.8 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114043.5+655922 &    11:40:43.5 &  +65:59:22.2 &       27.4 &       2.13 &       3.9 &       1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114032.7+660018 &    11:40:32.7 &  +66:00:18.1 &       31.2 &       2.39 &       5.6 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114011.8+655746 &    11:40:11.9 &  +65:57:46.5 &       42.8 &       3.47 &       7.0 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114010.0+660032 &    11:40:10.0 &  +66:00:32.4 &       19.7 &       1.52 &       3.6 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J113957.5+660546 &    11:39:57.5 &  +66:05:47.0 &       9.6 &      0.68 &       3.5 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J113954.5+660412 &    11:39:54.5 &  +66:04:13.0 &       18.4 &       1.40 &       3.4 &       0.00 &       1.00\\
MS_1008.1-1224 & CXOGBA J113942.7+660608 &    11:39:42.8 &  +66:06:08.9 &       23.1 &       1.78 &       4.1 &      -1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J113936.9+660324 &    11:39:36.9 &  +66:03:25.0 &       27.1 &       2.96 &       4.3 &       1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J114003.1+655759 &    11:40:03.1 &  +65:57:59.9 &       33.8 &       2.75 &       3.4 &       1.00 &       0.00\\
MS_1008.1-1224 & CXOGBA J113959.7+655658 &    11:39:59.7 &  +65:56:58.6 &       25.2 &       2.56 &       3.0 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205622.2-044005 &    20:56:22.2 &  -04:40:05.3 &       246.3 &       27.50 &       85.5 &     -0.52 &     0.09\\
MS_1137.5+6624 & CXOGBA J205614.8-044134 &    20:56:14.9 &  -04:41:34.5 &       119.6 &       13.92 &       43.0 &     -0.52 &      0.14\\
MS_1137.5+6624 & CXOGBA J205609.3-043831 &    20:56:09.4 &  -04:38:31.8 &       160.0 &       18.06 &       54.5 &     -0.24 &      0.10\\
MS_1137.5+6624 & CXOGBA J205623.3-043806 &    20:56:23.4 &  -04:38:06.3 &       9.8 &       1.09 &       3.0 &       0.00 &       1.00\\
MS_1137.5+6624 & CXOGBA J205618.6-043912 &    20:56:18.6 &  -04:39:12.8 &       24.0 &       2.78 &       10.2 &     -0.30 &      0.33\\
MS_1137.5+6624 & CXOGBA J205617.8-044534 &    20:56:17.8 &  -04:45:34.5 &       18.3 &       4.20 &       8.2 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205617.7-044446 &    20:56:17.8 &  -04:44:46.5 &       22.5 &       5.10 &       10.5 &      0.48 &      0.38\\
MS_1137.5+6624 & CXOGBA J205615.6-044545 &    20:56:15.7 &  -04:45:45.6 &       14.6 &       9.21 &       7.0 &       1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205613.5-044209 &    20:56:13.6 &  -04:42:09.8 &       41.7 &       7.06 &       12.7 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205612.5-044535 &    20:56:12.5 &  -04:45:35.6 &       82.9 &       19.61 &       27.8 &     -0.16 &      0.14\\
MS_1137.5+6624 & CXOGBA J205605.6-044521 &    20:56:05.7 &  -04:45:21.0 &       49.5 &       12.63 &       17.5 &    -0.06 &      0.19\\
MS_1137.5+6624 & CXOGBA J205605.4-044056 &    20:56:05.5 &  -04:40:56.8 &       222.4 &       25.60 &       62.5 &     -0.40 &     0.09\\
MS_1137.5+6624 & CXOGBA J205605.2-043816 &    20:56:05.3 &  -04:38:16.4 &       9.4 &       1.10 &       3.7 &       0.00 &       1.00\\
MS_1137.5+6624 & CXOGBA J205604.9-043947 &    20:56:04.9 &  -04:39:47.5 &       38.9 &       4.64 &       13.0 &     -0.45 &      0.27\\
MS_1137.5+6624 & CXOGBA J205627.6-043814 &    20:56:27.7 &  -04:38:14.7 &       7.5 &      0.86 &       3.6 &       0.00 &       1.00\\
MS_1137.5+6624 & CXOGBA J205617.1-044154 &    20:56:17.1 &  -04:41:54.4 &       115.8 &       19.36 &       19.6 &     -0.61 &      0.17\\
MS_1137.5+6624 & CXOGBA J205614.2-043851 &    20:56:14.3 &  -04:38:51.8 &       6.5 &      0.73 &       3.1 &       0.00 &       1.00\\
MS_1137.5+6624 & CXOGBA J205610.7-043914 &    20:56:10.7 &  -04:39:14.8 &       6.6 &      0.78 &       3.2 &       1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205609.9-043927 &    20:56:010. &  :-04:39:27. &       9.8 &       1.06 &       3.0 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205609.9-044016 &    20:56:09.9 &  -04:40:17.0 &       14.9 &       2.30 &       5.0 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205606.8-044017 &    20:56:06.8 &  -04:40:17.2 &       22.5 &       2.70 &       7.3 &     -0.22 &      0.35\\
MS_1137.5+6624 & CXOGBA J205606.5-043954 &    20:56:06.5 &  -04:39:54.8 &       14.1 &       1.67 &       4.4 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205603.1-043847 &    20:56:03.2 &  -04:38:47.9 &       32.3 &       3.65 &       8.1 &       1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205600.8-044143 &    20:56:00.8 &  -04:41:43.4 &       17.3 &       4.43 &       7.8 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205559.1-044147 &    20:55:59.2 &  -04:41:47.7 &       9.9 &       2.32 &       4.1 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205559.0-043900 &    20:55:59.0 &  -04:39:00.4 &       41.1 &       10.16 &       15.6 &     -0.57 &      0.28\\
MS_1137.5+6624 & CXOGBA J205558.8-044202 &    20:55:58.8 &  -04:42:02.1 &       12.7 &       3.01 &       5.2 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205553.2-044015 &    20:55:53.2 &  -04:40:15.1 &       17.7 &       4.22 &       4.2 &       1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205551.0-044359 &    20:55:51.1 &  -04:43:59.7 &       48.0 &       12.31 &       10.6 &    -0.03 &      0.22\\
MS_1137.5+6624 & CXOGBA J205547.7-043513 &    20:55:47.7 &  -04:35:13.1 &       40.0 &       17.85 &       5.6 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205550.4-043514 &    20:55:50.4 &  -04:35:14.1 &       20.9 &       5.50 &       4.1 &       1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205547.1-044156 &    20:55:47.1 &  -04:41:56.7 &       9.8 &       2.92 &       3.6 &       0.00 &       1.00\\
MS_1137.5+6624 & CXOGBA J205545.2-044518 &    20:55:45.2 &  -04:45:18.1 &       35.6 &       9.77 &       4.3 &       1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205552.5-045200 &    20:55:52.5 &  -04:52:00.2 &       2963.6 &       874.67 &       190.7 &     -0.63 &     0.03\\
MS_1137.5+6624 & CXOGBA J205625.5-044654 &    20:56:25.6 &  -04:46:54.8 &       7.2 &       1.71 &       3.2 &       0.00 &       1.00\\
MS_1137.5+6624 & CXOGBA J205617.8-044705 &    20:56:17.8 &  -04:47:05.3 &       18.2 &       8.39 &       8.0 &     0.04 &      0.37\\
MS_1137.5+6624 & CXOGBA J205616.4-045009 &    20:56:16.5 &  -04:50:09.2 &       102.0 &       26.50 &       23.5 &     -0.17 &      0.13\\
MS_1137.5+6624 & CXOGBA J205609.3-044828 &    20:56:09.3 &  -04:48:29.0 &       36.0 &       9.60 &       8.3 &     -0.25 &      0.28\\
MS_1137.5+6624 & CXOGBA J205556.6-045120 &    20:55:56.7 &  -04:51:21.0 &       137.5 &       38.39 &       14.5 &     -0.44 &      0.14\\
MS_1137.5+6624 & CXOGBA J205607.3-045016 &    20:56:07.3 &  -04:50:16.1 &       65.8 &       17.21 &       6.4 &     -0.15 &      0.24\\
MS_1137.5+6624 & CXOGBA J205606.2-044610 &    20:56:06.3 &  -04:46:10.8 &       11.3 &       2.73 &       4.4 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205615.6-044925 &    20:56:15.7 &  -04:49:25.3 &       16.5 &       4.21 &       4.6 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205636.8-043948 &    20:56:36.8 &  -04:39:49.0 &       77.4 &       8.92 &       23.2 &     -0.23 &      0.15\\
MS_1137.5+6624 & CXOGBA J205633.0-044010 &    20:56:33.1 &  -04:40:10.7 &       172.9 &       19.78 &       53.6 &      0.11 &     0.09\\
MS_1137.5+6624 & CXOGBA J205632.9-044241 &    20:56:32.9 &  -04:42:41.4 &       27.6 &       6.26 &       13.5 &      0.43 &      0.32\\
MS_1137.5+6624 & CXOGBA J205631.5-044009 &    20:56:31.5 &  -04:40:09.4 &       88.5 &       10.07 &       26.8 &     -0.37 &      0.15\\
MS_1137.5+6624 & CXOGBA J205647.1-044406 &    20:56:47.2 &  -04:44:06.6 &       31.7 &       7.75 &       10.5 &     -0.40 &      0.30\\
MS_1137.5+6624 & CXOGBA J205644.9-044124 &    20:56:45.0 &  -04:41:24.5 &       125.3 &       29.89 &       43.6 &     -0.15 &      0.11\\
MS_1137.5+6624 & CXOGBA J205643.7-044108 &    20:56:43.8 &  -04:41:08.6 &       101.9 &       19.48 &       37.8 &     -0.40 &      0.14\\
MS_1137.5+6624 & CXOGBA J205643.3-044235 &    20:56:43.4 &  -04:42:35.5 &       21.0 &       4.98 &       9.0 &      0.17 &      0.34\\
MS_1137.5+6624 & CXOGBA J205641.6-044353 &    20:56:41.6 &  -04:43:53.4 &       49.1 &       12.62 &       18.5 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205639.0-044427 &    20:56:39.1 &  -04:44:27.1 &       23.2 &       6.06 &       8.9 &     -0.14 &      0.32\\
MS_1137.5+6624 & CXOGBA J205638.6-044509 &    20:56:38.7 &  -04:45:09.8 &       31.9 &       8.58 &       13.5 &     -0.36 &      0.28\\
MS_1137.5+6624 & CXOGBA J205637.4-044128 &    20:56:37.5 &  -04:41:28.2 &       13.6 &       1.79 &       4.9 &       1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205635.5-044245 &    20:56:35.6 &  -04:42:45.3 &       22.6 &       5.50 &       10.8 &     -0.41 &      0.36\\
MS_1137.5+6624 & CXOGBA J205635.5-044715 &    20:56:35.6 &  -04:47:15.6 &       1034.5 &       265.83 &       249.0 &     -0.54 &     0.04\\
MS_1137.5+6624 & CXOGBA J205635.1-043944 &    20:56:35.2 &  -04:39:44.3 &       64.6 &       7.61 &       21.1 &       1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205633.0-044452 &    20:56:33.1 &  -04:44:52.6 &       10.5 &       2.66 &       5.0 &       1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205632.4-044011 &    20:56:32.5 &  -04:40:11.2 &       39.6 &       4.52 &       14.2 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205630.1-043816 &    20:56:30.2 &  -04:38:16.5 &       11.7 &       1.31 &       5.7 &       1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205649.3-044555 &    20:56:49.4 &  -04:45:55.3 &       43.5 &       10.94 &       10.8 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205649.0-044012 &    20:56:49.1 &  -04:40:12.8 &       47.5 &       11.55 &       9.6 &     -0.34 &      0.24\\
MS_1137.5+6624 & CXOGBA J205642.8-044222 &    20:56:42.9 &  -04:42:22.2 &       6.8 &       1.61 &       3.5 &       0.00 &       1.00\\
MS_1137.5+6624 & CXOGBA J205637.9-044618 &    20:56:38.0 &  -04:46:18.7 &       19.0 &       4.60 &       7.1 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205633.0-044740 &    20:56:33.0 &  -04:47:40.4 &       39.4 &       10.52 &       9.4 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205647.6-044046 &    20:56:47.6 &  -04:40:46.9 &       14.8 &       8.84 &       6.2 &    -0.02 &      0.43\\
MS_1137.5+6624 & CXOGBA J205629.4-044117 &    20:56:29.5 &  -04:41:17.9 &       16.4 &       1.82 &       3.2 &       0.00 &       1.00\\
MS_1137.5+6624 & CXOGBA J205638.1-043752 &    20:56:38.2 &  -04:37:52.8 &       239.4 &       28.87 &       84.0 &     -0.41 &     0.09\\
MS_1137.5+6624 & CXOGBA J205631.3-043614 &    20:56:31.4 &  -04:36:14.0 &       183.5 &       21.09 &       65.3 &     -0.29 &     0.09\\
MS_1137.5+6624 & CXOGBA J205629.1-043415 &    20:56:29.1 &  -04:34:15.7 &       76.6 &       8.88 &       31.0 &     -0.61 &      0.19\\
MS_1137.5+6624 & CXOGBA J205624.7-043533 &    20:56:24.8 &  -04:35:33.8 &       71.7 &       7.98 &       29.2 &       1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205620.5-043151 &    20:56:20.6 &  -04:31:51.9 &       26.6 &       5.55 &       12.7 &     -0.12 &      0.28\\
MS_1137.5+6624 & CXOGBA J205618.6-043429 &    20:56:18.7 &  -04:34:29.1 &       60.1 &       6.77 &       26.1 &      0.74 &      0.25\\
MS_1137.5+6624 & CXOGBA J205609.5-043728 &    20:56:09.6 &  -04:37:28.4 &       217.2 &       24.51 &       75.0 &     -0.35 &     0.09\\
MS_1137.5+6624 & CXOGBA J205638.9-043152 &    20:56:38.9 &  -04:31:52.2 &       46.3 &       10.31 &       14.8 &     -0.12 &      0.20\\
MS_1137.5+6624 & CXOGBA J205635.5-043434 &    20:56:35.5 &  -04:34:34.7 &       39.7 &       4.71 &       11.4 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205635.4-043338 &    20:56:35.4 &  -04:33:38.3 &       41.6 &       4.79 &       11.2 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205635.3-043641 &    20:56:35.3 &  -04:36:41.4 &       22.8 &       3.28 &       7.6 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205634.8-043451 &    20:56:34.8 &  -04:34:51.2 &       63.2 &       7.52 &       24.2 &     -0.34 &      0.18\\
MS_1137.5+6624 & CXOGBA J205633.5-043348 &    20:56:33.6 &  -04:33:48.5 &       12.5 &       1.54 &       5.0 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205633.0-043434 &    20:56:33.1 &  -04:34:34.4 &       35.5 &       3.99 &       11.5 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205631.7-043234 &    20:56:31.7 &  -04:32:34.4 &       10.2 &       1.18 &       3.9 &       0.00 &       1.00\\
MS_1137.5+6624 & CXOGBA J205631.5-043441 &    20:56:31.5 &  -04:34:41.4 &       49.5 &       7.58 &       17.5 &    -0.06 &      0.19\\
MS_1137.5+6624 & CXOGBA J205629.0-043707 &    20:56:29.1 &  -04:37:07.3 &       9.8 &       1.09 &       4.1 &       1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205628.8-043521 &    20:56:28.8 &  -04:35:21.6 &       35.0 &       3.93 &       14.9 &     -0.41 &      0.27\\
MS_1137.5+6624 & CXOGBA J205627.6-043402 &    20:56:27.6 &  -04:34:02.5 &       8.5 &      0.96 &       4.0 &       0.00 &       1.00\\
MS_1137.5+6624 & CXOGBA J205626.7-043754 &    20:56:26.8 &  -04:37:54.6 &       11.1 &       1.26 &       4.9 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205619.6-043507 &    20:56:19.7 &  -04:35:07.9 &       16.1 &       1.80 &       7.0 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205618.6-043405 &    20:56:18.6 &  -04:34:05.6 &       16.1 &       2.46 &       4.8 &       1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205618.6-043211 &    20:56:18.6 &  -04:32:11.1 &       22.4 &       4.66 &       10.3 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205615.7-043506 &    20:56:15.8 &  -04:35:06.2 &       15.6 &       1.75 &       6.3 &     -0.10 &      0.42\\
MS_1137.5+6624 & CXOGBA J205614.1-043714 &    20:56:14.2 &  -04:37:14.5 &       15.0 &       1.67 &       6.4 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205611.1-043411 &    20:56:11.1 &  -04:34:11.9 &       101.9 &       13.51 &       21.6 &     -0.29 &      0.14\\
MS_1137.5+6624 & CXOGBA J205610.6-043604 &    20:56:10.7 &  -04:36:04.4 &       25.9 &       2.93 &       11.0 &      0.34 &      0.32\\
MS_1137.5+6624 & CXOGBA J205608.9-043538 &    20:56:09.0 &  -04:35:38.0 &       25.0 &       2.85 &       10.7 &   -0.01 &      0.29\\
MS_1137.5+6624 & CXOGBA J205608.1-043210 &    20:56:08.1 &  -04:32:10.7 &       12.1 &       3.05 &       5.3 &       1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205606.6-043724 &    20:56:06.7 &  -04:37:24.7 &       133.5 &       19.87 &       53.6 &     -0.66 &      0.15\\
MS_1137.5+6624 & CXOGBA J205606.1-043329 &    20:56:06.1 &  -04:33:29.2 &       29.2 &       6.74 &       12.9 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205606.0-043143 &    20:56:06.0 &  -04:31:43.6 &       13.4 &       2.91 &       6.1 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205604.2-043149 &    20:56:04.2 &  -04:31:49.4 &       23.4 &       5.99 &       10.8 &     -0.26 &      0.32\\
MS_1137.5+6624 & CXOGBA J205603.6-043118 &    20:56:03.6 &  -04:31:18.2 &       73.2 &       17.36 &       32.4 &     -0.61 &      0.20\\
MS_1137.5+6624 & CXOGBA J205603.0-043613 &    20:56:03.1 &  -04:36:13.2 &       36.0 &       4.35 &       10.5 &      0.32 &      0.28\\
MS_1137.5+6624 & CXOGBA J205558.2-043339 &    20:55:58.2 &  -04:33:39.7 &       45.7 &       10.84 &       16.5 &     -0.28 &      0.22\\
MS_1137.5+6624 & CXOGBA J205557.6-043605 &    20:55:57.7 &  -04:36:05.9 &       58.0 &       12.94 &       11.2 &     -0.41 &      0.22\\
MS_1137.5+6624 & CXOGBA J205636.0-043531 &    20:56:36.1 &  -04:35:31.4 &       8.9 &       1.02 &       3.7 &       0.00 &       1.00\\
MS_1137.5+6624 & CXOGBA J205633.5-043208 &    20:56:33.6 &  -04:32:08.7 &       9.6 &       1.11 &       3.9 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205632.6-043423 &    20:56:32.7 &  -04:34:23.1 &       12.0 &       1.34 &       4.0 &       1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205621.2-043551 &    20:56:21.2 &  -04:35:51.9 &       8.2 &      0.91 &       3.7 &       0.00 &       1.00\\
MS_1137.5+6624 & CXOGBA J205608.4-043743 &    20:56:08.5 &  -04:37:44.0 &       6.5 &      0.73 &       3.0 &       0.00 &       1.00\\
MS_1137.5+6624 & CXOGBA J205601.9-043644 &    20:56:02.0 &  -04:36:44.4 &       27.2 &       3.27 &       10.4 &       1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205559.9-043654 &    20:55:59.9 &  -04:36:54.6 &       26.8 &       3.14 &       8.9 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205558.1-043357 &    20:55:58.2 &  -04:33:57.9 &       6.6 &       1.60 &       3.2 &       0.00 &       1.00\\
MS_1137.5+6624 & CXOGBA J205559.2-043151 &    20:55:59.2 &  -04:31:51.1 &       8.9 &       2.18 &       3.7 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205609.1-043103 &    20:56:09.2 &  -04:31:03.8 &       69.0 &       15.61 &       29.6 &     -0.24 &      0.16\\
MS_1137.5+6624 & CXOGBA J205621.9-043051 &    20:56:21.9 &  -04:30:51.1 &       6.8 &       1.66 &       3.5 &       0.00 &       1.00\\
MS_1137.5+6624 & CXOGBA J205620.9-043047 &    20:56:21.0 &  -04:30:47.4 &       40.0 &       9.11 &       17.1 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205620.5-043059 &    20:56:20.5 &  -04:30:59.4 &       50.5 &       12.15 &       20.1 &     -0.44 &      0.22\\
MS_1137.5+6624 & CXOGBA J205618.9-043024 &    20:56:19.0 &  -04:30:24.9 &       19.1 &       4.11 &       8.4 &     -0.12 &      0.36\\
MS_1137.5+6624 & CXOGBA J205604.4-043013 &    20:56:04.4 &  -04:30:13.2 &       42.5 &       9.51 &       16.9 &      0.22 &      0.22\\
MS_1137.5+6624 & CXOGBA J205624.8-042824 &    20:56:24.8 &  -04:28:24.3 &       51.1 &       13.85 &       17.4 &     -0.44 &      0.22\\
MS_1137.5+6624 & CXOGBA J205623.3-042852 &    20:56:23.4 &  -04:28:52.8 &       14.8 &       4.65 &       6.2 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205618.2-042621 &    20:56:18.3 &  -04:26:21.5 &       13.1 &       3.03 &       3.8 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205606.5-042707 &    20:56:06.6 &  -04:27:07.0 &       9.7 &       2.45 &       4.0 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205601.2-042953 &    20:56:01.2 &  -04:29:53.8 &       12.0 &       2.93 &       4.5 &       1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205559.5-043050 &    20:55:59.5 &  -04:30:50.8 &       8.6 &       2.09 &       3.5 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205556.5-042947 &    20:55:56.5 &  -04:29:47.5 &       34.3 &       8.66 &       10.1 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205623.3-042617 &    20:56:23.4 &  -04:26:17.3 &       16.8 &       3.99 &       5.2 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205620.8-042621 &    20:56:20.8 &  -04:26:22.0 &       46.5 &       26.24 &       13.8 &     0.08 &      0.21\\
MS_1137.5+6624 & CXOGBA J205616.9-042700 &    20:56:16.9 &  -04:27:00.4 &       28.7 &       7.98 &       5.8 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205555.8-042756 &    20:55:55.9 &  -04:27:56.6 &       16.9 &       4.29 &       5.2 &       1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205648.0-042938 &    20:56:48.1 &  -04:29:38.2 &       129.5 &       30.81 &       23.5 &     -0.36 &      0.13\\
MS_1137.5+6624 & CXOGBA J205632.7-042649 &    20:56:32.8 &  -04:26:49.6 &       79.7 &       18.96 &       16.3 &     -0.51 &      0.19\\
MS_1137.5+6624 & CXOGBA J205631.8-042839 &    20:56:31.9 &  -04:28:39.1 &       25.6 &       5.87 &       9.2 &     -0.11 &      0.30\\
MS_1137.5+6624 & CXOGBA J205629.8-042527 &    20:56:29.9 &  -04:25:27.4 &       43.6 &       10.66 &       11.0 &     -0.21 &      0.23\\
MS_1137.5+6624 & CXOGBA J205651.9-042935 &    20:56:52.0 &  -04:29:35.1 &       19.5 &       5.02 &       4.9 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205644.0-042454 &    20:56:44.0 &  -04:24:54.8 &       27.5 &       6.92 &       4.2 &       0.00 &       1.00\\
MS_1137.5+6624 & CXOGBA J205652.5-042701 &    20:56:52.5 &  -04:27:01.6 &       46.3 &       11.53 &       5.0 &      0.25 &      0.34\\
MS_1137.5+6624 & CXOGBA J205649.3-042534 &    20:56:49.3 &  -04:25:34.8 &       52.9 &       14.15 &       5.0 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205644.2-043504 &    20:56:44.3 &  -04:35:04.9 &       18.7 &       4.16 &       6.8 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205651.1-043715 &    20:56:51.1 &  -04:37:15.9 &       14.6 &       3.35 &       3.9 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205648.3-043305 &    20:56:48.3 &  -04:33:05.4 &       28.2 &       7.48 &       4.9 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205644.2-043751 &    20:56:44.3 &  -04:37:51.2 &       16.6 &       3.77 &       4.4 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205642.0-043725 &    20:56:42.0 &  -04:37:25.8 &       9.0 &       1.80 &       3.3 &       0.00 &       1.00\\
MS_1137.5+6624 & CXOGBA J205641.9-043259 &    20:56:42.0 &  -04:33:00.0 &       7.3 &       1.61 &       3.3 &       1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205654.6-043753 &    20:56:54.6 &  -04:37:53.3 &       13.7 &       3.77 &       3.9 &      -1.00 &       0.00\\
MS_1137.5+6624 & CXOGBA J205650.9-043144 &    20:56:50.9 &  -04:31:45.0 &       15.0 &       4.31 &       4.1 &      -1.00 &       0.00\\
MS_2053.7-0449 & CXOGBA J214011.2-233040 &    21:40:11.3 &  -23:30:40.4 &       46.7 &       10.78 &       5.2 &      -1.00 &       0.00\\
MS_2053.7-0449 & CXOGBA J213956.7-232909 &    21:39:56.7 &  -23:29:09.3 &       162.4 &       39.38 &       8.0 &      -1.00 &       0.00\\
MS_2053.7-0449 & CXOGBA J213958.6-233554 &    21:39:58.7 &  -23:35:54.3 &       51.5 &       7.71 &       11.5 &      -1.00 &       0.00\\
MS_2053.7-0449 & CXOGBA J214025.4-233515 &    21:40:25.5 &  -23:35:15.5 &       20.4 &       5.33 &       8.0 &      -1.00 &       0.00\\
MS_2053.7-0449 & CXOGBA J214023.6-233555 &    21:40:23.6 &  -23:35:55.4 &       99.8 &       14.50 &       30.7 &     -0.40 &      0.15\\
MS_2053.7-0449 & CXOGBA J214020.6-233518 &    21:40:20.6 &  -23:35:18.3 &       29.0 &       4.52 &       9.1 &      -1.00 &       0.00\\
MS_2053.7-0449 & CXOGBA J214020.1-233451 &    21:40:20.2 &  -23:34:51.6 &       37.0 &       5.39 &       6.0 &      -1.00 &       0.00\\
MS_2053.7-0449 & CXOGBA J214019.6-233510 &    21:40:19.7 &  -23:35:10.2 &       32.5 &       4.70 &       11.6 &     -0.35 &      0.28\\
MS_2053.7-0449 & CXOGBA J214014.5-233605 &    21:40:14.5 &  -23:36:05.4 &       16.7 &       2.35 &       6.0 &      -1.00 &       0.00\\
MS_2053.7-0449 & CXOGBA J214007.5-233459 &    21:40:07.6 &  -23:34:59.7 &       15.6 &       2.28 &       5.1 &      -1.00 &       0.00\\
MS_2053.7-0449 & CXOGBA J214006.8-233529 &    21:40:06.9 &  -23:35:29.1 &       22.6 &       3.27 &       7.4 &      -1.00 &       0.00\\
MS_2053.7-0449 & CXOGBA J214007.9-233102 &    21:40:07.9 &  -23:31:02.6 &       68.3 &       15.65 &       7.3 &      -1.00 &       0.00\\
MS_2053.7-0449 & CXOGBA J214004.7-233528 &    21:40:04.7 &  -23:35:28.9 &       10.3 &       1.52 &       4.0 &      -1.00 &       0.00\\
MS_2053.7-0449 & CXOGBA J214019.3-233724 &    21:40:19.4 &  -23:37:24.0 &       15.5 &       2.13 &       7.3 &      -1.00 &       0.00\\
MS_2053.7-0449 & CXOGBA J214018.3-234055 &    21:40:18.3 &  -23:40:55.9 &       154.9 &       21.21 &       65.5 &     -0.68 &      0.14\\
MS_2053.7-0449 & CXOGBA J214014.3-234220 &    21:40:14.4 &  -23:42:20.4 &       91.3 &       12.91 &       41.8 &     -0.76 &      0.20\\
MS_2053.7-0449 & CXOGBA J214010.4-233905 &    21:40:10.5 &  -23:39:05.3 &       27.1 &       3.81 &       12.0 &       1.00 &       0.00\\
MS_2053.7-0449 & CXOGBA J214006.2-234119 &    21:40:06.2 &  -23:41:19.6 &       62.1 &       8.70 &       27.0 &     -0.21 &      0.17\\
MS_2053.7-0449 & CXOGBA J214001.4-234112 &    21:40:01.4 &  -23:41:12.8 &       640.4 &       100.41 &       251.7 &     -0.64 &     0.06\\
MS_2053.7-0449 & CXOGBA J214001.0-234053 &    21:40:01.0 &  -23:40:53.7 &       66.9 &       9.73 &       24.7 &     -0.64 &      0.22\\
MS_2053.7-0449 & CXOGBA J214030.0-234104 &    21:40:30.1 &  -23:41:04.0 &       8.2 &       1.16 &       3.6 &       0.00 &       1.00\\
MS_2053.7-0449 & CXOGBA J214027.1-234251 &    21:40:27.2 &  -23:42:51.9 &       57.5 &       11.24 &       27.0 &     -0.63 &      0.23\\
MS_2053.7-0449 & CXOGBA J214020.0-234230 &    21:40:20.1 &  -23:42:30.2 &       13.3 &       2.51 &       6.0 &      -1.00 &       0.00\\
MS_2053.7-0449 & CXOGBA J214019.4-234315 &    21:40:19.5 &  -23:43:15.2 &       16.5 &       3.20 &       7.8 &      -1.00 &       0.00\\
MS_2053.7-0449 & CXOGBA J214016.0-233751 &    21:40:16.1 &  -23:37:51.4 &       12.1 &       1.87 &       4.6 &      -1.00 &       0.00\\
MS_2053.7-0449 & CXOGBA J214004.4-233945 &    21:40:04.5 &  -23:39:45.9 &       23.9 &       3.35 &       10.1 &      -1.00 &       0.00\\
MS_2053.7-0449 & CXOGBA J213959.0-233850 &    21:39:59.0 &  -23:38:50.2 &       37.9 &       5.21 &       14.1 &      -1.00 &       0.00\\
MS_2053.7-0449 & CXOGBA J214002.9-233701 &    21:40:03.0 &  -23:37:01.4 &       37.3 &       5.17 &       11.9 &     -0.37 &      0.26\\
MS_2053.7-0449 & CXOGBA J213956.2-234005 &    21:39:56.3 &  -23:40:05.6 &       13.5 &       2.10 &       5.4 &      -1.00 &       0.00\\
MS_2053.7-0449 & CXOGBA J213952.4-233737 &    21:39:52.5 &  -23:37:37.7 &       18.7 &       2.86 &       6.2 &      -1.00 &       0.00\\
MS_2053.7-0449 & CXOGBA J213954.8-233851 &    21:39:54.9 &  -23:38:51.2 &       15.3 &       2.20 &       4.9 &      -1.00 &       0.00\\
MS_2053.7-0449 & CXOGBA J214041.4-234718 &    21:40:41.5 &  -23:47:18.9 &       1350.0 &       311.63 &       203.2 &     -0.53 &     0.04\\
MS_2053.7-0449 & CXOGBA J214001.2-234424 &    21:40:01.2 &  -23:44:24.8 &       9.6 &       2.01 &       4.7 &      -1.00 &       0.00\\
MS_2053.7-0449 & CXOGBA J214023.9-234410 &    21:40:24.0 &  -23:44:10.9 &       10.2 &       2.10 &       3.9 &       0.00 &       1.00\\
MS_2053.7-0449 & CXOGBA J214018.0-234919 &    21:40:18.1 &  -23:49:19.6 &       134.0 &       29.51 &       17.1 &     -0.64 &      0.16\\
MS_2053.7-0449 & CXOGBA J214030.8-234746 &    21:40:30.9 &  -23:47:46.3 &       12.3 &       2.60 &       3.2 &       0.00 &       1.00\\
MS_2053.7-0449 & CXOGBA J214019.1-234837 &    21:40:19.1 &  -23:48:37.1 &       35.3 &       7.60 &       7.4 &      0.20 &      0.30\\
MS_2053.7-0449 & CXOGBA J214015.3-235045 &    21:40:15.3 &  -23:50:45.5 &       90.8 &       21.05 &       15.4 &      -1.00 &       0.00\\
MS_2053.7-0449 & CXOGBA J214005.2-234700 &    21:40:05.3 &  -23:47:00.6 &       15.5 &       3.51 &       4.1 &      -1.00 &       0.00\\
MS_2053.7-0449 & CXOGBA J214002.9-234541 &    21:40:03.0 &  -23:45:41.9 &       10.9 &       3.20 &       4.6 &      -1.00 &       0.00\\
MS_2053.7-0449 & CXOGBA J214001.8-234440 &    21:40:01.9 &  -23:44:40.9 &       9.5 &       1.85 &       3.8 &      -1.00 &       0.00\\
MS_2053.7-0449 & CXOGBA J214033.6-234933 &    21:40:33.7 &  -23:49:33.3 &       26.2 &       6.22 &       3.5 &       0.00 &       1.00\\
MS_2053.7-0449 & CXOGBA J214014.1-235106 &    21:40:14.1 &  -23:51:06.7 &       48.8 &       11.07 &       6.8 &      -1.00 &       0.00\\
MS_2137.3-2353 & CXOGBA J074740.2-191822 &    07:47:40.3 &  -19:18:22.3 &       48.3 &       12.02 &       6.9 &      -1.00 &       0.00\\
MS_2137.3-2353 & CXOGBA J074737.5-191810 &    07:47:37.6 &  -19:18:10.5 &       112.6 &       33.12 &       11.2 &     -0.14 &      0.17\\
MS_2137.3-2353 & CXOGBA J074746.5-191146 &    07:47:46.5 &  -19:11:46.2 &       14.1 &       12.26 &       4.7 &       0.00 &       1.00\\
MS_2137.3-2353 & CXOGBA J074728.2-191458 &    07:47:28.3 &  -19:14:58.2 &       75.0 &       19.96 &       28.3 &     -0.36 &      0.17\\
MS_2137.3-2353 & CXOGBA J074736.4-191453 &    07:47:36.5 &  -19:14:53.5 &       47.9 &       11.87 &       12.6 &     -0.40 &      0.24\\
MS_2137.3-2353 & CXOGBA J074730.5-192214 &    07:47:30.5 &  -19:22:14.3 &       109.0 &       34.06 &       18.5 &    -0.08 &      0.13\\
MS_2137.3-2353 & CXOGBA J074728.7-191748 &    07:47:28.8 &  -19:17:48.0 &       54.1 &       13.03 &       5.1 &      -1.00 &       0.00\\
MS_2137.3-2353 & CXOGBA J074726.3-192230 &    07:47:26.3 &  -19:22:30.7 &       334.8 &       97.59 &       64.0 &     -0.88 &      0.11\\
MS_2137.3-2353 & CXOGBA J074722.7-191821 &    07:47:22.8 &  -19:18:21.9 &       16.5 &       4.00 &       3.9 &      -1.00 &       0.00\\
MS_2137.3-2353 & CXOGBA J074717.1-191903 &    07:47:17.1 &  -19:19:03.7 &       11.9 &       3.48 &       5.1 &       0.00 &       1.00\\
MS_2137.3-2353 & CXOGBA J074716.1-191932 &    07:47:16.2 &  -19:19:32.9 &       47.0 &       12.53 &       9.6 &     0.08 &      0.23\\
MS_2137.3-2353 & CXOGBA J074718.8-192315 &    07:47:18.8 &  -19:23:15.4 &       20.1 &       15.91 &       6.8 &      -1.00 &       0.00\\
MS_2137.3-2353 & CXOGBA J074733.6-192230 &    07:47:33.6 &  -19:22:31.0 &       24.0 &       9.72 &       4.1 &       1.00 &       0.00\\
MS_2137.3-2353 & CXOGBA J074730.2-192457 &    07:47:30.2 &  -19:24:57.6 &       46.3 &       39.51 &       10.2 &     -0.22 &      0.23\\
MS_2137.3-2353 & CXOGBA J074709.9-191620 &    07:47:09.9 &  -19:16:20.4 &       81.8 &       37.22 &       23.6 &      0.16 &      0.15\\
MS_2137.3-2353 & CXOGBA J074709.4-192015 &    07:47:09.5 &  -19:20:15.4 &       12.6 &       9.43 &       3.2 &      -1.00 &       0.00\\
MS_2137.3-2353 & CXOGBA J074801.3-192350 &    07:48:01.4 &  -19:23:50.6 &       116.8 &       79.32 &       8.4 &      -1.00 &       0.00\\
MS_2137.3-2353 & CXOGBA J074758.8-192411 &    07:47:58.9 &  -19:24:11.5 &       140.4 &       95.54 &       13.4 &      -1.00 &       0.00\\
MS_2137.3-2353 & CXOGBA J074742.2-192518 &    07:47:42.3 &  -19:25:18.0 &       115.2 &       78.57 &       13.4 &      -1.00 &       0.00\\
MS_2137.3-2353 & CXOGBA J074744.9-192318 &    07:47:45.0 &  -19:23:18.2 &       27.0 &       17.37 &       3.7 &      -1.00 &       0.00\\
MS_2137.3-2353 & CXOGBA J074738.7-192443 &    07:47:38.7 &  -19:24:43.6 &       13.5 &       8.80 &       3.8 &      -1.00 &       0.00\\
MS_2137.3-2353 & CXOGBA J074725.8-191307 &    07:47:25.9 &  -19:13:07.4 &       40.3 &       18.38 &       14.1 &    -0.03 &      0.22\\
MS_2137.3-2353 & CXOGBA J074725.1-191422 &    07:47:25.2 &  -19:14:22.3 &       23.9 &       7.02 &       7.0 &      -1.00 &       0.00\\
MS_2137.3-2353 & CXOGBA J074723.8-191205 &    07:47:23.9 &  -19:12:05.5 &       81.7 &       47.53 &       24.8 &     -0.14 &      0.14\\
MS_2137.3-2353 & CXOGBA J074731.7-191212 &    07:47:31.7 &  -19:12:12.6 &       20.7 &       7.45 &       6.3 &      0.11 &      0.37\\
MS_2137.3-2353 & CXOGBA J074729.9-191333 &    07:47:29.9 &  -19:13:34.0 &       13.3 &       3.86 &       4.7 &      -1.00 &       0.00\\
MS_2137.3-2353 & CXOGBA J074722.4-190705 &    07:47:22.4 &  -19:07:05.4 &       108.2 &       73.00 &       14.7 &     -0.60 &      0.18\\
MS_2137.3-2353 & CXOGBA J074719.2-191044 &    07:47:19.3 &  -19:10:44.9 &       102.4 &       65.04 &       22.5 &     -0.26 &      0.14\\
MS_2137.3-2353 & CXOGBA J074704.0-191345 &    07:47:04.0 &  -19:13:45.6 &       22.4 &       14.84 &       5.9 &     0.02 &      0.37\\
MS_2137.3-2353 & CXOGBA J074721.0-190705 &    07:47:21.0 &  -19:07:05.2 &       36.6 &       23.87 &       5.4 &       1.00 &       0.00\\
MS_2137.3-2353 & CXOGBA J074714.5-190707 &    07:47:14.5 &  -19:07:07.4 &       27.9 &       19.45 &       6.1 &      -1.00 &       0.00\\
MS_2137.3-2353 & CXOGBA J074701.0-191212 &    07:47:01.0 &  -19:12:12.2 &       19.3 &       12.17 &       4.1 &      -1.00 &       0.00\\
PKS_0745-19 & CXOGBA J094713.0+762314 &    09:47:13.1 &  +76:23:14.2 &       1200.2 &       998.60 &       95.2 &     -0.37 &     0.04\\
PKS_0745-19 & CXOGBA J094845.3+762040 &    09:48:45.3 &  +76:20:40.7 &       58.6 &       46.80 &       28.0 &     -0.36 &      0.19\\
PKS_0745-19 & CXOGBA J094814.1+762141 &    09:48:14.2 &  +76:21:41.3 &       11.9 &       9.23 &       6.2 &       1.00 &       0.00\\
PKS_0745-19 & CXOGBA J094737.6+762317 &    09:47:37.7 &  +76:23:17.1 &       6.7 &       5.29 &       3.4 &       0.00 &       1.00\\
PKS_0745-19 & CXOGBA J094734.2+762640 &    09:47:34.2 &  +76:26:40.3 &       6.9 &       5.45 &       3.5 &      -1.00 &       0.00\\
PKS_0745-19 & CXOGBA J094721.3+762402 &    09:47:21.4 &  +76:24:02.3 &       11.3 &       9.38 &       4.4 &       1.00 &       0.00\\
PKS_0745-19 & CXOGBA J094713.4+762242 &    09:47:13.5 &  +76:22:42.8 &       16.7 &       13.19 &       4.6 &      -1.00 &       0.00\\
PKS_0745-19 & CXOGBA J094911.2+762511 &    09:49:11.3 &  +76:25:11.6 &       26.2 &       21.50 &       11.6 &      -1.00 &       0.00\\
PKS_0745-19 & CXOGBA J094857.5+762755 &    09:48:57.5 &  +76:27:56.0 &       11.8 &       9.96 &       6.1 &      -1.00 &       0.00\\
PKS_0745-19 & CXOGBA J094814.2+762147 &    09:48:14.2 &  +76:21:47.5 &       5.9 &       4.57 &       3.1 &       0.00 &       1.00\\
PKS_0745-19 & CXOGBA J094659.3+762031 &    09:46:59.4 &  +76:20:31.4 &       17.8 &       14.51 &       8.9 &     -0.23 &      0.38\\
PKS_0745-19 & CXOGBA J094904.3+762006 &    09:49:04.4 &  +76:20:06.4 &       11.6 &       9.49 &       5.6 &      -1.00 &       0.00\\
PKS_0745-19 & CXOGBA J094728.5+763053 &    09:47:28.6 &  +76:30:53.4 &       23.0 &       21.33 &       9.8 &      -1.00 &       0.00\\
PKS_0745-19 & CXOGBA J094819.5+763211 &    09:48:19.6 &  +76:32:11.1 &       20.8 &       20.22 &       6.4 &      -1.00 &       0.00\\
PKS_0745-19 & CXOGBA J094720.5+763127 &    09:47:20.5 &  +76:31:27.5 &       9.1 &       8.48 &       4.0 &       0.00 &       1.00\\
PKS_0745-19 & CXOGBA J094846.0+763152 &    09:48:46.0 &  +76:31:52.2 &       7.6 &       7.23 &       3.0 &       0.00 &       1.00\\
PKS_0745-19 & CXOGBA J094626.6+762536 &    09:46:26.6 &  +76:25:37.0 &       37.7 &       31.88 &       18.5 &      0.10 &      0.22\\
PKS_0745-19 & CXOGBA J094600.9+761951 &    09:46:01.0 &  +76:19:51.4 &       82.2 &       71.74 &       27.2 &     -0.29 &      0.15\\
PKS_0745-19 & CXOGBA J094634.6+762738 &    09:46:34.7 &  +76:27:38.2 &       16.7 &       14.87 &       8.2 &      -1.00 &       0.00\\
PKS_0745-19 & CXOGBA J094633.0+762711 &    09:46:33.0 &  +76:27:11.5 &       9.9 &       18.01 &       5.2 &      -1.00 &       0.00\\
PKS_0745-19 & CXOGBA J094604.2+762644 &    09:46:04.2 &  +76:26:44.3 &       8.8 &       7.75 &       4.5 &      -1.00 &       0.00\\
PKS_0745-19 & CXOGBA J094559.7+762505 &    09:45:59.8 &  +76:25:05.3 &       9.0 &       7.78 &       3.8 &      -1.00 &       0.00\\
PKS_0745-19 & CXOGBA J094558.7+762727 &    09:45:58.8 &  +76:27:27.2 &       7.6 &       6.77 &       3.7 &      -1.00 &       0.00\\
PKS_0745-19 & CXOGBA J094526.7+762024 &    09:45:26.8 &  +76:20:24.8 &       15.8 &       14.25 &       4.2 &      -1.00 &       0.00\\
PKS_0745-19 & CXOGBA J094524.1+762238 &    09:45:24.1 &  +76:22:38.6 &       9.6 &       8.69 &       3.8 &       0.00 &       1.00\\
PKS_0745-19 & CXOGBA J094901.7+761844 &    09:49:01.8 &  +76:18:44.4 &       37.0 &       34.17 &       15.6 &      -1.00 &       0.00\\
PKS_0745-19 & CXOGBA J094816.4+761843 &    09:48:16.5 &  +76:18:43.0 &       5.9 &       5.08 &       3.1 &       0.00 &       1.00\\
PKS_0745-19 & CXOGBA J094805.4+761458 &    09:48:05.4 &  +76:14:58.1 &       35.3 &       33.37 &       11.6 &     -0.44 &      0.28\\
PKS_0745-19 & CXOGBA J094748.7+761841 &    09:47:48.8 &  +76:18:41.2 &       9.7 &       8.38 &       4.7 &      -1.00 &       0.00\\
PKS_0745-19 & CXOGBA J094709.6+761743 &    09:47:09.6 &  +76:17:43.7 &       7.5 &       6.86 &       3.6 &      -1.00 &       0.00\\
PKS_0745-19 & CXOGBA J094950.1+761848 &    09:49:50.2 &  +76:18:48.9 &       14.2 &       12.28 &       3.9 &      -1.00 &       0.00\\
PKS_0745-19 & CXOGBA J094842.7+761418 &    09:48:42.8 &  +76:14:19.0 &       21.7 &       19.33 &       6.2 &      -1.00 &       0.00\\
PKS_0745-19 & CXOGBA J094740.4+761705 &    09:47:40.5 &  +76:17:05.6 &       7.3 &       6.62 &       3.3 &       0.00 &       1.00\\
PKS_0745-19 & CXOGBA J094942.7+762139 &    09:49:42.8 &  +76:21:39.0 &       208.0 &       176.20 &       68.4 &     -0.48 &      0.10\\
PKS_0745-19 & CXOGBA J095021.5+762347 &    09:50:21.5 &  +76:23:47.7 &       27.3 &       24.82 &       10.4 &      -1.00 &       0.00\\
PKS_0745-19 & CXOGBA J094929.4+762054 &    09:49:29.4 &  +76:20:54.4 &       11.1 &       9.29 &       4.8 &      -1.00 &       0.00\\
PKS_0745-19 & CXOGBA J094914.2+762323 &    09:49:14.2 &  +76:23:23.6 &       5.9 &       5.13 &       3.1 &       0.00 &       1.00\\
PKS_0745-19 & CXOGBA J095016.4+762225 &    09:50:16.4 &  +76:22:25.9 &       33.1 &       30.03 &       10.5 &      -1.00 &       0.00\\
PKS_0745-19 & CXOGBA J095007.5+762806 &    09:50:07.6 &  +76:28:07.0 &       22.8 &       22.08 &       7.3 &      -1.00 &       0.00\\
PKS_0745-19 & CXOGBA J095005.5+762214 &    09:50:05.5 &  +76:22:14.2 &       18.4 &       15.96 &       8.4 &       1.00 &       0.00\\
PKS_0745-19 & CXOGBA J094921.9+762029 &    09:49:22.0 &  +76:20:29.6 &       9.2 &       8.95 &       4.1 &      -1.00 &       0.00\\
PKS_0745-19 & CXOGBA J095011.0+762508 &    09:50:11.0 &  +76:25:08.7 &       9.2 &       8.10 &       4.1 &       0.00 &       1.00\\
MACS_J0947.2+7623 & CXOGBA J121352.7-261501 &    12:13:52.8 &  -26:15:01.4 &       32.4 &       35.09 &       15.1 &     -0.34 &      0.27\\
MACS_J0947.2+7623 & CXOGBA J121338.1-261158 &    12:13:38.2 &  -26:11:58.4 &       29.5 &       38.43 &       11.7 &      0.43 &      0.31\\
MACS_J0947.2+7623 & CXOGBA J121335.3-261443 &    12:13:35.4 &  -26:14:43.8 &       6.9 &       6.81 &       3.5 &       0.00 &       1.00\\
MACS_J0947.2+7623 & CXOGBA J121355.0-261251 &    12:13:55.1 &  -26:12:52.0 &       11.8 &       12.90 &       4.9 &      -1.00 &       0.00\\
MACS_J0947.2+7623 & CXOGBA J121327.2-262019 &    12:13:27.2 &  -26:20:19.9 &       102.5 &       77.43 &       48.6 &      0.22 &      0.12\\
MACS_J0947.2+7623 & CXOGBA J121323.1-261807 &    12:13:23.1 &  -26:18:07.8 &       75.6 &       54.91 &       30.6 &       1.00 &       0.00\\
MACS_J0947.2+7623 & CXOGBA J121312.7-261626 &    12:13:12.8 &  -26:16:26.7 &       43.5 &       32.83 &       20.4 &     -0.65 &      0.28\\
MACS_J0947.2+7623 & CXOGBA J121315.0-261400 &    12:13:15.1 &  -26:14:01.0 &       61.8 &       54.16 &       31.0 &     -0.23 &      0.17\\
MACS_J0947.2+7623 & CXOGBA J121312.8-261609 &    12:13:12.9 &  -26:16:09.3 &       8.7 &       6.61 &       4.3 &      -1.00 &       0.00\\
MACS_J0947.2+7623 & CXOGBA J121305.8-261754 &    12:13:05.9 &  -26:17:54.9 &       7.7 &       5.92 &       3.8 &      -1.00 &       0.00\\
MACS_J0947.2+7623 & CXOGBA J121326.2-262207 &    12:13:26.2 &  -26:22:07.7 &       30.5 &       25.13 &       14.2 &      -1.00 &       0.00\\
RBS_1080 & CXOGBA J225156.0-320642 &    22:51:56.1 &  -32:06:42.6 &       64.8 &       43.89 &       32.8 &     -0.70 &      0.23\\
RBS_1080 & CXOGBA J225153.5-320757 &    22:51:53.6 &  -32:07:57.8 &       27.7 &       17.67 &       13.6 &     -0.22 &      0.28\\
RBS_1080 & CXOGBA J225147.5-320612 &    22:51:47.6 &  -32:06:12.7 &       807.6 &       511.00 &       329.2 &      0.15 &     0.04\\
RBS_1080 & CXOGBA J225137.6-320933 &    22:51:37.6 &  -32:09:33.3 &       11.9 &       26.26 &       6.3 &      -1.00 &       0.00\\
RBS_1080 & CXOGBA J225201.8-320652 &    22:52:01.8 &  -32:06:52.5 &       10.7 &       7.22 &       5.2 &      -1.00 &       0.00\\
RBS_1080 & CXOGBA J225156.7-320827 &    22:51:56.7 &  -32:08:27.8 &       18.9 &       12.26 &       9.9 &      -1.00 &       0.00\\
RBS_1080 & CXOGBA J225155.9-320645 &    22:51:56.0 &  -32:06:45.9 &       17.9 &       11.93 &       9.3 &      -1.00 &       0.00\\
RBS_1080 & CXOGBA J225155.4-320344 &    22:51:55.4 &  -32:03:44.8 &       111.6 &       73.64 &       45.3 &     -0.43 &      0.14\\
RBS_1080 & CXOGBA J225154.6-320652 &    22:51:54.7 &  -32:06:52.1 &       5.9 &       3.91 &       3.1 &       0.00 &       1.00\\
RBS_1080 & CXOGBA J225153.7-320703 &    22:51:53.7 &  -32:07:03.7 &       9.7 &       6.17 &       4.8 &       1.00 &       0.00\\
RBS_1080 & CXOGBA J225146.8-320336 &    22:51:46.9 &  -32:03:36.4 &       10.8 &       7.04 &       5.5 &       1.00 &       0.00\\
RBS_1080 & CXOGBA J225143.0-320435 &    22:51:43.0 &  -32:04:35.0 &       16.7 &       10.78 &       8.3 &      -1.00 &       0.00\\
RBS_1080 & CXOGBA J225128.4-320510 &    22:51:28.4 &  -32:05:10.4 &       36.4 &       26.08 &       17.0 &    -0.02 &      0.22\\
RBS_1080 & CXOGBA J225202.2-320909 &    22:52:02.2 &  -32:09:09.5 &       23.8 &       22.85 &       11.9 &      -1.00 &       0.00\\
RBS_1080 & CXOGBA J225144.0-320254 &    22:51:44.0 &  -32:02:54.1 &       6.5 &       4.48 &       3.1 &       0.00 &       1.00\\
RBS_1080 & CXOGBA J225203.0-320328 &    22:52:03.0 &  -32:03:28.4 &       6.7 &       4.99 &       3.2 &       0.00 &       1.00\\
RBS_1080 & CXOGBA J225149.1-320201 &    22:51:49.2 &  -32:02:01.8 &       8.3 &       5.53 &       3.7 &      -1.00 &       0.00\\
RBS_1080 & CXOGBA J225155.0-321029 &    22:51:55.0 &  -32:10:29.4 &       377.2 &       330.70 &       168.3 &     -0.39 &     0.07\\
RBS_1080 & CXOGBA J225146.3-321036 &    22:51:46.3 &  -32:10:36.3 &       37.4 &       32.47 &       17.4 &     -0.53 &      0.28\\
RBS_1080 & CXOGBA J225157.8-321013 &    22:51:57.9 &  -32:10:13.6 &       7.7 &       6.79 &       3.8 &       0.00 &       1.00\\
RBS_1080 & CXOGBA J225149.6-321317 &    22:51:49.6 &  -32:13:17.8 &       12.5 &       11.46 &       5.9 &      -1.00 &       0.00\\
RBS_1080 & CXOGBA J225205.9-321246 &    22:52:05.9 &  -32:12:46.3 &       21.0 &       20.41 &       9.0 &      -1.00 &       0.00\\
RBS_1080 & CXOGBA J225141.2-321613 &    22:51:41.2 &  -32:16:13.6 &       50.6 &       51.20 &       8.5 &      -1.00 &       0.00\\
RBS_1080 & CXOGBA J225140.5-321206 &    22:51:40.6 &  -32:12:06.7 &       9.1 &       9.04 &       4.0 &       0.00 &       1.00\\
RBS_1080 & CXOGBA J225159.1-321600 &    22:51:59.1 &  -32:16:00.3 &       16.9 &       18.24 &       4.5 &      -1.00 &       0.00\\
RBS_1080 & CXOGBA J225133.9-321629 &    22:51:34.0 &  -32:16:29.5 &       13.8 &       16.51 &       5.3 &       1.00 &       0.00\\
RBS_1906 & CXOGBA J002801.4+262044 &    00:28:01.5 &  +26:20:44.5 &       38.3 &       39.34 &       17.4 &      -1.00 &       0.00\\
RBS_1906 & CXOGBA J002758.5+261738 &    00:27:58.6 &  +26:17:38.7 &       13.8 &       14.44 &       6.9 &      -1.00 &       0.00\\
RBS_1906 & CXOGBA J002753.9+261842 &    00:27:54.0 &  +26:18:42.4 &       7.0 &       7.03 &       3.7 &      -1.00 &       0.00\\
RBS_1906 & CXOGBA J002750.3+261835 &    00:27:50.4 &  +26:18:35.3 &       13.9 &       13.95 &       7.3 &     -0.15 &      0.44\\
RBS_1906 & CXOGBA J002804.6+262430 &    00:28:04.7 &  +26:24:30.4 &       42.3 &       46.35 &       19.3 &     -0.55 &      0.26\\
RBS_1906 & CXOGBA J002803.8+261903 &    00:28:03.8 &  +26:19:03.9 &       7.9 &       8.10 &       4.0 &       0.00 &       1.00\\
RBS_1906 & CXOGBA J002759.1+262251 &    00:27:59.2 &  +26:22:51.9 &       7.7 &       8.09 &       3.8 &       0.00 &       1.00\\
RBS_1906 & CXOGBA J002751.1+262437 &    00:27:51.1 &  +26:24:37.6 &       9.7 &       10.32 &       4.8 &      -1.00 &       0.00\\
RBS_1906 & CXOGBA J002811.0+262511 &    00:28:11.1 &  +26:25:11.1 &       16.2 &       18.37 &       4.9 &      -1.00 &       0.00\\
RBS_1906 & CXOGBA J002809.1+262555 &    00:28:09.1 &  +26:25:55.9 &       40.0 &       45.29 &       12.8 &      -1.00 &       0.00\\
RBS_1906 & CXOGBA J002817.3+262652 &    00:28:17.3 &  +26:26:52.9 &       34.1 &       42.06 &       10.9 &     -0.13 &      0.25\\
RBS_1906 & CXOGBA J002758.3+262735 &    00:27:58.3 &  +26:27:35.1 &       16.4 &       18.64 &       3.7 &      -1.00 &       0.00\\
RBS_1906 & CXOGBA J002721.0+262248 &    00:27:21.1 &  +26:22:49.0 &       15.8 &       18.02 &       7.9 &      -1.00 &       0.00\\
RBS_1906 & CXOGBA J002717.3+262021 &    00:27:17.4 &  +26:20:21.6 &       9.9 &       10.64 &       5.2 &      -1.00 &       0.00\\
RBS_1906 & CXOGBA J002713.9+262334 &    00:27:14.0 &  +26:23:34.6 &       7.7 &       8.60 &       3.8 &       0.00 &       1.00\\
RBS_1906 & CXOGBA J002720.7+262430 &    00:27:20.7 &  +26:24:30.3 &       8.4 &       9.96 &       3.9 &       0.00 &       1.00\\
RBS_1906 & CXOGBA J002756.5+261652 &    00:27:56.6 &  +26:16:52.0 &       335.6 &       346.37 &       160.2 &     -0.78 &      0.10\\
RBS_1906 & CXOGBA J002747.7+261346 &    00:27:47.8 &  +26:13:46.1 &       11.5 &       12.33 &       5.5 &      -1.00 &       0.00\\
RBS_1906 & CXOGBA J002728.7+261446 &    00:27:28.7 &  +26:14:46.2 &       9.8 &       10.55 &       5.0 &       0.00 &       1.00\\
RBS_1906 & CXOGBA J002808.9+261512 &    00:28:08.9 &  +26:15:12.2 &       7.1 &       7.74 &       3.1 &       0.00 &       1.00\\
RX_J0027.6+2616 & CXOGBA J003109.4+261005 &    00:31:09.4 &  +26:10:05.5 &       1443.7 &       332.98 &       63.3 &     -0.50 &     0.04\\
RX_J0027.6+2616 & CXOGBA J003100.1+260921 &    00:31:00.2 &  +26:09:21.0 &       261.6 &       61.85 &       12.7 &     -0.57 &      0.14\\
RX_J0027.6+2616 & CXOGBA J003039.3+261023 &    00:30:39.4 &  +26:10:23.1 &       31.7 &       6.95 &       4.0 &       1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003121.6+261057 &    00:31:21.7 &  +26:10:57.5 &       206.5 &       49.73 &       14.9 &     -0.52 &      0.13\\
RX_J0027.6+2616 & CXOGBA J003112.6+261021 &    00:31:12.6 &  +26:10:22.0 &       36.9 &       8.52 &       3.2 &      -1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003059.8+260550 &    00:30:59.9 &  +26:05:50.8 &       80.4 &       19.77 &       9.9 &      -1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003052.0+260928 &    00:30:52.0 &  +26:09:28.3 &       40.6 &       9.05 &       3.3 &      -1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003047.3+261008 &    00:30:47.3 &  +26:10:08.9 &       21.8 &       4.83 &       4.0 &      -1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003026.1+261649 &    00:30:26.1 &  +26:16:49.8 &       66.1 &       9.43 &       25.1 &     -0.70 &      0.23\\
RX_J0027.6+2616 & CXOGBA J003047.8+261648 &    00:30:47.9 &  +26:16:48.6 &       97.6 &       12.78 &       39.3 &     -0.55 &      0.16\\
RX_J0027.6+2616 & CXOGBA J003044.3+261702 &    00:30:44.3 &  +26:17:02.8 &       19.6 &       2.54 &       8.0 &      -1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003034.8+261630 &    00:30:34.9 &  +26:16:30.7 &       8.2 &       1.06 &       3.7 &       0.00 &       1.00\\
RX_J0027.6+2616 & CXOGBA J003033.2+261451 &    00:30:33.2 &  +26:14:51.9 &       30.5 &       4.05 &       12.2 &      -1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003030.9+261600 &    00:30:30.9 &  +26:16:00.8 &       46.4 &       6.05 &       16.3 &     -0.21 &      0.21\\
RX_J0027.6+2616 & CXOGBA J003028.0+261515 &    00:30:28.0 &  +26:15:15.2 &       14.2 &       1.89 &       6.3 &      -1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003027.9+261515 &    00:30:27.9 &  +26:15:15.6 &       6.7 &      0.90 &       3.4 &       0.00 &       1.00\\
RX_J0027.6+2616 & CXOGBA J003027.7+261527 &    00:30:27.8 &  +26:15:27.9 &       16.3 &       2.16 &       6.3 &      -1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003057.8+261744 &    00:30:57.8 &  +26:17:44.2 &       72.6 &       9.74 &       20.7 &     -0.68 &      0.22\\
RX_J0027.6+2616 & CXOGBA J003049.4+261604 &    00:30:49.4 &  +26:16:04.3 &       9.0 &       1.28 &       3.9 &      -1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003039.6+261419 &    00:30:39.7 &  +26:14:19.4 &       10.4 &       1.39 &       4.8 &      -1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003034.6+261351 &    00:30:34.6 &  +26:13:51.0 &       18.5 &       2.50 &       7.4 &     -0.13 &      0.37\\
RX_J0027.6+2616 & CXOGBA J003031.0+261437 &    00:30:31.1 &  +26:14:38.0 &       7.2 &      0.96 &       3.2 &       0.00 &       1.00\\
RX_J0027.6+2616 & CXOGBA J003027.8+261356 &    00:30:27.9 &  +26:13:56.2 &       41.2 &       5.64 &       15.8 &      -1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003112.1+261203 &    00:31:12.2 &  +26:12:03.1 &       149.3 &       33.95 &       13.2 &      0.10 &      0.14\\
RX_J0027.6+2616 & CXOGBA J003112.0+261316 &    00:31:12.1 &  +26:13:16.9 &       112.0 &       24.68 &       9.5 &     -0.46 &      0.19\\
RX_J0027.6+2616 & CXOGBA J003058.8+261244 &    00:30:58.8 &  +26:12:44.2 &       68.2 &       14.52 &       13.3 &     -0.49 &      0.21\\
RX_J0027.6+2616 & CXOGBA J003054.7+261446 &    00:30:54.7 &  +26:14:46.2 &       21.3 &       2.90 &       6.0 &      -1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003051.5+261250 &    00:30:51.6 &  +26:12:50.1 &       38.1 &       7.68 &       7.6 &     -0.23 &      0.28\\
RX_J0027.6+2616 & CXOGBA J003027.4+261330 &    00:30:27.5 &  +26:13:31.0 &       12.6 &       1.72 &       4.1 &       1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003112.4+261130 &    00:31:12.5 &  +26:11:30.2 &       82.4 &       19.30 &       4.6 &      -1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003104.3+261439 &    00:31:04.4 &  +26:14:39.8 &       24.8 &       5.23 &       4.7 &       1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003042.6+261747 &    00:30:42.7 &  +26:17:47.4 &       30.1 &       3.84 &       11.5 &     -0.41 &      0.31\\
RX_J0027.6+2616 & CXOGBA J003039.5+262055 &    00:30:39.5 &  +26:20:55.7 &       1321.9 &       170.68 &       444.0 &     -0.33 &     0.03\\
RX_J0027.6+2616 & CXOGBA J003037.1+261904 &    00:30:37.1 &  +26:19:04.2 &       19.2 &       2.54 &       8.5 &      -1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003051.3+261713 &    00:30:51.3 &  +26:17:13.6 &       105.4 &       13.90 &       34.1 &     -0.34 &      0.13\\
RX_J0027.6+2616 & CXOGBA J003044.3+261831 &    00:30:44.4 &  +26:18:31.5 &       35.2 &       4.52 &       13.5 &      -1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003041.6+261742 &    00:30:41.7 &  +26:17:42.0 &       31.5 &       4.02 &       12.6 &      -1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003025.1+261715 &    00:30:25.2 &  +26:17:15.2 &       8.8 &       1.14 &       3.7 &      -1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003021.7+261833 &    00:30:21.8 &  +26:18:33.6 &       20.6 &       2.61 &       7.4 &      -1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003059.7+261717 &    00:30:59.7 &  +26:17:17.2 &       24.2 &       3.28 &       8.4 &      -1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003058.0+261744 &    00:30:58.1 &  +26:17:44.7 &       42.5 &       5.68 &       11.4 &      -1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003051.6+261854 &    00:30:51.7 &  +26:18:54.4 &       8.5 &       1.20 &       4.0 &      -1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003046.3+261753 &    00:30:46.3 &  +26:17:53.6 &       15.1 &       2.11 &       6.6 &      0.11 &      0.43\\
RX_J0027.6+2616 & CXOGBA J003023.7+262424 &    00:30:23.7 &  +26:24:24.6 &       32.2 &       6.29 &       10.2 &      -1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003020.8+262356 &    00:30:20.9 &  +26:23:56.8 &       45.0 &       8.74 &       14.1 &     -0.51 &      0.25\\
RX_J0027.6+2616 & CXOGBA J003031.5+262444 &    00:30:31.5 &  +26:24:44.8 &       23.5 &       4.49 &       8.4 &      -1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003023.4+262401 &    00:30:23.5 &  +26:24:01.4 &       9.1 &       1.93 &       3.5 &      -1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003018.9+262321 &    00:30:19.0 &  +26:23:21.2 &       9.2 &       1.93 &       3.5 &       0.00 &       1.00\\
RX_J0027.6+2616 & CXOGBA J003016.2+262631 &    00:30:16.3 &  +26:26:31.2 &       35.7 &       7.42 &       4.7 &      -1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003011.4+262752 &    00:30:11.5 &  +26:27:52.9 &       120.8 &       29.71 &       15.5 &      -1.00 &       0.00\\
RX_J0027.6+2616 & CXOGBA J003010.4+262329 &    00:30:10.5 &  +26:23:29.0 &       13.3 &       2.67 &       4.6 &      -1.00 &       0.00\\
CRSS_J0030.5+2618 & CXOGBA J023212.9-442154 &    02:32:13.0 &  -44:21:54.4 &       114.4 &       63.49 &       25.2 &     -0.62 &      0.17\\
CRSS_J0030.5+2618 & CXOGBA J023209.6-441952 &    02:32:09.6 &  -44:19:52.2 &       6.6 &       3.56 &       3.2 &       0.00 &       1.00\\
CRSS_J0030.5+2618 & CXOGBA J023207.9-442047 &    02:32:07.9 &  -44:20:47.9 &       29.7 &       16.32 &       10.8 &     -0.32 &      0.30\\
CRSS_J0030.5+2618 & CXOGBA J023154.4-441733 &    02:31:54.5 &  -44:17:33.1 &       12.8 &       6.94 &       6.5 &      -1.00 &       0.00\\
CRSS_J0030.5+2618 & CXOGBA J023226.0-442312 &    02:32:26.1 &  -44:23:13.0 &       19.7 &       11.19 &       8.1 &      -1.00 &       0.00\\
CRSS_J0030.5+2618 & CXOGBA J023218.6-442553 &    02:32:18.7 &  -44:25:53.0 &       45.7 &       27.61 &       12.0 &     -0.36 &      0.24\\
CRSS_J0030.5+2618 & CXOGBA J023209.4-442453 &    02:32:09.5 &  -44:24:53.4 &       15.4 &       9.06 &       4.9 &      -1.00 &       0.00\\
CRSS_J0030.5+2618 & CXOGBA J023207.0-442508 &    02:32:07.1 &  -44:25:08.4 &       8.1 &       4.81 &       3.1 &       0.00 &       1.00\\
CRSS_J0030.5+2618 & CXOGBA J023204.5-442430 &    02:32:04.5 &  -44:24:30.5 &       22.2 &       13.05 &       6.9 &      -1.00 &       0.00\\
CRSS_J0030.5+2618 & CXOGBA J023225.8-441654 &    02:32:25.8 &  -44:16:54.9 &       22.9 &       11.96 &       11.9 &     -0.31 &      0.33\\
CRSS_J0030.5+2618 & CXOGBA J023217.6-441536 &    02:32:17.7 &  -44:15:36.3 &       30.8 &       16.30 &       15.7 &      0.42 &      0.29\\
CRSS_J0030.5+2618 & CXOGBA J023215.1-441610 &    02:32:15.1 &  -44:16:10.7 &       88.7 &       46.81 &       44.3 &     -0.67 &      0.19\\
CRSS_J0030.5+2618 & CXOGBA J023228.8-441406 &    02:32:28.9 &  -44:14:06.1 &       10.6 &       5.90 &       5.1 &       0.00 &       1.00\\
CRSS_J0030.5+2618 & CXOGBA J023205.8-440831 &    02:32:05.9 &  -44:08:31.7 &       80.0 &       49.11 &       22.5 &     -0.38 &      0.16\\
CRSS_J0030.5+2618 & CXOGBA J023221.7-440858 &    02:32:21.8 &  -44:08:58.0 &       35.3 &       20.82 &       7.3 &      -1.00 &       0.00\\
CRSS_J0030.5+2618 & CXOGBA J023221.5-441025 &    02:32:21.5 &  -44:10:25.8 &       11.7 &       6.86 &       4.2 &       0.00 &       1.00\\
CRSS_J0030.5+2618 & CXOGBA J023156.2-440735 &    02:31:56.2 &  -44:07:35.0 &       32.7 &       26.37 &       8.5 &      -1.00 &       0.00\\
CRSS_J0030.5+2618 & CXOGBA J023238.0-442150 &    02:32:38.0 &  -44:21:50.0 &       1053.9 &       596.04 &       353.2 &     -0.57 &     0.05\\
CRSS_J0030.5+2618 & CXOGBA J023247.1-441818 &    02:32:47.1 &  -44:18:18.7 &       15.2 &       8.99 &       6.7 &      -1.00 &       0.00\\
CRSS_J0030.5+2618 & CXOGBA J023254.0-441919 &    02:32:54.1 &  -44:19:19.9 &       24.4 &       15.33 &       7.1 &      -1.00 &       0.00\\
CRSS_J0030.5+2618 & CXOGBA J023246.4-441743 &    02:32:46.5 &  -44:17:43.0 &       26.3 &       14.52 &       10.1 &      -1.00 &       0.00\\
CRSS_J0030.5+2618 & CXOGBA J023243.0-442123 &    02:32:43.0 &  -44:21:23.4 &       16.4 &       8.85 &       4.5 &      -1.00 &       0.00\\
CRSS_J0030.5+2618 & CXOGBA J023248.3-441434 &    02:32:48.4 &  -44:14:35.0 &       10.9 &       7.25 &       3.6 &       0.00 &       1.00\\
CRSS_J0030.5+2618 & CXOGBA J023247.6-441106 &    02:32:47.6 &  -44:11:06.7 &       33.5 &       35.72 &       11.5 &     -0.41 &      0.28\\
CRSS_J0030.5+2618 & CXOGBA J023143.4-442038 &    02:31:43.5 &  -44:20:38.6 &       23.7 &       13.56 &       8.5 &      -1.00 &       0.00\\
CRSS_J0030.5+2618 & CXOGBA J023139.2-441443 &    02:31:39.3 &  -44:14:43.8 &       38.8 &       22.47 &       12.6 &     -0.24 &      0.24\\
CRSS_J0030.5+2618 & CXOGBA J023133.5-442026 &    02:31:33.6 &  -44:20:26.2 &       50.7 &       31.50 &       13.3 &      -1.00 &       0.00\\
CRSS_J0030.5+2618 & CXOGBA J023146.1-442233 &    02:31:46.2 &  -44:22:33.6 &       12.1 &       7.07 &       4.1 &       0.00 &       1.00\\
CRSS_J0030.5+2618 & CXOGBA J023142.3-441827 &    02:31:42.4 &  -44:18:27.3 &       7.3 &       4.54 &       3.3 &       0.00 &       1.00\\
CRSS_J0030.5+2618 & CXOGBA J023140.3-441257 &    02:31:40.3 &  -44:12:57.1 &       7.3 &       6.68 &       3.3 &       0.00 &       1.00\\
RXC_J0232.2-4420 & CXOGBA J043853.5+052013 &    04:38:53.6 &  +05:20:13.1 &       9.3 &       10.76 &       4.3 &      -1.00 &       0.00\\
RXC_J0232.2-4420 & CXOGBA J043851.9+051544 &    04:38:51.9 &  +05:15:44.9 &       153.1 &       190.44 &       52.2 &     -0.52 &      0.12\\
RXC_J0232.2-4420 & CXOGBA J043846.2+052147 &    04:38:46.2 &  +05:21:47.6 &       65.9 &       77.39 &       27.5 &     -0.38 &      0.18\\
RXC_J0232.2-4420 & CXOGBA J043859.4+051557 &    04:38:59.4 &  +05:15:57.7 &       63.5 &       76.90 &       23.8 &     -0.28 &      0.18\\
RXC_J0232.2-4420 & CXOGBA J043845.6+051834 &    04:38:45.7 &  +05:18:34.7 &       21.0 &       25.51 &       7.7 &     -0.26 &      0.36\\
RXC_J0232.2-4420 & CXOGBA J043907.5+052333 &    04:39:07.5 &  +05:23:33.2 &       24.9 &       66.41 &       13.2 &     -0.52 &      0.36\\
RXC_J0232.2-4420 & CXOGBA J043917.1+052257 &    04:39:17.2 &  +05:22:58.0 &       6.9 &       7.59 &       3.6 &       0.00 &       1.00\\
RXC_J0232.2-4420 & CXOGBA J043911.6+051843 &    04:39:11.6 &  +05:18:43.1 &       115.1 &       129.83 &       49.5 &     -0.26 &      0.12\\
RXC_J0232.2-4420 & CXOGBA J043908.7+052057 &    04:39:08.8 &  +05:20:57.2 &       15.7 &       44.61 &       7.7 &      -1.00 &       0.00\\
RXC_J0232.2-4420 & CXOGBA J043934.5+051949 &    04:39:34.6 &  +05:19:49.9 &       43.2 &       50.29 &       16.2 &     -0.30 &      0.23\\
RXC_J0232.2-4420 & CXOGBA J043930.4+051824 &    04:39:30.5 &  +05:18:24.8 &       34.3 &       40.28 &       13.2 &    -0.02 &      0.24\\
RXC_J0232.2-4420 & CXOGBA J043928.4+051829 &    04:39:28.5 &  +05:18:29.5 &       10.5 &       12.87 &       4.9 &      -1.00 &       0.00\\
RXC_J0232.2-4420 & CXOGBA J043924.0+052111 &    04:39:24.0 &  +05:21:11.0 &       22.8 &       25.09 &       11.6 &     -0.49 &      0.37\\
RXC_J0232.2-4420 & CXOGBA J043922.3+051920 &    04:39:22.3 &  +05:19:20.8 &       53.4 &       60.08 &       24.3 &     -0.27 &      0.19\\
RXC_J0232.2-4420 & CXOGBA J043906.7+051720 &    04:39:06.8 &  +05:17:20.4 &       15.1 &       17.71 &       6.6 &      0.13 &      0.43\\
RXC_J0232.2-4420 & CXOGBA J043944.0+051921 &    04:39:44.0 &  +05:19:21.8 &       29.6 &       49.90 &       9.0 &      -1.00 &       0.00\\
RXC_J0232.2-4420 & CXOGBA J043930.1+052802 &    04:39:30.1 &  +05:28:02.2 &       122.9 &       148.31 &       51.5 &     -0.47 &      0.13\\
RXC_J0232.2-4420 & CXOGBA J043905.2+053008 &    04:39:05.2 &  +05:30:08.7 &       7.9 &       9.19 &       4.1 &      -1.00 &       0.00\\
RXC_J0232.2-4420 & CXOGBA J043936.7+052917 &    04:39:36.7 &  +05:29:17.4 &       16.7 &       20.75 &       6.4 &    -0.04 &      0.40\\
RXC_J0232.2-4420 & CXOGBA J043932.4+053151 &    04:39:32.4 &  +05:31:51.0 &       13.3 &       16.40 &       4.3 &      -1.00 &       0.00\\
RXC_J0232.2-4420 & CXOGBA J043908.7+053251 &    04:39:08.8 &  +05:32:51.2 &       11.4 &       13.59 &       3.7 &      -1.00 &       0.00\\
RXC_J0232.2-4420 & CXOGBA J043904.2+052706 &    04:39:04.2 &  +05:27:07.0 &       132.8 &       197.60 &       67.5 &     -0.37 &      0.12\\
RXC_J0232.2-4420 & CXOGBA J043859.4+052444 &    04:38:59.5 &  +05:24:44.0 &       39.8 &       42.78 &       20.3 &     -0.35 &      0.24\\
RXC_J0232.2-4420 & CXOGBA J043854.1+052456 &    04:38:54.1 &  +05:24:56.6 &       13.9 &       15.34 &       7.3 &     -0.14 &      0.44\\
RXC_J0232.2-4420 & CXOGBA J043901.8+052822 &    04:39:01.9 &  +05:28:22.8 &       17.8 &       19.70 &       8.9 &   -0.01 &      0.36\\
RXC_J0232.2-4420 & CXOGBA J043856.8+052547 &    04:38:56.9 &  +05:25:47.4 &       6.9 &       7.89 &       3.7 &       1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043902.7+071501 &    04:39:02.7 &  +07:15:01.8 &       14.1 &       5.72 &       3.9 &       1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043901.8+071439 &    04:39:01.8 &  +07:14:39.5 &       19.2 &       7.66 &       5.7 &      -1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043850.1+071140 &    04:38:50.1 &  +07:11:41.0 &       8.6 &       3.57 &       4.2 &      -1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043844.7+071022 &    04:38:44.8 &  +07:10:22.8 &       13.4 &       5.68 &       5.2 &       1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043841.3+071133 &    04:38:41.4 &  +07:11:33.3 &       12.4 &       5.36 &       5.8 &      -1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043833.2+071529 &    04:38:33.3 &  +07:15:29.3 &       13.5 &       8.69 &       5.4 &      -1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043825.3+071602 &    04:38:25.3 &  +07:16:02.5 &       44.2 &       31.05 &       12.5 &     -0.43 &      0.25\\
RX_J0439.0+0520 & CXOGBA J043825.0+071344 &    04:38:25.0 &  +07:13:44.1 &       32.6 &       21.83 &       8.1 &     0.02 &      0.28\\
RX_J0439.0+0520 & CXOGBA J043831.4+070940 &    04:38:31.4 &  +07:09:40.8 &       17.3 &       11.38 &       6.7 &      0.24 &      0.42\\
RX_J0439.0+0520 & CXOGBA J043851.0+070731 &    04:38:51.1 &  +07:07:31.0 &       37.0 &       23.41 &       16.0 &     -0.60 &      0.30\\
RX_J0439.0+0520 & CXOGBA J043904.4+070349 &    04:39:04.4 &  +07:03:49.1 &       30.3 &       20.48 &       8.6 &     -0.23 &      0.29\\
RX_J0439.0+0520 & CXOGBA J043853.7+070238 &    04:38:53.8 &  +07:02:38.8 &       45.2 &       31.41 &       7.5 &      -1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043843.3+070443 &    04:38:43.3 &  +07:04:43.7 &       44.3 &       29.97 &       8.6 &      -1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043837.8+070429 &    04:38:37.8 &  +07:04:29.1 &       56.6 &       39.44 &       8.6 &     -0.17 &      0.22\\
RX_J0439.0+0520 & CXOGBA J043836.8+070609 &    04:38:36.8 &  +07:06:09.0 &       27.9 &       18.94 &       5.3 &     0.09 &      0.36\\
RX_J0439.0+0520 & CXOGBA J043857.1+070424 &    04:38:57.1 &  +07:04:24.4 &       11.4 &       7.64 &       4.5 &      -1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043846.2+070424 &    04:38:46.2 &  +07:04:24.4 &       32.7 &       22.15 &       6.5 &      -1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043926.9+071044 &    04:39:27.0 &  +07:10:44.9 &       31.9 &       14.55 &       13.5 &     -0.30 &      0.27\\
RX_J0439.0+0520 & CXOGBA J043920.0+070922 &    04:39:20.1 &  +07:09:22.8 &       48.4 &       24.40 &       22.5 &     -0.40 &      0.22\\
RX_J0439.0+0520 & CXOGBA J043919.5+070959 &    04:39:19.5 &  +07:09:59.0 &       39.4 &       17.50 &       18.3 &      0.35 &      0.24\\
RX_J0439.0+0520 & CXOGBA J043917.4+071300 &    04:39:17.5 &  +07:13:00.9 &       46.3 &       18.73 &       21.1 &     -0.46 &      0.23\\
RX_J0439.0+0520 & CXOGBA J043917.0+071250 &    04:39:17.1 &  +07:12:50.2 &       16.8 &       6.77 &       8.4 &      -1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043938.4+070817 &    04:39:38.5 &  +07:08:17.2 &       14.8 &       10.13 &       5.4 &      -1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043928.8+071313 &    04:39:28.8 &  +07:13:13.3 &       16.2 &       6.86 &       7.2 &      -1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043922.2+070807 &    04:39:22.3 &  +07:08:07.2 &       6.5 &       4.36 &       3.1 &      -1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043918.7+070837 &    04:39:18.8 &  +07:08:37.9 &       8.6 &       5.32 &       4.1 &      -1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043918.6+071121 &    04:39:18.7 &  +07:11:21.2 &       10.8 &       4.50 &       5.4 &       1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043857.5+071518 &    04:38:57.6 &  +07:15:18.1 &       50.8 &       21.64 &       12.7 &     -0.61 &      0.27\\
RX_J0439.0+0520 & CXOGBA J043849.3+071532 &    04:38:49.4 &  +07:15:32.6 &       14.5 &       6.04 &       6.8 &     0.07 &      0.43\\
RX_J0439.0+0520 & CXOGBA J043854.9+072501 &    04:38:54.9 &  +07:25:01.3 &       11.1 &       15.46 &       4.8 &      -1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043845.9+071859 &    04:38:46.0 &  +07:18:59.4 &       25.1 &       10.88 &       7.7 &      -1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043841.7+072501 &    04:38:41.7 &  +07:25:01.1 &       20.8 &       33.40 &       4.4 &      -1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043908.7+071645 &    04:39:08.8 &  +07:16:45.7 &       91.5 &       37.11 &       36.5 &     -0.29 &      0.14\\
RX_J0439.0+0520 & CXOGBA J043906.8+071701 &    04:39:06.9 &  +07:17:01.4 &       153.4 &       62.31 &       60.4 &     -0.42 &      0.11\\
RX_J0439.0+0520 & CXOGBA J043920.3+071603 &    04:39:20.3 &  +07:16:03.3 &       20.6 &       8.74 &       10.0 &      -1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043916.5+071845 &    04:39:16.6 &  +07:18:46.0 &       29.0 &       12.18 &       12.4 &     -0.36 &      0.30\\
RX_J0439.0+0520 & CXOGBA J043916.0+071518 &    04:39:16.0 &  +07:15:18.9 &       55.5 &       23.36 &       26.2 &     -0.22 &      0.18\\
RX_J0439.0+0520 & CXOGBA J043912.2+071514 &    04:39:12.3 &  +07:15:14.4 &       10.6 &       4.87 &       5.2 &       1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043911.7+071529 &    04:39:11.8 &  +07:15:29.7 &       29.4 &       14.66 &       13.7 &      -1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043909.6+071518 &    04:39:09.6 &  +07:15:18.4 &       16.4 &       6.58 &       7.7 &      -1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043909.2+072013 &    04:39:09.3 &  +07:20:13.0 &       8.3 &       3.52 &       3.7 &      -1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043907.3+072123 &    04:39:07.3 &  +07:21:23.1 &       30.6 &       13.28 &       10.9 &     -0.45 &      0.31\\
RX_J0439.0+0520 & CXOGBA J043906.8+071658 &    04:39:06.8 &  +07:16:58.1 &       18.8 &       7.64 &       7.9 &     -0.21 &      0.38\\
RX_J0439.0+0520 & CXOGBA J043915.0+071801 &    04:39:15.0 &  +07:18:01.0 &       15.6 &       8.04 &       6.4 &      -1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043906.8+072149 &    04:39:06.9 &  +07:21:49.3 &       14.3 &       6.26 &       5.5 &      -1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043905.8+071932 &    04:39:05.9 &  +07:19:32.6 &       19.2 &       8.04 &       6.6 &       1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043912.9+072615 &    04:39:13.0 &  +07:26:15.3 &       8.5 &       11.87 &       4.0 &      -1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043939.4+071655 &    04:39:39.4 &  +07:16:55.4 &       50.1 &       67.57 &       21.7 &     -0.36 &      0.21\\
RX_J0439.0+0520 & CXOGBA J043939.9+072537 &    04:39:40.0 &  +07:25:37.9 &       8.0 &       11.64 &       3.3 &      -1.00 &       0.00\\
RX_J0439.0+0520 & CXOGBA J043946.2+072220 &    04:39:46.3 &  +07:22:20.5 &       13.2 &       21.51 &       5.8 &       1.00 &       0.00\\
RX_J0439.0+0715 & CXOGBA J052904.7-393118 &    05:29:04.7 &  -39:31:18.4 &       8.9 &       5.39 &       4.6 &      -1.00 &       0.00\\
RX_J0439.0+0715 & CXOGBA J052904.7-393228 &    05:29:04.7 &  -39:32:28.6 &       44.3 &       27.08 &       20.1 &     -0.34 &      0.22\\
RX_J0439.0+0715 & CXOGBA J052858.2-393221 &    05:28:58.2 &  -39:32:21.1 &       40.7 &       24.35 &       20.1 &     -0.42 &      0.25\\
RX_J0439.0+0715 & CXOGBA J052852.0-393347 &    05:28:52.1 &  -39:33:47.4 &       19.6 &       12.72 &       9.5 &      0.10 &      0.34\\
RX_J0439.0+0715 & CXOGBA J052849.6-393119 &    05:28:49.7 &  -39:31:19.8 &       10.9 &       7.22 &       5.6 &       1.00 &       0.00\\
RX_J0439.0+0715 & CXOGBA J052921.4-393203 &    05:29:21.4 &  -39:32:03.9 &       38.1 &       24.82 &       11.0 &     -0.35 &      0.26\\
RX_J0439.0+0715 & CXOGBA J052920.0-393144 &    05:29:20.0 &  -39:31:44.2 &       16.4 &       10.59 &       5.7 &      -1.00 &       0.00\\
RX_J0439.0+0715 & CXOGBA J052909.8-393338 &    05:29:09.9 &  -39:33:38.6 &       35.0 &       23.66 &       15.0 &     -0.29 &      0.25\\
RX_J0439.0+0715 & CXOGBA J052900.3-393748 &    05:29:00.3 &  -39:37:48.7 &       19.0 &       12.61 &       6.3 &       1.00 &       0.00\\
RX_J0439.0+0715 & CXOGBA J052922.2-393701 &    05:29:22.2 &  -39:37:01.3 &       22.7 &       15.46 &       4.4 &      -1.00 &       0.00\\
RX_J0439.0+0715 & CXOGBA J052910.6-393617 &    05:29:10.6 &  -39:36:17.7 &       9.6 &       7.60 &       3.4 &       0.00 &       1.00\\
RX_J0439.0+0715 & CXOGBA J052901.5-393242 &    05:29:01.6 &  -39:32:42.5 &       6.6 &       4.03 &       3.2 &      -1.00 &       0.00\\
RX_J0439.0+0715 & CXOGBA J052824.6-393322 &    05:28:24.7 &  -39:33:22.7 &       5.9 &       3.86 &       3.0 &      -1.00 &       0.00\\
RX_J0439.0+0715 & CXOGBA J052802.0-393444 &    05:28:02.0 &  -39:34:44.6 &       1462.0 &       996.37 &       255.7 &    -0.03 &     0.03\\
RX_J0439.0+0715 & CXOGBA J052830.2-393116 &    05:28:30.3 &  -39:31:16.4 &       6.9 &       4.10 &       3.6 &       0.00 &       1.00\\
RX_J0439.0+0715 & CXOGBA J052817.1-393600 &    05:28:17.2 &  -39:36:00.4 &       119.7 &       78.63 &       35.0 &     -0.35 &      0.13\\
RX_J0439.0+0715 & CXOGBA J052840.3-393602 &    05:28:40.4 &  -39:36:02.2 &       12.8 &       8.15 &       3.8 &      -1.00 &       0.00\\
RX_J0439.0+0715 & CXOGBA J052806.3-393841 &    05:28:06.3 &  -39:38:41.9 &       38.0 &       30.88 &       8.3 &    -0.07 &      0.26\\
RX_J0439.0+0715 & CXOGBA J052901.6-392921 &    05:29:01.6 &  -39:29:21.9 &       165.6 &       100.84 &       66.7 &     -0.45 &      0.11\\
RX_J0439.0+0715 & CXOGBA J052857.8-392755 &    05:28:57.8 &  -39:27:55.1 &       2446.0 &       1477.73 &       719.1 &     -0.44 &     0.03\\
RX_J0439.0+0715 & CXOGBA J052853.3-393009 &    05:28:53.4 &  -39:30:09.3 &       17.8 &       18.20 &       9.1 &       0.00 &      0.36\\
RX_J0439.0+0715 & CXOGBA J052916.7-392659 &    05:29:16.8 &  -39:26:59.9 &       48.0 &       31.14 &       17.8 &     -0.56 &      0.25\\
RX_J0439.0+0715 & CXOGBA J052913.4-392852 &    05:29:13.5 &  -39:28:52.1 &       63.4 &       40.33 &       24.7 &      -1.00 &       0.00\\
RX_J0439.0+0715 & CXOGBA J052902.4-393010 &    05:29:02.5 &  -39:30:10.1 &       8.8 &       11.17 &       4.4 &       0.00 &       1.00\\
RX_J0439.0+0715 & CXOGBA J052853.4-392706 &    05:28:53.5 &  -39:27:06.0 &       23.6 &       14.89 &       8.5 &      -1.00 &       0.00\\
RX_J0439.0+0715 & CXOGBA J052850.6-392513 &    05:28:50.6 &  -39:25:13.5 &       70.8 &       43.60 &       29.5 &     -0.48 &      0.19\\
RX_J0439.0+0715 & CXOGBA J052845.7-392528 &    05:28:45.8 &  -39:25:28.5 &       22.4 &       13.65 &       8.7 &     -0.36 &      0.36\\
RX_J0439.0+0715 & CXOGBA J052912.3-392258 &    05:29:12.4 &  -39:22:58.5 &       27.8 &       18.75 &       6.5 &      -1.00 &       0.00\\
RX_J0439.0+0715 & CXOGBA J052858.6-392457 &    05:28:58.7 &  -39:24:57.8 &       8.0 &       5.03 &       3.5 &      -1.00 &       0.00\\
RX_J0439.0+0715 & CXOGBA J052911.9-392406 &    05:29:11.9 &  -39:24:06.0 &       17.6 &       11.59 &       6.3 &      0.17 &      0.41\\
RX_J0439.0+0715 & CXOGBA J052907.1-392458 &    05:29:07.2 &  -39:24:58.6 &       15.3 &       9.76 &       4.2 &      -1.00 &       0.00\\
RX_J0439.0+0715 & CXOGBA J052853.3-392335 &    05:28:53.4 &  -39:23:35.7 &       17.6 &       11.24 &       4.9 &      -1.00 &       0.00\\
RX_J0439.0+0715 & CXOGBA J052837.7-392737 &    05:28:37.8 &  -39:27:37.0 &       13.8 &       8.67 &       7.1 &      -1.00 &       0.00\\
RX_J0439.0+0715 & CXOGBA J052832.9-392936 &    05:28:33.0 &  -39:29:36.5 &       29.8 &       17.29 &       15.0 &     -0.41 &      0.30\\
RX_J0439.0+0715 & CXOGBA J052843.7-392608 &    05:28:43.7 &  -39:26:08.9 &       17.2 &       10.29 &       6.6 &      -1.00 &       0.00\\
RX_J0439.0+0715 & CXOGBA J052842.4-392354 &    05:28:42.5 &  -39:23:54.1 &       39.0 &       24.09 &       12.9 &     -0.18 &      0.23\\
RX_J0439.0+0715 & CXOGBA J052835.1-392639 &    05:28:35.1 &  -39:26:39.4 &       24.4 &       14.50 &       11.2 &     -0.38 &      0.34\\
RX_J0439.0+0715 & CXOGBA J052834.3-392314 &    05:28:34.3 &  -39:23:14.5 &       91.8 &       58.39 &       29.8 &      -1.00 &       0.00\\
RX_J0439.0+0715 & CXOGBA J052817.4-392808 &    05:28:17.5 &  -39:28:08.5 &       64.5 &       49.28 &       30.6 &     -0.36 &      0.18\\
RX_J0439.0+0715 & CXOGBA J052842.1-392536 &    05:28:42.1 &  -39:25:36.1 &       14.5 &       13.66 &       6.9 &      -1.00 &       0.00\\
RX_J0439.0+0715 & CXOGBA J052834.3-392223 &    05:28:34.4 &  -39:22:23.3 &       60.6 &       39.30 &       19.1 &      -1.00 &       0.00\\
RX_J0439.0+0715 & CXOGBA J052831.4-392242 &    05:28:31.4 &  -39:22:42.9 &       11.5 &       7.40 &       4.5 &      -1.00 &       0.00\\
RX_J0439.0+0715 & CXOGBA J052828.0-392215 &    05:28:28.1 &  -39:22:15.6 &       126.8 &       110.79 &       39.9 &      -1.00 &       0.00\\
RX_J0439.0+0715 & CXOGBA J052819.2-392934 &    05:28:19.3 &  -39:29:34.1 &       12.4 &       8.44 &       5.7 &      -1.00 &       0.00\\
RX_J0439.0+0715 & CXOGBA J052804.8-392848 &    05:28:04.9 &  -39:28:48.1 &       11.4 &       7.31 &       5.3 &       1.00 &       0.00\\
RX_J0439.0+0715 & CXOGBA J052820.5-392324 &    05:28:20.5 &  -39:23:24.7 &       32.7 &       21.11 &       11.6 &     -0.50 &      0.30\\
RX_J0439.0+0715 & CXOGBA J052808.7-392546 &    05:28:08.7 &  -39:25:46.8 &       35.1 &       23.38 &       8.7 &      -1.00 &       0.00\\
RBS_0653 & CXOGBA J081926.3+634339 &    08:19:26.3 &  +63:43:39.1 &       26.6 &       17.78 &       12.8 &     -0.34 &      0.31\\
RBS_0653 & CXOGBA J081938.7+633714 &    08:19:38.7 &  +63:37:14.6 &       40.8 &       17.49 &       17.1 &     -0.62 &      0.29\\
RBS_0653 & CXOGBA J081931.1+633711 &    08:19:31.1 &  +63:37:11.4 &       96.6 &       41.31 &       34.9 &     -0.74 &      0.19\\
RBS_0653 & CXOGBA J081930.5+634300 &    08:19:30.6 &  +63:43:00.4 &       350.5 &       213.45 &       139.7 &     -0.12 &     0.06\\
RBS_0653 & CXOGBA J081912.4+633652 &    08:19:12.5 &  +63:36:52.9 &       25.4 &       11.06 &       10.0 &     -0.49 &      0.36\\
RBS_0653 & CXOGBA J081946.5+633806 &    08:19:46.6 &  +63:38:06.4 &       13.0 &       5.62 &       5.6 &      -1.00 &       0.00\\
RBS_0653 & CXOGBA J081932.6+633907 &    08:19:32.6 &  +63:39:07.8 &       13.3 &       5.71 &       6.0 &      -1.00 &       0.00\\
RBS_0653 & CXOGBA J081855.3+633803 &    08:18:55.4 &  +63:38:03.2 &       32.6 &       15.52 &       15.6 &      -1.00 &       0.00\\
RBS_0653 & CXOGBA J082012.2+634158 &    08:20:12.3 &  +63:41:58.9 &       13.9 &       8.73 &       5.8 &       1.00 &       0.00\\
RBS_0653 & CXOGBA J082010.0+634223 &    08:20:10.0 &  +63:42:23.1 &       6.7 &       4.77 &       3.3 &       0.00 &       1.00\\
RBS_0653 & CXOGBA J082000.4+633929 &    08:20:00.5 &  +63:39:29.3 &       6.7 &       3.19 &       3.3 &      -1.00 &       0.00\\
RBS_0653 & CXOGBA J081949.2+634039 &    08:19:49.3 &  +63:40:40.0 &       6.8 &       3.99 &       3.4 &      -1.00 &       0.00\\
RBS_0653 & CXOGBA J081912.5+634223 &    08:19:12.6 &  +63:42:23.3 &       9.7 &       5.90 &       4.8 &       1.00 &       0.00\\
RBS_0653 & CXOGBA J082001.3+633520 &    08:20:01.3 &  +63:35:20.3 &       11.6 &       20.30 &       5.6 &      -1.00 &       0.00\\
RBS_0653 & CXOGBA J081954.8+633602 &    08:19:54.8 &  +63:36:03.0 &       9.7 &       4.61 &       4.7 &      -1.00 &       0.00\\
RBS_0653 & CXOGBA J081948.6+633402 &    08:19:48.7 &  +63:34:02.5 &       13.0 &       6.04 &       5.5 &      -1.00 &       0.00\\
RBS_0653 & CXOGBA J081938.1+633307 &    08:19:38.2 &  +63:33:07.8 &       14.0 &       6.48 &       5.3 &      -1.00 &       0.00\\
RBS_0653 & CXOGBA J081916.5+633506 &    08:19:16.5 &  +63:35:06.2 &       6.6 &       2.90 &       3.2 &       0.00 &       1.00\\
RBS_0653 & CXOGBA J081904.6+633351 &    08:19:04.7 &  +63:33:51.7 &       11.8 &       5.38 &       4.9 &      -1.00 &       0.00\\
RBS_0653 & CXOGBA J081921.2+633226 &    08:19:21.2 &  +63:32:26.4 &       14.9 &       6.86 &       5.5 &      -1.00 &       0.00\\
RBS_0653 & CXOGBA J081914.0+633208 &    08:19:14.1 &  +63:32:08.3 &       23.7 &       41.08 &       9.7 &      -1.00 &       0.00\\
RBS_0653 & CXOGBA J081908.1+633312 &    08:19:08.2 &  +63:33:13.0 &       7.6 &       3.50 &       3.1 &       0.00 &       1.00\\
RBS_0653 & CXOGBA J081851.3+633224 &    08:18:51.4 &  +63:32:24.1 &       11.4 &       9.93 &       4.5 &      -1.00 &       0.00\\
RBS_0653 & CXOGBA J081944.5+632732 &    08:19:44.5 &  +63:27:33.0 &       10.8 &       13.20 &       3.9 &      -1.00 &       0.00\\
RX_J0819.6+6336 & CXOGBA J082112.7+075650 &    08:21:12.8 &  +07:56:50.4 &       64.5 &       64.68 &       30.4 &     -0.45 &      0.19\\
RX_J0819.6+6336 & CXOGBA J082109.2+075250 &    08:21:09.3 &  +07:52:50.4 &       32.8 &       21.60 &       16.6 &     -0.64 &      0.33\\
RX_J0819.6+6336 & CXOGBA J082104.2+075036 &    08:21:04.2 &  +07:50:36.0 &       11.6 &       9.19 &       5.7 &      -1.00 &       0.00\\
RX_J0819.6+6336 & CXOGBA J082103.2+075122 &    08:21:03.3 &  +07:51:22.3 &       21.8 &       14.31 &       8.0 &      -1.00 &       0.00\\
RX_J0819.6+6336 & CXOGBA J082103.1+075141 &    08:21:03.2 &  +07:51:41.2 &       13.8 &       9.02 &       5.0 &      -1.00 &       0.00\\
RX_J0819.6+6336 & CXOGBA J082102.0+075334 &    08:21:02.1 &  +07:53:34.1 &       7.7 &       5.08 &       3.8 &       0.00 &       1.00\\
RX_J0819.6+6336 & CXOGBA J082117.9+075359 &    08:21:18.0 &  +07:53:59.2 &       56.4 &       42.06 &       26.3 &     -0.58 &      0.23\\
RX_J0819.6+6336 & CXOGBA J082113.1+075136 &    08:21:13.2 &  +07:51:36.7 &       5.9 &       3.96 &       3.0 &       0.00 &       1.00\\
RX_J0819.6+6336 & CXOGBA J082112.5+075140 &    08:21:12.6 &  +07:51:40.2 &       13.4 &       8.95 &       6.1 &      -1.00 &       0.00\\
RX_J0819.6+6336 & CXOGBA J082104.9+075111 &    08:21:05.0 &  +07:51:11.3 &       8.4 &       5.56 &       3.3 &       0.00 &       1.00\\
RX_J0819.6+6336 & CXOGBA J082101.4+074952 &    08:21:01.4 &  +07:49:52.1 &       7.8 &       5.30 &       4.0 &      -1.00 &       0.00\\
RX_J0819.6+6336 & CXOGBA J082052.6+075238 &    08:20:52.7 &  +07:52:38.7 &       23.1 &       15.69 &       10.2 &      -1.00 &       0.00\\
RX_J0819.6+6336 & CXOGBA J082052.3+075534 &    08:20:52.3 &  +07:55:34.3 &       80.7 &       75.12 &       39.9 &     -0.38 &      0.16\\
RX_J0819.6+6336 & CXOGBA J082103.3+075538 &    08:21:03.4 &  +07:55:38.7 &       5.9 &       5.34 &       3.1 &      -1.00 &       0.00\\
RX_J0819.6+6336 & CXOGBA J082052.4+074824 &    08:20:52.5 &  +07:48:24.2 &       24.1 &       16.78 &       10.5 &      -1.00 &       0.00\\
RX_J0819.6+6336 & CXOGBA J082107.8+074519 &    08:21:07.9 &  +07:45:19.1 &       61.9 &       64.00 &       18.4 &     -0.58 &      0.22\\
RX_J0819.6+6336 & CXOGBA J082053.6+074324 &    08:20:53.6 &  +07:43:24.6 &       114.2 &       124.02 &       21.4 &      -1.00 &       0.00\\
RX_J0819.6+6336 & CXOGBA J082043.1+074126 &    08:20:43.1 &  +07:41:26.4 &       160.4 &       185.54 &       15.5 &     -0.39 &      0.13\\
RX_J0820.9+0751 & CXOGBA J120536.4+442546 &    12:05:36.4 &  +44:25:46.4 &       14.5 &       3.32 &       4.7 &      -1.00 &       0.00\\
RX_J0820.9+0751 & CXOGBA J120532.0+442720 &    12:05:32.1 &  +44:27:20.6 &       11.6 &       2.64 &       4.7 &       1.00 &       0.00\\
RX_J0820.9+0751 & CXOGBA J120531.7+442804 &    12:05:31.8 &  +44:28:04.2 &       27.1 &       6.14 &       9.3 &      -1.00 &       0.00\\
RX_J0820.9+0751 & CXOGBA J120526.0+442655 &    12:05:26.1 &  +44:26:55.9 &       115.0 &       26.67 &       24.9 &     -0.49 &      0.15\\
RX_J0820.9+0751 & CXOGBA J120522.0+443140 &    12:05:22.1 &  +44:31:40.1 &       90.8 &       24.06 &       21.2 &     -0.13 &      0.14\\
RX_J0820.9+0751 & CXOGBA J120508.2+442841 &    12:05:08.2 &  +44:28:41.4 &       161.5 &       57.96 &       19.8 &     -0.34 &      0.12\\
RX_J0820.9+0751 & CXOGBA J120536.3+442452 &    12:05:36.3 &  +44:24:52.5 &       30.2 &       7.29 &       7.5 &       1.00 &       0.00\\
RX_J0820.9+0751 & CXOGBA J120534.1+443005 &    12:05:34.1 &  +44:30:05.8 &       13.7 &       3.08 &       5.6 &      -1.00 &       0.00\\
RX_J0820.9+0751 & CXOGBA J120523.3+442636 &    12:05:23.4 &  +44:26:36.6 &       13.7 &       14.06 &       5.6 &      -1.00 &       0.00\\
RX_J0820.9+0751 & CXOGBA J120507.6+442329 &    12:05:07.6 &  +44:23:29.6 &       94.5 &       33.62 &       10.2 &     -0.47 &      0.19\\
RX_J0820.9+0751 & CXOGBA J120504.6+442915 &    12:05:04.6 &  +44:29:15.1 &       32.4 &       11.39 &       4.8 &       1.00 &       0.00\\
RX_J0820.9+0751 & CXOGBA J120454.5+442514 &    12:04:54.6 &  +44:25:14.6 &       34.8 &       13.94 &       4.8 &      -1.00 &       0.00\\
RX_J0820.9+0751 & CXOGBA J120450.6+442835 &    12:04:50.6 &  +44:28:35.7 &       150.4 &       61.54 &       14.8 &      -1.00 &       0.00\\
RX_J0820.9+0751 & CXOGBA J120602.9+442925 &    12:06:03.0 &  +44:29:25.6 &       10.8 &       2.33 &       5.4 &       1.00 &       0.00\\
RX_J0820.9+0751 & CXOGBA J120557.4+443106 &    12:05:57.5 &  +44:31:06.8 &       73.3 &       16.01 &       33.4 &      0.35 &      0.16\\
RX_J0820.9+0751 & CXOGBA J120553.6+442945 &    12:05:53.7 &  +44:29:45.6 &       209.5 &       45.18 &       99.9 &     -0.68 &      0.12\\
RX_J0820.9+0751 & CXOGBA J120615.1+442939 &    12:06:15.2 &  +44:29:39.5 &       21.7 &       6.43 &       10.8 &     -0.37 &      0.36\\
RX_J0820.9+0751 & CXOGBA J120612.6+443223 &    12:06:12.6 &  +44:32:23.6 &       33.5 &       10.27 &       15.6 &      0.47 &      0.29\\
RX_J0820.9+0751 & CXOGBA J120608.9+443059 &    12:06:08.9 &  +44:30:59.3 &       9.8 &       3.36 &       5.0 &      -1.00 &       0.00\\
RX_J0820.9+0751 & CXOGBA J120601.7+442704 &    12:06:01.7 &  +44:27:04.4 &       6.7 &       1.45 &       3.3 &      -1.00 &       0.00\\
RX_J0820.9+0751 & CXOGBA J120558.5+443223 &    12:05:58.5 &  +44:32:23.4 &       14.6 &       3.38 &       7.0 &      -1.00 &       0.00\\
RX_J0820.9+0751 & CXOGBA J120627.8+442654 &    12:06:27.9 &  +44:26:54.8 &       65.2 &       23.62 &       28.9 &     -0.22 &      0.16\\
RX_J0820.9+0751 & CXOGBA J120620.5+442906 &    12:06:20.5 &  +44:29:06.2 &       6.8 &       2.05 &       3.5 &      -1.00 &       0.00\\
RX_J0820.9+0751 & CXOGBA J120614.9+443247 &    12:06:15.0 &  +44:32:47.0 &       19.2 &       6.02 &       7.3 &      -1.00 &       0.00\\
RX_J0820.9+0751 & CXOGBA J120608.6+443235 &    12:06:08.7 &  +44:32:35.3 &       13.7 &       4.22 &       6.7 &   -0.01 &      0.44\\
RX_J0820.9+0751 & CXOGBA J120552.9+442451 &    12:05:53.0 &  +44:24:51.4 &       18.5 &       5.87 &       7.4 &      -1.00 &       0.00\\
RX_J0820.9+0751 & CXOGBA J120652.3+442839 &    12:06:52.4 &  +44:28:40.0 &       22.9 &       7.89 &       4.1 &      -1.00 &       0.00\\
RX_J0820.9+0751 & CXOGBA J120644.6+442743 &    12:06:44.7 &  +44:27:43.8 &       31.4 &       10.75 &       10.0 &      -1.00 &       0.00\\
RX_J0820.9+0751 & CXOGBA J120638.8+442934 &    12:06:38.8 &  +44:29:34.3 &       14.3 &       4.54 &       4.9 &       1.00 &       0.00\\
RX_J0820.9+0751 & CXOGBA J120622.5+443418 &    12:06:22.5 &  +44:34:18.7 &       7.6 &       2.68 &       3.1 &      -1.00 &       0.00\\
RX_J0820.9+0751 & CXOGBA J120616.1+443335 &    12:06:16.2 &  +44:33:35.7 &       11.2 &       4.00 &       5.0 &      -1.00 &       0.00\\
RX_J0820.9+0751 & CXOGBA J120606.3+443350 &    12:06:06.4 &  +44:33:50.4 &       6.9 &       5.12 &       3.5 &       0.00 &       1.00\\
RX_J0820.9+0751 & CXOGBA J120605.9+442525 &    12:06:05.9 &  +44:25:25.7 &       8.1 &       2.03 &       3.6 &       0.00 &       1.00\\
RX_J0820.9+0751 & CXOGBA J120651.0+443258 &    12:06:51.1 &  +44:32:58.5 &       20.5 &       7.99 &       3.7 &       0.00 &       1.00\\
RX_J0820.9+0751 & CXOGBA J120645.4+442854 &    12:06:45.4 &  +44:28:54.8 &       12.3 &       4.11 &       3.9 &      -1.00 &       0.00\\
RX_J0820.9+0751 & CXOGBA J120644.2+442945 &    12:06:44.3 &  +44:29:45.5 &       15.6 &       5.13 &       5.6 &      -1.00 &       0.00\\
RX_J0820.9+0751 & CXOGBA J120643.9+443229 &    12:06:44.0 &  +44:32:29.1 &       21.1 &       6.96 &       5.4 &      -1.00 &       0.00\\
RX_J0820.9+0751 & CXOGBA J120635.3+443418 &    12:06:35.4 &  +44:34:18.4 &       13.4 &       4.96 &       4.3 &      -1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134032.6+402522 &    13:40:32.6 &  +40:25:22.6 &       30.9 &       6.74 &       3.5 &      -1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134019.0+402624 &    13:40:19.0 &  +40:26:24.6 &       37.2 &       9.38 &       4.1 &      -1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J133954.3+402816 &    13:39:54.3 &  +40:28:16.6 &       142.0 &       37.85 &       5.9 &      -1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134038.6+402118 &    13:40:38.7 &  +40:21:18.9 &       626.2 &       94.30 &       164.9 &     -0.18 &     0.04\\
CLG_J1205+4429 & CXOGBA J134021.0+401928 &    13:40:21.0 &  +40:19:28.5 &       331.8 &       48.59 &       110.1 &     -0.73 &     0.09\\
CLG_J1205+4429 & CXOGBA J134040.2+401920 &    13:40:40.3 &  +40:19:20.1 &       9.4 &       1.36 &       3.7 &       0.00 &       1.00\\
CLG_J1205+4429 & CXOGBA J134030.9+401922 &    13:40:30.9 &  +40:19:22.3 &       19.8 &       2.86 &       8.2 &      -1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134046.6+401951 &    13:40:46.6 &  +40:19:51.9 &       13.2 &       2.12 &       3.9 &      -1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134031.1+402108 &    13:40:31.2 &  +40:21:08.6 &       16.0 &       2.47 &       6.0 &      -1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134020.8+402101 &    13:40:20.8 &  +40:21:01.2 &       35.5 &       5.32 &       7.7 &      -1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134018.5+402159 &    13:40:18.5 &  +40:21:59.0 &       36.8 &       5.49 &       6.6 &      -1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134018.6+401853 &    13:40:18.6 &  +40:18:53.8 &       20.1 &       2.98 &       6.3 &       1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134015.5+402251 &    13:40:15.6 &  +40:22:51.1 &       247.9 &       53.27 &       62.7 &     -0.55 &      0.10\\
CLG_J1205+4429 & CXOGBA J134012.3+401907 &    13:40:12.3 &  +40:19:07.8 &       49.6 &       7.59 &       12.1 &     -0.57 &      0.26\\
CLG_J1205+4429 & CXOGBA J134038.6+402206 &    13:40:38.6 &  +40:22:06.6 &       22.7 &       3.48 &       4.1 &       0.00 &       1.00\\
CLG_J1205+4429 & CXOGBA J134025.8+402149 &    13:40:25.8 &  +40:21:49.7 &       24.8 &       3.73 &       4.2 &       1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134022.9+402203 &    13:40:22.9 &  +40:22:03.8 &       27.3 &       4.20 &       5.5 &      -1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134010.5+402243 &    13:40:10.5 &  +40:22:43.8 &       27.7 &       5.98 &       5.1 &       1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134026.8+402510 &    13:40:26.8 &  +40:25:10.7 &       32.6 &       7.30 &       5.6 &      -1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134037.4+401457 &    13:40:37.5 &  +40:14:57.5 &       15.6 &       2.25 &       7.5 &      -1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134036.7+401502 &    13:40:36.8 &  +40:15:03.0 &       55.5 &       8.02 &       26.3 &     -0.18 &      0.18\\
CLG_J1205+4429 & CXOGBA J134032.6+401242 &    13:40:32.7 &  +40:12:42.2 &       164.7 &       31.88 &       67.3 &     -0.43 &      0.11\\
CLG_J1205+4429 & CXOGBA J134029.1+401607 &    13:40:29.1 &  +40:16:07.1 &       59.5 &       8.41 &       27.8 &     -0.57 &      0.22\\
CLG_J1205+4429 & CXOGBA J134023.0+401307 &    13:40:23.0 &  +40:13:07.7 &       468.6 &       96.57 &       167.7 &     -0.50 &     0.07\\
CLG_J1205+4429 & CXOGBA J134054.3+401541 &    13:40:54.4 &  +40:15:41.4 &       27.9 &       5.75 &       10.3 &      -1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134053.0+401250 &    13:40:53.1 &  +40:12:50.7 &       99.4 &       21.25 &       32.0 &     -0.30 &      0.14\\
CLG_J1205+4429 & CXOGBA J134046.8+401548 &    13:40:46.9 &  +40:15:49.0 &       21.0 &       3.02 &       9.0 &      -1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134046.6+401454 &    13:40:46.7 &  +40:14:54.9 &       58.1 &       11.11 &       25.5 &     -0.30 &      0.18\\
CLG_J1205+4429 & CXOGBA J134046.5+401255 &    13:40:46.6 &  +40:12:55.3 &       35.9 &       7.57 &       15.2 &     -0.32 &      0.25\\
CLG_J1205+4429 & CXOGBA J134045.0+401633 &    13:40:45.1 &  +40:16:33.7 &       11.5 &       1.66 &       5.5 &       1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134038.5+401409 &    13:40:38.5 &  +40:14:010. &       19.8 &       3.75 &       10.2 &       1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134037.3+401404 &    13:40:37.4 &  +40:14:04.5 &       5.9 &       1.12 &       3.1 &       0.00 &       1.00\\
CLG_J1205+4429 & CXOGBA J134036.1+401617 &    13:40:36.2 &  +40:16:17.1 &       8.3 &       1.17 &       3.7 &      -1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134025.5+401133 &    13:40:25.5 &  +40:11:33.5 &       103.6 &       21.63 &       29.1 &     -0.24 &      0.13\\
CLG_J1205+4429 & CXOGBA J134025.3+401532 &    13:40:25.3 &  +40:15:32.1 &       12.1 &       1.74 &       5.4 &       1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134016.0+401750 &    13:40:16.1 &  +40:17:51.0 &       124.5 &       19.10 &       40.4 &     -0.53 &      0.14\\
CLG_J1205+4429 & CXOGBA J134059.2+401236 &    13:40:59.2 &  +40:12:36.6 &       15.7 &       3.39 &       5.6 &      -1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134057.1+401524 &    13:40:57.2 &  +40:15:24.8 &       13.4 &       2.66 &       5.3 &       1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134053.5+401843 &    13:40:53.6 &  +40:18:43.4 &       10.2 &       3.43 &       4.5 &      -1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134050.9+401526 &    13:40:50.9 &  +40:15:26.6 &       9.6 &       1.97 &       4.6 &       0.00 &       1.00\\
CLG_J1205+4429 & CXOGBA J134050.3+401732 &    13:40:50.3 &  +40:17:32.8 &       6.5 &      0.99 &       3.1 &       0.00 &       1.00\\
CLG_J1205+4429 & CXOGBA J134046.2+401342 &    13:40:46.3 &  +40:13:42.9 &       13.8 &       2.68 &       5.8 &     0.03 &      0.46\\
CLG_J1205+4429 & CXOGBA J134031.7+401138 &    13:40:31.7 &  +40:11:38.8 &       9.5 &       1.87 &       3.4 &      -1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134030.5+401228 &    13:40:30.5 &  +40:12:28.5 &       11.4 &       2.22 &       5.3 &       1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134024.3+401305 &    13:40:24.4 &  +40:13:05.2 &       10.2 &       1.95 &       3.9 &       0.00 &       1.00\\
CLG_J1205+4429 & CXOGBA J134013.3+401743 &    13:40:13.4 &  +40:17:43.4 &       14.5 &       2.30 &       5.2 &      -1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134012.2+401747 &    13:40:12.3 &  +40:17:47.6 &       30.0 &       4.84 &       9.4 &      -1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134102.6+401412 &    13:41:02.6 &  +40:14:12.4 &       19.1 &       4.79 &       7.3 &       1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134100.5+401240 &    13:41:00.5 &  +40:12:40.9 &       11.7 &       2.64 &       4.2 &       1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134025.0+401230 &    13:40:25.0 &  +40:12:30.0 &       8.1 &       1.58 &       3.5 &       0.00 &       1.00\\
CLG_J1205+4429 & CXOGBA J134047.9+401118 &    13:40:48.0 &  +40:11:18.4 &       258.2 &       52.38 &       70.8 &     -0.75 &      0.11\\
CLG_J1205+4429 & CXOGBA J134031.4+401129 &    13:40:31.5 &  +40:11:29.7 &       45.4 &       8.99 &       16.0 &     -0.37 &      0.23\\
CLG_J1205+4429 & CXOGBA J134027.2+401058 &    13:40:27.2 &  +40:10:58.8 &       214.1 &       43.55 &       55.2 &     -0.49 &      0.10\\
CLG_J1205+4429 & CXOGBA J134030.1+401033 &    13:40:30.2 &  +40:10:33.4 &       42.1 &       8.50 &       12.1 &     -0.55 &      0.28\\
CLG_J1205+4429 & CXOGBA J134038.9+401056 &    13:40:39.0 &  +40:10:56.9 &       25.6 &       5.63 &       7.7 &     -0.17 &      0.32\\
CLG_J1205+4429 & CXOGBA J134038.3+400934 &    13:40:38.4 &  +40:09:34.9 &       12.2 &       2.52 &       4.2 &      -1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134036.4+401011 &    13:40:36.5 &  +40:10:11.3 &       11.0 &       2.24 &       3.2 &       0.00 &       1.00\\
CLG_J1205+4429 & CXOGBA J134031.2+400924 &    13:40:31.2 &  +40:09:24.8 &       18.9 &       4.01 &       6.3 &      -1.00 &       0.00\\
CLG_J1205+4429 & CXOGBA J134058.1+400924 &    13:40:58.2 &  +40:09:24.9 &       43.7 &       10.01 &       7.5 &      0.10 &      0.27\\
CLG_J1205+4429 & CXOGBA J134044.7+400955 &    13:40:44.7 &  +40:09:55.9 &       20.0 &       4.15 &       4.9 &      -1.00 &       0.00\\
RX_J1340.5+4017 & CXOGBA J134732.9-114908 &    13:47:32.9 &  -11:49:08.7 &       24.5 &       6.11 &       11.7 &     -0.29 &      0.32\\
RX_J1340.5+4017 & CXOGBA J134749.1-114852 &    13:47:49.1 &  -11:48:52.4 &       186.7 &       36.60 &       67.7 &     -0.49 &      0.11\\
RX_J1340.5+4017 & CXOGBA J134742.5-115010 &    13:47:42.5 &  -11:50:10.9 &       40.5 &       7.68 &       16.3 &     -0.41 &      0.25\\
RX_J1340.5+4017 & CXOGBA J134736.0-114730 &    13:47:36.1 &  -11:47:30.2 &       9.9 &       1.84 &       4.2 &      -1.00 &       0.00\\
RX_J1340.5+4017 & CXOGBA J134733.9-114825 &    13:47:34.0 &  -11:48:26.0 &       17.7 &       4.11 &       8.7 &      0.22 &      0.38\\
RX_J1340.5+4017 & CXOGBA J134733.7-115020 &    13:47:33.7 &  -11:50:20.4 &       12.7 &       2.34 &       6.3 &       1.00 &       0.00\\
RX_J1340.5+4017 & CXOGBA J134732.7-114844 &    13:47:32.7 &  -11:48:44.6 &       11.4 &       2.26 &       5.3 &       1.00 &       0.00\\
RX_J1340.5+4017 & CXOGBA J134728.2-115225 &    13:47:28.3 &  -11:52:25.3 &       80.8 &       19.16 &       33.6 &     -0.45 &      0.17\\
RX_J1340.5+4017 & CXOGBA J134727.6-115246 &    13:47:27.7 &  -11:52:47.0 &       78.5 &       19.14 &       27.9 &     -0.43 &      0.17\\
RX_J1340.5+4017 & CXOGBA J134747.9-114840 &    13:47:48.0 &  -11:48:40.4 &       9.6 &       1.87 &       3.9 &       0.00 &       1.00\\
RX_J1340.5+4017 & CXOGBA J134739.5-115320 &    13:47:39.6 &  -11:53:20.7 &       17.7 &       3.83 &       4.1 &       0.00 &       1.00\\
RX_J1340.5+4017 & CXOGBA J134737.7-115428 &    13:47:37.8 &  -11:54:28.3 &       10.1 &       2.24 &       3.5 &       0.00 &       1.00\\
RX_J1340.5+4017 & CXOGBA J134736.0-115031 &    13:47:36.1 &  -11:50:31.9 &       11.5 &       2.28 &       5.4 &       1.00 &       0.00\\
RX_J1340.5+4017 & CXOGBA J134733.4-115207 &    13:47:33.5 &  -11:52:07.0 &       12.1 &       2.45 &       5.3 &      -1.00 &       0.00\\
RX_J1340.5+4017 & CXOGBA J134719.5-115336 &    13:47:19.5 &  -11:53:36.0 &       18.1 &       3.54 &       5.0 &       1.00 &       0.00\\
RX_J1340.5+4017 & CXOGBA J134751.3-114700 &    13:47:51.4 &  -11:47:00.1 &       10.1 &       1.97 &       4.4 &       0.00 &       1.00\\
RX_J1340.5+4017 & CXOGBA J134741.4-114612 &    13:47:41.4 &  -11:46:12.4 &       62.7 &       11.71 &       25.8 &     -0.51 &      0.20\\
RX_J1340.5+4017 & CXOGBA J134746.3-114642 &    13:47:46.4 &  -11:46:42.4 &       21.4 &       4.08 &       6.9 &       1.00 &       0.00\\
RX_J1340.5+4017 & CXOGBA J134742.7-114515 &    13:47:42.7 &  -11:45:15.6 &       34.9 &       6.56 &       13.0 &      -1.00 &       0.00\\
RX_J1340.5+4017 & CXOGBA J134736.9-114409 &    13:47:37.0 &  -11:44:09.4 &       67.4 &       12.49 &       14.8 &     -0.27 &      0.19\\
RX_J1340.5+4017 & CXOGBA J134732.6-114037 &    13:47:32.7 &  -11:40:37.2 &       56.1 &       10.91 &       14.4 &     -0.52 &      0.23\\
RX_J1340.5+4017 & CXOGBA J134731.0-114307 &    13:47:31.1 &  -11:43:08.0 &       24.2 &       4.62 &       6.8 &     -0.24 &      0.36\\
RX_J1340.5+4017 & CXOGBA J134719.6-114633 &    13:47:19.6 &  -11:46:33.2 &       9.1 &       1.61 &       4.0 &       0.00 &       1.00\\
RX_J1340.5+4017 & CXOGBA J134718.8-114357 &    13:47:18.9 &  -11:43:57.3 &       9.7 &       1.92 &       4.8 &      -1.00 &       0.00\\
RX_J1340.5+4017 & CXOGBA J134752.2-114318 &    13:47:52.3 &  -11:43:18.9 &       41.4 &       8.24 &       14.5 &      0.12 &      0.22\\
RX_J1340.5+4017 & CXOGBA J134744.6-114405 &    13:47:44.7 &  -11:44:05.3 &       8.5 &       1.62 &       3.4 &      -1.00 &       0.00\\
RX_J1340.5+4017 & CXOGBA J134742.5-114329 &    13:47:42.6 &  -11:43:29.1 &       13.5 &       2.54 &       4.8 &      -1.00 &       0.00\\
RX_J1340.5+4017 & CXOGBA J134737.1-114209 &    13:47:37.1 &  -11:42:09.2 &       24.8 &       4.72 &       7.2 &       1.00 &       0.00\\
RX_J1340.5+4017 & CXOGBA J134736.3-114443 &    13:47:36.3 &  -11:44:43.1 &       14.4 &       2.65 &       5.1 &      -1.00 &       0.00\\
RX_J1340.5+4017 & CXOGBA J134727.7-114039 &    13:47:27.7 &  -11:40:39.8 &       67.6 &       12.49 &       13.1 &      -1.00 &       0.00\\
RX_J1340.5+4017 & CXOGBA J134724.1-113831 &    13:47:24.1 &  -11:38:31.3 &       16.8 &       3.22 &       4.8 &      -1.00 &       0.00\\
RX_J1340.5+4017 & CXOGBA J134717.4-114533 &    13:47:17.4 &  -11:45:33.2 &       46.9 &       10.27 &       19.8 &     -0.52 &      0.24\\
RX_J1340.5+4017 & CXOGBA J134706.3-114517 &    13:47:06.3 &  -11:45:17.5 &       104.5 &       19.51 &       27.6 &     -0.42 &      0.14\\
RX_J1340.5+4017 & CXOGBA J134711.0-114015 &    13:47:11.1 &  -11:40:15.1 &       48.5 &       10.30 &       11.1 &     -0.36 &      0.23\\
RX_J1340.5+4017 & CXOGBA J134714.3-113925 &    13:47:14.4 &  -11:39:25.4 &       16.5 &       3.25 &       3.8 &       1.00 &       0.00\\
RX_J1340.5+4017 & CXOGBA J134711.6-114217 &    13:47:11.7 &  -11:42:17.9 &       16.0 &       3.32 &       4.3 &       0.00 &       1.00\\
RX_J1340.5+4017 & CXOGBA J134706.2-114348 &    13:47:06.2 &  -11:43:48.3 &       14.9 &       3.18 &       4.1 &       0.00 &       1.00\\
RX_J1340.5+4017 & CXOGBA J134705.8-114304 &    13:47:05.9 &  -11:43:04.7 &       26.5 &       4.98 &       5.9 &       1.00 &       0.00\\
RX_J1340.5+4017 & CXOGBA J134700.3-114335 &    13:47:00.3 &  -11:43:35.9 &       14.2 &       3.20 &       4.2 &      -1.00 &       0.00\\
RX_J1340.5+4017 & CXOGBA J134700.2-113853 &    13:47:00.2 &  -11:38:53.1 &       69.9 &       15.13 &       7.0 &      -1.00 &       0.00\\
RX_J1340.5+4017 & CXOGBA J134655.1-114544 &    13:46:55.1 &  -11:45:44.7 &       16.6 &       3.31 &       5.0 &      -1.00 &       0.00\\
RX_J1340.5+4017 & CXOGBA J134651.8-114315 &    13:46:51.8 &  -11:43:15.8 &       25.5 &       5.14 &       3.8 &      -1.00 &       0.00\\
RX_J1340.5+4017 & CXOGBA J134649.9-114206 &    13:46:50.0 &  -11:42:06.7 &       12.6 &       2.62 &       3.8 &       0.00 &       1.00\\
RX_J1340.5+4017 & CXOGBA J134644.9-114349 &    13:46:44.9 &  -11:43:49.6 &       44.7 &       9.82 &       5.3 &      -1.00 &       0.00\\
RX_J1340.5+4017 & CXOGBA J134718.6-115043 &    13:47:18.6 &  -11:50:43.3 &       30.2 &       5.55 &       11.5 &     -0.21 &      0.27\\
RX_J1340.5+4017 & CXOGBA J134712.8-114706 &    13:47:12.8 &  -11:47:06.9 &       14.3 &       2.62 &       6.5 &       1.00 &       0.00\\
RX_J1340.5+4017 & CXOGBA J134716.7-115303 &    13:47:16.8 &  -11:53:03.1 &       21.3 &       4.36 &       5.6 &    -0.02 &      0.38\\
RX_J1340.5+4017 & CXOGBA J134714.8-115313 &    13:47:14.9 &  -11:53:13.6 &       41.3 &       8.05 &       13.1 &     -0.44 &      0.26\\
RX_J1340.5+4017 & CXOGBA J134711.6-114723 &    13:47:11.7 &  -11:47:23.4 &       8.6 &       1.57 &       4.1 &      -1.00 &       0.00\\
RX_J1340.5+4017 & CXOGBA J134709.9-115129 &    13:47:010. &  :-11:51:29. &       27.9 &       6.86 &       11.9 &     -0.40 &      0.31\\
RX_J1340.5+4017 & CXOGBA J134707.8-115057 &    13:47:07.8 &  -11:50:57.2 &       10.4 &       1.94 &       3.3 &       0.00 &       1.00\\
RX_J1340.5+4017 & CXOGBA J134704.7-115153 &    13:47:04.8 &  -11:51:53.7 &       37.0 &       7.37 &       7.7 &     -0.27 &      0.28\\
RX_J1340.5+4017 & CXOGBA J134658.3-114717 &    13:46:58.4 &  -11:47:17.1 &       22.1 &       4.28 &       5.8 &      -1.00 &       0.00\\
RX_J1340.5+4017 & CXOGBA J134658.3-114750 &    13:46:58.4 &  -11:47:50.8 &       11.5 &       2.43 &       3.5 &      -1.00 &       0.00\\
RX_J1340.5+4017 & CXOGBA J134658.0-114717 &    13:46:58.1 &  -11:47:17.1 &       35.0 &       6.83 &       13.2 &     -0.40 &      0.27\\
RX_J1340.5+4017 & CXOGBA J134656.4-115026 &    13:46:56.5 &  -11:50:26.9 &       30.8 &       6.19 &       7.5 &    -0.09 &      0.29\\
RX_J1340.5+4017 & CXOGBA J134645.6-115053 &    13:46:45.6 &  -11:50:53.6 &       116.3 &       24.77 &       10.9 &     -0.40 &      0.17\\
RX_J1340.5+4017 & CXOGBA J134712.6-115329 &    13:47:12.7 &  -11:53:29.9 &       29.7 &       6.07 &       9.8 &      0.20 &      0.29\\
RX_J1340.5+4017 & CXOGBA J134659.0-114839 &    13:46:59.1 &  -11:48:39.6 &       29.5 &       5.76 &       8.9 &     -0.32 &      0.31\\
RX_J1340.5+4017 & CXOGBA J134645.8-115226 &    13:46:45.9 &  -11:52:26.9 &       30.2 &       5.93 &       3.4 &      -1.00 &       0.00\\
LCDCS_0829 & CXOGBA J135050.3+600620 &    13:50:50.4 &  +60:06:20.7 &       11.5 &       1.87 &       5.5 &       0.00 &       1.00\\
LCDCS_0829 & CXOGBA J135032.6+600512 &    13:50:32.7 &  +60:05:12.7 &       42.4 &       6.93 &       19.7 &     -0.69 &      0.29\\
LCDCS_0829 & CXOGBA J135032.5+600453 &    13:50:32.6 &  +60:04:53.9 &       119.4 &       19.53 &       55.3 &     -0.45 &      0.13\\
LCDCS_0829 & CXOGBA J135104.5+600627 &    13:51:04.6 &  +60:06:27.4 &       25.3 &       4.16 &       11.6 &   -0.01 &      0.29\\
LCDCS_0829 & CXOGBA J135056.9+600728 &    13:50:57.0 &  +60:07:28.7 &       11.6 &       1.99 &       5.5 &       1.00 &       0.00\\
LCDCS_0829 & CXOGBA J135046.6+600217 &    13:50:46.7 &  +60:02:17.2 &       17.1 &       2.76 &       7.6 &     -0.14 &      0.39\\
LCDCS_0829 & CXOGBA J135046.1+600658 &    13:50:46.1 &  +60:06:58.0 &       15.9 &       2.59 &       6.8 &       1.00 &       0.00\\
LCDCS_0829 & CXOGBA J135045.3+600430 &    13:50:45.3 &  +60:04:31.0 &       22.7 &       3.68 &       11.1 &    -0.05 &      0.31\\
LCDCS_0829 & CXOGBA J135042.9+600609 &    13:50:43.0 &  +60:06:09.1 &       9.5 &       1.53 &       4.4 &      -1.00 &       0.00\\
LCDCS_0829 & CXOGBA J135039.8+600506 &    13:50:39.8 &  +60:05:06.4 &       11.5 &       1.87 &       5.5 &       1.00 &       0.00\\
LCDCS_0829 & CXOGBA J135037.6+600055 &    13:50:37.6 &  +60:00:55.1 &       35.3 &       5.96 &       13.7 &     -0.28 &      0.25\\
LCDCS_0829 & CXOGBA J135035.5+600523 &    13:50:35.6 &  +60:05:23.0 &       7.7 &       1.25 &       3.8 &      -1.00 &       0.00\\
LCDCS_0829 & CXOGBA J135034.4+600320 &    13:50:34.4 &  +60:03:20.4 &       19.9 &       7.85 &       10.3 &       1.00 &       0.00\\
LCDCS_0829 & CXOGBA J135007.6+600306 &    13:50:07.6 &  +60:03:06.2 &       31.7 &       5.48 &       7.0 &      0.37 &      0.35\\
LCDCS_0829 & CXOGBA J135048.1+600133 &    13:50:48.1 &  +60:01:33.2 &       6.5 &       1.06 &       3.1 &       0.00 &       1.00\\
LCDCS_0829 & CXOGBA J135040.5+600027 &    13:50:40.6 &  +60:00:27.1 &       39.7 &       6.75 &       16.3 &     -0.13 &      0.22\\
LCDCS_0829 & CXOGBA J135039.7+600051 &    13:50:39.7 &  +60:00:52.0 &       16.7 &       2.81 &       6.8 &      -1.00 &       0.00\\
LCDCS_0829 & CXOGBA J135014.7+600532 &    13:50:14.7 &  +60:05:32.4 &       12.1 &       2.14 &       5.3 &      -1.00 &       0.00\\
LCDCS_0829 & CXOGBA J135003.5+600446 &    13:50:03.5 &  +60:04:46.6 &       61.1 &       10.86 &       11.4 &     -0.51 &      0.23\\
LCDCS_0829 & CXOGBA J135002.5+600420 &    13:50:02.5 &  +60:04:20.2 &       41.8 &       7.86 &       9.6 &     -0.30 &      0.25\\
LCDCS_0829 & CXOGBA J134959.2+600546 &    13:49:59.3 &  +60:05:47.0 &       52.8 &       9.61 &       14.2 &      -1.00 &       0.00\\
LCDCS_0829 & CXOGBA J135006.8+600550 &    13:50:06.8 &  +60:05:50.0 &       19.7 &       3.35 &       6.0 &       1.00 &       0.00\\
LCDCS_0829 & CXOGBA J135002.2+600009 &    13:50:02.2 &  +60:00:09.6 &       33.5 &       5.48 &       5.8 &      -1.00 &       0.00\\
LCDCS_0829 & CXOGBA J134958.1+600055 &    13:49:58.2 &  +60:00:55.6 &       31.8 &       6.13 &       8.4 &      -1.00 &       0.00\\
LCDCS_0829 & CXOGBA J134954.7+600045 &    13:49:54.8 &  +60:00:45.0 &       56.1 &       9.46 &       6.3 &      0.11 &      0.27\\
LCDCS_0829 & CXOGBA J135001.0+600129 &    13:50:01.1 &  +60:01:29.8 &       18.0 &       3.73 &       4.9 &      -1.00 &       0.00\\
LCDCS_0829 & CXOGBA J135057.6+600813 &    13:50:57.7 &  +60:08:13.3 &       146.1 &       24.29 &       63.8 &     -0.69 &      0.14\\
LCDCS_0829 & CXOGBA J135037.8+600820 &    13:50:37.8 &  +60:08:21.0 &       55.3 &       9.20 &       24.9 &     -0.51 &      0.22\\
LCDCS_0829 & CXOGBA J135103.4+600755 &    13:51:03.5 &  +60:07:55.4 &       23.3 &       3.89 &       10.6 &     -0.18 &      0.31\\
LCDCS_0829 & CXOGBA J135050.1+600800 &    13:50:50.2 &  +60:08:00.4 &       10.7 &       2.13 &       5.3 &      -1.00 &       0.00\\
LCDCS_0829 & CXOGBA J135038.1+600920 &    13:50:38.2 &  +60:09:20.5 &       49.8 &       8.41 &       20.7 &     -0.44 &      0.22\\
LCDCS_0829 & CXOGBA J135031.1+600851 &    13:50:31.2 &  +60:08:51.7 &       74.9 &       12.62 &       25.1 &     -0.21 &      0.15\\
LCDCS_0829 & CXOGBA J135117.0+600951 &    13:51:17.1 &  +60:09:51.2 &       20.1 &       3.49 &       6.9 &      0.27 &      0.39\\
LCDCS_0829 & CXOGBA J135048.7+601124 &    13:50:48.7 &  +60:11:24.0 &       17.9 &       3.12 &       5.1 &      -1.00 &       0.00\\
LCDCS_0829 & CXOGBA J135044.2+601004 &    13:50:44.2 &  +60:10:04.5 &       12.8 &       2.16 &       4.7 &       1.00 &       0.00\\
LCDCS_0829 & CXOGBA J135039.0+601131 &    13:50:39.1 &  +60:11:31.1 &       57.5 &       10.10 &       13.1 &     -0.18 &      0.19\\
LCDCS_0829 & CXOGBA J135102.3+601246 &    13:51:02.3 &  +60:12:46.9 &       12.9 &       2.24 &       3.3 &       0.00 &       1.00\\
LCDCS_0829 & CXOGBA J135037.3+601040 &    13:50:37.4 &  +60:10:40.0 &       9.3 &       1.85 &       3.6 &      -1.00 &       0.00\\
LCDCS_0829 & CXOGBA J135028.3+601238 &    13:50:28.4 &  +60:12:38.8 &       10.3 &       4.21 &       3.2 &       0.00 &       1.00\\
LCDCS_0829 & CXOGBA J135023.0+600946 &    13:50:23.0 &  +60:09:46.1 &       12.5 &       2.15 &       4.0 &      -1.00 &       0.00\\
LCDCS_0829 & CXOGBA J135121.3+600404 &    13:51:21.4 &  +60:04:05.0 &       100.6 &       18.14 &       48.3 &      0.66 &      0.17\\
LCDCS_0829 & CXOGBA J135151.4+600303 &    13:51:51.4 &  +60:03:03.3 &       29.5 &       5.30 &       8.3 &      -1.00 &       0.00\\
LCDCS_0829 & CXOGBA J135139.0+595954 &    13:51:39.1 &  +59:59:54.7 &       38.0 &       6.85 &       11.7 &     -0.40 &      0.27\\
LCDCS_0829 & CXOGBA J135136.6+600020 &    13:51:36.6 &  +60:00:20.8 &       30.4 &       5.33 &       7.0 &      0.32 &      0.34\\
LCDCS_0829 & CXOGBA J135134.7+595918 &    13:51:34.8 &  +59:59:18.8 &       142.7 &       27.47 &       32.9 &     -0.26 &      0.11\\
LCDCS_0829 & CXOGBA J135123.9+600127 &    13:51:24.0 &  +60:01:27.7 &       18.2 &       3.28 &       7.0 &      0.29 &      0.41\\
LCDCS_0829 & CXOGBA J135145.1+600135 &    13:51:45.2 &  +60:01:35.3 &       10.8 &       2.18 &       3.5 &       0.00 &       1.00\\
LCDCS_0829 & CXOGBA J135045.2+595818 &    13:50:45.3 &  +59:58:18.9 &       181.5 &       32.23 &       43.6 &     -0.25 &     0.09\\
LCDCS_0829 & CXOGBA J135017.0+595826 &    13:50:17.1 &  +59:58:26.6 &       55.6 &       10.96 &       11.9 &     -0.42 &      0.22\\
LCDCS_0829 & CXOGBA J135041.4+595615 &    13:50:41.5 &  +59:56:15.7 &       120.0 &       22.30 &       23.9 &     -0.47 &      0.14\\
LCDCS_0829 & CXOGBA J135026.9+595709 &    13:50:27.0 &  +59:57:09.5 &       105.0 &       19.17 &       14.2 &      -1.00 &       0.00\\
LCDCS_0829 & CXOGBA J135042.9+595426 &    13:50:43.0 &  +59:54:26.8 &       27.5 &       5.57 &       3.7 &      -1.00 &       0.00\\
LCDCS_0829 & CXOGBA J135000.9+595755 &    13:50:00.9 &  +59:57:55.5 &       42.3 &       8.40 &       8.4 &      -1.00 &       0.00\\
LCDCS_0829 & CXOGBA J135002.6+595611 &    13:50:02.6 &  +59:56:11.7 &       30.3 &       6.35 &       6.4 &      -1.00 &       0.00\\
LCDCS_0829 & CXOGBA J134928.1+600611 &    13:49:28.2 &  +60:06:11.5 &       436.0 &       81.74 &       43.7 &     -0.40 &     0.07\\
LCDCS_0829 & CXOGBA J134949.9+600326 &    13:49:49.9 &  +60:03:26.0 &       33.8 &       6.76 &       5.9 &      -1.00 &       0.00\\
LCDCS_0829 & CXOGBA J134948.5+600855 &    13:49:48.6 &  +60:08:55.2 &       28.8 &       4.71 &       3.9 &      -1.00 &       0.00\\
LCDCS_0829 & CXOGBA J134944.9+600736 &    13:49:44.9 &  +60:07:37.0 &       30.5 &       5.78 &       4.4 &      -1.00 &       0.00\\
LCDCS_0829 & CXOGBA J134937.8+600646 &    13:49:37.8 &  +60:06:46.3 &       75.9 &       13.84 &       11.0 &     -0.49 &      0.20\\
LCDCS_0829 & CXOGBA J134934.4+600225 &    13:49:34.4 &  +60:02:25.5 &       61.6 &       11.49 &       7.6 &       1.00 &       0.00\\
LCDCS_0829 & CXOGBA J134947.8+600232 &    13:49:47.9 &  +60:02:32.3 &       54.0 &       9.62 &       8.3 &     -0.30 &      0.23\\
LCDCS_0829 & CXOGBA J134935.3+600140 &    13:49:35.3 &  +60:01:40.5 &       31.2 &       5.83 &       4.0 &      -1.00 &       0.00\\
LCDCS_0829 & CXOGBA J134913.5+600626 &    13:49:13.5 &  +60:06:27.0 &       22.7 &       5.12 &       3.4 &       0.00 &       1.00\\
RDCS_J1350+6007 & CXOGBA J150431.4-024431 &    15:04:31.4 &  -02:44:32.0 &       51.5 &       14.62 &       20.7 &     -0.49 &      0.23\\
RDCS_J1350+6007 & CXOGBA J150431.1-023937 &    15:04:31.2 &  -02:39:37.8 &       104.6 &       33.06 &       14.3 &     -0.42 &      0.16\\
RDCS_J1350+6007 & CXOGBA J150429.9-024254 &    15:04:30.0 &  -02:42:54.2 &       23.8 &       6.85 &       5.4 &      -1.00 &       0.00\\
RDCS_J1350+6007 & CXOGBA J150449.1-024007 &    15:04:49.2 &  -02:40:07.9 &       127.0 &       45.24 &       9.4 &      -1.00 &       0.00\\
RDCS_J1350+6007 & CXOGBA J150445.2-024204 &    15:04:45.2 &  -02:42:04.9 &       73.2 &       25.46 &       8.5 &      0.51 &      0.27\\
RDCS_J1350+6007 & CXOGBA J150435.9-024404 &    15:04:36.0 &  -02:44:04.2 &       44.3 &       15.70 &       10.4 &     -0.24 &      0.24\\
RDCS_J1350+6007 & CXOGBA J150431.0-024008 &    15:04:31.0 &  -02:40:08.7 &       25.1 &       7.83 &       5.8 &       1.00 &       0.00\\
RDCS_J1350+6007 & CXOGBA J150449.1-023840 &    15:04:49.1 &  -02:38:40.6 &       80.5 &       28.12 &       4.3 &       1.00 &       0.00\\
RDCS_J1350+6007 & CXOGBA J150437.4-024638 &    15:04:37.5 &  -02:46:38.1 &       10.6 &       3.22 &       3.2 &      -1.00 &       0.00\\
RDCS_J1350+6007 & CXOGBA J150429.6-025343 &    15:04:29.7 &  -02:53:43.3 &       31.8 &       8.71 &       3.3 &      -1.00 &       0.00\\
RDCS_J1350+6007 & CXOGBA J150426.0-024633 &    15:04:26.0 &  -02:46:34.0 &       166.9 &       48.80 &       61.8 &     -0.24 &      0.10\\
RDCS_J1350+6007 & CXOGBA J150411.8-024659 &    15:04:11.9 &  -02:46:59.7 &       23.9 &       6.16 &       6.3 &      0.10 &      0.35\\
RDCS_J1350+6007 & CXOGBA J150358.6-025242 &    15:03:58.6 &  -02:52:42.9 &       261.0 &       81.39 &       58.9 &      0.64 &      0.10\\
RDCS_J1350+6007 & CXOGBA J150350.6-025019 &    15:03:50.6 &  -02:50:19.4 &       41.8 &       14.02 &       10.2 &     0.09 &      0.24\\
RDCS_J1350+6007 & CXOGBA J150349.3-025123 &    15:03:49.4 &  -02:51:23.6 &       106.9 &       34.35 &       23.1 &     -0.33 &      0.14\\
RDCS_J1350+6007 & CXOGBA J150348.6-024646 &    15:03:48.7 &  -02:46:46.8 &       36.6 &       11.02 &       13.2 &      0.13 &      0.24\\
RDCS_J1350+6007 & CXOGBA J150346.8-024605 &    15:03:46.8 &  -02:46:05.8 &       52.7 &       16.05 &       21.7 &     -0.50 &      0.22\\
RDCS_J1350+6007 & CXOGBA J150425.1-024851 &    15:04:25.1 &  -02:48:51.6 &       12.0 &       3.52 &       4.0 &      -1.00 &       0.00\\
RDCS_J1350+6007 & CXOGBA J150424.1-024830 &    15:04:24.1 &  -02:48:30.6 &       19.8 &       5.29 &       6.6 &      0.10 &      0.37\\
RDCS_J1350+6007 & CXOGBA J150419.9-025200 &    15:04:19.9 &  -02:52:01.0 &       25.5 &       7.82 &       5.9 &      -1.00 &       0.00\\
RDCS_J1350+6007 & CXOGBA J150415.0-025315 &    15:04:15.1 &  -02:53:15.1 &       69.5 &       21.02 &       17.4 &    -0.09 &      0.16\\
RDCS_J1350+6007 & CXOGBA J150406.4-025248 &    15:04:06.4 &  -02:52:48.1 &       42.4 &       12.78 &       6.7 &     -0.26 &      0.29\\
RDCS_J1350+6007 & CXOGBA J150404.4-024648 &    15:04:04.4 &  -02:46:48.0 &       14.0 &       3.69 &       5.2 &       1.00 &       0.00\\
RDCS_J1350+6007 & CXOGBA J150350.9-024829 &    15:03:50.9 &  -02:48:29.3 &       27.9 &       8.96 &       10.3 &     -0.45 &      0.33\\
RDCS_J1350+6007 & CXOGBA J150346.9-024600 &    15:03:47.0 &  -02:46:00.1 &       26.4 &       7.78 &       9.2 &     -0.31 &      0.32\\
RDCS_J1350+6007 & CXOGBA J150414.2-025213 &    15:04:14.2 &  -02:52:13.5 &       17.7 &       5.16 &       5.1 &       1.00 &       0.00\\
RDCS_J1350+6007 & CXOGBA J150413.4-024944 &    15:04:13.4 &  -02:49:44.3 &       9.5 &       2.57 &       3.8 &       0.00 &       1.00\\
RDCS_J1350+6007 & CXOGBA J150408.0-025345 &    15:04:08.1 &  -02:53:45.1 &       25.6 &       7.91 &       3.9 &       0.00 &       1.00\\
RDCS_J1350+6007 & CXOGBA J150358.9-025156 &    15:03:59.0 &  -02:51:56.6 &       13.5 &       4.14 &       3.3 &       0.00 &       1.00\\
RDCS_J1350+6007 & CXOGBA J150343.9-025204 &    15:03:43.9 &  -02:52:04.7 &       23.6 &       22.36 &       8.4 &      -1.00 &       0.00\\
RDCS_J1350+6007 & CXOGBA J150417.1-024514 &    15:04:17.1 &  -02:45:14.6 &       41.1 &       10.59 &       17.9 &     -0.54 &      0.27\\
RDCS_J1350+6007 & CXOGBA J150415.0-024439 &    15:04:15.0 &  -02:44:39.2 &       128.6 &       45.49 &       62.5 &     -0.26 &      0.11\\
RDCS_J1350+6007 & CXOGBA J150404.6-024303 &    15:04:04.7 &  -02:43:03.4 &       89.5 &       26.56 &       42.6 &     -0.20 &      0.13\\
RDCS_J1350+6007 & CXOGBA J150422.1-024556 &    15:04:22.1 &  -02:45:56.5 &       36.4 &       35.01 &       16.9 &     -0.47 &      0.27\\
RDCS_J1350+6007 & CXOGBA J150411.2-024230 &    15:04:11.2 &  -02:42:30.3 &       15.8 &       4.54 &       8.1 &       0.00 &      0.39\\
RDCS_J1350+6007 & CXOGBA J150409.1-024434 &    15:04:09.1 &  -02:44:34.3 &       7.5 &       1.98 &       3.6 &       0.00 &       1.00\\
RDCS_J1350+6007 & CXOGBA J150402.1-024539 &    15:04:02.2 &  -02:45:39.8 &       14.5 &       8.20 &       6.9 &      -1.00 &       0.00\\
RDCS_J1350+6007 & CXOGBA J150359.3-024556 &    15:03:59.4 &  -02:45:56.4 &       7.7 &       2.65 &       3.8 &       1.00 &       0.00\\
RDCS_J1350+6007 & CXOGBA J150353.7-024437 &    15:03:53.8 &  -02:44:37.3 &       16.8 &       5.05 &       7.0 &       1.00 &       0.00\\
RDCS_J1350+6007 & CXOGBA J150425.3-024207 &    15:04:25.3 &  -02:42:07.3 &       25.3 &       7.28 &       8.8 &     -0.35 &      0.33\\
RDCS_J1350+6007 & CXOGBA J150420.4-024256 &    15:04:20.4 &  -02:42:56.8 &       15.2 &       7.19 &       6.8 &     -0.15 &      0.42\\
RDCS_J1350+6007 & CXOGBA J150416.6-024136 &    15:04:16.6 &  -02:41:36.3 &       12.9 &       3.58 &       4.8 &       1.00 &       0.00\\
RDCS_J1350+6007 & CXOGBA J150403.2-024115 &    15:04:03.3 &  -02:41:15.8 &       7.1 &       2.49 &       3.1 &       0.00 &       1.00\\
RDCS_J1350+6007 & CXOGBA J150402.0-024330 &    15:04:02.1 &  -02:43:30.6 &       6.7 &       2.22 &       3.3 &       0.00 &       1.00\\
RDCS_J1350+6007 & CXOGBA J150357.6-023957 &    15:03:57.7 &  -02:39:57.3 &       40.6 &       13.70 &       9.3 &     -0.43 &      0.28\\
RDCS_J1350+6007 & CXOGBA J150350.2-023813 &    15:03:50.3 &  -02:38:13.8 &       176.4 &       65.59 &       24.0 &     -0.24 &      0.10\\
RDCS_J1350+6007 & CXOGBA J150402.9-023758 &    15:04:03.0 &  -02:37:58.7 &       35.6 &       13.64 &       7.8 &      -1.00 &       0.00\\
RDCS_J1350+6007 & CXOGBA J150422.6-023927 &    15:04:22.6 &  -02:39:27.4 &       11.2 &       3.98 &       3.5 &       0.00 &       1.00\\
RDCS_J1350+6007 & CXOGBA J150412.4-024128 &    15:04:12.5 &  -02:41:28.7 &       8.4 &       2.73 &       3.9 &       0.00 &       1.00\\
RBS_1460 & CXOGBA J153250.9+301944 &    15:32:50.9 &  +30:19:44.9 &       10.9 &       10.42 &       4.6 &      -1.00 &       0.00\\
RBS_1460 & CXOGBA J153250.2+301713 &    15:32:50.2 &  +30:17:13.2 &       7.0 &       12.96 &       3.7 &      -1.00 &       0.00\\
RBS_1460 & CXOGBA J153248.8+302039 &    15:32:48.8 &  +30:20:39.1 &       16.4 &       16.55 &       7.6 &     -0.17 &      0.40\\
RBS_1460 & CXOGBA J153246.8+301939 &    15:32:46.8 &  +30:19:39.8 &       8.9 &       8.54 &       4.7 &      -1.00 &       0.00\\
RBS_1460 & CXOGBA J153243.0+301625 &    15:32:43.1 &  +30:16:25.7 &       6.9 &       6.54 &       3.6 &       0.00 &       1.00\\
RBS_1460 & CXOGBA J153235.1+301852 &    15:32:35.1 &  +30:18:52.4 &       15.8 &       16.37 &       8.0 &     -0.25 &      0.42\\
RBS_1460 & CXOGBA J153229.7+301612 &    15:32:29.7 &  +30:16:12.2 &       8.8 &       9.10 &       4.4 &      -1.00 &       0.00\\
RBS_1460 & CXOGBA J153304.0+302507 &    15:33:04.1 &  +30:25:07.7 &       60.2 &       63.92 &       26.6 &     -0.39 &      0.19\\
RBS_1460 & CXOGBA J153255.2+302151 &    15:32:55.3 &  +30:21:51.7 &       40.1 &       39.61 &       12.7 &     -0.41 &      0.27\\
RBS_1460 & CXOGBA J153248.9+302206 &    15:32:49.0 &  +30:22:06.5 &       14.4 &       14.23 &       6.7 &      -1.00 &       0.00\\
RBS_1460 & CXOGBA J153226.0+302241 &    15:32:26.0 &  +30:22:41.1 &       13.6 &       15.54 &       6.6 &      -1.00 &       0.00\\
RBS_1460 & CXOGBA J153202.2+301629 &    15:32:02.3 &  +30:16:29.5 &       1045.5 &       1726.41 &       234.5 &     -0.57 &     0.05\\
RBS_1460 & CXOGBA J153223.3+301928 &    15:32:23.4 &  +30:19:28.9 &       22.1 &       24.53 &       9.5 &     -0.25 &      0.34\\
RBS_1460 & CXOGBA J153219.3+302138 &    15:32:19.4 &  +30:21:38.8 &       46.7 &       49.12 &       13.2 &     -0.46 &      0.24\\
RBS_1460 & CXOGBA J153245.0+300953 &    15:32:45.0 &  +30:09:53.8 &       8.5 &       9.82 &       4.1 &      -1.00 &       0.00\\
RBS_1460 & CXOGBA J153258.1+301149 &    15:32:58.2 &  +30:11:49.7 &       7.9 &       8.03 &       3.3 &       1.00 &       0.00\\
RBS_1460 & CXOGBA J153228.3+301045 &    15:32:28.4 &  +30:10:45.0 &       11.4 &       12.42 &       3.1 &      -1.00 &       0.00\\
RBS_1460 & CXOGBA J153217.3+301231 &    15:32:17.4 &  +30:12:31.8 &       9.1 &       10.01 &       4.0 &      -1.00 &       0.00\\
RBS_1460 & CXOGBA J153318.5+301659 &    15:33:18.5 &  +30:16:59.3 &       34.7 &       35.23 &       17.0 &     -0.38 &      0.26\\
RBS_1460 & CXOGBA J153312.3+301512 &    15:33:12.3 &  +30:15:12.3 &       7.7 &       8.29 &       3.8 &       0.00 &       1.00\\
RBS_1460 & CXOGBA J153310.5+301444 &    15:33:10.6 &  +30:14:44.5 &       16.5 &       17.38 &       7.8 &      0.17 &      0.40\\
RX_J1532.5+3021 & CXOGBA J155130.6+201243 &    15:51:30.7 &  +20:12:43.6 &       20.1 &       14.32 &       4.0 &      -1.00 &       0.00\\
RX_J1532.5+3021 & CXOGBA J155125.6+201232 &    15:51:25.7 &  +20:12:32.3 &       31.0 &       23.77 &       7.1 &      -1.00 &       0.00\\
RX_J1532.5+3021 & CXOGBA J155212.9+201326 &    15:52:13.0 &  +20:13:26.5 &       38.5 &       17.82 &       15.4 &     -0.25 &      0.24\\
RX_J1532.5+3021 & CXOGBA J155202.3+201401 &    15:52:02.4 &  +20:14:01.7 &       1709.2 &       806.38 &       765.4 &     -0.61 &     0.04\\
RX_J1532.5+3021 & CXOGBA J155201.5+201308 &    15:52:01.5 &  +20:13:08.9 &       56.9 &       26.74 &       29.2 &     -0.69 &      0.24\\
RX_J1532.5+3021 & CXOGBA J155208.0+201746 &    15:52:08.1 &  +20:17:46.2 &       49.4 &       31.30 &       22.8 &     -0.49 &      0.23\\
RX_J1532.5+3021 & CXOGBA J155206.0+201548 &    15:52:06.1 &  +20:15:48.3 &       11.6 &       5.47 &       5.6 &      -1.00 &       0.00\\
RX_J1532.5+3021 & CXOGBA J155202.8+201640 &    15:52:02.9 &  +20:16:40.9 &       12.3 &       6.19 &       5.6 &       1.00 &       0.00\\
RX_J1532.5+3021 & CXOGBA J155201.4+201656 &    15:52:01.5 &  +20:16:56.3 &       42.5 &       22.98 &       17.1 &     -0.46 &      0.25\\
RX_J1532.5+3021 & CXOGBA J155159.8+201736 &    15:51:59.9 &  +20:17:36.9 &       8.8 &       7.57 &       4.4 &      -1.00 &       0.00\\
RX_J1532.5+3021 & CXOGBA J155159.1+201047 &    15:51:59.1 &  +20:10:47.7 &       21.8 &       14.38 &       11.0 &      0.36 &      0.36\\
RX_J1532.5+3021 & CXOGBA J155150.2+201635 &    15:51:50.2 &  +20:16:36.0 &       9.7 &       6.28 &       4.8 &      -1.00 &       0.00\\
RX_J1532.5+3021 & CXOGBA J155207.6+200952 &    15:52:07.7 &  +20:09:52.1 &       7.8 &       4.54 &       4.0 &       0.00 &       1.00\\
RX_J1532.5+3021 & CXOGBA J155156.8+201655 &    15:51:56.9 &  +20:16:55.9 &       7.7 &       4.92 &       3.9 &       0.00 &       1.00\\
RX_J1532.5+3021 & CXOGBA J155214.5+201402 &    15:52:14.6 &  +20:14:02.3 &       49.7 &       23.11 &       24.4 &     -0.60 &      0.25\\
RX_J1532.5+3021 & CXOGBA J155226.6+201200 &    15:52:26.7 &  +20:12:00.1 &       33.9 &       17.18 &       14.3 &      -1.00 &       0.00\\
RX_J1532.5+3021 & CXOGBA J155224.9+201305 &    15:52:25.0 &  +20:13:05.4 &       11.5 &       5.49 &       5.4 &       1.00 &       0.00\\
RX_J1532.5+3021 & CXOGBA J155220.4+200930 &    15:52:20.5 &  +20:09:30.3 &       47.1 &       27.11 &       20.7 &      0.67 &      0.27\\
RX_J1532.5+3021 & CXOGBA J155218.6+201044 &    15:52:18.6 &  +20:10:44.1 &       23.7 &       11.66 &       8.6 &      -1.00 &       0.00\\
RX_J1532.5+3021 & CXOGBA J155213.8+201344 &    15:52:13.9 &  +20:13:44.1 &       15.4 &       7.17 &       7.2 &      -1.00 &       0.00\\
RX_J1532.5+3021 & CXOGBA J155227.8+201046 &    15:52:27.8 &  +20:10:47.0 &       11.0 &       5.48 &       4.7 &       1.00 &       0.00\\
RX_J1532.5+3021 & CXOGBA J155249.3+201244 &    15:52:49.3 &  +20:12:44.1 &       23.4 &       17.41 &       4.1 &       0.00 &       1.00\\
WARP_J1552.2+2013 & CXOGBA J172004.6+263928 &    17:20:04.7 &  +26:39:28.6 &       261.9 &       49.78 &       68.7 &     -0.44 &     0.09\\
WARP_J1552.2+2013 & CXOGBA J172006.2+263955 &    17:20:06.3 &  +26:39:55.8 &       17.9 &       3.31 &       6.7 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J172000.9+263950 &    17:20:00.9 &  +26:39:50.2 &       14.3 &       3.68 &       5.6 &       1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J172000.8+263954 &    17:20:00.8 &  +26:39:54.8 &       19.3 &       5.11 &       5.8 &       1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J171959.7+264053 &    17:19:59.8 &  +26:40:53.5 &       50.6 &       9.55 &       16.6 &     -0.21 &      0.20\\
WARP_J1552.2+2013 & CXOGBA J172034.2+264049 &    17:20:34.2 &  +26:40:49.7 &       126.9 &       59.44 &       25.2 &     -0.17 &      0.12\\
WARP_J1552.2+2013 & CXOGBA J172026.7+264042 &    17:20:26.8 &  +26:40:42.0 &       21.6 &       4.24 &       7.8 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J172009.0+264325 &    17:20:09.0 &  +26:43:25.1 &       42.9 &       7.82 &       7.0 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J172010.4+264247 &    17:20:10.5 &  +26:42:47.4 &       22.4 &       4.50 &       4.3 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J172006.0+264342 &    17:20:06.1 &  +26:43:42.9 &       19.0 &       5.97 &       4.4 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J171938.8+264042 &    17:19:38.8 &  +26:40:42.4 &       36.3 &       7.20 &       7.2 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J171934.0+264625 &    17:19:34.0 &  +26:46:25.4 &       30.1 &       14.42 &       4.7 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J172039.0+263349 &    17:20:39.1 &  +26:33:49.5 &       21.3 &       7.46 &       9.6 &       1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J172034.0+263701 &    17:20:34.1 &  +26:37:01.9 &       17.6 &       3.44 &       7.2 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J172030.3+263734 &    17:20:30.4 &  +26:37:34.4 &       10.6 &       2.23 &       5.2 &       1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J172027.8+263730 &    17:20:27.8 &  +26:37:30.3 &       23.5 &       4.61 &       9.4 &     -0.39 &      0.35\\
WARP_J1552.2+2013 & CXOGBA J172026.4+263815 &    17:20:26.4 &  +26:38:15.9 &       172.9 &       34.08 &       58.0 &     -0.55 &      0.12\\
WARP_J1552.2+2013 & CXOGBA J172025.5+263759 &    17:20:25.6 &  +26:37:59.3 &       53.2 &       10.45 &       18.4 &     -0.37 &      0.21\\
WARP_J1552.2+2013 & CXOGBA J172022.5+263801 &    17:20:22.5 &  +26:38:02.0 &       88.8 &       16.60 &       29.7 &     -0.17 &      0.14\\
WARP_J1552.2+2013 & CXOGBA J172021.9+263551 &    17:20:22.0 &  +26:35:51.9 &       9.3 &       1.72 &       4.2 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J172020.7+263616 &    17:20:20.8 &  +26:36:17.0 &       23.4 &       4.55 &       7.6 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J172017.4+263346 &    17:20:17.4 &  +26:33:46.3 &       60.5 &       10.91 &       24.2 &     -0.53 &      0.21\\
WARP_J1552.2+2013 & CXOGBA J172017.1+263223 &    17:20:17.1 &  +26:32:23.8 &       44.0 &       8.05 &       18.9 &      0.11 &      0.20\\
WARP_J1552.2+2013 & CXOGBA J172016.7+263656 &    17:20:16.8 &  +26:36:56.2 &       13.5 &       2.51 &       3.6 &       0.00 &       1.00\\
WARP_J1552.2+2013 & CXOGBA J172016.5+263319 &    17:20:16.6 &  +26:33:19.7 &       9.0 &       1.62 &       3.8 &       0.00 &       1.00\\
WARP_J1552.2+2013 & CXOGBA J172012.5+263621 &    17:20:12.5 &  +26:36:21.8 &       21.0 &       3.76 &       3.6 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J172008.7+263311 &    17:20:08.7 &  +26:33:11.1 &       14.0 &       2.47 &       6.0 &       1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J172008.4+263423 &    17:20:08.4 &  +26:34:23.8 &       14.5 &       2.53 &       5.8 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J172002.5+263713 &    17:20:02.5 &  +26:37:13.7 &       17.1 &       3.06 &       3.8 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J172000.2+263746 &    17:20:00.3 &  +26:37:46.8 &       12.4 &       2.24 &       3.8 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J172000.0+263823 &    17:20:00.1 &  +26:38:23.0 &       22.8 &       4.12 &       7.6 &       1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J172040.1+263537 &    17:20:40.1 &  +26:35:37.3 &       48.4 &       63.15 &       20.7 &     -0.35 &      0.21\\
WARP_J1552.2+2013 & CXOGBA J172036.0+263333 &    17:20:36.1 &  +26:33:33.2 &       7.4 &       2.56 &       3.4 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J171957.7+263417 &    17:19:57.8 &  +26:34:17.2 &       13.1 &       3.02 &       5.8 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J171952.4+263602 &    17:19:52.4 &  +26:36:02.3 &       12.2 &       2.28 &       5.4 &       1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J171951.9+263815 &    17:19:51.9 &  +26:38:15.3 &       36.8 &       6.72 &       12.2 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J171934.6+263842 &    17:19:34.6 &  +26:38:42.8 &       77.2 &       15.10 &       17.0 &     -0.49 &      0.19\\
WARP_J1552.2+2013 & CXOGBA J171955.7+263720 &    17:19:55.7 &  +26:37:20.4 &       10.6 &       2.23 &       4.3 &       0.00 &       1.00\\
WARP_J1552.2+2013 & CXOGBA J171950.6+263459 &    17:19:50.7 &  +26:34:59.3 &       7.3 &       1.38 &       3.3 &       0.00 &       1.00\\
WARP_J1552.2+2013 & CXOGBA J171946.5+263809 &    17:19:46.6 &  +26:38:09.0 &       17.5 &       3.29 &       7.0 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J171940.7+263439 &    17:19:40.7 &  +26:34:39.6 &       23.3 &       4.64 &       8.1 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J171937.5+263425 &    17:19:37.5 &  +26:34:25.7 &       74.5 &       14.33 &       13.4 &     -0.49 &      0.20\\
WARP_J1552.2+2013 & CXOGBA J171932.0+263817 &    17:19:32.0 &  +26:38:17.9 &       72.9 &       15.13 &       16.3 &     -0.39 &      0.18\\
WARP_J1552.2+2013 & CXOGBA J171924.5+263315 &    17:19:24.5 &  +26:33:15.8 &       105.6 &       21.60 &       11.2 &     -0.38 &      0.17\\
WARP_J1552.2+2013 & CXOGBA J171920.0+263521 &    17:19:20.0 &  +26:35:21.7 &       62.1 &       22.07 &       10.3 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J171926.0+263345 &    17:19:26.0 &  +26:33:45.4 &       30.2 &       6.14 &       3.5 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J171921.0+263819 &    17:19:21.1 &  +26:38:19.7 &       29.4 &       6.33 &       3.3 &       0.00 &       1.00\\
WARP_J1552.2+2013 & CXOGBA J171954.1+263003 &    17:19:54.1 &  +26:30:03.7 &       10489.3 &       2047.25 &       1734.3 &     -0.92 &     0.02\\
WARP_J1552.2+2013 & CXOGBA J171952.8+263003 &    17:19:52.9 &  +26:30:03.5 &       7531.2 &       1453.45 &       1288.4 &     -0.92 &     0.02\\
WARP_J1552.2+2013 & CXOGBA J171947.5+262942 &    17:19:47.5 &  +26:29:43.0 &       139.8 &       27.27 &       25.5 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J171957.2+262952 &    17:19:57.3 &  +26:29:52.1 &       14.3 &       2.74 &       5.6 &       1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J171944.8+262622 &    17:19:44.8 &  +26:26:22.7 &       144.5 &       54.10 &       16.7 &     -0.41 &      0.14\\
WARP_J1552.2+2013 & CXOGBA J171939.4+263136 &    17:19:39.5 &  +26:31:36.8 &       38.9 &       7.63 &       7.6 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J171956.7+262815 &    17:19:56.8 &  +26:28:15.2 &       32.0 &       6.40 &       4.8 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J171950.8+263001 &    17:19:50.9 &  +26:30:01.8 &       10.2 &       1.96 &       3.2 &       0.00 &       1.00\\
WARP_J1552.2+2013 & CXOGBA J171939.4+262823 &    17:19:39.5 &  +26:28:23.8 &       36.7 &       8.94 &       8.9 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J171934.3+263108 &    17:19:34.3 &  +26:31:08.4 &       62.0 &       13.07 &       14.6 &     -0.43 &      0.21\\
WARP_J1552.2+2013 & CXOGBA J171939.0+262532 &    17:19:39.0 &  +26:25:32.1 &       22.6 &       12.67 &       3.8 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J172015.7+262903 &    17:20:15.8 &  +26:29:03.3 &       73.8 &       15.72 &       24.5 &     -0.36 &      0.17\\
WARP_J1552.2+2013 & CXOGBA J171958.6+263037 &    17:19:58.6 &  +26:30:37.0 &       18.1 &       3.40 &       6.2 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J172029.4+262938 &    17:20:29.5 &  +26:29:38.3 &       13.1 &       4.61 &       5.7 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J172023.5+263129 &    17:20:23.6 &  +26:31:29.0 &       11.6 &       2.23 &       5.5 &       1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J172023.2+262908 &    17:20:23.2 &  +26:29:08.8 &       11.1 &       3.47 &       4.8 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J172020.9+263005 &    17:20:21.0 &  +26:30:05.2 &       20.5 &       3.94 &       8.2 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J172018.6+262831 &    17:20:18.6 &  +26:28:31.1 &       33.9 &       6.66 &       11.4 &     -0.35 &      0.28\\
WARP_J1552.2+2013 & CXOGBA J172018.2+263000 &    17:20:18.3 &  +26:30:00.0 &       13.4 &       2.57 &       5.3 &       1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J172017.0+263057 &    17:20:17.1 &  +26:30:57.3 &       8.7 &       1.62 &       4.2 &       0.00 &       1.00\\
WARP_J1552.2+2013 & CXOGBA J172008.1+262618 &    17:20:08.2 &  +26:26:18.0 &       33.9 &       6.69 &       7.6 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J172004.4+262701 &    17:20:04.4 &  +26:27:01.8 &       121.9 &       24.72 &       17.9 &      0.57 &      0.17\\
WARP_J1552.2+2013 & CXOGBA J172001.5+263010 &    17:20:01.5 &  +26:30:10.0 &       22.7 &       4.31 &       6.9 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J172041.4+263108 &    17:20:41.4 &  +26:31:08.7 &       14.8 &       5.32 &       5.4 &      -1.00 &       0.00\\
WARP_J1552.2+2013 & CXOGBA J172009.1+262705 &    17:20:09.1 &  +26:27:05.9 &       16.6 &       4.79 &       4.4 &       0.00 &       1.00\\
WARP_J1552.2+2013 & CXOGBA J172038.9+262915 &    17:20:39.0 &  +26:29:15.2 &       10.3 &       3.86 &       3.6 &       0.00 &       1.00\\
WARP_J1552.2+2013 & CXOGBA J172003.9+262609 &    17:20:04.0 &  +26:26:09.8 &       9.3 &       2.66 &       3.2 &       0.00 &       1.00\\
SDSS-C4_3072 & CXOGBA J212953.4+000303 &    21:29:53.5 &  +00:03:03.5 &       16.9 &       16.66 &       8.8 &      -1.00 &       0.00\\
SDSS-C4_3072 & CXOGBA J212958.6+000411 &    21:29:58.6 &  +00:04:11.6 &       12.8 &       12.93 &       6.5 &      -1.00 &       0.00\\
SDSS-C4_3072 & CXOGBA J212957.0+000207 &    21:29:57.1 &  +00:02:07.3 &       21.8 &       22.86 &       11.2 &      -1.00 &       0.00\\
SDSS-C4_3072 & CXOGBA J212929.3+000325 &    21:29:29.3 &  +00:03:25.0 &       7.6 &       7.25 &       3.7 &       0.00 &       1.00\\
SDSS-C4_3072 & CXOGBA J212928.9+000414 &    21:29:28.9 &  +00:04:14.5 &       19.7 &       19.12 &       9.7 &     -0.30 &      0.37\\
SDSS-C4_3072 & CXOGBA J212955.6+000500 &    21:29:55.7 &  +00:05:00.2 &       10.6 &       10.69 &       5.2 &      -1.00 &       0.00\\
SDSS-C4_3072 & CXOGBA J212939.7+000814 &    21:29:39.8 &  +00:08:14.4 &       14.2 &       14.44 &       5.4 &      -1.00 &       0.00\\
SDSS-C4_3072 & CXOGBA J212936.4+000944 &    21:29:36.4 &  +00:09:44.2 &       9.0 &       9.42 &       3.8 &      -1.00 &       0.00\\
SDSS-C4_3072 & CXOGBA J212926.2+000309 &    21:29:26.3 &  +00:03:09.5 &       5.9 &       6.07 &       3.1 &       0.00 &       1.00\\
SDSS-C4_3072 & CXOGBA J212926.3+000524 &    21:29:26.3 &  +00:05:24.3 &       7.8 &       18.79 &       3.9 &      -1.00 &       0.00\\
SDSS-C4_3072 & CXOGBA J212924.2+000637 &    21:29:24.3 &  +00:06:37.3 &       15.2 &       15.48 &       6.7 &      -1.00 &       0.00\\
SDSS-C4_3072 & CXOGBA J212919.6+000422 &    21:29:19.6 &  +00:04:22.7 &       11.5 &       11.45 &       5.4 &      -1.00 &       0.00\\
SDSS-C4_3072 & CXOGBA J212909.1+000537 &    21:29:09.1 &  +00:05:37.9 &       31.8 &       36.68 &       7.8 &      -1.00 &       0.00\\
SDSS-C4_3072 & CXOGBA J212912.5+000234 &    21:29:12.6 &  +00:02:34.8 &       15.3 &       15.67 &       5.2 &       1.00 &       0.00\\
SDSS-C4_3072 & CXOGBA J212910.8+000340 &    21:29:10.9 &  +00:03:40.5 &       7.3 &       8.46 &       3.3 &       0.00 &       1.00\\
SDSS-C4_3072 & CXOGBA J212944.7-000113 &    21:29:44.7 &  -00:01:13.9 &       17.9 &       17.31 &       9.4 &      -1.00 &       0.00\\
SDSS-C4_3072 & CXOGBA J212943.0-000100 &    21:29:43.1 &  -00:01:00.5 &       5.9 &       5.70 &       3.1 &       0.00 &       1.00\\
SDSS-C4_3072 & CXOGBA J212940.4-000140 &    21:29:40.4 &  -00:01:40.6 &       12.9 &       12.50 &       6.7 &      -1.00 &       0.00\\
SDSS-C4_3072 & CXOGBA J212934.0+000134 &    21:29:34.0 &  +00:01:34.8 &       8.9 &       12.04 &       4.7 &      -1.00 &       0.00\\
SDSS-C4_3072 & CXOGBA J213008.9-000426 &    21:30:09.0 &  -00:04:26.4 &       21.7 &       25.54 &       8.6 &     -0.25 &      0.35\\
SDSS-C4_3072 & CXOGBA J212957.0-000101 &    21:29:57.1 &  -00:01:01.8 &       11.6 &       11.60 &       5.6 &       0.00 &       1.00\\
SDSS-C4_3072 & CXOGBA J212955.9-000144 &    21:29:55.9 &  -00:01:44.3 &       9.8 &       11.44 &       5.0 &      -1.00 &       0.00\\
SDSS-C4_3072 & CXOGBA J212947.9-000239 &    21:29:48.0 &  -00:02:39.3 &       19.7 &       21.08 &       9.8 &     -0.11 &      0.34\\
SDSS-C4_3072 & CXOGBA J212947.3-000510 &    21:29:47.3 &  -00:05:10.1 &       35.8 &       37.64 &       14.8 &     -0.54 &      0.29\\
SDSS-C4_3072 & CXOGBA J212936.2-000223 &    21:29:36.3 &  -00:02:23.7 &       6.8 &       6.65 &       3.4 &       0.00 &       1.00\\
SDSS-C4_3072 & CXOGBA J212934.1-000152 &    21:29:34.1 &  -00:01:52.8 &       9.7 &       10.01 &       4.8 &       1.00 &       0.00\\
SDSS-C4_3072 & CXOGBA J212953.2-000354 &    21:29:53.2 &  -00:03:54.6 &       11.5 &       13.92 &       5.5 &       1.00 &       0.00\\
SDSS-C4_3072 & CXOGBA J212931.2-000653 &    21:29:31.3 &  -00:06:53.0 &       42.8 &       47.52 &       13.8 &     -0.53 &      0.27\\
SDSS-C4_3072 & CXOGBA J212931.5-000454 &    21:29:31.5 &  -00:04:54.1 &       13.9 &       14.72 &       5.8 &      -1.00 &       0.00\\
SDSS-C4_3072 & CXOGBA J212924.8-000735 &    21:29:24.9 &  -00:07:35.8 &       20.5 &       25.08 &       7.8 &      0.17 &      0.36\\
SDSS-C4_3072 & CXOGBA J212922.9-000522 &    21:29:23.0 &  -00:05:22.7 &       18.0 &       19.56 &       6.4 &      -1.00 &       0.00\\
SDSS-C4_3072 & CXOGBA J212916.8+000135 &    21:29:16.8 &  +00:01:35.4 &       25.0 &       25.23 &       9.2 &     -0.26 &      0.31\\
SDSS-C4_3072 & CXOGBA J212911.6-000440 &    21:29:11.7 &  -00:04:40.2 &       64.9 &       71.91 &       17.4 &     -0.38 &      0.19\\
SDSS-C4_3072 & CXOGBA J212904.2+000123 &    21:29:04.3 &  +00:01:23.3 &       38.2 &       42.62 &       8.5 &      -1.00 &       0.00\\
SDSS-C4_3072 & CXOGBA J212858.3-000043 &    21:28:58.3 &  -00:00:43.6 &       12.5 &       22.61 &       4.2 &      -1.00 &       0.00\\
RBS_1748 & CXOGBA J224739.1+034416 &    22:47:39.1 &  +03:44:16.4 &       340.0 &       68.50 &       92.9 &     -0.56 &     0.08\\
RBS_1748 & CXOGBA J224747.5+034833 &    22:47:47.5 &  +03:48:33.9 &       74.1 &       16.85 &       9.5 &     -0.28 &      0.20\\
RBS_1748 & CXOGBA J224744.4+034314 &    22:47:44.5 &  +03:43:14.7 &       29.5 &       6.21 &       8.3 &     -0.10 &      0.29\\
RBS_1748 & CXOGBA J224740.6+034201 &    22:47:40.6 &  +03:42:02.0 &       12.4 &       2.44 &       4.9 &      -1.00 &       0.00\\
RBS_1748 & CXOGBA J224741.2+034629 &    22:47:41.3 &  +03:46:29.4 &       19.7 &       4.12 &       4.0 &       0.00 &       1.00\\
RBS_1748 & CXOGBA J224740.3+034912 &    22:47:40.4 &  +03:49:12.4 &       58.1 &       12.82 &       6.7 &      -1.00 &       0.00\\
RBS_1748 & CXOGBA J224739.7+034604 &    22:47:39.7 &  +03:46:04.8 &       85.4 &       18.80 &       15.5 &      -1.00 &       0.00\\
RBS_1748 & CXOGBA J224738.9+034314 &    22:47:39.0 &  +03:43:15.0 &       15.1 &       2.99 &       5.7 &      -1.00 &       0.00\\
RBS_1748 & CXOGBA J224805.5+034618 &    22:48:05.5 &  +03:46:18.6 &       28.3 &       6.53 &       4.1 &      -1.00 &       0.00\\
RBS_1748 & CXOGBA J224729.8+034232 &    22:47:29.9 &  +03:42:32.2 &       21.5 &       4.40 &       10.1 &       1.00 &       0.00\\
RBS_1748 & CXOGBA J224729.8+034559 &    22:47:29.8 &  +03:45:59.6 &       244.9 &       53.96 &       59.3 &     -0.56 &      0.10\\
RBS_1748 & CXOGBA J224722.2+034319 &    22:47:22.3 &  +03:43:19.6 &       47.7 &       9.31 &       23.8 &     -0.34 &      0.21\\
RBS_1748 & CXOGBA J224720.2+034312 &    22:47:20.2 &  +03:43:12.3 &       15.4 &       3.00 &       7.2 &      -1.00 &       0.00\\
RBS_1748 & CXOGBA J224718.3+034220 &    22:47:18.4 &  +03:42:20.3 &       14.1 &       2.82 &       6.1 &      -1.00 &       0.00\\
RBS_1748 & CXOGBA J224707.6+034154 &    22:47:07.6 &  +03:41:54.1 &       27.7 &       5.93 &       11.3 &      -1.00 &       0.00\\
RBS_1748 & CXOGBA J224706.8+034510 &    22:47:06.9 &  +03:45:10.3 &       95.5 &       20.87 &       25.2 &      -1.00 &       0.00\\
RBS_1748 & CXOGBA J224733.6+034616 &    22:47:33.7 &  +03:46:16.4 &       42.6 &       8.83 &       9.9 &     -0.23 &      0.24\\
RBS_1748 & CXOGBA J224722.3+034411 &    22:47:22.3 &  +03:44:11.6 &       46.7 &       9.18 &       16.8 &      0.38 &      0.23\\
RBS_1748 & CXOGBA J224706.1+034305 &    22:47:06.2 &  +03:43:05.3 &       30.6 &       6.70 &       10.0 &      -1.00 &       0.00\\
RBS_1748 & CXOGBA J224704.2+034705 &    22:47:04.2 &  +03:47:05.9 &       27.3 &       5.65 &       6.7 &      0.26 &      0.35\\
RBS_1748 & CXOGBA J224659.8+034603 &    22:46:59.9 &  +03:46:03.6 &       24.1 &       5.19 &       4.2 &      -1.00 &       0.00\\
RBS_1748 & CXOGBA J224734.0+034401 &    22:47:34.0 &  +03:44:01.1 &       8.3 &       4.50 &       3.8 &       0.00 &       1.00\\
RBS_1748 & CXOGBA J224731.2+034709 &    22:47:31.2 &  +03:47:09.8 &       58.8 &       12.01 &       9.9 &       1.00 &       0.00\\
RBS_1748 & CXOGBA J224726.7+034419 &    22:47:26.8 &  +03:44:19.6 &       9.1 &       2.01 &       4.0 &       0.00 &       1.00\\
RBS_1748 & CXOGBA J224707.7+034629 &    22:47:07.7 &  +03:46:29.4 &       20.1 &       4.33 &       4.5 &       0.00 &       1.00\\
RBS_1748 & CXOGBA J224703.1+034348 &    22:47:03.1 &  +03:43:48.8 &       14.1 &       2.93 &       3.2 &       1.00 &       0.00\\
RBS_1748 & CXOGBA J224710.1+034726 &    22:47:10.1 &  +03:47:26.5 &       21.3 &       5.06 &       4.3 &       1.00 &       0.00\\
RBS_1748 & CXOGBA J224745.3+033740 &    22:47:45.4 &  +03:37:41.0 &       61.8 &       13.23 &       20.6 &     -0.49 &      0.20\\
RBS_1748 & CXOGBA J224740.4+033913 &    22:47:40.5 &  +03:39:13.9 &       22.6 &       7.77 &       11.0 &     -0.22 &      0.32\\
RBS_1748 & CXOGBA J224739.6+033311 &    22:47:39.6 &  +03:33:11.5 &       98.2 &       20.59 &       27.0 &     -0.25 &      0.13\\
RBS_1748 & CXOGBA J224739.0+034129 &    22:47:39.0 &  +03:41:30.0 &       41.4 &       12.56 &       19.0 &     -0.39 &      0.24\\
RBS_1748 & CXOGBA J224737.6+033645 &    22:47:37.6 &  +03:36:45.5 &       37.9 &       7.44 &       14.0 &     -0.49 &      0.28\\
RBS_1748 & CXOGBA J224737.4+033915 &    22:47:37.5 &  +03:39:15.6 &       37.0 &       7.11 &       15.8 &     -0.55 &      0.29\\
RBS_1748 & CXOGBA J224736.3+033717 &    22:47:36.4 &  +03:37:17.4 &       11.4 &       2.22 &       5.3 &      -1.00 &       0.00\\
RBS_1748 & CXOGBA J224803.5+034031 &    22:48:03.5 &  +03:40:31.9 &       115.0 &       26.10 &       12.6 &     -0.25 &      0.15\\
RBS_1748 & CXOGBA J224757.2+033633 &    22:47:57.2 &  +03:36:33.2 &       33.0 &       7.14 &       8.1 &      -1.00 &       0.00\\
RBS_1748 & CXOGBA J224745.5+033928 &    22:47:45.6 &  +03:39:28.7 &       13.8 &       2.69 &       5.7 &      -1.00 &       0.00\\
RBS_1748 & CXOGBA J224742.9+033302 &    22:47:42.9 &  +03:33:02.7 &       84.2 &       17.48 &       16.1 &     -0.22 &      0.16\\
RBS_1748 & CXOGBA J224741.2+033505 &    22:47:41.2 &  +03:35:05.5 &       18.3 &       3.72 &       4.8 &      -1.00 &       0.00\\
RBS_1748 & CXOGBA J224740.0+033433 &    22:47:40.0 &  +03:34:33.9 &       9.2 &       1.89 &       3.6 &       0.00 &       1.00\\
RBS_1748 & CXOGBA J224738.8+033758 &    22:47:38.9 &  +03:37:58.8 &       11.9 &       2.32 &       5.1 &       1.00 &       0.00\\
RBS_1748 & CXOGBA J224802.9+033441 &    22:48:02.9 &  +03:34:41.3 &       130.4 &       29.71 &       13.2 &      -1.00 &       0.00\\
RBS_1748 & CXOGBA J224754.2+033509 &    22:47:54.3 &  +03:35:09.9 &       28.9 &       6.41 &       4.4 &      -1.00 &       0.00\\
RBS_1748 & CXOGBA J224746.0+033630 &    22:47:46.1 &  +03:36:30.7 &       18.5 &       3.98 &       4.4 &      -1.00 &       0.00\\
RBS_1748 & CXOGBA J224731.9+033636 &    22:47:31.9 &  +03:36:36.8 &       42.6 &       8.29 &       20.4 &     -0.12 &      0.20\\
RBS_1748 & CXOGBA J224731.6+033550 &    22:47:31.7 &  +03:35:50.4 &       108.5 &       21.38 &       43.0 &     -0.52 &      0.15\\
RBS_1748 & CXOGBA J224729.5+033916 &    22:47:29.5 &  +03:39:16.4 &       20.7 &       3.92 &       10.1 &      0.24 &      0.35\\
RBS_1748 & CXOGBA J224729.1+033837 &    22:47:29.2 &  +03:38:37.9 &       17.3 &       3.30 &       7.9 &      -1.00 &       0.00\\
RBS_1748 & CXOGBA J224718.0+033822 &    22:47:18.1 &  +03:38:22.9 &       12.8 &       2.50 &       6.5 &    -0.08 &      0.46\\
RBS_1748 & CXOGBA J224716.9+033432 &    22:47:17.0 &  +03:34:32.7 &       313.7 &       64.38 &       103.4 &     -0.44 &     0.08\\
RBS_1748 & CXOGBA J224716.7+034127 &    22:47:16.7 &  +03:41:27.9 &       133.3 &       32.33 &       60.8 &     -0.39 &      0.12\\
RBS_1748 & CXOGBA J224735.4+034005 &    22:47:35.5 &  +03:40:05.7 &       28.8 &       5.52 &       12.1 &      0.12 &      0.27\\
RBS_1748 & CXOGBA J224734.2+033608 &    22:47:34.2 &  +03:36:08.9 &       36.9 &       7.71 &       13.7 &       1.00 &       0.00\\
RBS_1748 & CXOGBA J224734.1+033510 &    22:47:34.1 &  +03:35:10.6 &       56.2 &       11.21 &       19.4 &      0.14 &      0.18\\
RBS_1748 & CXOGBA J224732.8+033648 &    22:47:32.9 &  +03:36:48.6 &       36.2 &       7.04 &       16.1 &    -0.08 &      0.23\\
RBS_1748 & CXOGBA J224732.2+033819 &    22:47:32.2 &  +03:38:19.1 &       19.5 &       3.91 &       9.2 &     -0.21 &      0.36\\
RBS_1748 & CXOGBA J224732.0+033859 &    22:47:32.0 &  +03:38:59.4 &       19.7 &       3.75 &       9.7 &     -0.31 &      0.37\\
RBS_1748 & CXOGBA J224728.6+034053 &    22:47:28.6 &  +03:40:53.3 &       7.7 &       1.51 &       3.8 &      -1.00 &       0.00\\
RBS_1748 & CXOGBA J224727.9+033831 &    22:47:27.9 &  +03:38:31.8 &       7.8 &       1.48 &       3.9 &       1.00 &       0.00\\
RBS_1748 & CXOGBA J224726.7+033737 &    22:47:26.7 &  +03:37:37.6 &       14.5 &       2.79 &       6.9 &      -1.00 &       0.00\\
RBS_1748 & CXOGBA J224725.9+034049 &    22:47:26.0 &  +03:40:50.0 &       6.5 &       1.21 &       3.1 &       0.00 &       1.00\\
RBS_1748 & CXOGBA J224725.8+034103 &    22:47:25.9 &  +03:41:03.7 &       13.7 &       2.58 &       6.8 &      -1.00 &       0.00\\
RBS_1748 & CXOGBA J224724.1+033519 &    22:47:24.2 &  +03:35:19.2 &       9.5 &       1.88 &       4.4 &      -1.00 &       0.00\\
RBS_1748 & CXOGBA J224721.0+034114 &    22:47:21.1 &  +03:41:14.2 &       9.3 &       1.76 &       4.2 &       1.00 &       0.00\\
RBS_1748 & CXOGBA J224719.9+033837 &    22:47:20.0 &  +03:38:37.1 &       8.6 &       1.66 &       4.2 &       1.00 &       0.00\\
RBS_1748 & CXOGBA J224719.2+033735 &    22:47:19.3 &  +03:37:35.8 &       6.7 &       1.31 &       3.3 &       0.00 &       1.00\\
RBS_1748 & CXOGBA J224718.7+033651 &    22:47:18.8 &  +03:36:51.6 &       26.1 &       5.16 &       11.5 &       1.00 &       0.00\\
RBS_1748 & CXOGBA J224715.2+033913 &    22:47:15.2 &  +03:39:13.0 &       7.7 &       2.40 &       3.8 &       0.00 &       1.00\\
RBS_1748 & CXOGBA J224712.0+034125 &    22:47:12.1 &  +03:41:25.1 &       38.4 &       8.39 &       17.7 &      0.44 &      0.26\\
RBS_1748 & CXOGBA J224710.9+034004 &    22:47:10.9 &  +03:40:04.5 &       28.3 &       5.58 &       13.0 &     -0.47 &      0.32\\
RBS_1748 & CXOGBA J224710.6+033738 &    22:47:10.6 &  +03:37:38.4 &       9.0 &       1.83 &       3.9 &       1.00 &       0.00\\
RBS_1748 & CXOGBA J224710.3+033657 &    22:47:10.3 &  +03:36:57.7 &       52.9 &       10.78 &       19.5 &     -0.33 &      0.20\\
RBS_1748 & CXOGBA J224710.1+033847 &    22:47:10.1 &  +03:38:47.6 &       32.1 &       10.11 &       13.9 &      -1.00 &       0.00\\
RBS_1748 & CXOGBA J224708.7+033620 &    22:47:08.8 &  +03:36:20.5 &       55.8 &       11.49 &       20.5 &     -0.33 &      0.19\\
RBS_1748 & CXOGBA J224706.0+033952 &    22:47:06.1 &  +03:39:52.3 &       130.4 &       30.23 &       46.0 &      0.62 &      0.15\\
RBS_1748 & CXOGBA J224704.4+034141 &    22:47:04.4 &  +03:41:41.8 &       56.3 &       12.36 &       19.5 &     -0.21 &      0.18\\
RBS_1748 & CXOGBA J224722.8+034145 &    22:47:22.8 &  +03:41:45.5 &       7.3 &       1.38 &       3.3 &       0.00 &       1.00\\
RBS_1748 & CXOGBA J224720.5+033249 &    22:47:20.5 &  +03:32:49.9 &       28.5 &       6.01 &       5.5 &       1.00 &       0.00\\
RBS_1748 & CXOGBA J224717.3+033230 &    22:47:17.4 &  +03:32:30.4 &       47.5 &       10.13 &       12.0 &     0.04 &      0.21\\
RBS_1748 & CXOGBA J224707.5+033801 &    22:47:07.6 &  +03:38:01.0 &       12.7 &       2.59 &       4.6 &      -1.00 &       0.00\\
RBS_1748 & CXOGBA J224706.8+033823 &    22:47:06.9 &  +03:38:23.3 &       13.5 &       2.63 &       4.8 &       1.00 &       0.00\\
RBS_1748 & CXOGBA J224705.3+034052 &    22:47:05.4 &  +03:40:52.3 &       11.7 &       2.56 &       3.9 &       0.00 &       1.00\\
RBS_1748 & CXOGBA J224704.9+034044 &    22:47:05.0 &  +03:40:44.7 &       15.9 &       3.65 &       5.9 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112054.0+232704 &    11:20:54.0 &  +23:27:04.7 &       218.4 &       28.87 &       86.4 &     -0.58 &      0.10\\
RX_J2247.2+0337 & CXOGBA J112049.8+232630 &    11:20:49.8 &  +23:26:30.2 &       27.2 &       3.55 &       12.2 &      0.15 &      0.28\\
RX_J2247.2+0337 & CXOGBA J112049.6+232720 &    11:20:49.6 &  +23:27:21.0 &       89.3 &       11.81 &       40.5 &     -0.38 &      0.15\\
RX_J2247.2+0337 & CXOGBA J112049.2+232122 &    11:20:49.2 &  +23:21:22.2 &       54.5 &       7.17 &       25.5 &     -0.46 &      0.21\\
RX_J2247.2+0337 & CXOGBA J112046.7+232128 &    11:20:46.8 &  +23:21:28.4 &       45.5 &       6.66 &       21.4 &     -0.31 &      0.21\\
RX_J2247.2+0337 & CXOGBA J112045.7+232534 &    11:20:45.7 &  +23:25:34.4 &       138.6 &       18.06 &       67.6 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112042.2+232220 &    11:20:42.3 &  +23:22:20.2 &       80.4 &       10.43 &       37.0 &     -0.17 &      0.14\\
RX_J2247.2+0337 & CXOGBA J112038.6+232542 &    11:20:38.6 &  +23:25:42.5 &       90.1 &       18.63 &       39.3 &     -0.55 &      0.17\\
RX_J2247.2+0337 & CXOGBA J112038.4+232103 &    11:20:38.5 &  +23:21:03.9 &       59.3 &       7.92 &       26.9 &     -0.34 &      0.19\\
RX_J2247.2+0337 & CXOGBA J112032.8+232322 &    11:20:32.8 &  +23:23:22.8 &       159.6 &       20.97 &       64.2 &     -0.44 &      0.11\\
RX_J2247.2+0337 & CXOGBA J112053.1+232202 &    11:20:53.2 &  +23:22:02.1 &       8.3 &       1.09 &       3.8 &       1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112052.0+232214 &    11:20:52.1 &  +23:22:14.5 &       7.6 &      0.98 &       3.6 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112051.2+232513 &    11:20:51.3 &  +23:25:13.2 &       6.5 &      0.84 &       3.0 &       0.00 &       1.00\\
RX_J2247.2+0337 & CXOGBA J112050.3+232813 &    11:20:50.3 &  +23:28:13.9 &       9.0 &       1.20 &       3.9 &       0.00 &       1.00\\
RX_J2247.2+0337 & CXOGBA J112049.5+233001 &    11:20:49.5 &  +23:30:01.8 &       92.8 &       14.71 &       33.9 &     -0.45 &      0.15\\
RX_J2247.2+0337 & CXOGBA J112047.4+232708 &    11:20:47.4 &  +23:27:08.1 &       9.4 &       1.23 &       4.3 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112046.0+232455 &    11:20:46.1 &  +23:24:55.9 &       6.5 &      0.89 &       3.1 &       0.00 &       1.00\\
RX_J2247.2+0337 & CXOGBA J112044.3+232458 &    11:20:44.4 &  +23:24:58.0 &       8.4 &       1.08 &       3.8 &       1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112043.0+232708 &    11:20:43.1 &  +23:27:08.6 &       27.2 &       3.57 &       12.1 &     -0.16 &      0.28\\
RX_J2247.2+0337 & CXOGBA J112042.9+232753 &    11:20:42.9 &  +23:27:53.6 &       25.0 &       5.54 &       10.8 &     -0.25 &      0.31\\
RX_J2247.2+0337 & CXOGBA J112042.7+232651 &    11:20:42.8 &  +23:26:52.0 &       6.7 &      0.89 &       3.4 &       0.00 &       1.00\\
RX_J2247.2+0337 & CXOGBA J112041.6+232750 &    11:20:41.6 &  +23:27:50.0 &       12.2 &       1.57 &       5.4 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112041.0+232126 &    11:20:41.1 &  +23:21:26.3 &       22.7 &       3.00 &       11.3 &      0.21 &      0.32\\
RX_J2247.2+0337 & CXOGBA J112038.9+232135 &    11:20:39.0 &  +23:21:35.5 &       32.8 &       4.33 &       13.6 &     -0.45 &      0.29\\
RX_J2247.2+0337 & CXOGBA J112036.5+232116 &    11:20:36.5 &  +23:21:16.3 &       44.8 &       5.98 &       18.6 &     -0.46 &      0.24\\
RX_J2247.2+0337 & CXOGBA J112034.0+232305 &    11:20:34.1 &  +23:23:06.0 &       6.6 &      0.99 &       3.2 &       0.00 &       1.00\\
RX_J2247.2+0337 & CXOGBA J112030.8+232511 &    11:20:30.9 &  +23:25:11.1 &       12.4 &       1.66 &       4.8 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112020.5+232619 &    11:20:20.6 &  +23:26:19.1 &       139.8 &       19.71 &       31.4 &     -0.49 &      0.13\\
RX_J2247.2+0337 & CXOGBA J112054.5+232953 &    11:20:54.6 &  +23:29:53.2 &       37.6 &       5.20 &       13.6 &     -0.52 &      0.28\\
RX_J2247.2+0337 & CXOGBA J112053.2+232847 &    11:20:53.3 &  +23:28:47.7 &       9.6 &       1.29 &       3.4 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112046.6+233003 &    11:20:46.6 &  +23:30:03.9 &       51.3 &       7.75 &       17.8 &     -0.53 &      0.24\\
RX_J2247.2+0337 & CXOGBA J112041.8+232932 &    11:20:41.9 &  +23:29:32.1 &       18.5 &       2.51 &       5.6 &       1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112038.1+232551 &    11:20:38.1 &  +23:25:52.0 &       6.7 &       1.40 &       3.4 &       0.00 &       1.00\\
RX_J2247.2+0337 & CXOGBA J112035.0+232221 &    11:20:35.0 &  +23:22:21.5 &       13.0 &       1.72 &       5.6 &       1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112032.6+232842 &    11:20:32.6 &  +23:28:42.5 &       10.8 &       1.58 &       4.5 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112025.1+232144 &    11:20:25.2 &  +23:21:44.7 &       16.8 &       2.46 &       7.0 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112022.7+232221 &    11:20:22.7 &  +23:22:21.8 &       19.4 &       2.61 &       4.4 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112040.1+232749 &    11:20:40.1 &  +23:27:49.6 &       8.1 &       1.19 &       3.5 &       0.00 &       1.00\\
RX_J2247.2+0337 & CXOGBA J112034.7+233014 &    11:20:34.7 &  +23:30:14.0 &       30.9 &       4.26 &       6.7 &      0.31 &      0.34\\
RX_J2247.2+0337 & CXOGBA J112028.3+232634 &    11:20:28.3 &  +23:26:34.6 &       10.7 &       1.52 &       4.4 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112025.5+232827 &    11:20:25.6 &  +23:28:27.5 &       14.6 &       1.97 &       3.0 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112022.5+232756 &    11:20:22.5 &  +23:27:56.7 &       16.0 &       2.17 &       5.0 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112019.4+232658 &    11:20:19.4 &  +23:26:58.8 &       41.4 &       6.13 &       8.2 &     0.03 &      0.26\\
RX_J2247.2+0337 & CXOGBA J112019.1+232136 &    11:20:19.2 &  +23:21:36.2 &       13.5 &       1.94 &       3.6 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112049.4+233135 &    11:20:49.5 &  +23:31:35.6 &       78.3 &       11.02 &       14.7 &     -0.18 &      0.16\\
RX_J2247.2+0337 & CXOGBA J112047.2+233129 &    11:20:47.2 &  +23:31:29.4 &       160.1 &       22.58 &       29.8 &     -0.32 &      0.11\\
RX_J2247.2+0337 & CXOGBA J112041.9+233226 &    11:20:41.9 &  +23:32:26.5 &       344.4 &       49.46 &       42.2 &     -0.37 &     0.08\\
RX_J2247.2+0337 & CXOGBA J112049.9+233101 &    11:20:50.0 &  +23:31:01.5 &       87.7 &       13.27 &       17.5 &     -0.14 &      0.15\\
RX_J2247.2+0337 & CXOGBA J112039.7+233420 &    11:20:39.7 &  +23:34:20.5 &       72.5 &       12.25 &       7.5 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112043.8+233132 &    11:20:43.9 &  +23:31:32.8 &       14.5 &       2.16 &       3.7 &       1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112036.8+233152 &    11:20:36.9 &  +23:31:52.7 &       32.5 &       4.63 &       8.6 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112033.4+233557 &    11:20:33.5 &  +23:35:57.0 &       103.3 &       16.23 &       8.4 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112031.3+233629 &    11:20:31.3 &  +23:36:29.9 &       130.6 &       20.77 &       14.1 &     -0.43 &      0.15\\
RX_J2247.2+0337 & CXOGBA J112028.5+233234 &    11:20:28.6 &  +23:32:34.9 &       31.7 &       5.12 &       3.1 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112014.0+232424 &    11:20:14.1 &  +23:24:24.8 &       183.0 &       26.48 &       34.1 &     -0.45 &      0.11\\
RX_J2247.2+0337 & CXOGBA J112010.8+232824 &    11:20:10.8 &  +23:28:24.8 &       254.1 &       40.09 &       38.7 &     -0.63 &      0.10\\
RX_J2247.2+0337 & CXOGBA J112008.5+232249 &    11:20:08.6 &  +23:22:49.7 &       31.4 &       4.66 &       4.3 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112102.1+231957 &    11:21:02.2 &  +23:19:57.1 &       85.2 &       11.78 &       32.6 &     -0.63 &      0.19\\
RX_J2247.2+0337 & CXOGBA J112058.8+231956 &    11:20:58.8 &  +23:19:56.1 &       6.5 &       1.03 &       3.0 &       0.00 &       1.00\\
RX_J2247.2+0337 & CXOGBA J112054.8+231957 &    11:20:54.9 &  +23:19:57.3 &       21.9 &       3.20 &       9.3 &     -0.25 &      0.34\\
RX_J2247.2+0337 & CXOGBA J112051.0+231903 &    11:20:51.1 &  +23:19:03.4 &       28.8 &       4.47 &       11.9 &     -0.29 &      0.29\\
RX_J2247.2+0337 & CXOGBA J112040.9+232032 &    11:20:41.0 &  +23:20:32.9 &       8.3 &       1.11 &       3.7 &       1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112038.6+231949 &    11:20:38.6 &  +23:19:50.0 &       13.9 &       1.90 &       5.9 &     0.04 &      0.45\\
RX_J2247.2+0337 & CXOGBA J112035.1+232037 &    11:20:35.1 &  +23:20:37.6 &       29.6 &       4.01 &       10.6 &    -0.04 &      0.27\\
RX_J2247.2+0337 & CXOGBA J112059.1+232013 &    11:20:59.2 &  +23:20:13.8 &       22.7 &       3.09 &       8.2 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112044.2+231539 &    11:20:44.2 &  +23:15:39.3 &       63.3 &       9.73 &       7.3 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112041.8+231812 &    11:20:41.9 &  +23:18:12.8 &       53.5 &       8.17 &       13.5 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112035.1+231837 &    11:20:35.1 &  +23:18:37.9 &       36.2 &       5.08 &       10.6 &     -0.42 &      0.28\\
RX_J2247.2+0337 & CXOGBA J112031.7+231943 &    11:20:31.8 &  +23:19:43.4 &       11.4 &       1.59 &       5.3 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112030.0+231920 &    11:20:30.1 &  +23:19:20.2 &       65.7 &       9.24 &       16.7 &     -0.63 &      0.23\\
RX_J2247.2+0337 & CXOGBA J112027.3+231702 &    11:20:27.4 &  +23:17:02.2 &       43.7 &       8.22 &       9.3 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112045.6+231631 &    11:20:45.6 &  +23:16:31.3 &       12.4 &       1.82 &       4.4 &       0.00 &       1.00\\
RX_J2247.2+0337 & CXOGBA J112045.4+231801 &    11:20:45.4 &  +23:18:01.2 &       15.5 &       2.33 &       3.4 &       1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112044.1+231938 &    11:20:44.1 &  +23:19:38.8 &       10.5 &       1.42 &       4.2 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112038.6+231937 &    11:20:38.6 &  +23:19:37.1 &       10.2 &       1.39 &       3.9 &       1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112101.9+232354 &    11:21:01.9 &  +23:23:54.0 &       37.3 &       5.01 &       17.0 &     0.05 &      0.22\\
RX_J2247.2+0337 & CXOGBA J112101.8+232316 &    11:21:01.8 &  +23:23:17.0 &       56.2 &       7.58 &       25.0 &      0.40 &      0.20\\
RX_J2247.2+0337 & CXOGBA J112059.0+232311 &    11:20:59.1 &  +23:23:11.9 &       132.0 &       17.64 &       56.5 &     -0.46 &      0.13\\
RX_J2247.2+0337 & CXOGBA J112056.6+232246 &    11:20:56.7 &  +23:22:46.9 &       26.5 &       3.54 &       12.6 &     0.03 &      0.28\\
RX_J2247.2+0337 & CXOGBA J112116.1+232620 &    11:21:16.1 &  +23:26:20.8 &       77.9 &       11.08 &       18.2 &     -0.61 &      0.20\\
RX_J2247.2+0337 & CXOGBA J112110.9+232330 &    11:21:10.9 &  +23:23:30.4 &       29.0 &       4.04 &       10.9 &     -0.27 &      0.29\\
RX_J2247.2+0337 & CXOGBA J112108.4+232149 &    11:21:08.4 &  +23:21:49.8 &       58.7 &       8.19 &       21.4 &     -0.27 &      0.18\\
RX_J2247.2+0337 & CXOGBA J112106.6+232258 &    11:21:06.7 &  +23:22:58.5 &       12.1 &       1.66 &       5.3 &       1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112105.3+232237 &    11:21:05.3 &  +23:22:37.6 &       34.7 &       4.77 &       14.3 &     -0.42 &      0.27\\
RX_J2247.2+0337 & CXOGBA J112104.9+232904 &    11:21:04.9 &  +23:29:04.7 &       162.6 &       22.70 &       43.7 &     -0.43 &      0.11\\
RX_J2247.2+0337 & CXOGBA J112104.6+232512 &    11:21:04.7 &  +23:25:12.0 &       7.8 &       1.05 &       3.9 &       0.00 &       1.00\\
RX_J2247.2+0337 & CXOGBA J112104.3+232328 &    11:21:04.3 &  +23:23:28.0 &       53.2 &       7.59 &       23.9 &     -0.53 &      0.23\\
RX_J2247.2+0337 & CXOGBA J112100.5+232259 &    11:21:00.5 &  +23:22:59.9 &       27.1 &       3.64 &       11.7 &     -0.24 &      0.29\\
RX_J2247.2+0337 & CXOGBA J112056.6+232707 &    11:20:56.6 &  +23:27:07.6 &       9.0 &       1.20 &       3.9 &       0.00 &       1.00\\
RX_J2247.2+0337 & CXOGBA J112056.5+232108 &    11:20:56.5 &  +23:21:08.1 &       7.6 &       1.06 &       3.6 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112114.0+232337 &    11:21:14.0 &  +23:23:37.2 &       8.8 &       1.22 &       3.7 &       0.00 &       1.00\\
RX_J2247.2+0337 & CXOGBA J112110.4+232333 &    11:21:10.5 &  +23:23:33.3 &       9.3 &       1.29 &       3.2 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112108.6+232517 &    11:21:08.6 &  +23:25:17.7 &       9.0 &       1.22 &       3.4 &       1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112103.5+233027 &    11:21:03.5 &  +23:30:27.5 &       10.8 &       1.66 &       3.6 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112100.3+232716 &    11:21:00.3 &  +23:27:16.1 &       17.1 &       2.29 &       4.7 &      -1.00 &       0.00\\
RX_J2247.2+0337 & CXOGBA J112055.5+233143 &    11:20:55.6 &  +23:31:43.6 &       49.7 &       11.29 &       15.1 &    -0.08 &      0.19\\
RX_J2247.2+0337 & CXOGBA J112054.7+233134 &    11:20:54.8 &  +23:31:34.1 &       93.4 &       17.59 &       21.2 &     -0.20 &      0.14\\
RX_J2247.2+0337 & CXOGBA J112115.1+232507 &    11:21:15.2 &  +23:25:07.9 &       10.3 &       1.46 &       3.3 &       0.00 &       1.00\\
RX_J2247.2+0337 & CXOGBA J112104.9+232623 &    11:21:05.0 &  +23:26:24.0 &       10.6 &       1.43 &       4.3 &       0.00 &       1.00\\
RX_J1130.9+2326 & CXOGBA J122148.5+491138 &    12:21:48.6 &  +49:11:38.7 &       369.5 &       54.05 &       147.2 &     -0.55 &     0.08\\
RX_J1130.9+2326 & CXOGBA J122140.9+491703 &    12:21:40.9 &  +49:17:03.9 &       254.9 &       30.93 &       107.2 &     -0.51 &     0.09\\
RX_J1130.9+2326 & CXOGBA J122135.6+491423 &    12:21:35.7 &  +49:14:23.8 &       31.8 &       3.99 &       16.1 &     0.06 &      0.24\\
RX_J1130.9+2326 & CXOGBA J122126.5+491325 &    12:21:26.6 &  +49:13:25.1 &       89.5 &       10.40 &       42.3 &     -0.43 &      0.15\\
RX_J1130.9+2326 & CXOGBA J122125.0+491317 &    12:21:25.0 &  +49:13:17.1 &       45.7 &       5.32 &       22.6 &     -0.44 &      0.23\\
RX_J1130.9+2326 & CXOGBA J122116.2+491116 &    12:21:16.2 &  +49:11:16.8 &       584.4 &       72.11 &       187.5 &     -0.35 &     0.05\\
RX_J1130.9+2326 & CXOGBA J122109.8+491758 &    12:21:09.8 &  +49:17:58.9 &       591.6 &       72.53 &       212.5 &     -0.43 &     0.05\\
RX_J1130.9+2326 & CXOGBA J122145.3+491239 &    12:21:45.3 &  +49:12:39.1 &       9.5 &       1.30 &       4.5 &       1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122143.9+491527 &    12:21:44.0 &  +49:15:27.4 &       12.6 &       2.42 &       6.0 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122143.4+491316 &    12:21:43.4 &  +49:13:16.7 &       14.5 &       1.84 &       6.8 &       1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122139.7+491235 &    12:21:39.8 &  +49:12:35.8 &       12.7 &       1.65 &       6.2 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122138.4+491631 &    12:21:38.5 &  +49:16:32.0 &       13.1 &       1.56 &       5.7 &       1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122135.8+491204 &    12:21:35.8 &  +49:12:04.5 &       19.5 &       2.34 &       9.2 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122130.8+491756 &    12:21:30.8 &  +49:17:56.6 &       16.9 &       2.22 &       5.3 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122129.0+491643 &    12:21:29.1 &  +49:16:43.4 &       18.1 &       2.15 &       7.9 &    -0.06 &      0.37\\
RX_J1130.9+2326 & CXOGBA J122126.2+491804 &    12:21:26.3 &  +49:18:04.2 &       14.7 &       1.77 &       3.4 &       1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122125.3+491238 &    12:21:25.4 &  +49:12:38.8 &       5.9 &      0.73 &       3.0 &       0.00 &       1.00\\
RX_J1130.9+2326 & CXOGBA J122123.3+491229 &    12:21:23.3 &  +49:12:29.1 &       9.7 &       1.30 &       4.8 &       1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122120.2+491624 &    12:21:20.2 &  +49:16:24.5 &       7.2 &      0.85 &       3.2 &       1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122116.9+491534 &    12:21:17.0 &  +49:15:34.9 &       5.9 &      0.70 &       3.1 &       0.00 &       1.00\\
RX_J1130.9+2326 & CXOGBA J122115.6+491553 &    12:21:15.6 &  +49:15:53.2 &       9.7 &       1.16 &       4.8 &       0.00 &       1.00\\
RX_J1130.9+2326 & CXOGBA J122111.4+491422 &    12:21:11.4 &  +49:14:22.2 &       6.9 &       1.84 &       3.5 &       0.00 &       1.00\\
RX_J1130.9+2326 & CXOGBA J122109.8+491342 &    12:21:09.9 &  +49:13:42.0 &       7.8 &      0.99 &       3.9 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122141.7+490947 &    12:21:41.8 &  +49:09:47.2 &       11.7 &       1.48 &       4.3 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122140.6+491026 &    12:21:40.6 &  +49:10:26.9 &       33.5 &       4.16 &       11.9 &     -0.51 &      0.30\\
RX_J1130.9+2326 & CXOGBA J122132.1+490940 &    12:21:32.1 &  +49:09:40.9 &       16.8 &       2.30 &       7.0 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122131.3+491034 &    12:21:31.4 &  +49:10:34.8 &       23.1 &       3.04 &       7.9 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122118.1+491635 &    12:21:18.2 &  +49:16:35.4 &       6.8 &      0.81 &       3.4 &       1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122115.9+491242 &    12:21:15.9 &  +49:12:43.0 &       7.8 &       2.08 &       3.9 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122114.9+491215 &    12:21:14.9 &  +49:12:16.0 &       18.3 &       2.52 &       5.8 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122111.5+490917 &    12:21:11.6 &  +49:09:17.5 &       135.6 &       17.42 &       22.9 &     -0.49 &      0.13\\
RX_J1130.9+2326 & CXOGBA J122111.4+491026 &    12:21:11.5 &  +49:10:26.4 &       34.0 &       4.28 &       11.5 &    -0.08 &      0.25\\
RX_J1130.9+2326 & CXOGBA J122109.6+491212 &    12:21:09.6 &  +49:12:12.7 &       14.5 &       1.78 &       5.8 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122106.9+491307 &    12:21:06.9 &  +49:13:07.9 &       12.2 &       3.36 &       4.7 &       1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122058.6+491237 &    12:20:58.6 &  +49:12:37.6 &       32.0 &       9.48 &       13.7 &     -0.29 &      0.27\\
RX_J1130.9+2326 & CXOGBA J122049.2+491227 &    12:20:49.2 &  +49:12:27.9 &       52.1 &       7.02 &       16.4 &      0.16 &      0.19\\
RX_J1130.9+2326 & CXOGBA J122119.1+490951 &    12:21:19.1 &  +49:09:51.4 &       9.2 &       1.15 &       3.5 &       0.00 &       1.00\\
RX_J1130.9+2326 & CXOGBA J122110.7+491141 &    12:21:10.8 &  +49:11:41.0 &       13.7 &       1.69 &       3.9 &       1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122106.6+491132 &    12:21:06.7 &  +49:11:32.6 &       13.2 &       1.65 &       5.1 &       1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122104.6+491206 &    12:21:04.6 &  +49:12:06.7 &       11.3 &       1.39 &       3.9 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122101.5+491020 &    12:21:01.6 &  +49:10:20.5 &       26.6 &       3.43 &       5.1 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122055.0+491542 &    12:20:55.1 &  +49:15:42.3 &       8.7 &       1.16 &       3.6 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122120.1+491843 &    12:21:20.2 &  +49:18:43.7 &       555.8 &       67.86 &       172.2 &     -0.45 &     0.06\\
RX_J1130.9+2326 & CXOGBA J122151.4+491926 &    12:21:51.4 &  +49:19:26.9 &       20.8 &       2.65 &       7.6 &      0.29 &      0.38\\
RX_J1130.9+2326 & CXOGBA J122123.6+492312 &    12:21:23.6 &  +49:23:12.3 &       116.8 &       16.16 &       24.5 &     -0.44 &      0.14\\
RX_J1130.9+2326 & CXOGBA J122121.4+492118 &    12:21:21.4 &  +49:21:18.1 &       164.1 &       20.98 &       37.3 &     -0.10 &      0.10\\
RX_J1130.9+2326 & CXOGBA J122119.8+492115 &    12:21:19.9 &  +49:21:15.1 &       153.9 &       19.69 &       36.0 &     -0.37 &      0.11\\
RX_J1130.9+2326 & CXOGBA J122116.8+492123 &    12:21:16.9 &  +49:21:23.1 &       90.6 &       11.66 &       17.8 &     -0.24 &      0.15\\
RX_J1130.9+2326 & CXOGBA J122107.3+492051 &    12:21:07.3 &  +49:20:51.7 &       152.1 &       19.64 &       31.5 &     -0.13 &      0.10\\
RX_J1130.9+2326 & CXOGBA J122105.2+491940 &    12:21:05.3 &  +49:19:40.4 &       75.0 &       9.51 &       19.5 &     -0.44 &      0.18\\
RX_J1130.9+2326 & CXOGBA J122145.2+491931 &    12:21:45.2 &  +49:19:31.3 &       13.6 &       1.71 &       5.5 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122139.8+492119 &    12:21:39.9 &  +49:21:19.1 &       67.4 &       8.67 &       14.0 &     -0.36 &      0.19\\
RX_J1130.9+2326 & CXOGBA J122134.9+492314 &    12:21:35.0 &  +49:23:14.8 &       47.2 &       6.29 &       9.5 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122134.5+491940 &    12:21:34.6 &  +49:19:40.7 &       9.8 &       1.22 &       3.6 &       0.00 &       1.00\\
RX_J1130.9+2326 & CXOGBA J122119.7+492245 &    12:21:19.7 &  +49:22:45.3 &       14.8 &       1.94 &       4.0 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122112.6+491918 &    12:21:12.6 &  +49:19:19.0 &       9.8 &       1.22 &       4.1 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122112.4+492217 &    12:21:12.4 &  +49:22:17.2 &       33.4 &       4.31 &       8.8 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122111.1+491946 &    12:21:11.2 &  +49:19:46.2 &       18.0 &       2.26 &       6.1 &      0.20 &      0.41\\
RX_J1130.9+2326 & CXOGBA J122108.6+492111 &    12:21:08.7 &  +49:21:11.2 &       22.5 &       2.95 &       5.0 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122108.4+491903 &    12:21:08.5 &  +49:19:03.2 &       9.6 &       1.19 &       3.4 &       0.00 &       1.00\\
RX_J1130.9+2326 & CXOGBA J122139.6+491953 &    12:21:39.7 &  +49:19:53.1 &       19.6 &       2.58 &       7.0 &     0.06 &      0.37\\
RX_J1130.9+2326 & CXOGBA J122101.0+492035 &    12:21:01.1 &  +49:20:35.6 &       26.2 &       3.39 &       5.6 &       1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122144.6+492108 &    12:21:44.6 &  +49:21:08.2 &       14.7 &       1.90 &       4.0 &       1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122036.4+491148 &    12:20:36.5 &  +49:11:48.2 &       1910.7 &       269.98 &       223.9 &     -0.51 &     0.03\\
RX_J1130.9+2326 & CXOGBA J122034.3+491511 &    12:20:34.4 &  +49:15:11.7 &       229.7 &       30.41 &       25.0 &     -0.50 &      0.10\\
RX_J1130.9+2326 & CXOGBA J122019.3+491445 &    12:20:19.4 &  +49:14:45.9 &       172.1 &       23.51 &       7.6 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122045.2+491442 &    12:20:45.3 &  +49:14:42.1 &       19.6 &       2.40 &       3.4 &       0.00 &       1.00\\
RX_J1130.9+2326 & CXOGBA J122041.8+491120 &    12:20:41.8 &  +49:11:20.5 &       41.3 &       5.38 &       5.1 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122041.2+490953 &    12:20:41.2 &  +49:09:53.6 &       40.0 &       5.77 &       5.9 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122039.4+491018 &    12:20:39.4 &  +49:10:18.4 &       55.2 &       8.41 &       4.6 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122035.4+491645 &    12:20:35.5 &  +49:16:45.1 &       46.9 &       6.78 &       6.2 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122034.8+491314 &    12:20:34.8 &  +49:13:14.7 &       31.9 &       4.23 &       6.7 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122023.5+491203 &    12:20:23.5 &  +49:12:03.4 &       93.4 &       14.10 &       7.9 &     -0.10 &      0.19\\
RX_J1130.9+2326 & CXOGBA J122040.1+491100 &    12:20:40.2 &  +49:11:00.1 &       23.2 &       2.80 &       4.9 &      0.12 &      0.40\\
RX_J1130.9+2326 & CXOGBA J122038.2+491256 &    12:20:38.3 &  +49:12:56.4 &       26.9 &       4.01 &       3.4 &       1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122010.3+491807 &    12:20:10.3 &  +49:18:07.5 &       53.9 &       7.12 &       5.8 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122104.1+490821 &    12:21:04.1 &  +49:08:21.7 &       173.0 &       22.88 &       37.8 &      0.76 &      0.15\\
RX_J1130.9+2326 & CXOGBA J122141.4+490731 &    12:21:41.5 &  +49:07:31.4 &       51.7 &       6.84 &       11.2 &     -0.30 &      0.22\\
RX_J1130.9+2326 & CXOGBA J122130.2+490803 &    12:21:30.2 &  +49:08:03.5 &       57.9 &       7.48 &       12.5 &     -0.53 &      0.23\\
RX_J1130.9+2326 & CXOGBA J122120.6+490846 &    12:21:20.6 &  +49:08:46.1 &       29.9 &       3.86 &       7.7 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122111.9+490614 &    12:21:11.9 &  +49:06:14.2 &       79.3 &       10.85 &       6.8 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122042.1+490833 &    12:20:42.2 &  +49:08:33.6 &       351.4 &       52.25 &       41.2 &     -0.19 &     0.07\\
RX_J1130.9+2326 & CXOGBA J122048.5+490438 &    12:20:48.5 &  +49:04:38.0 &       157.9 &       25.01 &       4.7 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122139.1+490709 &    12:21:39.2 &  +49:07:09.4 &       10.3 &       1.51 &       3.3 &       0.00 &       1.00\\
RX_J1130.9+2326 & CXOGBA J122115.8+490647 &    12:21:15.8 &  +49:06:47.1 &       22.0 &       3.19 &       4.5 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122109.7+490422 &    12:21:09.7 &  +49:04:22.1 &       18.2 &       4.33 &       5.3 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122034.5+490715 &    12:20:34.6 &  +49:07:15.1 &       31.9 &       5.26 &       3.3 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122155.2+491443 &    12:21:55.3 &  +49:14:43.5 &       57.8 &       7.65 &       24.1 &     -0.20 &      0.17\\
RX_J1130.9+2326 & CXOGBA J122148.3+491129 &    12:21:48.3 &  +49:11:29.7 &       74.4 &       10.26 &       29.4 &    -0.06 &      0.14\\
RX_J1130.9+2326 & CXOGBA J122204.4+491305 &    12:22:04.5 &  +49:13:05.4 &       49.0 &       6.27 &       16.5 &     -0.39 &      0.22\\
RX_J1130.9+2326 & CXOGBA J122155.4+491341 &    12:21:55.5 &  +49:13:41.5 &       62.0 &       7.98 &       26.9 &     -0.54 &      0.21\\
RX_J1130.9+2326 & CXOGBA J122154.9+491158 &    12:21:54.9 &  +49:11:58.0 &       60.5 &       8.27 &       24.1 &     -0.24 &      0.17\\
RX_J1130.9+2326 & CXOGBA J122153.5+490758 &    12:21:53.6 &  +49:07:58.2 &       326.9 &       43.56 &       58.2 &     -0.63 &     0.09\\
RX_J1130.9+2326 & CXOGBA J122153.1+491653 &    12:21:53.1 &  +49:16:53.9 &       35.1 &       4.40 &       15.3 &     -0.53 &      0.29\\
RX_J1130.9+2326 & CXOGBA J122150.9+491533 &    12:21:51.0 &  +49:15:33.8 &       16.4 &       2.08 &       7.5 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122150.3+491843 &    12:21:50.4 &  +49:18:43.5 &       65.3 &       8.25 &       22.7 &     -0.45 &      0.19\\
RX_J1130.9+2326 & CXOGBA J122150.3+491607 &    12:21:50.3 &  +49:16:07.3 &       28.7 &       7.24 &       14.4 &     -0.18 &      0.27\\
RX_J1130.9+2326 & CXOGBA J122149.8+491837 &    12:21:49.9 &  +49:18:37.8 &       14.5 &       1.83 &       5.8 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122148.6+491107 &    12:21:48.7 &  +49:11:07.0 &       22.5 &       2.99 &       8.9 &    -0.03 &      0.32\\
RX_J1130.9+2326 & CXOGBA J122145.7+491754 &    12:21:45.7 &  +49:17:54.7 &       26.2 &       3.39 &       11.7 &     -0.13 &      0.28\\
RX_J1130.9+2326 & CXOGBA J122201.4+490943 &    12:22:01.5 &  +49:09:43.1 &       62.5 &       8.85 &       12.7 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122201.1+491009 &    12:22:01.2 &  +49:10:09.7 &       13.3 &       1.97 &       3.5 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122155.2+490741 &    12:21:55.2 &  +49:07:41.3 &       118.4 &       15.43 &       14.9 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122152.1+491558 &    12:21:52.2 &  +49:15:58.6 &       10.7 &       2.15 &       5.2 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122150.2+491547 &    12:21:50.3 &  +49:15:47.5 &       6.6 &      0.95 &       3.2 &       0.00 &       1.00\\
RX_J1130.9+2326 & CXOGBA J122148.8+491444 &    12:21:48.8 &  +49:14:44.7 &       6.6 &      0.88 &       3.2 &       0.00 &       1.00\\
RX_J1130.9+2326 & CXOGBA J122147.7+491815 &    12:21:47.8 &  +49:18:15.9 &       14.7 &       1.84 &       4.9 &       1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122209.4+491038 &    12:22:09.4 &  +49:10:38.5 &       20.2 &       2.69 &       5.6 &      -1.00 &       0.00\\
RX_J1130.9+2326 & CXOGBA J122203.7+491035 &    12:22:03.7 &  +49:10:35.2 &       16.5 &       2.32 &       4.1 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141700.1+445003 &    14:17:00.1 &  +44:50:03.1 &       43.9 &       12.29 &       22.5 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141656.1+444720 &    14:16:56.2 &  +44:47:20.5 &       241.6 &       67.48 &       115.9 &     -0.43 &     0.09\\
RX_J1221.4+4918 & CXOGBA J141651.0+444640 &    14:16:51.0 &  +44:46:40.7 &       49.7 &       13.76 &       24.7 &     -0.60 &      0.25\\
RX_J1221.4+4918 & CXOGBA J141650.3+444704 &    14:16:50.3 &  +44:47:04.7 &       29.9 &       27.06 &       15.8 &     -0.47 &      0.31\\
RX_J1221.4+4918 & CXOGBA J141643.4+444555 &    14:16:43.4 &  +44:45:55.5 &       42.6 &       11.78 &       20.6 &     -0.31 &      0.22\\
RX_J1221.4+4918 & CXOGBA J141639.6+444920 &    14:16:39.7 &  +44:49:20.8 &       17.7 &       4.94 &       8.7 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141637.0+444645 &    14:16:37.1 &  +44:46:45.7 &       250.6 &       68.83 &       120.7 &     -0.65 &      0.10\\
RX_J1221.4+4918 & CXOGBA J141710.1+444532 &    14:17:10.1 &  +44:45:32.1 &       9.3 &       2.71 &       4.2 &       0.00 &       1.00\\
RX_J1221.4+4918 & CXOGBA J141647.0+444930 &    14:16:47.1 &  +44:49:30.9 &       9.8 &       2.92 &       4.9 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141646.8+444937 &    14:16:46.9 &  +44:49:37.2 &       9.6 &       2.63 &       4.6 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141644.0+444456 &    14:16:44.0 &  +44:44:56.7 &       32.3 &       9.05 &       14.8 &     -0.53 &      0.31\\
RX_J1221.4+4918 & CXOGBA J141712.4+445048 &    14:17:12.5 &  +44:50:48.8 &       13.5 &       3.91 &       5.4 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141705.8+445034 &    14:17:05.9 &  +44:50:34.4 &       11.9 &       3.38 &       5.1 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141712.2+444408 &    14:17:12.2 &  +44:44:08.5 &       33.3 &       9.89 &       8.6 &     -0.28 &      0.28\\
RX_J1221.4+4918 & CXOGBA J141700.7+445606 &    14:17:00.8 &  +44:56:06.4 &       4359.4 &       1378.59 &       807.5 &     -0.67 &     0.02\\
RX_J1221.4+4918 & CXOGBA J141715.2+445420 &    14:17:15.2 &  +44:54:20.3 &       160.0 &       49.20 &       35.5 &     -0.59 &      0.13\\
RX_J1221.4+4918 & CXOGBA J141656.3+445340 &    14:16:56.4 &  +44:53:40.1 &       39.1 &       12.18 &       17.1 &      0.40 &      0.25\\
RX_J1221.4+4918 & CXOGBA J141641.6+445240 &    14:16:41.7 &  +44:52:40.3 &       24.3 &       7.06 &       11.1 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141715.0+445316 &    14:17:15.1 &  +44:53:16.4 &       101.6 &       30.58 &       21.3 &     -0.69 &      0.18\\
RX_J1221.4+4918 & CXOGBA J141706.8+445756 &    14:17:06.8 &  +44:57:56.6 &       38.5 &       10.37 &       4.4 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141700.7+445344 &    14:17:00.7 &  +44:53:44.4 &       22.9 &       7.82 &       7.6 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141655.6+445452 &    14:16:55.7 &  +44:54:52.8 &       126.3 &       38.25 &       34.5 &     -0.43 &      0.13\\
RX_J1221.4+4918 & CXOGBA J141654.9+445516 &    14:16:54.9 &  +44:55:16.7 &       42.3 &       13.55 &       12.4 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141651.5+445239 &    14:16:51.6 &  +44:52:39.1 &       11.4 &       3.41 &       5.3 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141721.1+445328 &    14:17:21.2 &  +44:53:28.9 &       12.9 &       4.02 &       4.0 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141639.6+445547 &    14:16:39.7 &  +44:55:47.7 &       11.7 &       4.20 &       4.8 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141715.2+445549 &    14:17:15.2 &  +44:55:49.3 &       19.8 &       6.57 &       3.8 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141624.5+445156 &    14:16:24.5 &  +44:51:56.4 &       196.7 &       64.49 &       71.4 &     -0.60 &      0.11\\
RX_J1221.4+4918 & CXOGBA J141627.3+445028 &    14:16:27.4 &  +44:50:28.7 &       13.5 &       3.90 &       6.3 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141626.7+445240 &    14:16:26.7 &  +44:52:40.2 &       80.1 &       24.10 &       30.3 &     -0.38 &      0.16\\
RX_J1221.4+4918 & CXOGBA J141623.6+444943 &    14:16:23.7 &  +44:49:43.6 &       23.3 &       6.74 &       10.7 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141622.9+444803 &    14:16:22.9 &  +44:48:03.9 &       26.4 &       7.50 &       12.1 &    -0.04 &      0.28\\
RX_J1221.4+4918 & CXOGBA J141615.3+444739 &    14:16:15.4 &  +44:47:39.6 &       41.3 &       11.97 &       16.1 &     -0.38 &      0.24\\
RX_J1221.4+4918 & CXOGBA J141600.0+444549 &    14:16:00.1 &  +44:45:49.3 &       43.5 &       20.24 &       12.8 &     -0.57 &      0.28\\
RX_J1221.4+4918 & CXOGBA J141630.4+445415 &    14:16:30.5 &  +44:54:15.8 &       9.3 &       2.81 &       3.2 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141619.1+445034 &    14:16:19.2 &  +44:50:34.6 &       9.4 &       2.79 &       4.4 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141616.6+445045 &    14:16:16.7 &  +44:50:45.0 &       11.5 &       3.83 &       4.6 &       1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141612.1+445113 &    14:16:12.2 &  +44:51:13.0 &       9.4 &       2.85 &       3.7 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141608.4+444945 &    14:16:08.4 &  +44:49:45.6 &       14.1 &       4.25 &       4.8 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141558.8+445009 &    14:15:58.8 &  +44:50:09.0 &       148.7 &       46.31 &       17.7 &     -0.48 &      0.14\\
RX_J1221.4+4918 & CXOGBA J141628.5+445308 &    14:16:28.6 &  +44:53:08.7 &       8.1 &       3.34 &       3.5 &       0.00 &       1.00\\
RX_J1221.4+4918 & CXOGBA J141626.3+445343 &    14:16:26.4 &  +44:53:43.5 &       10.9 &       4.33 &       4.0 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141614.6+445256 &    14:16:14.6 &  +44:52:56.4 &       11.0 &       3.31 &       4.1 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141605.5+445023 &    14:16:05.6 &  +44:50:23.6 &       11.5 &       3.52 &       3.7 &       1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141601.7+444524 &    14:16:01.7 &  +44:45:24.9 &       21.2 &       8.07 &       6.6 &       0.00 &      0.36\\
RX_J1221.4+4918 & CXOGBA J141703.7+443850 &    14:17:03.7 &  +44:38:50.7 &       183.6 &       62.99 &       40.1 &     -0.58 &      0.12\\
RX_J1221.4+4918 & CXOGBA J141647.7+444251 &    14:16:47.8 &  +44:42:52.0 &       23.7 &       7.35 &       9.7 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141625.0+444046 &    14:16:25.0 &  +44:40:46.5 &       121.2 &       36.39 &       20.6 &     -0.31 &      0.13\\
RX_J1221.4+4918 & CXOGBA J141655.4+443845 &    14:16:55.4 &  +44:38:45.8 &       13.8 &       4.29 &       3.3 &       0.00 &       1.00\\
RX_J1221.4+4918 & CXOGBA J141653.9+443745 &    14:16:53.9 &  +44:37:45.2 &       72.8 &       24.81 &       8.7 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141638.3+443725 &    14:16:38.4 &  +44:37:25.6 &       27.2 &       8.64 &       3.6 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141621.4+444012 &    14:16:21.4 &  +44:40:12.6 &       40.6 &       13.41 &       6.8 &     -0.17 &      0.27\\
RX_J1221.4+4918 & CXOGBA J141701.9+443928 &    14:17:02.0 &  +44:39:28.4 &       27.8 &       8.65 &       4.2 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141659.3+443827 &    14:16:59.4 &  +44:38:27.5 &       17.6 &       5.92 &       3.3 &       0.00 &       1.00\\
RX_J1221.4+4918 & CXOGBA J141636.5+443619 &    14:16:36.6 &  +44:36:19.9 &       46.4 &       14.23 &       3.2 &       0.00 &       1.00\\
RX_J1221.4+4918 & CXOGBA J141633.0+443753 &    14:16:33.1 &  +44:37:53.3 &       32.2 &       10.22 &       3.5 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141735.1+444749 &    14:17:35.1 &  +44:47:49.9 &       32.6 &       10.21 &       7.7 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141714.6+444803 &    14:17:14.7 &  +44:48:04.0 &       16.0 &       4.66 &       5.9 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141747.9+444550 &    14:17:48.0 &  +44:45:50.9 &       31.8 &       10.68 &       4.6 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141741.6+444332 &    14:17:41.7 &  +44:43:32.2 &       19.5 &       7.19 &       4.6 &       1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141733.4+444608 &    14:17:33.5 &  +44:46:08.9 &       51.8 &       16.12 &       7.8 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141732.9+444222 &    14:17:32.9 &  +44:42:22.2 &       40.5 &       12.90 &       4.6 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141730.1+444546 &    14:17:30.1 &  +44:45:47.0 &       41.1 &       12.67 &       7.2 &      -1.00 &       0.00\\
RX_J1221.4+4918 & CXOGBA J141741.8+444657 &    14:17:41.9 &  +44:46:57.8 &       26.9 &       8.65 &       4.2 &      -1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J135854.4+623912 &    13:58:54.5 &  +62:39:12.6 &       860.9 &       169.93 &       66.1 &     -0.58 &     0.05\\
NSCS_J141623+444558 & CXOGBA J135921.0+623930 &    13:59:21.1 &  +62:39:30.0 &       220.3 &       42.14 &       23.0 &     -0.55 &      0.12\\
NSCS_J141623+444558 & CXOGBA J135842.5+623738 &    13:58:42.5 &  +62:37:38.1 &       156.9 &       30.75 &       10.9 &      -1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J135923.9+622959 &    13:59:23.9 &  +62:29:59.5 &       12.7 &       1.56 &       4.2 &      -1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J135915.9+623402 &    13:59:15.9 &  +62:34:02.7 &       161.7 &       33.32 &       34.3 &     -0.63 &      0.13\\
NSCS_J141623+444558 & CXOGBA J135919.6+623559 &    13:59:19.6 &  +62:35:59.3 &       26.3 &       4.72 &       4.4 &      -1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J135859.9+623709 &    13:59:00.0 &  +62:37:09.6 &       62.9 &       11.84 &       5.2 &      -1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J135857.3+623240 &    13:58:57.3 &  +62:32:40.9 &       31.8 &       11.92 &       9.2 &     -0.44 &      0.35\\
NSCS_J141623+444558 & CXOGBA J135921.3+623708 &    13:59:21.4 &  +62:37:08.6 &       28.5 &       5.20 &       5.1 &       1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J135934.4+623129 &    13:59:34.5 &  +62:31:29.5 &       70.4 &       8.26 &       24.9 &     -0.52 &      0.19\\
NSCS_J141623+444558 & CXOGBA J140014.3+623326 &    14:00:14.3 &  +62:33:26.0 &       37.4 &       4.85 &       17.4 &     -0.64 &      0.31\\
NSCS_J141623+444558 & CXOGBA J140014.0+623326 &    14:00:14.1 &  +62:33:26.9 &       52.3 &       6.77 &       23.8 &     -0.63 &      0.25\\
NSCS_J141623+444558 & CXOGBA J135949.1+623258 &    13:59:49.1 &  +62:32:58.4 &       10.8 &       1.26 &       4.5 &       0.00 &       1.00\\
NSCS_J141623+444558 & CXOGBA J135943.0+623510 &    13:59:43.1 &  +62:35:10.4 &       92.4 &       11.21 &       26.0 &     -0.69 &      0.19\\
NSCS_J141623+444558 & CXOGBA J135942.7+623109 &    13:59:42.8 &  +62:31:09.5 &       21.6 &       3.04 &       7.8 &      -1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J135938.9+623142 &    13:59:39.0 &  +62:31:43.0 &       14.3 &       1.66 &       4.3 &       1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J135932.2+623545 &    13:59:32.3 &  +62:35:45.7 &       800.4 &       259.86 &       149.9 &     -0.66 &     0.06\\
NSCS_J141623+444558 & CXOGBA J140021.9+623156 &    14:00:21.9 &  +62:31:56.5 &       8.5 &       1.11 &       4.0 &       0.00 &       1.00\\
NSCS_J141623+444558 & CXOGBA J140014.6+623401 &    14:00:14.6 &  +62:34:01.2 &       38.5 &       6.22 &       13.7 &      -1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J135946.1+623345 &    13:59:46.2 &  +62:33:45.2 &       26.9 &       3.15 &       7.0 &      0.20 &      0.33\\
NSCS_J141623+444558 & CXOGBA J135936.5+623236 &    13:59:36.6 &  +62:32:36.4 &       14.5 &       1.69 &       5.2 &      -1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J135936.0+623500 &    13:59:36.1 &  +62:35:00.1 &       45.7 &       5.58 &       6.3 &      -1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J135929.8+623234 &    13:59:29.9 &  +62:32:34.5 &       36.9 &       4.68 &       11.5 &     -0.21 &      0.25\\
NSCS_J141623+444558 & CXOGBA J135931.5+623935 &    13:59:31.5 &  +62:39:35.5 &       151.9 &       28.99 &       16.5 &      -1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J135935.9+623706 &    13:59:35.9 &  +62:37:06.1 &       15.5 &       2.79 &       3.7 &       0.00 &       1.00\\
NSCS_J141623+444558 & CXOGBA J140021.5+623025 &    14:00:21.6 &  +62:30:25.9 &       72.2 &       8.48 &       27.7 &      -1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J140012.7+622845 &    14:00:12.7 &  +62:28:45.1 &       223.1 &       26.23 &       97.8 &     -0.45 &     0.09\\
NSCS_J141623+444558 & CXOGBA J140010.3+623017 &    14:00:10.4 &  +62:30:17.9 &       81.8 &       9.32 &       34.3 &     -0.62 &      0.19\\
NSCS_J141623+444558 & CXOGBA J135947.7+622856 &    13:59:47.8 &  +62:28:56.9 &       17.9 &       2.13 &       7.6 &      0.28 &      0.40\\
NSCS_J141623+444558 & CXOGBA J140025.4+623058 &    14:00:25.4 &  +62:30:58.4 &       25.7 &       3.15 &       9.3 &      0.45 &      0.36\\
NSCS_J141623+444558 & CXOGBA J140022.8+622938 &    14:00:22.8 &  +62:29:38.3 &       30.5 &       3.56 &       14.3 &      -1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J140018.6+623057 &    14:00:18.7 &  +62:30:57.9 &       13.2 &       1.55 &       5.1 &      -1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J140015.6+622954 &    14:00:15.6 &  +62:29:54.1 &       8.3 &      0.96 &       3.8 &       0.00 &       1.00\\
NSCS_J141623+444558 & CXOGBA J140014.3+622801 &    14:00:14.4 &  +62:28:01.6 &       10.3 &       1.58 &       4.6 &       1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J140010.2+623036 &    14:00:10.2 &  +62:30:36.7 &       10.3 &       1.17 &       4.7 &      -1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J140009.4+622926 &    14:00:09.5 &  +62:29:26.1 &       11.2 &       1.28 &       5.0 &      -1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J140007.8+622804 &    14:00:07.8 &  +62:28:04.5 &       10.8 &       3.57 &       5.4 &      -1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J135952.0+622711 &    13:59:52.0 &  +62:27:11.0 &       20.3 &       2.39 &       7.9 &       1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J135948.9+622743 &    13:59:48.9 &  +62:27:43.7 &       17.3 &       2.01 &       7.8 &      -1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J135948.1+622823 &    13:59:48.1 &  +62:28:23.9 &       10.1 &       1.15 &       4.4 &       1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J135944.7+622726 &    13:59:44.7 &  +62:27:26.4 &       27.7 &       3.29 &       11.4 &      0.10 &      0.28\\
NSCS_J141623+444558 & CXOGBA J135936.8+623026 &    13:59:36.8 &  +62:30:27.0 &       21.8 &       2.87 &       8.0 &     -0.25 &      0.36\\
NSCS_J141623+444558 & CXOGBA J135935.7+623017 &    13:59:35.7 &  +62:30:17.6 &       10.7 &       1.61 &       3.9 &      -1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J140041.1+622515 &    14:00:41.1 &  +62:25:15.4 &       139.3 &       23.58 &       33.4 &     -0.62 &      0.14\\
NSCS_J141623+444558 & CXOGBA J140027.7+622625 &    14:00:27.7 &  +62:26:25.7 &       9.8 &       1.60 &       4.1 &       1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J140051.6+622621 &    14:00:51.7 &  +62:26:21.5 &       28.1 &       5.08 &       7.0 &      -1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J140050.1+622738 &    14:00:50.2 &  +62:27:38.5 &       21.5 &       3.63 &       7.0 &       1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J140042.3+622635 &    14:00:42.4 &  +62:26:35.8 &       10.0 &       1.88 &       3.7 &       1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J140037.0+622132 &    14:00:37.1 &  +62:21:32.3 &       2596.4 &       466.48 &       301.7 &     -0.51 &     0.03\\
NSCS_J141623+444558 & CXOGBA J140022.0+622154 &    14:00:22.1 &  +62:21:54.1 &       252.3 &       44.09 &       56.3 &     -0.49 &     0.09\\
NSCS_J141623+444558 & CXOGBA J140000.6+622339 &    14:00:00.6 &  +62:23:39.1 &       225.2 &       37.25 &       78.1 &     -0.51 &      0.10\\
NSCS_J141623+444558 & CXOGBA J140025.7+622333 &    14:00:25.7 &  +62:23:33.4 &       15.0 &       2.55 &       4.4 &      -1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J140011.2+622345 &    14:00:11.2 &  +62:23:45.6 &       24.7 &       4.42 &       6.3 &      -1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J140002.6+622346 &    14:00:02.7 &  +62:23:46.7 &       15.9 &       2.62 &       5.9 &      -1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J135954.3+622349 &    13:59:54.3 &  +62:23:49.0 &       11.3 &       1.80 &       3.9 &      -1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J140116.1+622434 &    14:01:16.2 &  +62:24:34.8 &       34.0 &       9.69 &       8.6 &     -0.37 &      0.30\\
NSCS_J141623+444558 & CXOGBA J140015.7+622320 &    14:00:15.8 &  +62:23:20.8 &       16.5 &       2.92 &       4.7 &      -1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J140008.6+622127 &    14:00:08.6 &  +62:21:27.4 &       27.3 &       5.50 &       7.2 &      -1.00 &       0.00\\
NSCS_J141623+444558 & CXOGBA J135958.2+622317 &    13:59:58.3 &  +62:23:17.9 &       23.2 &       3.65 &       4.6 &      -1.00 &       0.00\\
ZwCl_1358.1+6245 & CXOGBA J085007.7+360612 &    08:50:07.7 &  +36:06:12.5 &       22.4 &       9.26 &       10.4 &       1.00 &       0.00\\
ZwCl_1358.1+6245 & CXOGBA J085029.7+360538 &    08:50:29.7 &  +36:05:38.9 &       95.7 &       43.77 &       39.2 &     -0.56 &      0.16\\
ZwCl_1358.1+6245 & CXOGBA J085026.6+360402 &    08:50:26.7 &  +36:04:02.2 &       10.0 &       4.19 &       4.3 &      -1.00 &       0.00\\
ZwCl_1358.1+6245 & CXOGBA J085024.6+360730 &    08:50:24.6 &  +36:07:30.8 &       9.7 &       3.94 &       4.8 &       1.00 &       0.00\\
ZwCl_1358.1+6245 & CXOGBA J085019.8+360722 &    08:50:19.8 &  +36:07:22.3 &       5.9 &       4.14 &       3.1 &       0.00 &       1.00\\
ZwCl_1358.1+6245 & CXOGBA J085013.7+360546 &    08:50:13.7 &  +36:05:46.4 &       10.7 &       4.91 &       5.2 &      -1.00 &       0.00\\
ZwCl_1358.1+6245 & CXOGBA J085038.1+360725 &    08:50:38.2 &  +36:07:25.2 &       25.3 &       10.93 &       11.3 &      -1.00 &       0.00\\
ZwCl_1358.1+6245 & CXOGBA J085037.6+360946 &    08:50:37.7 &  +36:09:46.2 &       19.4 &       8.51 &       8.9 &     -0.32 &      0.38\\
ZwCl_1358.1+6245 & CXOGBA J085034.9+360713 &    08:50:35.0 &  +36:07:13.7 &       9.7 &       4.13 &       3.5 &       0.00 &       1.00\\
ZwCl_1358.1+6245 & CXOGBA J085034.2+360656 &    08:50:34.3 &  +36:06:56.5 &       32.1 &       13.69 &       14.0 &      -1.00 &       0.00\\
ZwCl_1358.1+6245 & CXOGBA J085033.6+360727 &    08:50:33.7 &  +36:07:27.6 &       8.5 &       3.62 &       4.0 &      -1.00 &       0.00\\
ZwCl_1358.1+6245 & CXOGBA J085031.8+360749 &    08:50:31.8 &  +36:07:49.4 &       15.3 &       6.48 &       6.9 &      -1.00 &       0.00\\
ZwCl_1358.1+6245 & CXOGBA J085027.7+360938 &    08:50:27.8 &  +36:09:38.1 &       9.4 &       3.93 &       4.4 &      -1.00 &       0.00\\
ZwCl_1358.1+6245 & CXOGBA J085024.1+360910 &    08:50:24.2 &  +36:09:10.2 &       6.7 &       2.95 &       3.3 &       0.00 &       1.00\\
ZwCl_1358.1+6245 & CXOGBA J085020.3+360320 &    08:50:20.3 &  +36:03:20.3 &       23.6 &       9.88 &       8.5 &     -0.27 &      0.34\\
ZwCl_1358.1+6245 & CXOGBA J085009.0+360748 &    08:50:09.0 &  +36:07:48.7 &       6.9 &       5.12 &       3.5 &       0.00 &       1.00\\
ZwCl_1358.1+6245 & CXOGBA J085007.3+360325 &    08:50:07.3 &  +36:03:25.5 &       16.4 &       6.97 &       3.0 &       0.00 &       1.00\\
ZwCl_1358.1+6245 & CXOGBA J085043.8+360715 &    08:50:43.8 &  +36:07:15.7 &       18.9 &       8.39 &       5.3 &      -1.00 &       0.00\\
ZwCl_1358.1+6245 & CXOGBA J085104.6+360539 &    08:51:04.6 &  +36:05:39.5 &       44.2 &       21.78 &       9.5 &     -0.31 &      0.25\\
ZwCl_1358.1+6245 & CXOGBA J085050.3+360647 &    08:50:50.4 &  +36:06:47.2 &       24.3 &       12.86 &       8.3 &      -1.00 &       0.00\\
ZwCl_1358.1+6245 & CXOGBA J085058.9+361226 &    08:50:59.0 &  +36:12:26.1 &       12.7 &       6.70 &       3.5 &       0.00 &       1.00\\
ZwCl_1358.1+6245 & CXOGBA J085058.3+360627 &    08:50:58.3 &  +36:06:27.5 &       26.3 &       12.27 &       3.8 &      -1.00 &       0.00\\
ZwCl_1358.1+6245 & CXOGBA J085033.8+361148 &    08:50:33.8 &  +36:11:48.3 &       9.5 &       4.19 &       3.8 &       1.00 &       0.00\\
ZwCl_1358.1+6245 & CXOGBA J085027.6+361044 &    08:50:27.7 &  +36:10:44.9 &       116.8 &       56.58 &       48.9 &     -0.53 &      0.14\\
ZwCl_1358.1+6245 & CXOGBA J085023.2+361115 &    08:50:23.3 &  +36:11:15.3 &       19.0 &       8.43 &       8.2 &       1.00 &       0.00\\
ZwCl_1358.1+6245 & CXOGBA J085013.8+361128 &    08:50:13.8 &  +36:11:28.0 &       13.6 &       5.80 &       6.6 &      -1.00 &       0.00\\
ZwCl_1358.1+6245 & CXOGBA J084955.4+361141 &    08:49:55.5 &  +36:11:41.2 &       15.1 &       7.14 &       6.6 &      -1.00 &       0.00\\
ZwCl_1358.1+6245 & CXOGBA J085029.0+361105 &    08:50:29.1 &  +36:11:05.0 &       12.4 &       6.13 &       5.7 &       1.00 &       0.00\\
ZwCl_1358.1+6245 & CXOGBA J085025.2+361141 &    08:50:25.2 &  +36:11:41.3 &       15.4 &       6.60 &       6.0 &    -0.09 &      0.43\\
ZwCl_1358.1+6245 & CXOGBA J085008.1+361322 &    08:50:08.2 &  +36:13:22.7 &       29.5 &       14.92 &       10.3 &     -0.18 &      0.28\\
ZwCl_1358.1+6245 & CXOGBA J085005.3+361414 &    08:50:05.4 &  +36:14:14.5 &       11.0 &       5.14 &       4.7 &       0.00 &       1.00\\
ZwCl_1358.1+6245 & CXOGBA J085041.1+361213 &    08:50:41.2 &  +36:12:13.1 &       9.9 &       4.57 &       4.2 &       1.00 &       0.00\\
ZwCl_1358.1+6245 & CXOGBA J085011.5+361522 &    08:50:11.6 &  +36:15:22.7 &       9.0 &       5.22 &       3.8 &       0.00 &       1.00\\
ZwCl_1358.1+6245 & CXOGBA J084959.9+361644 &    08:50:00.0 &  +36:16:44.5 &       63.5 &       41.05 &       16.9 &      0.35 &      0.19\\
ZwCl_1358.1+6245 & CXOGBA J085031.9+361338 &    08:50:32.0 &  +36:13:38.8 &       9.6 &       5.27 &       3.8 &       0.00 &       1.00\\
ZwCl_1358.1+6245 & CXOGBA J085026.4+361355 &    08:50:26.5 &  +36:13:55.3 &       8.6 &       3.87 &       3.5 &      -1.00 &       0.00\\
ZwCl_1358.1+6245 & CXOGBA J085001.2+361717 &    08:50:01.3 &  +36:17:17.7 &       14.7 &       11.82 &       4.7 &      -1.00 &       0.00\\
ZwCl_1358.1+6245 & CXOGBA J085014.1+360136 &    08:50:14.1 &  +36:01:36.8 &       324.9 &       141.75 &       108.5 &     -0.45 &     0.08\\
ZwCl_1358.1+6245 & CXOGBA J085007.4+360200 &    08:50:07.5 &  +36:02:00.9 &       63.1 &       27.67 &       21.6 &     -0.44 &      0.20\\
ZwCl_1358.1+6245 & CXOGBA J085030.1+360132 &    08:50:30.1 &  +36:01:32.3 &       98.4 &       45.51 &       28.9 &     -0.32 &      0.14\\
ZwCl_1358.1+6245 & CXOGBA J085015.1+360101 &    08:50:15.2 &  +36:01:01.4 &       10.6 &       4.66 &       3.8 &       0.00 &       1.00\\
ZwCl_1358.1+6245 & CXOGBA J085009.6+360052 &    08:50:09.7 &  +36:00:52.9 &       10.8 &       4.80 &       4.5 &       1.00 &       0.00\\
ZwCl_1358.1+6245 & CXOGBA J085009.6+360111 &    08:50:09.7 &  +36:01:11.4 &       9.8 &       4.30 &       3.2 &      -1.00 &       0.00\\
ZwCl_1358.1+6245 & CXOGBA J085007.4+360024 &    08:50:07.5 &  +36:00:24.4 &       7.7 &       3.44 &       3.1 &       0.00 &       1.00\\
ZwCl_1358.1+6245 & CXOGBA J085038.4+360201 &    08:50:38.4 &  +36:02:01.1 &       12.7 &       5.85 &       3.9 &      -1.00 &       0.00\\
ZwCl_1358.1+6245 & CXOGBA J085045.9+355927 &    08:50:45.9 &  +35:59:27.9 &       17.1 &       9.65 &       4.3 &       0.00 &       1.00\\
ZwCl_1358.1+6245 & CXOGBA J084956.5+360212 &    08:49:56.5 &  +36:02:12.3 &       24.6 &       12.91 &       10.0 &     -0.41 &      0.35\\
ZwCl_1358.1+6245 & CXOGBA J084949.0+360451 &    08:49:49.1 &  +36:04:51.1 &       71.4 &       31.32 &       28.2 &     -0.33 &      0.17\\
ZwCl_1358.1+6245 & CXOGBA J084950.8+360431 &    08:49:50.9 &  +36:04:31.7 &       12.7 &       5.79 &       6.2 &      -1.00 &       0.00\\
ZwCl_1358.1+6245 & CXOGBA J084949.2+360914 &    08:49:49.3 &  +36:09:14.8 &       11.2 &       9.22 &       5.0 &      -1.00 &       0.00\\
ZwCl_1358.1+6245 & CXOGBA J084947.5+360207 &    08:49:47.5 &  +36:02:07.7 &       13.3 &       6.47 &       3.9 &       0.00 &       1.00\\
ZwCl_1358.1+6245 & CXOGBA J085000.0+360150 &    08:50:00.1 &  +36:01:50.9 &       9.8 &       4.30 &       3.5 &      -1.00 &       0.00\\
ZwCl_1358.1+6245 & CXOGBA J084937.9+360201 &    08:49:38.0 &  +36:02:01.8 &       27.5 &       12.33 &       5.4 &      -1.00 &       0.00\\
RX_J0850.1+3604 & CXOGBA J095312.8+520206 &    09:53:12.9 &  +52:02:06.3 &       55.9 &       21.07 &       10.1 &     -0.44 &      0.23\\
RX_J0850.1+3604 & CXOGBA J095304.4+515931 &    09:53:04.4 &  +51:59:31.1 &       52.7 &       19.67 &       21.6 &     -0.57 &      0.24\\
RX_J0850.1+3604 & CXOGBA J095238.5+515905 &    09:52:38.5 &  +51:59:05.6 &       7.4 &       2.55 &       3.4 &       0.00 &       1.00\\
RX_J0850.1+3604 & CXOGBA J095327.2+515918 &    09:53:27.3 &  +51:59:18.4 &       10.6 &       3.79 &       3.7 &      -1.00 &       0.00\\
RX_J0850.1+3604 & CXOGBA J095313.7+520353 &    09:53:13.8 &  +52:03:53.3 &       40.2 &       17.45 &       6.6 &      -1.00 &       0.00\\
RX_J0850.1+3604 & CXOGBA J095302.4+520438 &    09:53:02.5 &  +52:04:38.7 &       24.4 &       11.57 &       5.6 &      -1.00 &       0.00\\
RX_J0850.1+3604 & CXOGBA J095309.3+515404 &    09:53:09.3 &  +51:54:04.1 &       9.7 &       2.42 &       4.7 &       0.00 &       1.00\\
RX_J0850.1+3604 & CXOGBA J095241.8+515426 &    09:52:41.8 &  +51:54:26.5 &       22.8 &       5.86 &       9.5 &     -0.25 &      0.34\\
RX_J0850.1+3604 & CXOGBA J095241.5+515848 &    09:52:41.5 &  +51:58:48.8 &       669.8 &       230.38 &       243.8 &     -0.69 &     0.06\\
RX_J0850.1+3604 & CXOGBA J095240.2+515250 &    09:52:40.2 &  +51:52:50.2 &       957.2 &       234.01 &       330.4 &     -0.72 &     0.05\\
RX_J0850.1+3604 & CXOGBA J095230.9+515300 &    09:52:30.9 &  +51:53:00.5 &       124.0 &       32.70 &       53.7 &     -0.54 &      0.14\\
RX_J0850.1+3604 & CXOGBA J095331.6+515840 &    09:53:31.6 &  +51:58:40.8 &       398.8 &       143.29 &       95.1 &     -0.46 &     0.07\\
RX_J0850.1+3604 & CXOGBA J095315.4+515415 &    09:53:15.5 &  +51:54:15.8 &       9.3 &       2.49 &       4.2 &      -1.00 &       0.00\\
RX_J0850.1+3604 & CXOGBA J095307.1+515420 &    09:53:07.2 &  +51:54:20.7 &       9.0 &       2.23 &       3.9 &       1.00 &       0.00\\
RX_J0850.1+3604 & CXOGBA J095259.2+515647 &    09:52:59.3 &  +51:56:47.7 &       7.8 &       2.55 &       3.9 &       0.00 &       1.00\\
RX_J0850.1+3604 & CXOGBA J095253.7+515846 &    09:52:53.7 &  +51:58:46.4 &       122.4 &       41.63 &       47.7 &     -0.58 &      0.14\\
RX_J0850.1+3604 & CXOGBA J095249.5+515525 &    09:52:49.6 &  +51:55:25.7 &       17.1 &       4.16 &       7.5 &      -1.00 &       0.00\\
RX_J0850.1+3604 & CXOGBA J095246.5+515533 &    09:52:46.5 &  +51:55:34.0 &       31.3 &       7.65 &       12.3 &     -0.47 &      0.31\\
RX_J0850.1+3604 & CXOGBA J095244.0+515543 &    09:52:44.0 &  +51:55:43.5 &       15.5 &       3.80 &       7.3 &      -1.00 &       0.00\\
RX_J0850.1+3604 & CXOGBA J095240.6+515608 &    09:52:40.6 &  +51:56:08.6 &       7.5 &       1.88 &       3.6 &      -1.00 &       0.00\\
RX_J0850.1+3604 & CXOGBA J095240.0+515604 &    09:52:40.1 &  +51:56:04.5 &       13.5 &       3.39 &       6.4 &      -1.00 &       0.00\\
RX_J0850.1+3604 & CXOGBA J095236.1+515632 &    09:52:36.1 &  +51:56:32.2 &       28.3 &       7.54 &       12.7 &    -0.04 &      0.27\\
RX_J0850.1+3604 & CXOGBA J095231.4+515633 &    09:52:31.5 &  +51:56:33.8 &       10.8 &       3.19 &       4.5 &      -1.00 &       0.00\\
RX_J0850.1+3604 & CXOGBA J095228.1+515238 &    09:52:28.2 &  +51:52:38.5 &       21.6 &       5.57 &       8.7 &      -1.00 &       0.00\\
RX_J0850.1+3604 & CXOGBA J095326.9+515656 &    09:53:26.9 &  +51:56:56.6 &       28.4 &       10.71 &       11.1 &     0.04 &      0.27\\
RX_J0850.1+3604 & CXOGBA J095322.3+515436 &    09:53:22.4 &  +51:54:36.1 &       10.4 &       3.78 &       4.8 &      -1.00 &       0.00\\
RX_J0850.1+3604 & CXOGBA J095311.3+515340 &    09:53:11.3 &  +51:53:40.1 &       9.4 &       2.41 &       4.3 &       0.00 &       1.00\\
RX_J0850.1+3604 & CXOGBA J095230.5+515202 &    09:52:30.5 &  +51:52:02.9 &       15.8 &       3.98 &       5.8 &    -0.02 &      0.42\\
RX_J0850.1+3604 & CXOGBA J095329.4+515806 &    09:53:29.4 &  +51:58:06.5 &       16.0 &       5.63 &       5.4 &      -1.00 &       0.00\\
RX_J0850.1+3604 & CXOGBA J095301.5+515842 &    09:53:01.6 &  +51:58:42.1 &       11.4 &       4.20 &       5.3 &       1.00 &       0.00\\
RX_J0850.1+3604 & CXOGBA J095247.0+515053 &    09:52:47.1 &  +51:50:53.6 &       277.1 &       68.75 &       95.2 &     -0.56 &     0.09\\
RX_J0850.1+3604 & CXOGBA J095243.0+515121 &    09:52:43.1 &  +51:51:21.3 &       1097.6 &       272.46 &       393.2 &     -0.65 &     0.05\\
RX_J0850.1+3604 & CXOGBA J095304.2+515051 &    09:53:04.3 &  +51:50:51.5 &       17.0 &       5.26 &       7.3 &      -1.00 &       0.00\\
RX_J0850.1+3604 & CXOGBA J095250.8+514816 &    09:52:50.9 &  +51:48:16.6 &       30.5 &       8.00 &       9.9 &     -0.43 &      0.31\\
RX_J0850.1+3604 & CXOGBA J095240.4+514949 &    09:52:40.4 &  +51:49:49.1 &       27.3 &       6.86 &       9.5 &      -1.00 &       0.00\\
RX_J0850.1+3604 & CXOGBA J095229.1+515113 &    09:52:29.2 &  +51:51:13.9 &       25.0 &       6.32 &       7.8 &      -1.00 &       0.00\\
RX_J0850.1+3604 & CXOGBA J095227.0+515135 &    09:52:27.0 &  +51:51:35.3 &       13.7 &       3.51 &       5.6 &      -1.00 &       0.00\\
RX_J0850.1+3604 & CXOGBA J095219.6+515030 &    09:52:19.6 &  +51:50:30.6 &       21.2 &       5.80 &       5.0 &       1.00 &       0.00\\
RX_J0850.1+3604 & CXOGBA J095306.2+514917 &    09:53:06.3 &  +51:49:17.7 &       23.5 &       6.54 &       6.3 &      -1.00 &       0.00\\
RX_J0850.1+3604 & CXOGBA J095255.2+515028 &    09:52:55.3 &  +51:50:28.5 &       7.0 &       1.77 &       3.0 &       1.00 &       0.00\\
RX_J0850.1+3604 & CXOGBA J095253.5+514729 &    09:52:53.6 &  +51:47:29.6 &       16.4 &       4.49 &       3.5 &       1.00 &       0.00\\
RX_J0850.1+3604 & CXOGBA J095243.9+514618 &    09:52:43.9 &  +51:46:18.4 &       52.3 &       19.64 &       16.6 &     -0.43 &      0.22\\
RX_J0850.1+3604 & CXOGBA J095219.7+514822 &    09:52:19.7 &  +51:48:22.4 &       51.1 &       19.13 &       13.7 &     -0.32 &      0.22\\
RX_J0850.1+3604 & CXOGBA J095258.9+514652 &    09:52:58.9 &  +51:46:52.3 &       14.1 &       3.88 &       3.8 &       0.00 &       1.00\\
RX_J0850.1+3604 & CXOGBA J095227.4+514516 &    09:52:27.5 &  +51:45:16.1 &       29.8 &       11.64 &       4.9 &      -1.00 &       0.00\\
RX_J0850.1+3604 & CXOGBA J095214.5+514600 &    09:52:14.6 &  +51:46:00.9 &       17.1 &       6.76 &       3.8 &       0.00 &       1.00\\
RX_J0850.1+3604 & CXOGBA J095211.6+514457 &    09:52:11.6 &  +51:44:57.9 &       13.1 &       6.59 &       4.9 &      -1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102339.0+040806 &    10:23:39.0 &  +04:08:06.8 &       42.1 &       8.21 &       18.4 &      0.12 &      0.21\\
ZwCl_0949.6+5207 & CXOGBA J102338.7+040906 &    10:23:38.8 &  +04:09:06.9 &       41.3 &       8.55 &       16.1 &     -0.41 &      0.25\\
ZwCl_0949.6+5207 & CXOGBA J102337.4+041130 &    10:23:37.4 &  +04:11:30.2 &       98.6 &       19.27 &       13.6 &     -0.56 &      0.21\\
ZwCl_0949.6+5207 & CXOGBA J102334.7+041304 &    10:23:34.7 &  +04:13:04.4 &       25.2 &       5.03 &       11.3 &      0.40 &      0.33\\
ZwCl_0949.6+5207 & CXOGBA J102334.7+040914 &    10:23:34.7 &  +04:09:14.7 &       118.7 &       22.95 &       49.1 &     -0.50 &      0.14\\
ZwCl_0949.6+5207 & CXOGBA J102331.9+040837 &    10:23:31.9 &  +04:08:37.8 &       95.4 &       19.19 &       44.1 &     -0.42 &      0.15\\
ZwCl_0949.6+5207 & CXOGBA J102331.2+040748 &    10:23:31.2 &  +04:07:48.9 &       129.4 &       26.57 &       59.4 &    -0.05 &      0.10\\
ZwCl_0949.6+5207 & CXOGBA J102339.0+040934 &    10:23:39.0 &  +04:09:34.6 &       10.4 &       4.79 &       4.1 &      -1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102335.3+040919 &    10:23:35.4 &  +04:09:19.8 &       13.9 &       2.65 &       5.8 &    -0.05 &      0.45\\
ZwCl_0949.6+5207 & CXOGBA J102333.7+041237 &    10:23:33.8 &  +04:12:37.4 &       8.0 &       1.59 &       3.0 &       0.00 &       1.00\\
ZwCl_0949.6+5207 & CXOGBA J102332.5+041337 &    10:23:32.5 &  +04:13:37.9 &       34.8 &       7.01 &       12.8 &      -1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102328.3+041524 &    10:23:28.3 &  +04:15:24.4 &       125.3 &       27.85 &       48.8 &     -0.51 &      0.14\\
ZwCl_0949.6+5207 & CXOGBA J102327.8+041516 &    10:23:27.8 &  +04:15:16.0 &       23.0 &       5.07 &       7.2 &       1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102326.4+041306 &    10:23:26.5 &  +04:13:06.4 &       22.3 &       4.85 &       7.7 &     -0.24 &      0.35\\
ZwCl_0949.6+5207 & CXOGBA J102323.5+041048 &    10:23:23.6 &  +04:10:48.5 &       5.9 &       3.26 &       3.0 &      -1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102317.7+040834 &    10:23:17.8 &  +04:08:34.1 &       12.3 &       2.54 &       4.8 &      -1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102311.0+041142 &    10:23:11.1 &  +04:11:42.0 &       35.0 &       8.32 &       7.3 &      -1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102310.5+041457 &    10:23:10.5 &  +04:14:57.9 &       84.2 &       19.49 &       9.7 &     -0.23 &      0.19\\
ZwCl_0949.6+5207 & CXOGBA J102310.6+041312 &    10:23:10.6 &  +04:13:12.5 &       28.2 &       6.83 &       8.9 &     -0.21 &      0.30\\
ZwCl_0949.6+5207 & CXOGBA J102311.6+041426 &    10:23:11.7 &  +04:14:26.1 &       13.4 &       3.21 &       4.0 &      -1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102339.4+041644 &    10:23:39.5 &  +04:16:44.4 &       42.4 &       9.03 &       10.6 &      -1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102319.2+041749 &    10:23:19.3 &  +04:17:49.3 &       59.7 &       12.77 &       8.9 &      -1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102322.8+041604 &    10:23:22.9 &  +04:16:04.3 &       29.3 &       6.76 &       5.6 &      -1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102317.8+041535 &    10:23:17.8 &  +04:15:35.1 &       20.0 &       4.66 &       3.9 &       1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102315.0+041844 &    10:23:15.1 &  +04:18:44.5 &       42.9 &       9.58 &       8.3 &      -1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102302.5+041620 &    10:23:02.6 &  +04:16:21.0 &       36.5 &       8.32 &       5.5 &      -1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102325.2+041930 &    10:23:25.2 &  +04:19:30.2 &       19.6 &       4.21 &       4.0 &      -1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102304.4+041426 &    10:23:04.4 &  +04:14:26.6 &       159.9 &       36.65 &       23.2 &     -0.55 &      0.13\\
ZwCl_0949.6+5207 & CXOGBA J102249.4+040803 &    10:22:49.5 &  +04:08:03.0 &       334.7 &       84.33 &       20.8 &     -0.54 &      0.10\\
ZwCl_0949.6+5207 & CXOGBA J102304.5+041147 &    10:23:04.5 &  +04:11:47.5 &       26.5 &       5.75 &       4.2 &      -1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102254.8+041151 &    10:22:54.8 &  +04:11:51.9 &       55.0 &       15.90 &       5.6 &      0.13 &      0.30\\
ZwCl_0949.6+5207 & CXOGBA J102247.1+040804 &    10:22:47.1 &  +04:08:04.8 &       102.6 &       29.00 &       3.9 &      -1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102258.7+041259 &    10:22:58.8 &  +04:12:59.2 &       21.8 &       10.63 &       5.0 &      -1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102348.4+040552 &    10:23:48.4 &  +04:05:52.4 &       773.9 &       161.07 &       285.3 &     -0.70 &     0.06\\
ZwCl_0949.6+5207 & CXOGBA J102336.8+040542 &    10:23:36.8 &  +04:05:42.4 &       109.9 &       23.31 &       46.6 &     -0.32 &      0.13\\
ZwCl_0949.6+5207 & CXOGBA J102352.6+040722 &    10:23:52.7 &  +04:07:22.9 &       64.6 &       13.34 &       26.2 &     -0.53 &      0.20\\
ZwCl_0949.6+5207 & CXOGBA J102343.1+040545 &    10:23:43.2 &  +04:05:46.0 &       18.6 &       4.08 &       7.5 &     -0.24 &      0.38\\
ZwCl_0949.6+5207 & CXOGBA J102343.1+040647 &    10:23:43.2 &  +04:06:47.4 &       28.4 &       5.75 &       13.1 &       1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102337.2+040537 &    10:23:37.2 &  +04:05:38.0 &       21.7 &       4.90 &       8.9 &     -0.24 &      0.34\\
ZwCl_0949.6+5207 & CXOGBA J102325.4+040446 &    10:23:25.5 &  +04:04:46.8 &       28.7 &       5.96 &       7.7 &      0.21 &      0.32\\
ZwCl_0949.6+5207 & CXOGBA J102348.4+040417 &    10:23:48.4 &  +04:04:17.9 &       46.5 &       9.92 &       12.4 &     -0.38 &      0.24\\
ZwCl_0949.6+5207 & CXOGBA J102321.9+040516 &    10:23:21.9 &  +04:05:16.8 &       20.5 &       4.25 &       4.7 &      -1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102316.0+040539 &    10:23:16.0 &  +04:05:39.4 &       52.3 &       11.14 &       11.3 &      0.50 &      0.26\\
ZwCl_0949.6+5207 & CXOGBA J102313.2+040707 &    10:23:13.2 &  +04:07:07.9 &       11.7 &       2.49 &       3.3 &      -1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102317.1+040337 &    10:23:17.1 &  +04:03:37.5 &       11.6 &       2.59 &       3.8 &       1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102351.3+040853 &    10:23:51.4 &  +04:08:53.8 &       53.6 &       11.08 &       26.0 &     -0.45 &      0.21\\
ZwCl_0949.6+5207 & CXOGBA J102359.3+041117 &    10:23:59.4 &  +04:11:17.4 &       23.8 &       5.04 &       9.9 &     -0.22 &      0.32\\
ZwCl_0949.6+5207 & CXOGBA J102358.0+041132 &    10:23:58.1 &  +04:11:32.4 &       113.6 &       23.90 &       40.7 &     -0.55 &      0.15\\
ZwCl_0949.6+5207 & CXOGBA J102351.8+040804 &    10:23:51.8 &  +04:08:04.4 &       67.2 &       13.78 &       30.1 &     -0.27 &      0.16\\
ZwCl_0949.6+5207 & CXOGBA J102351.3+041054 &    10:23:51.4 &  +04:10:55.0 &       68.4 &       13.97 &       27.1 &     -0.59 &      0.21\\
ZwCl_0949.6+5207 & CXOGBA J102350.9+041540 &    10:23:50.9 &  +04:15:40.7 &       167.4 &       37.70 &       44.2 &     -0.57 &      0.12\\
ZwCl_0949.6+5207 & CXOGBA J102349.9+041150 &    10:23:50.0 &  +04:11:50.5 &       19.8 &       4.02 &       8.2 &      -1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102349.8+040954 &    10:23:49.9 &  +04:09:54.5 &       10.4 &       2.12 &       4.8 &       1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102347.0+040748 &    10:23:47.1 &  +04:07:48.4 &       19.5 &       3.93 &       9.3 &      -1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102345.9+041152 &    10:23:46.0 &  +04:11:52.5 &       13.4 &       3.09 &       5.3 &      -1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102345.2+041150 &    10:23:45.2 &  +04:11:50.3 &       9.1 &       1.91 &       3.2 &       1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102343.6+041337 &    10:23:43.6 &  +04:13:37.6 &       40.7 &       8.23 &       12.4 &     -0.55 &      0.29\\
ZwCl_0949.6+5207 & CXOGBA J102343.4+040745 &    10:23:43.5 &  +04:07:45.0 &       6.8 &       1.36 &       3.5 &      -1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102400.8+041454 &    10:24:00.9 &  +04:14:54.4 &       16.2 &       3.55 &       5.1 &       1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102359.2+041213 &    10:23:59.3 &  +04:12:13.4 &       8.3 &       1.76 &       3.7 &      -1.00 &       0.00\\
ZwCl_0949.6+5207 & CXOGBA J102342.8+041641 &    10:23:42.9 &  +04:16:41.3 &       14.2 &       3.24 &       3.9 &       0.00 &       1.00\\
ZwCl_1021.0+0426 & CXOGBA J111257.9+132106 &    11:12:58.0 &  +13:21:06.1 &       61.9 &       12.32 &       13.5 &      -1.00 &       0.00\\
ZwCl_1021.0+0426 & CXOGBA J111253.4+132032 &    11:12:53.4 &  +13:20:32.6 &       19.2 &       3.74 &       4.4 &      -1.00 &       0.00\\
ZwCl_1021.0+0426 & CXOGBA J111249.6+132030 &    11:12:49.6 &  +13:20:30.4 &       9.4 &       7.01 &       3.7 &      -1.00 &       0.00\\
ZwCl_1021.0+0426 & CXOGBA J111247.2+131411 &    11:12:47.2 &  +13:14:11.5 &       61.0 &       23.73 &       7.4 &      -1.00 &       0.00\\
ZwCl_1021.0+0426 & CXOGBA J111237.0+131747 &    11:12:37.1 &  +13:17:47.8 &       16.9 &       5.28 &       3.9 &       0.00 &       1.00\\
ZwCl_1021.0+0426 & CXOGBA J111230.2+132143 &    11:12:30.3 &  +13:21:43.2 &       23.8 &       6.57 &       3.6 &      -1.00 &       0.00\\
ZwCl_1021.0+0426 & CXOGBA J111255.5+133206 &    11:12:55.6 &  +13:32:06.1 &       323.7 &       82.81 &       87.3 &     -0.43 &     0.08\\
ZwCl_1021.0+0426 & CXOGBA J111249.8+133034 &    11:12:49.8 &  +13:30:35.0 &       9.6 &       2.51 &       4.6 &       1.00 &       0.00\\
ZwCl_1021.0+0426 & CXOGBA J111321.6+132933 &    11:13:21.7 &  +13:29:33.2 &       20.8 &       7.78 &       6.8 &      -1.00 &       0.00\\
ZwCl_1021.0+0426 & CXOGBA J111253.8+133307 &    11:12:53.8 &  +13:33:07.1 &       69.6 &       19.09 &       14.9 &     -0.48 &      0.21\\
ZwCl_1021.0+0426 & CXOGBA J111251.9+133104 &    11:12:52.0 &  +13:31:04.0 &       7.9 &       1.94 &       3.4 &       0.00 &       1.00\\
ZwCl_1021.0+0426 & CXOGBA J111320.0+133135 &    11:13:20.1 &  +13:31:35.5 &       29.4 &       7.64 &       8.8 &      -1.00 &       0.00\\
ZwCl_1021.0+0426 & CXOGBA J111316.4+133252 &    11:13:16.4 &  +13:32:52.0 &       41.0 &       10.73 &       10.5 &     -0.13 &      0.24\\
ZwCl_1021.0+0426 & CXOGBA J111306.5+133443 &    11:13:06.6 &  +13:34:43.4 &       15.0 &       3.99 &       4.7 &      -1.00 &       0.00\\
ZwCl_1021.0+0426 & CXOGBA J111259.7+133555 &    11:12:59.8 &  +13:35:55.5 &       63.5 &       17.68 &       12.1 &     -0.49 &      0.22\\
ZwCl_1021.0+0426 & CXOGBA J111247.6+133112 &    11:12:47.6 &  +13:31:12.0 &       14.1 &       3.41 &       4.8 &      -1.00 &       0.00\\
ZwCl_1021.0+0426 & CXOGBA J111328.9+133441 &    11:13:29.0 &  +13:34:41.7 &       8.1 &       5.72 &       3.0 &      -1.00 &       0.00\\
ZwCl_1021.0+0426 & CXOGBA J111326.0+133357 &    11:13:26.1 &  +13:33:57.7 &       21.7 &       5.98 &       4.5 &      -1.00 &       0.00\\
ZwCl_1021.0+0426 & CXOGBA J111317.6+133547 &    11:13:17.7 &  +13:35:47.9 &       21.8 &       6.30 &       5.0 &       1.00 &       0.00\\
ZwCl_1021.0+0426 & CXOGBA J111300.6+132719 &    11:13:00.6 &  +13:27:19.4 &       40.2 &       7.15 &       17.8 &     -0.62 &      0.29\\
ZwCl_1021.0+0426 & CXOGBA J111259.7+132532 &    11:12:59.7 &  +13:25:32.0 &       34.7 &       6.15 &       11.5 &      -1.00 &       0.00\\
ZwCl_1021.0+0426 & CXOGBA J111256.4+132741 &    11:12:56.4 &  +13:27:41.5 &       48.4 &       8.59 &       17.0 &     -0.25 &      0.21\\
ZwCl_1021.0+0426 & CXOGBA J111247.5+132419 &    11:12:47.6 &  +13:24:19.6 &       130.0 &       23.70 &       48.7 &     -0.47 &      0.13\\
ZwCl_1021.0+0426 & CXOGBA J111308.8+132604 &    11:13:08.8 &  +13:26:04.8 &       11.5 &       2.16 &       5.4 &      -1.00 &       0.00\\
ZwCl_1021.0+0426 & CXOGBA J111307.8+132738 &    11:13:07.8 &  +13:27:38.6 &       17.2 &       4.64 &       7.7 &     -0.22 &      0.40\\
ZwCl_1021.0+0426 & CXOGBA J111248.9+132654 &    11:12:48.9 &  +13:26:54.3 &       13.4 &       2.40 &       3.8 &       0.00 &       1.00\\
ZwCl_1021.0+0426 & CXOGBA J111238.0+132244 &    11:12:38.1 &  +13:22:44.9 &       940.1 &       181.63 &       188.6 &     -0.51 &     0.05\\
ZwCl_1021.0+0426 & CXOGBA J111237.4+132542 &    11:12:37.4 &  +13:25:42.2 &       34.3 &       6.99 &       15.4 &      -1.00 &       0.00\\
ZwCl_1021.0+0426 & CXOGBA J111313.9+132915 &    11:13:13.9 &  +13:29:15.7 &       20.2 &       4.92 &       6.0 &       1.00 &       0.00\\
ZwCl_1021.0+0426 & CXOGBA J111313.1+132828 &    11:13:13.1 &  +13:28:28.6 &       13.4 &       3.24 &       4.3 &      -1.00 &       0.00\\
ZwCl_1021.0+0426 & CXOGBA J111307.7+132331 &    11:13:07.8 &  +13:23:31.5 &       11.8 &       2.42 &       4.3 &      -1.00 &       0.00\\
ZwCl_1021.0+0426 & CXOGBA J111258.4+132846 &    11:12:58.5 &  +13:28:46.5 &       10.9 &       1.88 &       4.0 &      -1.00 &       0.00\\
ZwCl_1021.0+0426 & CXOGBA J111248.9+132950 &    11:12:49.0 &  +13:29:50.6 &       10.5 &       1.96 &       4.2 &      -1.00 &       0.00\\
ZwCl_1021.0+0426 & CXOGBA J111246.7+132401 &    11:12:46.7 &  +13:24:02.0 &       40.7 &       7.44 &       12.5 &      -1.00 &       0.00\\
ZwCl_1021.0+0426 & CXOGBA J111303.5+132213 &    11:13:03.6 &  +13:22:13.9 &       11.3 &       2.32 &       4.4 &      -1.00 &       0.00\\
ABELL_1201 & CXOGBA J112340.0+430926 &    11:23:40.0 &  +43:09:26.9 &       65.4 &       12.65 &       25.9 &    -0.07 &      0.16\\
ABELL_1201 & CXOGBA J112403.9+431023 &    11:24:03.9 &  +43:10:23.6 &       56.1 &       12.69 &       13.8 &     -0.34 &      0.21\\
ABELL_1201 & CXOGBA J112357.3+431313 &    11:23:57.4 &  +43:13:13.6 &       206.4 &       51.01 &       41.5 &     -0.30 &     0.09\\
ABELL_1201 & CXOGBA J112337.7+431111 &    11:23:37.8 &  +43:11:11.6 &       39.0 &       7.91 &       12.2 &     -0.29 &      0.25\\
ABELL_1201 & CXOGBA J112411.6+430954 &    11:24:11.7 &  +43:09:54.1 &       14.7 &       3.13 &       3.1 &       0.00 &       1.00\\
ABELL_1201 & CXOGBA J112406.2+430851 &    11:24:06.2 &  +43:08:51.9 &       15.1 &       3.08 &       5.2 &       1.00 &       0.00\\
ABELL_1201 & CXOGBA J112406.0+430927 &    11:24:06.0 &  +43:09:27.0 &       17.9 &       3.87 &       4.2 &       0.00 &       1.00\\
ABELL_1201 & CXOGBA J112403.1+431330 &    11:24:03.1 &  +43:13:30.7 &       129.5 &       31.35 &       18.9 &     -0.45 &      0.14\\
ABELL_1201 & CXOGBA J112401.4+430945 &    11:24:01.4 &  +43:09:45.8 &       6.4 &       2.30 &       3.0 &       0.00 &       1.00\\
ABELL_1201 & CXOGBA J112358.3+431136 &    11:23:58.4 &  +43:11:37.0 &       30.8 &       6.52 &       6.9 &      -1.00 &       0.00\\
ABELL_1201 & CXOGBA J112341.9+431052 &    11:23:42.0 &  +43:10:52.2 &       10.4 &       2.08 &       4.1 &      -1.00 &       0.00\\
ABELL_1201 & CXOGBA J112340.9+430846 &    11:23:41.0 &  +43:08:46.1 &       10.5 &       1.99 &       3.7 &       0.00 &       1.00\\
ABELL_1201 & CXOGBA J112334.6+431346 &    11:23:34.6 &  +43:13:46.5 &       54.1 &       13.44 &       11.0 &     -0.49 &      0.24\\
ABELL_1201 & CXOGBA J112332.7+431041 &    11:23:32.8 &  +43:10:41.4 &       12.6 &       2.54 &       3.8 &       0.00 &       1.00\\
ABELL_1201 & CXOGBA J112325.9+431236 &    11:23:25.9 &  +43:12:36.0 &       36.0 &       7.85 &       11.2 &     -0.15 &      0.25\\
ABELL_1201 & CXOGBA J112314.8+431208 &    11:23:14.9 &  +43:12:08.2 &       120.9 &       28.39 &       29.3 &      0.11 &      0.12\\
ABELL_1201 & CXOGBA J112308.3+431107 &    11:23:08.3 &  +43:11:07.1 &       34.9 &       8.27 &       8.1 &      0.28 &      0.30\\
ABELL_1201 & CXOGBA J112416.2+430757 &    11:24:16.2 &  +43:07:57.3 &       22.6 &       4.89 &       4.5 &      -1.00 &       0.00\\
ABELL_1201 & CXOGBA J112402.9+431224 &    11:24:03.0 &  +43:12:24.7 &       73.2 &       16.26 &       20.2 &     0.06 &      0.15\\
ABELL_1201 & CXOGBA J112356.0+431257 &    11:23:56.1 &  +43:12:57.1 &       34.7 &       8.01 &       7.9 &     0.08 &      0.28\\
ABELL_1201 & CXOGBA J112330.3+431306 &    11:23:30.4 &  +43:13:06.6 &       12.1 &       2.63 &       3.3 &      -1.00 &       0.00\\
ABELL_1201 & CXOGBA J112320.4+431413 &    11:23:20.5 &  +43:14:13.8 &       71.5 &       15.70 &       9.6 &    -0.05 &      0.19\\
ABELL_1201 & CXOGBA J112300.9+430835 &    11:23:00.9 &  +43:08:35.1 &       17.9 &       5.19 &       4.8 &      -1.00 &       0.00\\
ABELL_1201 & CXOGBA J112353.8+430639 &    11:23:53.8 &  +43:06:40.0 &       91.1 &       17.99 &       39.7 &       0.00 &      0.13\\
ABELL_1201 & CXOGBA J112347.6+430445 &    11:23:47.7 &  +43:04:46.0 &       30.3 &       11.25 &       13.9 &      0.30 &      0.28\\
ABELL_1201 & CXOGBA J112343.4+430100 &    11:23:43.5 &  +43:01:00.3 &       74.4 &       15.26 &       26.1 &     -0.57 &      0.19\\
ABELL_1201 & CXOGBA J112402.5+430644 &    11:24:02.6 &  +43:06:44.9 &       52.0 &       13.69 &       22.3 &     -0.10 &      0.18\\
ABELL_1201 & CXOGBA J112401.6+430317 &    11:24:01.6 &  +43:03:18.0 &       66.9 &       13.51 &       22.4 &    -0.09 &      0.16\\
ABELL_1201 & CXOGBA J112350.7+430241 &    11:23:50.7 &  +43:02:41.6 &       11.6 &       2.28 &       3.8 &       1.00 &       0.00\\
ABELL_1201 & CXOGBA J112346.2+430753 &    11:23:46.3 &  +43:07:53.0 &       30.0 &       5.61 &       11.3 &       1.00 &       0.00\\
ABELL_1201 & CXOGBA J112419.6+430502 &    11:24:19.6 &  +43:05:02.9 &       49.2 &       11.56 &       11.7 &      -1.00 &       0.00\\
ABELL_1201 & CXOGBA J112417.3+430246 &    11:24:17.3 &  +43:02:46.4 &       53.8 &       14.08 &       12.5 &     -0.30 &      0.21\\
ABELL_1201 & CXOGBA J112413.1+430638 &    11:24:13.2 &  +43:06:38.8 &       58.4 &       12.95 &       14.6 &     -0.51 &      0.23\\
ABELL_1201 & CXOGBA J112410.4+430537 &    11:24:10.5 &  +43:05:37.4 &       38.9 &       7.93 &       10.0 &     -0.44 &      0.28\\
ABELL_1201 & CXOGBA J112405.5+430324 &    11:24:05.6 &  +43:03:24.5 &       11.5 &       2.36 &       4.6 &      -1.00 &       0.00\\
ABELL_1201 & CXOGBA J112347.9+430045 &    11:23:48.0 &  +43:00:46.0 &       10.5 &       2.27 &       4.1 &       1.00 &       0.00\\
ABELL_1201 & CXOGBA J112347.9+430110 &    11:23:48.0 &  +43:01:10.2 &       19.3 &       3.95 &       7.5 &       1.00 &       0.00\\
ABELL_1201 & CXOGBA J112426.1+430704 &    11:24:26.2 &  +43:07:04.1 &       32.1 &       7.37 &       7.0 &       1.00 &       0.00\\
ABELL_1201 & CXOGBA J112401.0+430618 &    11:24:01.0 &  +43:06:18.8 &       8.3 &       1.60 &       3.7 &      -1.00 &       0.00\\
ABELL_1201 & CXOGBA J112356.3+430051 &    11:23:56.4 &  +43:00:51.2 &       13.0 &       2.74 &       4.0 &       0.00 &       1.00\\
ABELL_1201 & CXOGBA J112340.2+430444 &    11:23:40.3 &  +43:04:44.4 &       15.8 &       2.94 &       6.5 &      -1.00 &       0.00\\
ABELL_1201 & CXOGBA J112331.4+430329 &    11:23:31.4 &  +43:03:29.5 &       24.2 &       4.69 &       10.7 &       1.00 &       0.00\\
ABELL_1201 & CXOGBA J112326.9+430710 &    11:23:26.9 &  +43:07:10.1 &       82.4 &       16.89 &       38.3 &     -0.25 &      0.14\\
ABELL_1201 & CXOGBA J112325.1+430328 &    11:23:25.2 &  +43:03:28.3 &       70.2 &       13.97 &       31.5 &     -0.64 &      0.21\\
ABELL_1201 & CXOGBA J112340.0+430427 &    11:23:40.1 &  +43:04:27.3 &       12.1 &       2.27 &       4.6 &       1.00 &       0.00\\
ABELL_1201 & CXOGBA J112339.9+425813 &    11:23:39.9 &  +42:58:13.6 &       50.9 &       11.47 &       10.1 &     -0.28 &      0.23\\
ABELL_1201 & CXOGBA J112338.1+425819 &    11:23:38.2 &  +42:58:19.6 &       110.9 &       25.30 &       23.1 &     -0.19 &      0.13\\
ABELL_1201 & CXOGBA J112330.0+425852 &    11:23:30.1 &  +42:58:52.3 &       72.0 &       16.20 &       15.6 &     -0.16 &      0.17\\
ABELL_1201 & CXOGBA J112328.5+430536 &    11:23:28.6 &  +43:05:36.5 &       32.6 &       6.30 &       13.2 &      0.19 &      0.25\\
ABELL_1201 & CXOGBA J112327.6+430557 &    11:23:27.7 &  +43:05:57.6 &       29.7 &       5.85 &       12.2 &      0.24 &      0.28\\
ABELL_1201 & CXOGBA J112326.6+430639 &    11:23:26.6 &  +43:06:39.3 &       39.3 &       7.88 &       13.7 &     -0.15 &      0.23\\
ABELL_1201 & CXOGBA J112325.1+425949 &    11:23:25.2 &  +42:59:49.8 &       93.4 &       20.56 &       22.4 &      0.18 &      0.14\\
ABELL_1201 & CXOGBA J112323.5+430125 &    11:23:23.6 &  +43:01:25.1 &       203.6 &       42.84 &       66.8 &     -0.40 &      0.10\\
ABELL_1201 & CXOGBA J112315.6+430138 &    11:23:15.6 &  +43:01:38.5 &       54.3 &       12.34 &       13.5 &     -0.46 &      0.23\\
ABELL_1201 & CXOGBA J112315.5+430745 &    11:23:15.5 &  +43:07:45.3 &       21.0 &       4.22 &       7.9 &      0.21 &      0.36\\
ABELL_1201 & CXOGBA J112306.8+430742 &    11:23:06.8 &  +43:07:42.9 &       81.8 &       20.44 &       27.1 &     -0.45 &      0.17\\
ABELL_1201 & CXOGBA J112328.9+430016 &    11:23:28.9 &  +43:00:16.2 &       23.0 &       4.94 &       5.7 &     0.07 &      0.37\\
ABELL_1201 & CXOGBA J112317.6+430709 &    11:23:17.6 &  +43:07:09.4 &       7.2 &       1.42 &       3.2 &       0.00 &       1.00\\
ABELL_1201 & CXOGBA J112313.6+430713 &    11:23:13.7 &  +43:07:13.5 &       18.4 &       3.72 &       7.3 &      -1.00 &       0.00\\
ABELL_1201 & CXOGBA J112313.4+430131 &    11:23:13.5 &  +43:01:32.0 &       12.8 &       2.79 &       3.4 &       0.00 &       1.00\\
ABELL_1201 & CXOGBA J112310.6+430457 &    11:23:10.6 &  +43:04:57.7 &       24.8 &       5.46 &       8.2 &      0.28 &      0.34\\
ABELL_1201 & CXOGBA J112309.1+430754 &    11:23:09.1 &  +43:07:54.7 &       21.2 &       4.73 &       7.3 &      -1.00 &       0.00\\
ABELL_1201 & CXOGBA J112305.7+430410 &    11:23:05.7 &  +43:04:10.2 &       12.8 &       2.90 &       3.9 &       0.00 &       1.00\\
ABELL_1201 & CXOGBA J112258.4+430354 &    11:22:58.5 &  +43:03:54.7 &       17.7 &       4.32 &       4.7 &       1.00 &       0.00\\
ABELL_1201 & CXOGBA J112256.0+430402 &    11:22:56.1 &  +43:04:02.2 &       10.7 &       2.67 &       3.5 &       1.00 &       0.00\\
ABELL_1201 & CXOGBA J112255.7+430455 &    11:22:55.7 &  +43:04:55.2 &       13.2 &       3.31 &       4.2 &       0.00 &       1.00\\
ABELL_1201 & CXOGBA J112330.7+425527 &    11:23:30.7 &  +42:55:27.5 &       14.7 &       3.76 &       4.2 &      -1.00 &       0.00\\
ABELL_1201 & CXOGBA J112327.0+425549 &    11:23:27.0 &  +42:55:49.2 &       33.0 &       8.24 &       4.5 &      -1.00 &       0.00\\
ABELL_1201 & CXOGBA J112312.0+430004 &    11:23:12.0 &  +43:00:04.5 &       8.1 &       1.88 &       3.6 &       0.00 &       1.00\\
ABELL_1201 & CXOGBA J112257.1+430412 &    11:22:57.2 &  +43:04:12.5 &       26.8 &       6.58 &       8.9 &     -0.35 &      0.32\\
ABELL_1201 & CXOGBA J112256.4+430735 &    11:22:56.4 &  +43:07:35.0 &       13.3 &       3.32 &       4.2 &       0.00 &       1.00\\
ABELL_1240 & CXOGBA J133534.1+405156 &    13:35:34.1 &  +40:51:56.2 &       48.7 &       25.81 &       17.6 &     -0.35 &      0.22\\
ABELL_1240 & CXOGBA J133520.3+405329 &    13:35:20.3 &  +40:53:29.9 &       25.8 &       13.01 &       10.7 &     0.03 &      0.29\\
ABELL_1240 & CXOGBA J133518.6+405344 &    13:35:18.7 &  +40:53:44.4 &       23.7 &       11.92 &       11.8 &      -1.00 &       0.00\\
ABELL_1240 & CXOGBA J133543.8+405121 &    13:35:43.9 &  +40:51:21.6 &       29.0 &       15.90 &       9.8 &      -1.00 &       0.00\\
ABELL_1240 & CXOGBA J133542.3+405353 &    13:35:42.3 &  +40:53:53.7 &       6.7 &       4.26 &       3.3 &       0.00 &       1.00\\
ABELL_1240 & CXOGBA J133541.4+405314 &    13:35:41.5 &  +40:53:14.1 &       18.4 &       10.47 &       8.5 &      -1.00 &       0.00\\
ABELL_1240 & CXOGBA J133533.5+405225 &    13:35:33.5 &  +40:52:25.5 &       8.7 &       4.59 &       4.4 &      -1.00 &       0.00\\
ABELL_1240 & CXOGBA J133505.1+405649 &    13:35:05.2 &  +40:56:49.0 &       12.7 &       7.36 &       6.3 &      -1.00 &       0.00\\
ABELL_1240 & CXOGBA J133507.6+410501 &    13:35:07.6 &  +41:05:01.6 &       71.6 &       85.27 &       25.1 &      -1.00 &       0.00\\
ABELL_1240 & CXOGBA J133500.3+410031 &    13:35:00.4 &  +41:00:31.9 &       9.3 &       4.94 &       3.7 &       0.00 &       1.00\\
ABELL_1240 & CXOGBA J133456.1+405700 &    13:34:56.2 &  +40:57:00.1 &       38.7 &       19.75 &       11.0 &     -0.49 &      0.29\\
ABELL_1240 & CXOGBA J133446.8+405736 &    13:34:46.9 &  +40:57:36.6 &       20.8 &       11.27 &       5.9 &      -1.00 &       0.00\\
ABELL_1240 & CXOGBA J133454.4+405654 &    13:34:54.4 &  +40:56:54.1 &       13.6 &       7.31 &       5.5 &      -1.00 &       0.00\\
ABELL_1240 & CXOGBA J133506.4+410423 &    13:35:06.4 &  +41:04:23.2 &       15.1 &       8.27 &       5.2 &      -1.00 &       0.00\\
ABELL_1240 & CXOGBA J133428.2+410012 &    13:34:28.3 &  +41:00:12.4 &       29.1 &       16.45 &       4.9 &      -1.00 &       0.00\\
ABELL_1240 & CXOGBA J133515.2+405431 &    13:35:15.2 &  +40:54:31.1 &       50.8 &       28.13 &       25.9 &     -0.41 &      0.21\\
ABELL_1240 & CXOGBA J133513.9+405424 &    13:35:13.9 &  +40:54:24.7 &       14.9 &       13.99 &       7.9 &      -1.00 &       0.00\\
ABELL_1240 & CXOGBA J133511.2+405601 &    13:35:11.2 &  +40:56:01.2 &       6.9 &       10.48 &       3.5 &       0.00 &       1.00\\
ABELL_1240 & CXOGBA J133502.6+405515 &    13:35:02.7 &  +40:55:15.5 &       12.4 &       14.68 &       5.7 &      -1.00 &       0.00\\
ABELL_1240 & CXOGBA J133457.5+405109 &    13:34:57.5 &  +40:51:09.4 &       42.1 &       23.11 &       14.1 &      -1.00 &       0.00\\
ABELL_1240 & CXOGBA J133454.6+405102 &    13:34:54.7 &  +40:51:03.0 &       22.1 &       13.42 &       5.4 &      -1.00 &       0.00\\
ABELL_1240 & CXOGBA J133453.2+405415 &    13:34:53.3 &  +40:54:15.8 &       20.1 &       10.81 &       8.8 &    -0.05 &      0.34\\
ABELL_1240 & CXOGBA J133448.4+404832 &    13:34:48.5 &  +40:48:32.6 &       46.2 &       29.35 &       12.4 &     -0.32 &      0.23\\
ABELL_1240 & CXOGBA J133431.9+405251 &    13:34:32.0 &  +40:52:51.4 &       28.7 &       29.74 &       5.3 &      -1.00 &       0.00\\
ABELL_1240 & CXOGBA J133503.9+404904 &    13:35:04.0 &  +40:49:04.8 &       21.8 &       13.31 &       6.0 &      -1.00 &       0.00\\
ABELL_1240 & CXOGBA J133455.4+405338 &    13:34:55.4 &  +40:53:38.6 &       9.7 &       5.14 &       3.9 &       0.00 &       1.00\\
ABELL_1240 & CXOGBA J133448.4+405331 &    13:34:48.5 &  +40:53:31.5 &       12.4 &       7.20 &       4.8 &      -1.00 &       0.00\\
ABELL_1240 & CXOGBA J133448.2+405429 &    13:34:48.2 &  +40:54:29.3 &       10.8 &       6.43 &       4.4 &      -1.00 &       0.00\\
ABELL_1240 & CXOGBA J133526.7+405957 &    13:35:26.8 &  +40:59:57.1 &       32.4 &       19.90 &       12.8 &     -0.48 &      0.31\\
ABELL_1240 & CXOGBA J133526.6+410037 &    13:35:26.7 &  +41:00:37.8 &       35.5 &       18.01 &       10.8 &      -1.00 &       0.00\\
ABELL_1240 & CXOGBA J133542.0+410221 &    13:35:42.1 &  +41:02:21.1 &       69.8 &       37.53 &       23.0 &      0.25 &      0.17\\
ABELL_1240 & CXOGBA J133537.3+405707 &    13:35:37.3 &  +40:57:07.2 &       26.7 &       13.44 &       13.1 &     -0.19 &      0.28\\
ABELL_1240 & CXOGBA J133529.4+405828 &    13:35:29.4 &  +40:58:28.4 &       15.6 &       8.47 &       7.5 &      -1.00 &       0.00\\
ABELL_1240 & CXOGBA J133527.6+410231 &    13:35:27.7 &  +41:02:32.0 &       20.6 &       10.83 &       7.4 &       1.00 &       0.00\\
ABELL_1240 & CXOGBA J133520.0+410003 &    13:35:20.1 &  +41:00:03.6 &       20.7 &       10.44 &       6.4 &      -1.00 &       0.00\\
ABELL_1240 & CXOGBA J133518.3+405949 &    13:35:18.4 &  +40:59:49.9 &       21.1 &       10.56 &       5.9 &       1.00 &       0.00\\
ABELL_1240 & CXOGBA J133550.6+405900 &    13:35:50.6 &  +40:59:00.4 &       22.1 &       13.40 &       9.7 &     0.05 &      0.32\\
ABELL_1240 & CXOGBA J133527.7+410515 &    13:35:27.8 &  +41:05:15.2 &       42.1 &       23.48 &       12.2 &     -0.52 &      0.27\\
ABELL_1763 & CXOGBA J172256.8+321426 &    17:22:56.9 &  +32:14:26.4 &       256.5 &       133.13 &       101.9 &     -0.51 &     0.09\\
ABELL_1763 & CXOGBA J172255.7+321736 &    17:22:55.8 &  +32:17:36.6 &       74.6 &       35.91 &       20.9 &     -0.48 &      0.18\\
ABELL_1763 & CXOGBA J172248.3+321400 &    17:22:48.3 &  +32:14:00.2 &       17.8 &       7.80 &       9.0 &      -1.00 &       0.00\\
ABELL_1763 & CXOGBA J172228.9+321355 &    17:22:28.9 &  +32:13:55.7 &       40.3 &       17.87 &       18.4 &     -0.57 &      0.28\\
ABELL_1763 & CXOGBA J172304.5+321413 &    17:23:04.5 &  +32:14:13.1 &       11.2 &       5.11 &       4.9 &       1.00 &       0.00\\
ABELL_1763 & CXOGBA J172301.6+321316 &    17:23:01.6 &  +32:13:16.8 &       8.5 &       3.79 &       4.0 &       0.00 &       1.00\\
ABELL_1763 & CXOGBA J172258.3+321353 &    17:22:58.4 &  +32:13:53.4 &       11.5 &       5.12 &       5.4 &       1.00 &       0.00\\
ABELL_1763 & CXOGBA J172257.0+321705 &    17:22:57.1 &  +32:17:05.6 &       17.2 &       8.19 &       7.6 &      -1.00 &       0.00\\
ABELL_1763 & CXOGBA J172252.2+321351 &    17:22:52.3 &  +32:13:51.5 &       8.6 &       4.11 &       4.2 &      -1.00 &       0.00\\
ABELL_1763 & CXOGBA J172313.9+321435 &    17:23:13.9 &  +32:14:35.4 &       22.1 &       16.06 &       8.2 &      -1.00 &       0.00\\
ABELL_1763 & CXOGBA J172307.5+321509 &    17:23:07.5 &  +32:15:09.1 &       10.5 &       4.91 &       4.1 &       0.00 &       1.00\\
ABELL_1763 & CXOGBA J172256.9+321900 &    17:22:56.9 &  +32:19:00.8 &       12.4 &       10.23 &       4.8 &       1.00 &       0.00\\
ABELL_1763 & CXOGBA J172251.3+321121 &    17:22:51.3 &  +32:11:21.2 &       156.2 &       46.68 &       69.2 &     -0.52 &      0.12\\
ABELL_1763 & CXOGBA J172237.3+321120 &    17:22:37.3 &  +32:11:20.3 &       26.6 &       8.89 &       12.7 &      -1.00 &       0.00\\
ABELL_1763 & CXOGBA J172235.9+320731 &    17:22:36.0 &  +32:07:31.7 &       31.3 &       9.17 &       11.0 &      -1.00 &       0.00\\
ABELL_1763 & CXOGBA J172226.6+321206 &    17:22:26.6 &  +32:12:06.6 &       142.8 &       44.20 &       59.8 &     -0.41 &      0.12\\
ABELL_1763 & CXOGBA J172252.2+321000 &    17:22:52.2 &  +32:10:00.2 &       5.9 &       1.73 &       3.1 &       0.00 &       1.00\\
ABELL_1763 & CXOGBA J172249.3+321204 &    17:22:49.4 &  +32:12:05.0 &       13.4 &       4.04 &       6.2 &       1.00 &       0.00\\
ABELL_1763 & CXOGBA J172244.3+321142 &    17:22:44.4 &  +32:11:42.3 &       35.4 &       11.15 &       16.5 &     -0.11 &      0.23\\
ABELL_1763 & CXOGBA J172240.1+321123 &    17:22:40.1 &  +32:11:23.5 &       13.6 &       4.03 &       6.5 &       0.00 &      0.45\\
ABELL_1763 & CXOGBA J172220.8+321242 &    17:22:20.8 &  +32:12:42.9 &       37.6 &       11.97 &       15.3 &     -0.46 &      0.27\\
ABELL_1763 & CXOGBA J172217.0+320913 &    17:22:17.1 &  +32:09:13.3 &       201.8 &       62.23 &       67.3 &     -0.35 &     0.09\\
ABELL_1763 & CXOGBA J172215.1+321200 &    17:22:15.1 &  +32:12:00.8 &       40.7 &       12.93 &       14.7 &     -0.34 &      0.24\\
ABELL_1763 & CXOGBA J172210.3+320441 &    17:22:10.3 &  +32:04:41.9 &       62.1 &       22.80 &       15.2 &     -0.24 &      0.19\\
ABELL_1763 & CXOGBA J172251.2+321308 &    17:22:51.2 &  +32:13:08.6 &       7.8 &       3.61 &       4.0 &      -1.00 &       0.00\\
ABELL_1763 & CXOGBA J172248.0+321159 &    17:22:48.1 &  +32:11:59.8 &       6.8 &       2.03 &       3.4 &       0.00 &       1.00\\
ABELL_1763 & CXOGBA J172239.1+321208 &    17:22:39.1 &  +32:12:08.9 &       6.6 &       1.98 &       3.2 &       0.00 &       1.00\\
ABELL_1763 & CXOGBA J172225.7+321228 &    17:22:25.8 &  +32:12:28.7 &       6.8 &       2.13 &       3.5 &       0.00 &       1.00\\
ABELL_1763 & CXOGBA J172214.5+320502 &    17:22:14.5 &  +32:05:02.7 &       13.2 &       4.15 &       4.5 &       0.00 &       1.00\\
ABELL_1763 & CXOGBA J172200.2+320740 &    17:22:00.2 &  +32:07:40.2 &       24.2 &       11.38 &       7.0 &      0.20 &      0.34\\
ABELL_1763 & CXOGBA J172323.6+321053 &    17:23:23.6 &  +32:10:53.8 &       446.6 &       151.21 &       72.4 &     -0.45 &     0.07\\
ABELL_1763 & CXOGBA J172322.6+321044 &    17:23:22.7 &  +32:10:44.2 &       113.4 &       38.27 &       28.3 &     -0.53 &      0.15\\
ABELL_1763 & CXOGBA J172301.1+321037 &    17:23:01.1 &  +32:10:37.8 &       21.7 &       6.60 &       10.6 &      -1.00 &       0.00\\
ABELL_1763 & CXOGBA J172252.7+321223 &    17:22:52.8 &  +32:12:23.4 &       10.8 &       3.39 &       5.5 &       1.00 &       0.00\\
ABELL_1763 & CXOGBA J172317.1+320937 &    17:23:17.1 &  +32:09:37.5 &       110.6 &       36.14 &       24.1 &     -0.55 &      0.15\\
ABELL_1763 & CXOGBA J172313.2+320709 &    17:23:13.2 &  +32:07:09.0 &       10.3 &       3.29 &       3.2 &       0.00 &       1.00\\
ABELL_1763 & CXOGBA J172309.2+320901 &    17:23:09.2 &  +32:09:01.6 &       22.2 &       7.01 &       10.0 &      0.39 &      0.36\\
ABELL_1763 & CXOGBA J172309.0+320429 &    17:23:09.0 &  +32:04:29.9 &       84.5 &       27.12 &       23.2 &     -0.25 &      0.15\\
ABELL_1763 & CXOGBA J172304.8+321000 &    17:23:04.8 &  +32:10:00.7 &       12.1 &       4.72 &       5.2 &      -1.00 &       0.00\\
ABELL_1763 & CXOGBA J172302.9+320716 &    17:23:02.9 &  +32:07:16.1 &       8.0 &       2.44 &       3.4 &      -1.00 &       0.00\\
ABELL_1763 & CXOGBA J172258.6+320615 &    17:22:58.6 &  +32:06:15.4 &       11.6 &       3.60 &       4.7 &      -1.00 &       0.00\\
ABELL_1763 & CXOGBA J172258.3+320929 &    17:22:58.4 &  +32:09:29.8 &       6.7 &       2.01 &       3.3 &      -1.00 &       0.00\\
ABELL_1763 & CXOGBA J172254.6+320453 &    17:22:54.7 &  +32:04:53.1 &       13.2 &       4.28 &       5.1 &      -1.00 &       0.00\\
ABELL_1763 & CXOGBA J172314.8+320546 &    17:23:14.9 &  +32:05:46.6 &       11.5 &       3.74 &       4.1 &       1.00 &       0.00\\
ABELL_1763 & CXOGBA J172312.2+320702 &    17:23:12.3 &  +32:07:03.0 &       17.3 &       5.51 &       5.5 &      -1.00 &       0.00\\
ABELL_1763 & CXOGBA J172337.7+320626 &    17:23:37.8 &  +32:06:26.0 &       13.6 &       7.06 &       4.3 &      -1.00 &       0.00\\
ABELL_1763 & CXOGBA J172255.3+320308 &    17:22:55.3 &  +32:03:08.2 &       897.4 &       283.12 &       222.2 &     -0.43 &     0.04\\
ABELL_1763 & CXOGBA J172311.9+320334 &    17:23:11.9 &  +32:03:34.5 &       109.5 &       36.64 &       23.6 &     -0.48 &      0.15\\
ABELL_1763 & CXOGBA J172247.2+320207 &    17:22:47.2 &  +32:02:07.7 &       12.1 &       3.82 &       4.1 &       0.00 &       1.00\\
ABELL_1763 & CXOGBA J172318.7+320404 &    17:23:18.8 &  +32:04:04.7 &       56.3 &       19.95 &       7.0 &      -1.00 &       0.00\\
ABELL_1763 & CXOGBA J172305.0+315822 &    17:23:05.1 &  +31:58:22.9 &       33.5 &       38.04 &       8.3 &      -1.00 &       0.00\\
ABELL_1763 & CXOGBA J172318.3+320309 &    17:23:18.4 &  +32:03:09.1 &       37.5 &       12.66 &       6.5 &      -1.00 &       0.00\\
ABELL_1763 & CXOGBA J172220.4+320300 &    17:22:20.4 &  +32:03:00.1 &       92.5 &       29.99 &       21.7 &      -1.00 &       0.00\\
ABELL_1763 & CXOGBA J172231.5+320140 &    17:22:31.6 &  +32:01:40.8 &       27.7 &       9.38 &       7.3 &     0.05 &      0.31\\
ABELL_1763 & CXOGBA J172205.1+315915 &    17:22:05.1 &  +31:59:15.1 &       85.5 &       97.81 &       17.1 &      -1.00 &       0.00\\
ABELL_1763 & CXOGBA J172238.3+320214 &    17:22:38.3 &  +32:02:14.6 &       19.9 &       6.73 &       6.1 &      -1.00 &       0.00\\
ABELL_1763 & CXOGBA J172223.7+320128 &    17:22:23.7 &  +32:01:28.6 &       32.8 &       10.37 &       6.7 &      -1.00 &       0.00\\
ABELL_1763 & CXOGBA J172222.0+320246 &    17:22:22.1 &  +32:02:46.0 &       28.2 &       14.89 &       7.3 &      -1.00 &       0.00\\
ABELL_1763 & CXOGBA J172238.0+315812 &    17:22:38.1 &  +31:58:12.6 &       37.6 &       12.83 &       6.5 &      -1.00 &       0.00\\
ABELL_1763 & CXOGBA J172234.1+315819 &    17:22:34.1 &  +31:58:19.0 &       30.2 &       7.88 &       4.1 &      -1.00 &       0.00\\
ABELL_1763 & CXOGBA J172217.2+315800 &    17:22:17.3 &  +31:58:00.8 &       12.7 &       15.02 &       3.9 &      -1.00 &       0.00\\
ABELL_2261 & CXOGBA J231103.6-214714 &    23:11:03.6 &  -21:47:14.3 &       248.8 &       48.65 &       29.5 &     -0.62 &      0.11\\
ABELL_2261 & CXOGBA J231053.2-214416 &    23:10:53.3 &  -21:44:16.1 &       195.6 &       41.12 &       11.9 &     -0.44 &      0.14\\
ABELL_2261 & CXOGBA J231100.6-214549 &    23:11:00.6 &  -21:45:49.1 &       14.2 &       2.62 &       3.7 &       1.00 &       0.00\\
ABELL_2261 & CXOGBA J231132.0-214656 &    23:11:32.0 &  -21:46:56.4 &       69.7 &       8.09 &       20.0 &    -0.04 &      0.16\\
ABELL_2261 & CXOGBA J231130.5-214144 &    23:11:30.5 &  -21:41:44.4 &       120.9 &       14.63 &       33.2 &     -0.56 &      0.15\\
ABELL_2261 & CXOGBA J231126.3-214752 &    23:11:26.3 &  -21:47:52.2 &       186.7 &       23.00 &       39.6 &     -0.46 &      0.11\\
ABELL_2261 & CXOGBA J231131.3-214829 &    23:11:31.3 &  -21:48:30.0 &       42.5 &       5.32 &       10.0 &      0.25 &      0.25\\
ABELL_2261 & CXOGBA J231126.6-214221 &    23:11:26.7 &  -21:42:21.0 &       23.3 &       2.79 &       6.9 &     -0.12 &      0.34\\
ABELL_2261 & CXOGBA J231125.4-214059 &    23:11:25.5 &  -21:40:59.5 &       17.0 &       7.46 &       7.3 &      -1.00 &       0.00\\
ABELL_2261 & CXOGBA J231122.2-214203 &    23:11:22.2 &  -21:42:03.6 &       10.2 &       1.43 &       3.5 &       0.00 &       1.00\\
ABELL_2261 & CXOGBA J231125.7-214136 &    23:11:25.8 &  -21:41:36.6 &       15.4 &       2.01 &       4.6 &       1.00 &       0.00\\
ABELL_2261 & CXOGBA J231118.1-214417 &    23:11:18.2 &  -21:44:17.7 &       15.8 &       1.84 &       4.3 &      -1.00 &       0.00\\
ABELL_2261 & CXOGBA J231126.3-214838 &    23:11:26.4 &  -21:48:38.8 &       19.5 &       2.49 &       4.1 &      -1.00 &       0.00\\
ABELL_2261 & CXOGBA J231122.7-215002 &    23:11:22.7 &  -21:50:02.7 &       27.3 &       4.38 &       3.3 &      -1.00 &       0.00\\
ABELL_2261 & CXOGBA J231110.2-214542 &    23:11:10.2 &  -21:45:42.6 &       27.3 &       4.72 &       4.2 &      -1.00 &       0.00\\
ABELL_2261 & CXOGBA J231105.7-214949 &    23:11:05.7 &  -21:49:50.0 &       32.2 &       7.53 &       4.9 &      -1.00 &       0.00\\
ABELL_2261 & CXOGBA J231154.1-214644 &    23:11:54.1 &  -21:46:45.0 &       296.3 &       36.86 &       94.5 &     -0.27 &     0.07\\
ABELL_2261 & CXOGBA J231152.8-214404 &    23:11:52.9 &  -21:44:04.8 &       20.4 &       2.30 &       9.4 &      -1.00 &       0.00\\
ABELL_2261 & CXOGBA J231144.9-214027 &    23:11:44.9 &  -21:40:27.8 &       659.2 &       79.11 &       229.0 &     -0.27 &     0.05\\
ABELL_2261 & CXOGBA J231143.6-214237 &    23:11:43.6 &  -21:42:37.8 &       34.9 &       4.32 &       14.8 &     0.06 &      0.23\\
ABELL_2261 & CXOGBA J231141.3-214231 &    23:11:41.3 &  -21:42:31.6 &       11.4 &       1.27 &       5.3 &      -1.00 &       0.00\\
ABELL_2261 & CXOGBA J231139.2-214534 &    23:11:39.2 &  -21:45:34.9 &       36.1 &       4.67 &       11.4 &     -0.61 &      0.33\\
ABELL_2261 & CXOGBA J231157.5-214557 &    23:11:57.6 &  -21:45:57.0 &       29.7 &       3.70 &       12.1 &      -1.00 &       0.00\\
ABELL_2261 & CXOGBA J231155.7-214414 &    23:11:55.8 &  -21:44:14.3 &       8.8 &       3.59 &       4.5 &       0.00 &       1.00\\
ABELL_2261 & CXOGBA J231153.2-214651 &    23:11:53.2 &  -21:46:51.8 &       20.6 &       2.54 &       8.4 &     -0.21 &      0.35\\
ABELL_2261 & CXOGBA J231152.5-214038 &    23:11:52.5 &  -21:40:38.4 &       28.2 &       4.33 &       12.7 &      0.17 &      0.28\\
ABELL_2261 & CXOGBA J231152.4-214146 &    23:11:52.5 &  -21:41:46.3 &       14.6 &       3.28 &       7.0 &      -1.00 &       0.00\\
ABELL_2261 & CXOGBA J231149.8-214428 &    23:11:49.8 &  -21:44:28.4 &       8.4 &      0.93 &       3.8 &       0.00 &       1.00\\
ABELL_2261 & CXOGBA J231149.4-214125 &    23:11:49.5 &  -21:41:25.9 &       21.5 &       2.42 &       8.6 &       1.00 &       0.00\\
ABELL_2261 & CXOGBA J231149.0-214217 &    23:11:49.1 &  -21:42:17.6 &       8.6 &      0.96 &       4.1 &       0.00 &       1.00\\
ABELL_2261 & CXOGBA J231145.0-214655 &    23:11:45.0 &  -21:46:55.3 &       59.1 &       6.91 &       22.5 &      0.53 &      0.22\\
ABELL_2261 & CXOGBA J231144.5-214707 &    23:11:44.6 &  -21:47:08.0 &       24.1 &       2.86 &       8.3 &     -0.12 &      0.32\\
ABELL_2261 & CXOGBA J231143.1-214535 &    23:11:43.1 &  -21:45:35.7 &       23.4 &       2.59 &       8.2 &      -1.00 &       0.00\\
ABELL_2261 & CXOGBA J231142.3-214115 &    23:11:42.3 &  -21:41:15.7 &       13.6 &       1.57 &       6.6 &      -1.00 &       0.00\\
ABELL_2261 & CXOGBA J231139.8-214437 &    23:11:39.8 &  -21:44:37.7 &       10.4 &       1.15 &       3.4 &       0.00 &       1.00\\
ABELL_2261 & CXOGBA J231139.3-214702 &    23:11:39.4 &  -21:47:02.0 &       29.4 &       3.47 &       8.8 &      -1.00 &       0.00\\
ABELL_2261 & CXOGBA J231136.4-214550 &    23:11:36.5 &  -21:45:50.3 &       19.3 &       2.20 &       5.2 &      -1.00 &       0.00\\
ABELL_2261 & CXOGBA J231136.1-214217 &    23:11:36.2 &  -21:42:17.5 &       12.7 &       1.44 &       5.2 &      -1.00 &       0.00\\
ABELL_2261 & CXOGBA J231135.1-214853 &    23:11:35.1 &  -21:48:53.8 &       51.4 &       7.21 &       18.1 &     -0.59 &      0.25\\
ABELL_2261 & CXOGBA J231158.3-214019 &    23:11:58.4 &  -21:40:20.0 &       23.1 &       3.61 &       7.9 &     -0.25 &      0.35\\
ABELL_2261 & CXOGBA J231154.4-213839 &    23:11:54.4 &  -21:38:39.5 &       7.3 &       1.15 &       3.3 &      -1.00 &       0.00\\
ABELL_2261 & CXOGBA J231140.2-213953 &    23:11:40.2 &  -21:39:53.9 &       10.4 &       1.50 &       4.1 &       0.00 &       1.00\\
ABELL_2261 & CXOGBA J231159.4-214645 &    23:11:59.5 &  -21:46:45.5 &       38.0 &       9.70 &       16.4 &      0.50 &      0.28\\
ABELL_2261 & CXOGBA J231221.9-214449 &    23:12:22.0 &  -21:44:49.8 &       27.4 &       5.66 &       4.2 &      -1.00 &       0.00\\
ABELL_2261 & CXOGBA J231215.9-214006 &    23:12:15.9 &  -21:40:06.1 &       239.2 &       40.17 &       39.8 &     -0.57 &      0.11\\
ABELL_2261 & CXOGBA J231204.3-214202 &    23:12:04.4 &  -21:42:02.0 &       29.8 &       4.62 &       9.1 &     -0.42 &      0.32\\
ABELL_2261 & CXOGBA J231203.6-214431 &    23:12:03.6 &  -21:44:31.9 &       30.7 &       4.72 &       9.4 &     -0.20 &      0.28\\
ABELL_2261 & CXOGBA J231201.3-214157 &    23:12:01.4 &  -21:41:57.6 &       9.9 &       1.57 &       3.7 &      -1.00 &       0.00\\
ABELL_2261 & CXOGBA J231225.3-214438 &    23:12:25.3 &  -21:44:38.2 &       105.8 &       34.23 &       19.7 &     -0.37 &      0.15\\
ABELL_2261 & CXOGBA J231220.8-214505 &    23:12:20.9 &  -21:45:05.3 &       27.0 &       9.70 &       8.9 &     -0.22 &      0.31\\
ABELL_2261 & CXOGBA J231219.5-214135 &    23:12:19.5 &  -21:41:35.0 &       52.5 &       8.83 &       9.0 &      -1.00 &       0.00\\
ABELL_2261 & CXOGBA J231213.3-213957 &    23:12:13.4 &  -21:39:57.8 &       69.6 &       11.59 &       16.4 &      -1.00 &       0.00\\
ABELL_2261 & CXOGBA J231213.2-213846 &    23:12:13.2 &  -21:38:46.9 &       25.1 &       4.24 &       5.8 &      -1.00 &       0.00\\
ABELL_2261 & CXOGBA J231210.9-213752 &    23:12:11.0 &  -21:37:52.0 &       20.5 &       3.50 &       6.7 &    -0.06 &      0.36\\
ABELL_2261 & CXOGBA J231210.4-213723 &    23:12:10.5 &  -21:37:23.2 &       38.3 &       6.22 &       6.5 &     -0.21 &      0.30\\
ABELL_2261 & CXOGBA J231209.5-214055 &    23:12:09.5 &  -21:40:55.1 &       16.5 &       2.84 &       4.2 &       1.00 &       0.00\\
ABELL_2261 & CXOGBA J231207.0-214137 &    23:12:07.0 &  -21:41:37.3 &       10.4 &       1.65 &       4.1 &       1.00 &       0.00\\
ABELL_2261 & CXOGBA J231203.7-214053 &    23:12:03.8 &  -21:40:53.2 &       9.7 &       1.66 &       4.0 &      -1.00 &       0.00\\
ABELL_2550 & CXOGBA J085250.7+580433 &    08:52:50.8 &  +58:04:33.4 &       78.9 &       35.82 &       24.1 &     -0.32 &      0.16\\
ABELL_2550 & CXOGBA J085317.0+580856 &    08:53:17.0 &  +58:08:56.8 &       21.2 &       12.02 &       6.0 &      -1.00 &       0.00\\
ABELL_2550 & CXOGBA J085312.0+580508 &    08:53:12.1 &  +58:05:08.3 &       32.4 &       15.64 &       10.2 &     -0.27 &      0.27\\
ABELL_2550 & CXOGBA J085257.9+580820 &    08:52:58.0 &  +58:08:20.2 &       15.3 &       7.32 &       3.3 &      -1.00 &       0.00\\
ABELL_2550 & CXOGBA J085211.3+580359 &    08:52:11.4 &  +58:03:59.3 &       9.0 &       4.94 &       3.8 &       0.00 &       1.00\\
ABELL_2550 & CXOGBA J085154.2+580732 &    08:51:54.3 &  +58:07:32.4 &       34.8 &       25.39 &       5.6 &      -1.00 &       0.00\\
ABELL_2550 & CXOGBA J085136.7+580607 &    08:51:36.8 &  +58:06:07.7 &       52.9 &       34.24 &       5.6 &      -1.00 &       0.00\\
ABELL_2550 & CXOGBA J085314.2+580016 &    08:53:14.3 &  +58:00:16.3 &       55.2 &       23.38 &       24.8 &     -0.51 &      0.22\\
ABELL_2550 & CXOGBA J085307.5+575602 &    08:53:07.6 &  +57:56:02.7 &       74.7 &       34.34 &       36.5 &     -0.34 &      0.16\\
ABELL_2550 & CXOGBA J085303.3+580012 &    08:53:03.4 &  +58:00:12.6 &       9.7 &       3.96 &       4.9 &       0.00 &       1.00\\
ABELL_2550 & CXOGBA J085247.3+575917 &    08:52:47.3 &  +57:59:17.6 &       66.8 &       36.56 &       34.0 &     -0.70 &      0.23\\
ABELL_2550 & CXOGBA J085337.4+575955 &    08:53:37.4 &  +57:59:55.3 &       52.8 &       26.60 &       19.4 &      0.12 &      0.18\\
ABELL_2550 & CXOGBA J085329.3+575840 &    08:53:29.4 &  +57:58:40.3 &       17.4 &       7.88 &       8.0 &     -0.12 &      0.38\\
ABELL_2550 & CXOGBA J085313.7+575924 &    08:53:13.8 &  +57:59:24.9 &       17.1 &       7.20 &       7.4 &      -1.00 &       0.00\\
ABELL_2550 & CXOGBA J085304.0+575953 &    08:53:04.1 &  +57:59:53.3 &       13.7 &       5.58 &       6.7 &       1.00 &       0.00\\
ABELL_2550 & CXOGBA J085259.1+575342 &    08:52:59.2 &  +57:53:42.3 &       11.5 &       5.72 &       5.4 &      -1.00 &       0.00\\
ABELL_2550 & CXOGBA J085257.8+580004 &    08:52:57.8 &  +58:00:04.3 &       13.7 &       5.74 &       6.8 &      -1.00 &       0.00\\
ABELL_2550 & CXOGBA J085257.7+580203 &    08:52:57.8 &  +58:02:03.7 &       6.9 &       2.84 &       3.6 &       0.00 &       1.00\\
ABELL_2550 & CXOGBA J085254.6+575507 &    08:52:54.6 &  +57:55:07.0 &       14.7 &       6.74 &       7.3 &       1.00 &       0.00\\
ABELL_2550 & CXOGBA J085252.5+580127 &    08:52:52.5 &  +58:01:27.9 &       8.7 &       3.53 &       4.3 &       0.00 &       1.00\\
ABELL_2550 & CXOGBA J085249.5+575823 &    08:52:49.5 &  +57:58:23.7 &       6.0 &       6.95 &       3.2 &       0.00 &       1.00\\
ABELL_2550 & CXOGBA J085247.6+580115 &    08:52:47.6 &  +58:01:15.4 &       6.9 &       2.78 &       3.6 &       0.00 &       1.00\\
ABELL_2550 & CXOGBA J085246.1+575721 &    08:52:46.1 &  +57:57:21.2 &       18.8 &       7.67 &       9.5 &      0.26 &      0.37\\
ABELL_2550 & CXOGBA J085239.4+580014 &    08:52:39.5 &  +58:00:14.0 &       12.7 &       5.00 &       6.3 &       1.00 &       0.00\\
ABELL_2550 & CXOGBA J085238.9+575331 &    08:52:39.0 &  +57:53:31.2 &       58.5 &       29.92 &       23.1 &     -0.25 &      0.18\\
ABELL_2550 & CXOGBA J085349.9+575901 &    08:53:50.0 &  +57:59:02.0 &       7.6 &       3.84 &       3.1 &      -1.00 &       0.00\\
ABELL_2550 & CXOGBA J085347.1+575916 &    08:53:47.2 &  +57:59:16.2 &       22.6 &       11.19 &       9.0 &     -0.21 &      0.33\\
ABELL_2550 & CXOGBA J085328.8+580219 &    08:53:28.9 &  +58:02:19.3 &       34.0 &       15.45 &       11.4 &     -0.19 &      0.25\\
ABELL_2550 & CXOGBA J085327.6+580133 &    08:53:27.7 &  +58:01:33.7 &       9.4 &       4.20 &       4.3 &       0.00 &       1.00\\
ABELL_2550 & CXOGBA J085239.3+575512 &    08:52:39.3 &  +57:55:12.4 &       9.8 &       4.54 &       4.9 &      -1.00 &       0.00\\
ABELL_2550 & CXOGBA J085357.0+575844 &    08:53:57.0 &  +57:58:44.8 &       15.9 &       9.21 &       3.8 &      -1.00 &       0.00\\
ABELL_2550 & CXOGBA J085349.7+575706 &    08:53:49.7 &  +57:57:06.4 &       9.9 &       5.10 &       3.6 &      -1.00 &       0.00\\
ABELL_2550 & CXOGBA J085224.9+580139 &    08:52:24.9 &  +58:01:39.5 &       37.0 &       15.59 &       15.8 &     -0.34 &      0.25\\
ABELL_2550 & CXOGBA J085232.8+580217 &    08:52:32.9 &  +58:02:17.9 &       18.4 &       11.74 &       8.4 &      -1.00 &       0.00\\
ABELL_2550 & CXOGBA J085232.2+575559 &    08:52:32.3 &  +57:55:59.2 &       9.8 &       4.62 &       5.0 &       0.00 &       1.00\\
ABELL_2550 & CXOGBA J085230.4+575403 &    08:52:30.5 &  +57:54:03.7 &       14.9 &       7.46 &       6.2 &      -1.00 &       0.00\\
ABELL_2550 & CXOGBA J085229.4+580032 &    08:52:29.5 &  +58:00:32.3 &       5.9 &       6.44 &       3.1 &       0.00 &       1.00\\
ABELL_2550 & CXOGBA J085228.1+580241 &    08:52:28.2 &  +58:02:41.3 &       6.7 &       2.84 &       3.3 &      -1.00 &       0.00\\
ABELL_2550 & CXOGBA J085224.8+575929 &    08:52:24.8 &  +57:59:29.1 &       8.7 &       3.56 &       4.3 &       1.00 &       0.00\\
ABELL_2550 & CXOGBA J085217.9+575940 &    08:52:17.9 &  +57:59:40.2 &       15.3 &       12.99 &       7.0 &    -0.02 &      0.41\\
ABELL_2550 & CXOGBA J085216.0+575511 &    08:52:16.1 &  +57:55:11.4 &       43.8 &       19.92 &       18.2 &     -0.22 &      0.21\\
ABELL_2550 & CXOGBA J085215.9+575451 &    08:52:15.9 &  +57:54:51.6 &       10.4 &       5.33 &       4.8 &      -1.00 &       0.00\\
ABELL_2550 & CXOGBA J085126.5+580252 &    08:51:26.5 &  +58:02:52.5 &       128.6 &       69.16 &       13.4 &     -0.16 &      0.14\\
ABELL_2550 & CXOGBA J085206.3+575214 &    08:52:06.3 &  +57:52:15.0 &       18.9 &       9.76 &       4.4 &      -1.00 &       0.00\\
ABELL_2550 & CXOGBA J085205.7+580219 &    08:52:05.7 &  +58:02:19.3 &       10.6 &       4.81 &       3.8 &       0.00 &       1.00\\
ABELL_2550 & CXOGBA J085204.8+575309 &    08:52:04.8 &  +57:53:09.9 &       9.6 &       5.29 &       3.9 &       0.00 &       1.00\\
ABELL_2550 & CXOGBA J085159.2+575627 &    08:51:59.3 &  +57:56:27.7 &       12.9 &       6.74 &       4.8 &      -1.00 &       0.00\\
ABELL_2550 & CXOGBA J085137.4+580020 &    08:51:37.5 &  +58:00:20.7 &       18.3 &       9.35 &       4.8 &       1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135350.8-022346 &    13:53:50.8 &  -02:23:46.0 &       56.0 &       21.42 &       24.0 &     -0.35 &      0.19\\
RX_J0853.2+5759 & CXOGBA J135353.2-021558 &    13:53:53.2 &  -02:15:58.3 &       161.5 &       57.10 &       23.1 &     -0.48 &      0.13\\
RX_J0853.2+5759 & CXOGBA J135335.9-022044 &    13:53:36.0 &  -02:20:44.7 &       33.5 &       9.76 &       4.1 &      -1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135345.3-022305 &    13:53:45.3 &  -02:23:05.7 &       19.1 &       5.67 &       5.2 &      -1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135341.2-021841 &    13:53:41.3 &  -02:18:41.4 &       62.2 &       20.31 &       9.5 &     -0.12 &      0.21\\
RX_J0853.2+5759 & CXOGBA J135346.7-021824 &    13:53:46.7 &  -02:18:24.7 &       14.3 &       4.50 &       4.2 &       1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135339.8-022057 &    13:53:39.9 &  -02:20:57.6 &       10.1 &       3.22 &       3.8 &       0.00 &       1.00\\
RX_J0853.2+5759 & CXOGBA J135332.4-021821 &    13:53:32.4 &  -02:18:21.9 &       19.2 &       8.61 &       5.2 &      -1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135322.9-022452 &    13:53:23.0 &  -02:24:52.1 &       34.2 &       12.00 &       4.7 &      -1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135414.0-022626 &    13:54:14.1 &  -02:26:26.0 &       19.9 &       5.80 &       10.2 &      0.10 &      0.34\\
RX_J0853.2+5759 & CXOGBA J135415.1-022655 &    13:54:15.2 &  -02:26:55.3 &       14.7 &       4.10 &       7.2 &       1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135412.9-022727 &    13:54:13.0 &  -02:27:27.9 &       10.5 &       3.32 &       4.9 &      -1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135412.1-022652 &    13:54:12.1 &  -02:26:52.2 &       22.6 &       6.30 &       10.9 &     -0.14 &      0.31\\
RX_J0853.2+5759 & CXOGBA J135409.3-022825 &    13:54:09.4 &  -02:28:25.3 &       14.1 &       4.40 &       6.2 &      -1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135405.7-023027 &    13:54:05.7 &  -02:30:27.9 &       47.4 &       14.91 &       13.2 &      0.42 &      0.25\\
RX_J0853.2+5759 & CXOGBA J135403.8-022708 &    13:54:03.9 &  -02:27:08.4 &       18.6 &       5.07 &       8.9 &       1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135355.0-022551 &    13:53:55.0 &  -02:25:51.1 &       38.7 &       11.32 &       19.3 &     -0.65 &      0.30\\
RX_J0853.2+5759 & CXOGBA J135418.6-022833 &    13:54:18.7 &  -02:28:33.8 &       20.4 &       6.52 &       8.0 &       1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135359.5-023026 &    13:53:59.6 &  -02:30:27.0 &       60.3 &       18.51 &       17.7 &      -1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135357.7-022553 &    13:53:57.7 &  -02:25:53.2 &       9.3 &       2.64 &       4.2 &       0.00 &       1.00\\
RX_J0853.2+5759 & CXOGBA J135356.0-023036 &    13:53:56.0 &  -02:30:36.4 &       46.7 &       16.42 &       13.0 &      -1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135351.9-022603 &    13:53:52.0 &  -02:26:03.8 &       13.2 &       3.56 &       5.8 &      -1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135349.8-023019 &    13:53:49.8 &  -02:30:19.8 &       43.3 &       13.57 &       10.3 &     -0.45 &      0.26\\
RX_J0853.2+5759 & CXOGBA J135334.1-022534 &    13:53:34.2 &  -02:25:34.3 &       56.2 &       17.92 &       9.1 &      -1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135358.7-023157 &    13:53:58.7 &  -02:31:57.9 &       9.4 &       3.65 &       3.3 &       0.00 &       1.00\\
RX_J0853.2+5759 & CXOGBA J135355.9-023149 &    13:53:56.0 &  -02:31:49.6 &       70.9 &       23.06 &       15.0 &     -0.38 &      0.19\\
RX_J0853.2+5759 & CXOGBA J135337.4-022509 &    13:53:37.4 &  -02:25:09.8 &       32.7 &       9.84 &       8.2 &     -0.32 &      0.30\\
RX_J0853.2+5759 & CXOGBA J135330.0-022547 &    13:53:30.0 &  -02:25:47.2 &       62.2 &       22.32 &       11.8 &    -0.04 &      0.19\\
RX_J0853.2+5759 & CXOGBA J135415.5-022520 &    13:54:15.5 &  -02:25:20.3 &       68.5 &       18.77 &       32.6 &       1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135410.5-022240 &    13:54:10.6 &  -02:22:41.0 &       22.7 &       5.93 &       11.1 &     -0.23 &      0.32\\
RX_J0853.2+5759 & CXOGBA J135405.7-022529 &    13:54:05.8 &  -02:25:30.0 &       45.5 &       11.90 &       21.4 &     -0.49 &      0.24\\
RX_J0853.2+5759 & CXOGBA J135426.9-022430 &    13:54:26.9 &  -02:24:30.7 &       25.1 &       7.94 &       11.0 &      -1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135422.0-022420 &    13:54:22.1 &  -02:24:20.0 &       17.8 &       5.05 &       9.1 &      -1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135416.6-022127 &    13:54:16.7 &  -02:21:27.2 &       19.7 &       6.00 &       8.1 &       1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135414.7-022030 &    13:54:14.8 &  -02:20:31.0 &       22.2 &       6.38 &       9.9 &      -1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135414.4-022118 &    13:54:14.5 &  -02:21:18.9 &       16.4 &       4.43 &       6.5 &       1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135408.8-021910 &    13:54:08.9 &  -02:19:10.3 &       87.7 &       24.48 &       35.9 &     -0.31 &      0.14\\
RX_J0853.2+5759 & CXOGBA J135408.5-022051 &    13:54:08.5 &  -02:20:51.6 &       21.6 &       5.75 &       10.5 &      -1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135403.9-021823 &    13:54:04.0 &  -02:18:23.5 &       75.0 &       20.93 &       21.7 &      0.18 &      0.16\\
RX_J0853.2+5759 & CXOGBA J135400.1-022257 &    13:54:00.1 &  -02:22:57.8 &       22.8 &       11.25 &       11.5 &      -1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135359.1-022359 &    13:53:59.2 &  -02:24:00.0 &       13.7 &       4.36 &       6.8 &       1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135354.5-022453 &    13:53:54.6 &  -02:24:53.6 &       14.4 &       3.79 &       6.6 &      -1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135354.2-022450 &    13:53:54.3 &  -02:24:50.8 &       22.3 &       5.88 &       10.2 &     -0.23 &      0.33\\
RX_J0853.2+5759 & CXOGBA J135443.3-022103 &    13:54:43.3 &  -02:21:03.8 &       55.1 &       27.86 &       12.6 &     -0.31 &      0.21\\
RX_J0853.2+5759 & CXOGBA J135421.9-022411 &    13:54:22.0 &  -02:24:11.7 &       6.8 &       1.92 &       3.4 &       0.00 &       1.00\\
RX_J0853.2+5759 & CXOGBA J135404.3-022004 &    13:54:04.4 &  -02:20:04.0 &       9.6 &       5.28 &       4.7 &      -1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135357.7-022008 &    13:53:57.7 &  -02:20:08.1 &       13.1 &       3.52 &       5.7 &      -1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135353.8-022232 &    13:53:53.9 &  -02:22:32.4 &       28.5 &       9.01 &       11.4 &       1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135441.9-022140 &    13:54:41.9 &  -02:21:40.3 &       15.5 &       9.61 &       5.4 &      -1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135438.4-022136 &    13:54:38.5 &  -02:21:36.1 &       13.5 &       4.52 &       4.8 &      -1.00 &       0.00\\
RX_J0853.2+5759 & CXOGBA J135424.4-021734 &    13:54:24.5 &  -02:17:34.9 &       25.6 &       7.57 &       5.5 &      -1.00 &       0.00\\
RX_J1354.2-0221 & CXOGBA J040424.0+110335 &    04:04:24.1 &  +11:03:35.0 &       6.8 &       3.63 &       3.4 &       0.00 &       1.00\\
RX_J1354.2-0221 & CXOGBA J040418.8+110202 &    04:04:18.9 &  +11:02:02.8 &       65.4 &       36.30 &       30.1 &     -0.40 &      0.18\\
RX_J1354.2-0221 & CXOGBA J040428.1+110210 &    04:04:28.2 &  +11:02:10.3 &       6.7 &       4.39 &       3.3 &       0.00 &       1.00\\
RX_J1354.2-0221 & CXOGBA J040423.8+105822 &    04:04:23.9 &  +10:58:23.0 &       32.8 &       20.34 &       7.0 &     -0.12 &      0.29\\
RX_J1354.2-0221 & CXOGBA J040416.6+110135 &    04:04:16.6 &  +11:01:35.2 &       7.7 &       4.35 &       3.8 &       0.00 &       1.00\\
RX_J1354.2-0221 & CXOGBA J040414.1+110247 &    04:04:14.2 &  +11:02:47.5 &       13.9 &       7.88 &       5.1 &      -1.00 &       0.00\\
RX_J1354.2-0221 & CXOGBA J040355.6+110513 &    04:03:55.6 &  +11:05:13.1 &       33.3 &       19.68 &       5.1 &      0.11 &      0.35\\
RX_J1354.2-0221 & CXOGBA J040434.9+110531 &    04:04:35.0 &  +11:05:31.9 &       55.7 &       28.80 &       27.4 &     -0.18 &      0.18\\
RX_J1354.2-0221 & CXOGBA J040438.7+110458 &    04:04:38.7 &  +11:04:58.1 &       14.7 &       7.61 &       7.2 &      -1.00 &       0.00\\
RX_J1354.2-0221 & CXOGBA J040456.4+110326 &    04:04:56.5 &  +11:03:26.9 &       14.0 &       8.47 &       6.0 &       1.00 &       0.00\\
RX_J1354.2-0221 & CXOGBA J040433.4+105904 &    04:04:33.5 &  +10:59:04.3 &       23.7 &       14.79 &       8.6 &      -1.00 &       0.00\\
RX_J1354.2-0221 & CXOGBA J040458.1+110024 &    04:04:58.2 &  +11:00:24.5 &       25.3 &       15.88 &       4.0 &       0.00 &       1.00\\
RX_J1354.2-0221 & CXOGBA J040452.3+110135 &    04:04:52.3 &  +11:01:35.8 &       16.6 &       9.74 &       5.3 &      -1.00 &       0.00\\
RX_J1354.2-0221 & CXOGBA J040439.3+110944 &    04:04:39.4 &  +11:09:44.2 &       7.8 &       4.23 &       4.0 &      -1.00 &       0.00\\
RX_J1354.2-0221 & CXOGBA J040456.7+110822 &    04:04:56.8 &  +11:08:22.2 &       44.8 &       25.66 &       18.6 &     -0.28 &      0.21\\
RX_J1354.2-0221 & CXOGBA J040453.7+111156 &    04:04:53.7 &  +11:11:56.3 &       163.1 &       95.30 &       50.8 &     -0.33 &      0.10\\
RX_J1354.2-0221 & CXOGBA J040451.0+111108 &    04:04:51.0 &  +11:11:08.3 &       24.7 &       14.11 &       9.0 &       1.00 &       0.00\\
RX_J1354.2-0221 & CXOGBA J040450.2+111119 &    04:04:50.3 &  +11:11:19.6 &       33.8 &       19.26 &       10.3 &      -1.00 &       0.00\\
RX_J1354.2-0221 & CXOGBA J040449.4+110730 &    04:04:49.4 &  +11:07:30.1 &       13.5 &       7.45 &       6.4 &      -1.00 &       0.00\\
RX_J1354.2-0221 & CXOGBA J040438.7+111041 &    04:04:38.7 &  +11:10:41.7 &       10.2 &       5.57 &       4.6 &       0.00 &       1.00\\
RX_J1354.2-0221 & CXOGBA J040436.5+111039 &    04:04:36.6 &  +11:10:39.1 &       14.3 &       7.78 &       6.5 &      -1.00 &       0.00\\
RX_J1354.2-0221 & CXOGBA J040435.1+110733 &    04:04:35.1 &  +11:07:33.8 &       11.3 &       5.92 &       5.2 &      -1.00 &       0.00\\
RX_J1354.2-0221 & CXOGBA J040432.3+110535 &    04:04:32.3 &  +11:05:35.5 &       5.9 &       3.19 &       3.0 &      -1.00 &       0.00\\
RX_J1354.2-0221 & CXOGBA J040432.1+110902 &    04:04:32.1 &  +11:09:02.2 &       22.9 &       12.52 &       9.7 &     -0.43 &      0.37\\
RX_J1354.2-0221 & CXOGBA J040431.3+110653 &    04:04:31.4 &  +11:06:53.4 &       17.6 &       9.19 &       8.5 &      -1.00 &       0.00\\
RX_J1354.2-0221 & CXOGBA J040430.3+110840 &    04:04:30.4 &  +11:08:40.6 &       17.6 &       9.26 &       7.1 &      -1.00 &       0.00\\
RX_J1354.2-0221 & CXOGBA J040441.0+111033 &    04:04:41.1 &  +11:10:33.1 &       12.5 &       8.19 &       5.0 &      -1.00 &       0.00\\
RX_J1354.2-0221 & CXOGBA J040430.0+110941 &    04:04:30.0 &  +11:09:41.8 &       7.5 &       4.01 &       3.5 &       0.00 &       1.00\\
RX_J1354.2-0221 & CXOGBA J040430.1+111117 &    04:04:30.2 &  +11:11:17.4 &       6.6 &       3.68 &       3.2 &       1.00 &       0.00\\
RX_J1354.2-0221 & CXOGBA J040420.2+111256 &    04:04:20.3 &  +11:12:56.7 &       10.0 &       14.77 &       4.3 &       0.00 &       1.00\\
RX_J1354.2-0221 & CXOGBA J040355.8+110628 &    04:03:55.9 &  +11:06:28.6 &       240.7 &       141.62 &       40.5 &     -0.42 &     0.09\\
RX_J1354.2-0221 & CXOGBA J040414.7+110837 &    04:04:14.8 &  +11:08:37.3 &       14.2 &       8.01 &       6.4 &      -1.00 &       0.00\\
RX_J1354.2-0221 & CXOGBA J040413.0+110710 &    04:04:13.0 &  +11:07:10.3 &       14.6 &       7.86 &       7.0 &      -1.00 &       0.00\\
RX_J1354.2-0221 & CXOGBA J040415.3+111234 &    04:04:15.4 &  +11:12:34.8 &       27.9 &       15.91 &       7.8 &       1.00 &       0.00\\
RX_J1354.2-0221 & CXOGBA J040401.4+111037 &    04:04:01.5 &  +11:10:37.4 &       40.0 &       24.29 &       8.7 &     0.02 &      0.25\\
RX_J0404.6+1109 & CXOGBA J100716.4+315834 &    10:07:16.5 &  +31:58:34.1 &       6.6 &       7.10 &       3.2 &       0.00 &       1.00\\
RX_J0404.6+1109 & CXOGBA J100734.8+320352 &    10:07:34.9 &  +32:03:52.5 &       8.7 &       9.23 &       3.1 &       0.00 &       1.00\\
RX_J0404.6+1109 & CXOGBA J100733.0+320322 &    10:07:33.0 &  +32:03:22.6 &       18.5 &       21.06 &       6.4 &      -1.00 &       0.00\\
RX_J0404.6+1109 & CXOGBA J100720.8+315913 &    10:07:20.8 &  +31:59:13.7 &       8.0 &       8.26 &       3.5 &       0.00 &       1.00\\
RX_J0404.6+1109 & CXOGBA J100714.2+321058 &    10:07:14.2 &  +32:10:58.8 &       35.9 &       38.59 &       8.8 &      -1.00 &       0.00\\
RX_J0404.6+1109 & CXOGBA J100742.7+320345 &    10:07:42.7 &  +32:03:45.1 &       10.3 &       14.36 &       3.1 &      -1.00 &       0.00\\
RX_J0404.6+1109 & CXOGBA J100716.7+321000 &    10:07:16.8 &  +32:10:01.0 &       16.2 &       16.91 &       4.3 &       0.00 &       1.00\\
RX_J0404.6+1109 & CXOGBA J100650.7+320520 &    10:06:50.8 &  +32:05:20.3 &       10.9 &       10.35 &       5.8 &       1.00 &       0.00\\
RX_J0404.6+1109 & CXOGBA J100655.5+320704 &    10:06:55.6 &  +32:07:04.3 &       41.7 &       52.28 &       20.4 &     -0.48 &      0.25\\
RX_J0404.6+1109 & CXOGBA J100633.5+320502 &    10:06:33.6 &  +32:05:02.4 &       15.6 &       21.46 &       7.5 &      -1.00 &       0.00\\
RX_J0404.6+1109 & CXOGBA J100653.0+320724 &    10:06:53.0 &  +32:07:24.0 &       6.9 &       13.87 &       3.6 &      -1.00 &       0.00\\
RX_J0404.6+1109 & CXOGBA J100631.5+320722 &    10:06:31.5 &  +32:07:22.5 &       28.8 &       32.71 &       12.0 &     -0.38 &      0.30\\
RX_J0404.6+1109 & CXOGBA J100706.7+321210 &    10:07:06.8 &  +32:12:10.8 &       14.3 &       17.95 &       4.3 &      -1.00 &       0.00\\
RX_J0404.6+1109 & CXOGBA J100705.0+320757 &    10:07:05.1 &  +32:07:57.9 &       8.8 &       8.39 &       4.4 &       0.00 &       1.00\\
RX_J0404.6+1109 & CXOGBA J100621.4+320750 &    10:06:21.5 &  +32:07:50.3 &       39.6 &       44.11 &       13.9 &     -0.36 &      0.25\\
RX_J0404.6+1109 & CXOGBA J100655.2+320447 &    10:06:55.3 &  +32:04:47.0 &       20.9 &       18.12 &       10.9 &     -0.43 &      0.38\\
RX_J0404.6+1109 & CXOGBA J100653.3+320153 &    10:06:53.3 &  +32:01:53.8 &       70.1 &       64.81 &       26.8 &     -0.33 &      0.17\\
RX_J0404.6+1109 & CXOGBA J100648.1+320108 &    10:06:48.2 &  +32:01:08.2 &       25.7 &       23.26 &       12.7 &     -0.54 &      0.36\\
RX_J0404.6+1109 & CXOGBA J100647.2+320316 &    10:06:47.3 &  +32:03:16.5 &       20.9 &       18.44 &       10.8 &     -0.43 &      0.38\\
RX_J0404.6+1109 & CXOGBA J100643.3+315943 &    10:06:43.4 &  +31:59:43.1 &       36.8 &       35.16 &       18.5 &     -0.19 &      0.23\\
RX_J0404.6+1109 & CXOGBA J100627.8+320219 &    10:06:27.9 &  +32:02:19.4 &       187.3 &       188.27 &       84.1 &     -0.16 &     0.09\\
RX_J0404.6+1109 & CXOGBA J100658.8+315728 &    10:06:58.8 &  +31:57:28.9 &       5.9 &       5.80 &       3.0 &       0.00 &       1.00\\
RX_J0404.6+1109 & CXOGBA J100652.9+320440 &    10:06:52.9 &  +32:04:40.6 &       5.9 &       6.32 &       3.1 &       0.00 &       1.00\\
RX_J0404.6+1109 & CXOGBA J100634.2+315901 &    10:06:34.3 &  +31:59:01.0 &       21.5 &       24.43 &       10.2 &     -0.19 &      0.33\\
RX_J0404.6+1109 & CXOGBA J100631.9+320438 &    10:06:31.9 &  +32:04:38.2 &       57.7 &       60.10 &       28.1 &     -0.49 &      0.21\\
RX_J0404.6+1109 & CXOGBA J100649.0+320240 &    10:06:49.1 &  +32:02:40.1 &       5.9 &       5.21 &       3.0 &       0.00 &       1.00\\
RX_J0404.6+1109 & CXOGBA J100643.8+315717 &    10:06:43.8 &  +31:57:17.2 &       8.7 &       8.89 &       4.2 &      -1.00 &       0.00\\
RX_J0404.6+1109 & CXOGBA J100638.4+315932 &    10:06:38.5 &  +31:59:32.5 &       12.7 &       12.49 &       6.3 &       1.00 &       0.00\\
RX_J0404.6+1109 & CXOGBA J100630.8+320229 &    10:06:30.8 &  +32:02:29.8 &       17.3 &       17.68 &       7.8 &       1.00 &       0.00\\
RX_J0404.6+1109 & CXOGBA J100636.7+315737 &    10:06:36.8 &  +31:57:37.0 &       12.4 &       13.16 &       5.7 &      -1.00 &       0.00\\
RX_J1006.9+3200 & CXOGBA J111514.1+531321 &    11:15:14.2 &  +53:13:21.6 &       8.9 &       5.31 &       4.6 &      -1.00 &       0.00\\
RX_J1006.9+3200 & CXOGBA J111506.4+531205 &    11:15:06.5 &  +53:12:05.8 &       6.8 &       3.82 &       3.4 &       0.00 &       1.00\\
RX_J1006.9+3200 & CXOGBA J111523.9+531050 &    11:15:23.9 &  +53:10:50.3 &       18.9 &       12.50 &       8.0 &     -0.25 &      0.38\\
RX_J1006.9+3200 & CXOGBA J111522.8+530828 &    11:15:22.9 &  +53:08:28.3 &       21.5 &       15.70 &       5.3 &      -1.00 &       0.00\\
RX_J1006.9+3200 & CXOGBA J111456.2+531255 &    11:14:56.2 &  +53:12:55.3 &       20.5 &       14.32 &       9.7 &       1.00 &       0.00\\
RX_J1006.9+3200 & CXOGBA J111452.5+530943 &    11:14:52.6 &  +53:09:43.4 &       40.3 &       24.56 &       13.8 &     -0.42 &      0.26\\
RX_J1006.9+3200 & CXOGBA J111532.6+531106 &    11:15:32.7 &  +53:11:06.2 &       11.4 &       7.82 &       4.0 &      -1.00 &       0.00\\
RX_J1006.9+3200 & CXOGBA J111417.4+530900 &    11:14:17.4 &  +53:09:00.1 &       36.7 &       28.84 &       10.9 &    -0.09 &      0.24\\
RX_J1006.9+3200 & CXOGBA J111518.5+531452 &    11:15:18.6 &  +53:14:52.2 &       70.8 &       42.57 &       35.4 &     -0.64 &      0.21\\
RX_J1006.9+3200 & CXOGBA J111511.2+532037 &    11:15:11.3 &  +53:20:37.1 &       271.7 &       149.58 &       89.7 &     -0.52 &     0.09\\
RX_J1006.9+3200 & CXOGBA J111503.7+531747 &    11:15:03.8 &  +53:17:47.9 &       28.8 &       15.08 &       14.5 &     -0.38 &      0.30\\
RX_J1006.9+3200 & CXOGBA J111538.9+531439 &    11:15:38.9 &  +53:14:39.5 &       13.6 &       8.54 &       6.6 &      -1.00 &       0.00\\
RX_J1006.9+3200 & CXOGBA J111538.5+531926 &    11:15:38.5 &  +53:19:26.1 &       28.4 &       18.45 &       13.2 &     -0.18 &      0.27\\
RX_J1006.9+3200 & CXOGBA J111536.9+531821 &    11:15:36.9 &  +53:18:21.5 &       28.5 &       16.60 &       13.4 &      -1.00 &       0.00\\
RX_J1006.9+3200 & CXOGBA J111531.7+531657 &    11:15:31.7 &  +53:16:57.9 &       14.8 &       8.38 &       7.6 &     0.06 &      0.41\\
RX_J1006.9+3200 & CXOGBA J111531.2+531439 &    11:15:31.3 &  +53:14:39.7 &       34.8 &       19.78 &       17.5 &     -0.38 &      0.26\\
RX_J1006.9+3200 & CXOGBA J111529.6+531838 &    11:15:29.6 &  +53:18:38.3 &       42.8 &       24.10 &       21.5 &     -0.49 &      0.25\\
RX_J1006.9+3200 & CXOGBA J111523.6+531430 &    11:15:23.7 &  +53:14:30.1 &       8.9 &       4.93 &       4.7 &      -1.00 &       0.00\\
RX_J1006.9+3200 & CXOGBA J111512.1+531957 &    11:15:12.1 &  +53:19:57.3 &       13.2 &       7.08 &       5.0 &       1.00 &       0.00\\
RX_J1006.9+3200 & CXOGBA J111505.6+531807 &    11:15:05.6 &  +53:18:07.1 &       22.8 &       12.46 &       11.5 &     -0.48 &      0.37\\
RX_J1006.9+3200 & CXOGBA J111503.6+532228 &    11:15:03.6 &  +53:22:28.7 &       92.8 &       53.59 &       28.3 &     -0.22 &      0.14\\
RX_J1006.9+3200 & CXOGBA J111454.9+531629 &    11:14:55.0 &  +53:16:29.8 &       9.9 &       9.31 &       5.1 &      -1.00 &       0.00\\
RX_J1006.9+3200 & CXOGBA J111548.9+532234 &    11:15:49.0 &  +53:22:34.3 &       20.3 &       13.43 &       7.9 &      -1.00 &       0.00\\
RX_J1006.9+3200 & CXOGBA J111545.4+531922 &    11:15:45.5 &  +53:19:22.7 &       10.4 &       6.41 &       4.8 &      -1.00 &       0.00\\
RX_J1006.9+3200 & CXOGBA J111536.8+531952 &    11:15:36.8 &  +53:19:52.5 &       6.7 &       3.97 &       3.3 &       0.00 &       1.00\\
RX_J1006.9+3200 & CXOGBA J111520.2+532242 &    11:15:20.3 &  +53:22:42.0 &       25.9 &       16.00 &       7.4 &      -1.00 &       0.00\\
RX_J1006.9+3200 & CXOGBA J111512.7+532201 &    11:15:12.8 &  +53:22:01.9 &       9.7 &       5.56 &       4.0 &       0.00 &       1.00\\
RX_J1006.9+3200 & CXOGBA J111500.2+532158 &    11:15:00.3 &  +53:21:58.8 &       8.8 &       4.99 &       3.7 &      -1.00 &       0.00\\
RX_J1006.9+3200 & CXOGBA J111459.3+532245 &    11:14:59.3 &  +53:22:45.0 &       15.1 &       8.84 &       4.1 &      -1.00 &       0.00\\
RX_J1006.9+3200 & CXOGBA J111517.2+532419 &    11:15:17.3 &  +53:24:19.6 &       9.1 &       5.76 &       3.5 &       1.00 &       0.00\\
RX_J1006.9+3200 & CXOGBA J111511.2+532316 &    11:15:11.2 &  +53:23:16.6 &       10.1 &       6.05 &       3.8 &      -1.00 &       0.00\\
RX_J1006.9+3200 & CXOGBA J111452.8+531531 &    11:14:52.8 &  +53:15:31.0 &       149.7 &       88.46 &       73.1 &     -0.28 &      0.10\\
RX_J1006.9+3200 & CXOGBA J111441.5+531501 &    11:14:41.5 &  +53:15:01.3 &       25.6 &       14.01 &       12.4 &       1.00 &       0.00\\
RX_J1006.9+3200 & CXOGBA J111440.1+531413 &    11:14:40.2 &  +53:14:13.2 &       8.5 &       4.75 &       4.1 &      -1.00 &       0.00\\
RX_J1006.9+3200 & CXOGBA J111437.3+531735 &    11:14:37.4 &  +53:17:35.7 &       6.6 &       3.86 &       3.2 &       0.00 &       1.00\\
RX_J1006.9+3200 & CXOGBA J111437.3+531911 &    11:14:37.4 &  +53:19:11.3 &       39.8 &       22.95 &       14.4 &     -0.38 &      0.25\\
RX_J1006.9+3200 & CXOGBA J111437.2+532200 &    11:14:37.3 &  +53:22:00.1 &       16.4 &       9.96 &       5.7 &      -1.00 &       0.00\\
RX_J1006.9+3200 & CXOGBA J111431.1+531930 &    11:14:31.2 &  +53:19:30.6 &       12.6 &       6.97 &       4.4 &      -1.00 &       0.00\\
RX_J1006.9+3200 & CXOGBA J111422.4+531912 &    11:14:22.4 &  +53:19:12.8 &       136.9 &       91.53 &       41.5 &     -0.60 &      0.14\\
RX_J1006.9+3200 & CXOGBA J111433.9+531647 &    11:14:33.9 &  +53:16:47.2 &       6.9 &       8.84 &       3.5 &       0.00 &       1.00\\
RX_J1006.9+3200 & CXOGBA J111414.2+531705 &    11:14:14.2 &  +53:17:05.9 &       58.4 &       75.36 &       14.5 &      -1.00 &       0.00\\
RX_J1006.9+3200 & CXOGBA J111413.9+531511 &    11:14:14.0 &  +53:15:11.8 &       32.6 &       20.00 &       6.5 &      -1.00 &       0.00\\
ZwCl_1112.2+5318 & CXOGBA J182352.2+431452 &    18:23:52.3 &  +43:14:52.2 &       199.4 &       149.04 &       68.3 &     -0.27 &     0.09\\
ZwCl_1112.2+5318 & CXOGBA J182344.4+430933 &    18:23:44.5 &  +43:09:33.9 &       50.7 &       36.05 &       20.6 &     -0.37 &      0.21\\
ZwCl_1112.2+5318 & CXOGBA J182340.4+430915 &    18:23:40.5 &  +43:09:15.3 &       48.5 &       34.61 &       16.8 &     -0.61 &      0.26\\
ZwCl_1112.2+5318 & CXOGBA J182328.1+431649 &    18:23:28.1 &  +43:16:49.4 &       131.2 &       107.24 &       16.8 &     -0.13 &      0.12\\
ZwCl_1112.2+5318 & CXOGBA J182357.7+431536 &    18:23:57.8 &  +43:15:37.0 &       21.4 &       16.68 &       6.5 &      -1.00 &       0.00\\
ZwCl_1112.2+5318 & CXOGBA J182332.4+431438 &    18:23:32.4 &  +43:14:38.8 &       17.7 &       14.47 &       6.3 &       1.00 &       0.00\\
ZwCl_1112.2+5318 & CXOGBA J182325.6+431312 &    18:23:25.7 &  +43:13:12.1 &       28.7 &       22.46 &       6.7 &       0.00 &      0.31\\
ZwCl_1112.2+5318 & CXOGBA J182419.0+430948 &    18:24:19.0 &  +43:09:48.9 &       1484.9 &       1013.78 &       624.6 &     -0.57 &     0.04\\
ZwCl_1112.2+5318 & CXOGBA J182431.7+431118 &    18:24:31.7 &  +43:11:18.3 &       17.7 &       12.62 &       8.7 &      -1.00 &       0.00\\
ZwCl_1112.2+5318 & CXOGBA J182410.6+431118 &    18:24:10.6 &  +43:11:18.0 &       8.9 &       6.15 &       4.6 &      -1.00 &       0.00\\
ZwCl_1112.2+5318 & CXOGBA J182401.7+431426 &    18:24:01.8 &  +43:14:26.3 &       472.5 &       349.82 &       186.3 &     -0.91 &     0.09\\
ZwCl_1112.2+5318 & CXOGBA J182443.1+430921 &    18:24:43.1 &  +43:09:21.6 &       15.5 &       11.37 &       7.3 &      -1.00 &       0.00\\
ZwCl_1112.2+5318 & CXOGBA J182427.5+431220 &    18:24:27.6 &  +43:12:20.9 &       16.4 &       11.71 &       7.5 &    -0.08 &      0.39\\
ZwCl_1112.2+5318 & CXOGBA J182409.1+431404 &    18:24:09.1 &  +43:14:04.4 &       37.0 &       27.08 &       13.5 &     -0.49 &      0.28\\
ZwCl_1112.2+5318 & CXOGBA J182406.8+431159 &    18:24:06.9 &  +43:11:59.0 &       5.9 &       4.09 &       3.0 &      -1.00 &       0.00\\
ZwCl_1112.2+5318 & CXOGBA J182449.1+430954 &    18:24:49.2 &  +43:09:54.9 &       13.8 &       10.81 &       5.6 &     0.04 &      0.46\\
ZwCl_1112.2+5318 & CXOGBA J182431.3+431405 &    18:24:31.4 &  +43:14:05.7 &       9.3 &       7.22 &       3.5 &       0.00 &       1.00\\
ZwCl_1112.2+5318 & CXOGBA J182415.8+431535 &    18:24:15.8 &  +43:15:35.4 &       20.7 &       15.57 &       8.4 &      -1.00 &       0.00\\
ZwCl_1112.2+5318 & CXOGBA J182405.5+430833 &    18:24:05.6 &  +43:08:33.6 &       255.9 &       173.96 &       131.7 &     -0.48 &     0.09\\
ZwCl_1112.2+5318 & CXOGBA J182436.3+430241 &    18:24:36.3 &  +43:02:41.0 &       23.4 &       18.33 &       10.7 &      -1.00 &       0.00\\
ZwCl_1112.2+5318 & CXOGBA J182429.8+430743 &    18:24:29.9 &  +43:07:43.2 &       13.9 &       9.77 &       7.3 &     -0.15 &      0.44\\
ZwCl_1112.2+5318 & CXOGBA J182425.2+430844 &    18:24:25.3 &  +43:08:44.2 &       13.9 &       10.78 &       7.1 &       1.00 &       0.00\\
ZwCl_1112.2+5318 & CXOGBA J182416.8+430426 &    18:24:16.8 &  +43:04:26.5 &       27.8 &       20.52 &       14.0 &     -0.29 &      0.29\\
ZwCl_1112.2+5318 & CXOGBA J182413.9+430312 &    18:24:14.0 &  +43:03:12.6 &       23.7 &       16.80 &       11.7 &     -0.17 &      0.31\\
ZwCl_1112.2+5318 & CXOGBA J182408.2+430539 &    18:24:08.2 &  +43:05:39.7 &       14.8 &       9.98 &       7.5 &      -1.00 &       0.00\\
ZwCl_1112.2+5318 & CXOGBA J182421.1+425958 &    18:24:21.1 &  +42:59:58.0 &       23.0 &       17.84 &       7.7 &       1.00 &       0.00\\
ZwCl_1112.2+5318 & CXOGBA J182413.4+430331 &    18:24:13.4 &  +43:03:31.8 &       16.7 &       11.76 &       8.2 &     -0.19 &      0.39\\
ZwCl_1112.2+5318 & CXOGBA J182434.4+430049 &    18:24:34.5 &  +43:00:49.4 &       16.1 &       13.33 &       7.0 &     0.04 &      0.40\\
ZwCl_1112.2+5318 & CXOGBA J182424.5+425941 &    18:24:24.5 &  +42:59:41.8 &       20.0 &       15.40 &       6.7 &      -1.00 &       0.00\\
ZwCl_1112.2+5318 & CXOGBA J182428.7+430241 &    18:24:28.7 &  +43:02:41.5 &       7.3 &       5.36 &       3.3 &       1.00 &       0.00\\
ZwCl_1112.2+5318 & CXOGBA J182402.3+430631 &    18:24:02.4 &  +43:06:31.1 &       15.7 &       10.50 &       7.7 &      -1.00 &       0.00\\
ZwCl_1112.2+5318 & CXOGBA J182342.5+430402 &    18:23:42.5 &  +43:04:02.8 &       203.1 &       153.74 &       62.0 &     -0.23 &     0.09\\
ZwCl_1112.2+5318 & CXOGBA J182400.6+430243 &    18:24:00.6 &  +43:02:44.0 &       25.6 &       21.04 &       12.5 &    -0.09 &      0.28\\
ZwCl_1112.2+5318 & CXOGBA J182352.1+430538 &    18:23:52.2 &  +43:05:38.3 &       11.5 &       8.13 &       5.4 &       0.00 &       1.00\\
ZwCl_1112.2+5318 & CXOGBA J182348.4+430516 &    18:23:48.5 &  +43:05:16.4 &       29.8 &       21.36 &       12.2 &     -0.25 &      0.28\\
ZwCl_1112.2+5318 & CXOGBA J182344.1+430709 &    18:23:44.2 &  +43:07:09.1 &       14.5 &       10.40 &       6.8 &      -1.00 &       0.00\\
ZwCl_1112.2+5318 & CXOGBA J182343.4+430617 &    18:23:43.5 &  +43:06:17.3 &       24.4 &       17.66 &       11.4 &      -1.00 &       0.00\\
ZwCl_1112.2+5318 & CXOGBA J182353.6+430312 &    18:23:53.6 &  +43:03:12.1 &       6.8 &       8.48 &       3.5 &      -1.00 &       0.00\\
ZwCl_1112.2+5318 & CXOGBA J182339.8+430453 &    18:23:39.8 &  +43:04:53.1 &       35.7 &       26.45 &       12.8 &      -1.00 &       0.00\\
ZwCl_1112.2+5318 & CXOGBA J182333.4+430831 &    18:23:33.5 &  +43:08:31.5 &       23.9 &       17.33 &       6.2 &      -1.00 &       0.00\\
ZwCl_1112.2+5318 & CXOGBA J182332.9+430751 &    18:23:32.9 &  +43:07:51.6 &       10.5 &       7.77 &       4.1 &      -1.00 &       0.00\\
ZwCl_1112.2+5318 & CXOGBA J182330.5+430333 &    18:23:30.5 &  +43:03:33.1 &       27.6 &       24.86 &       9.5 &      -1.00 &       0.00\\
ZwCl_1112.2+5318 & CXOGBA J182328.3+430901 &    18:23:28.4 &  +43:09:01.4 &       23.5 &       19.69 &       6.5 &      -1.00 &       0.00\\
ZwCl_1112.2+5318 & CXOGBA J182320.3+430431 &    18:23:20.3 &  +43:04:31.2 &       47.2 &       40.33 &       9.0 &     -0.21 &      0.23\\
ZwCl_1112.2+5318 & CXOGBA J182344.6+430253 &    18:23:44.6 &  +43:02:53.3 &       7.8 &       5.89 &       3.3 &       0.00 &       1.00\\
MACS_J1824.2+4309 & CXOGBA J222851.1+203534 &    22:28:51.2 &  +20:35:34.9 &       88.8 &       45.95 &       45.3 &     -0.55 &      0.17\\
MACS_J1824.2+4309 & CXOGBA J222845.9+203403 &    22:28:46.0 &  +20:34:03.5 &       66.8 &       36.71 &       33.6 &     -0.29 &      0.17\\
MACS_J1824.2+4309 & CXOGBA J222845.9+203621 &    22:28:45.9 &  +20:36:21.3 &       48.9 &       34.93 &       25.5 &     -0.35 &      0.21\\
MACS_J1824.2+4309 & CXOGBA J222843.0+203436 &    22:28:43.0 &  +20:34:36.2 &       35.8 &       19.23 &       18.3 &     -0.45 &      0.27\\
MACS_J1824.2+4309 & CXOGBA J222838.4+203510 &    22:28:38.5 &  +20:35:10.6 &       94.9 &       48.93 &       49.4 &     -0.50 &      0.16\\
MACS_J1824.2+4309 & CXOGBA J222838.2+203648 &    22:28:38.3 &  +20:36:48.3 &       27.9 &       14.38 &       11.7 &      -1.00 &       0.00\\
MACS_J1824.2+4309 & CXOGBA J222836.8+203454 &    22:28:36.9 &  +20:34:54.6 &       30.8 &       15.87 &       15.6 &     -0.29 &      0.27\\
MACS_J1824.2+4309 & CXOGBA J222834.7+203539 &    22:28:34.8 &  +20:35:39.0 &       202.7 &       104.33 &       99.1 &     -0.37 &     0.09\\
MACS_J1824.2+4309 & CXOGBA J222833.4+203529 &    22:28:33.4 &  +20:35:29.0 &       12.8 &       6.58 &       6.4 &      -1.00 &       0.00\\
MACS_J1824.2+4309 & CXOGBA J222853.4+203429 &    22:28:53.5 &  +20:34:29.3 &       5.9 &       3.66 &       3.0 &       0.00 &       1.00\\
MACS_J1824.2+4309 & CXOGBA J222850.2+203611 &    22:28:50.3 &  +20:36:11.8 &       6.9 &       3.76 &       3.6 &       0.00 &       1.00\\
MACS_J1824.2+4309 & CXOGBA J222845.0+203543 &    22:28:45.1 &  +20:35:43.6 &       8.8 &       4.47 &       4.4 &      -1.00 &       0.00\\
MACS_J1824.2+4309 & CXOGBA J222844.0+203146 &    22:28:44.0 &  +20:31:46.6 &       59.6 &       80.03 &       28.8 &     -0.10 &      0.16\\
MACS_J1824.2+4309 & CXOGBA J222839.0+203119 &    22:28:39.0 &  +20:31:19.7 &       59.0 &       31.49 &       25.4 &     -0.35 &      0.19\\
MACS_J1824.2+4309 & CXOGBA J222838.7+203754 &    22:28:38.8 &  +20:37:54.9 &       23.5 &       12.23 &       11.0 &     -0.17 &      0.31\\
MACS_J1824.2+4309 & CXOGBA J222850.9+203028 &    22:28:51.0 &  +20:30:28.5 &       5.9 &       6.48 &       3.1 &      -1.00 &       0.00\\
MACS_J1824.2+4309 & CXOGBA J222843.5+203246 &    22:28:43.5 &  +20:32:46.7 &       8.8 &       4.53 &       4.5 &      -1.00 &       0.00\\
MACS_J1824.2+4309 & CXOGBA J222839.1+203400 &    22:28:39.1 &  +20:34:00.1 &       6.9 &       4.02 &       3.6 &       0.00 &       1.00\\
MACS_J1824.2+4309 & CXOGBA J222832.9+203016 &    22:28:33.0 &  +20:30:16.0 &       7.5 &       4.08 &       3.5 &       0.00 &       1.00\\
MACS_J1824.2+4309 & CXOGBA J222821.3+203248 &    22:28:21.3 &  +20:32:49.0 &       30.4 &       17.37 &       14.1 &     -0.37 &      0.29\\
MACS_J1824.2+4309 & CXOGBA J222819.6+203810 &    22:28:19.6 &  +20:38:10.4 &       16.9 &       9.18 &       7.1 &      -1.00 &       0.00\\
MACS_J1824.2+4309 & CXOGBA J222817.0+203218 &    22:28:17.1 &  +20:32:18.7 &       15.8 &       8.66 &       5.8 &      -1.00 &       0.00\\
MACS_J1824.2+4309 & CXOGBA J222835.3+203822 &    22:28:35.3 &  +20:38:22.8 &       225.3 &       118.39 &       87.2 &     -0.36 &     0.09\\
MACS_J1824.2+4309 & CXOGBA J222848.8+203840 &    22:28:48.9 &  +20:38:40.3 &       21.5 &       11.56 &       10.0 &      -1.00 &       0.00\\
MACS_J1824.2+4309 & CXOGBA J222825.5+204009 &    22:28:25.6 &  +20:40:09.3 &       239.8 &       131.45 &       88.0 &     -0.46 &     0.09\\
MACS_J1824.2+4309 & CXOGBA J222851.3+203911 &    22:28:51.4 &  +20:39:11.6 &       13.7 &       7.52 &       5.7 &      -1.00 &       0.00\\
MACS_J1824.2+4309 & CXOGBA J222841.7+204045 &    22:28:41.7 &  +20:40:45.2 &       9.6 &       5.28 &       4.7 &      -1.00 &       0.00\\
MACS_J1824.2+4309 & CXOGBA J222832.9+204048 &    22:28:33.0 &  +20:40:48.2 &       21.3 &       11.69 &       9.8 &     -0.19 &      0.33\\
MACS_J1824.2+4309 & CXOGBA J222826.3+204255 &    22:28:26.4 &  +20:42:55.2 &       33.7 &       19.45 &       12.0 &      -1.00 &       0.00\\
MACS_J1824.2+4309 & CXOGBA J222816.0+203939 &    22:28:16.0 &  +20:39:39.1 &       46.6 &       26.20 &       18.9 &     -0.48 &      0.24\\
MACS_J1824.2+4309 & CXOGBA J222800.1+203418 &    22:28:00.1 &  +20:34:18.4 &       53.5 &       34.05 &       13.3 &     -0.40 &      0.22\\
MACS_J1824.2+4309 & CXOGBA J222809.8+203140 &    22:28:09.8 &  +20:31:40.0 &       13.5 &       7.53 &       3.9 &      -1.00 &       0.00\\
MACS_J1824.2+4309 & CXOGBA J222809.1+203440 &    22:28:09.1 &  +20:34:40.4 &       10.7 &       5.92 &       3.8 &       0.00 &       1.00\\
MACS_J1824.2+4309 & CXOGBA J222805.7+203200 &    22:28:05.7 &  +20:32:00.2 &       16.6 &       10.25 &       3.7 &      -1.00 &       0.00\\
MACS_J1824.2+4309 & CXOGBA J222758.5+203158 &    22:27:58.5 &  +20:31:58.5 &       19.4 &       11.45 &       3.7 &      -1.00 &       0.00\\
MACS_J1824.2+4309 & CXOGBA J222841.4+202908 &    22:28:41.5 &  +20:29:08.5 &       39.4 &       22.30 &       15.5 &     -0.58 &      0.29\\
MACS_J1824.2+4309 & CXOGBA J222846.9+202708 &    22:28:47.0 &  +20:27:08.2 &       30.3 &       17.77 &       6.8 &      -1.00 &       0.00\\
MACS_J1824.2+4309 & CXOGBA J222840.8+202714 &    22:28:40.9 &  +20:27:14.0 &       19.8 &       12.21 &       4.2 &      -1.00 &       0.00\\
MACS_J1824.2+4309 & CXOGBA J222834.9+202912 &    22:28:34.9 &  +20:29:12.2 &       10.0 &       5.56 &       3.7 &       0.00 &       1.00\\
MACS_J1824.2+4309 & CXOGBA J222822.9+203005 &    22:28:22.9 &  +20:30:05.2 &       38.9 &       45.02 &       16.2 &      -1.00 &       0.00\\
MACS_J1824.2+4309 & CXOGBA J222838.8+202712 &    22:28:38.9 &  +20:27:12.2 &       17.1 &       10.56 &       4.1 &      -1.00 &       0.00\\
MACS_J1824.2+4309 & CXOGBA J222832.0+202427 &    22:28:32.1 &  +20:24:27.7 &       9.0 &       5.60 &       3.3 &       0.00 &       1.00\\
MACS_J1824.2+4309 & CXOGBA J222900.1+203524 &    22:29:00.1 &  +20:35:24.6 &       53.5 &       28.85 &       25.0 &     -0.45 &      0.21\\
MACS_J1824.2+4309 & CXOGBA J222855.5+203104 &    22:28:55.5 &  +20:31:04.4 &       53.6 &       36.76 &       25.8 &     -0.41 &      0.21\\
MACS_J1824.2+4309 & CXOGBA J222918.1+203455 &    22:29:18.1 &  +20:34:55.0 &       75.0 &       48.74 &       13.8 &      -1.00 &       0.00\\
MACS_J1824.2+4309 & CXOGBA J222905.5+203242 &    22:29:05.6 &  +20:32:42.4 &       7.3 &       4.09 &       3.3 &       0.00 &       1.00\\
MACS_J1824.2+4309 & CXOGBA J222903.1+203058 &    22:29:03.2 &  +20:30:58.4 &       28.6 &       16.96 &       11.5 &     -0.44 &      0.32\\
MACS_J1824.2+4309 & CXOGBA J222902.5+202905 &    22:29:02.6 &  +20:29:05.4 &       26.3 &       15.20 &       10.0 &      -1.00 &       0.00\\
MACS_J1824.2+4309 & CXOGBA J222856.0+203621 &    22:28:56.1 &  +20:36:22.0 &       10.8 &       5.72 &       5.4 &      -1.00 &       0.00\\
MACS_J1824.2+4309 & CXOGBA J222914.5+203238 &    22:29:14.6 &  +20:32:38.3 &       25.9 &       15.23 &       8.3 &      -1.00 &       0.00\\
MACS_J1824.2+4309 & CXOGBA J222905.5+203545 &    22:29:05.5 &  +20:35:45.9 &       14.7 &       8.54 &       6.1 &      -1.00 &       0.00\\
MACS_J1824.2+4309 & CXOGBA J222904.5+202857 &    22:29:04.5 &  +20:28:57.6 &       17.3 &       11.79 &       6.2 &      -1.00 &       0.00\\
MACS_J1824.2+4309 & CXOGBA J222858.8+203042 &    22:28:58.9 &  +20:30:42.3 &       13.3 &       7.93 &       5.1 &      -1.00 &       0.00\\
MACS_J1824.2+4309 & CXOGBA J222858.6+202736 &    22:28:58.6 &  +20:27:36.9 &       21.6 &       12.78 &       4.9 &       1.00 &       0.00\\
MACS_J1824.2+4309 & CXOGBA J222854.8+202841 &    22:28:54.9 &  +20:28:41.8 &       8.4 &       4.82 &       3.3 &       0.00 &       1.00\\
MACS_J2228.5+2036 & CXOGBA J100843.2+114835 &    10:08:43.2 &  +11:48:35.9 &       34.6 &       12.18 &       7.7 &     -0.29 &      0.31\\
MACS_J2228.5+2036 & CXOGBA J100840.8+114530 &    10:08:40.8 &  +11:45:30.8 &       31.5 &       10.09 &       14.7 &      0.13 &      0.25\\
MACS_J2228.5+2036 & CXOGBA J100837.3+114527 &    10:08:37.3 &  +11:45:27.5 &       24.8 &       7.88 &       12.5 &     -0.53 &      0.36\\
MACS_J2228.5+2036 & CXOGBA J100837.1+114801 &    10:08:37.2 &  +11:48:01.8 &       91.5 &       29.20 &       43.7 &     -0.20 &      0.13\\
MACS_J2228.5+2036 & CXOGBA J100832.7+114304 &    10:08:32.8 &  +11:43:04.3 &       49.7 &       15.66 &       24.6 &      0.44 &      0.22\\
MACS_J2228.5+2036 & CXOGBA J100831.7+114305 &    10:08:31.8 &  +11:43:05.1 &       25.7 &       8.62 &       12.8 &     -0.16 &      0.29\\
MACS_J2228.5+2036 & CXOGBA J100831.6+114549 &    10:08:31.7 &  +11:45:49.8 &       21.8 &       6.84 &       11.1 &     -0.28 &      0.34\\
MACS_J2228.5+2036 & CXOGBA J100819.6+114234 &    10:08:19.6 &  +11:42:34.8 &       147.9 &       48.43 &       62.4 &     -0.51 &      0.12\\
MACS_J2228.5+2036 & CXOGBA J100844.6+114440 &    10:08:44.6 &  +11:44:41.0 &       16.3 &       5.36 &       7.5 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100831.0+114307 &    10:08:31.1 &  +11:43:07.8 &       8.9 &       2.96 &       4.6 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100830.9+114447 &    10:08:31.0 &  +11:44:48.0 &       8.9 &       2.73 &       4.6 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100828.4+114753 &    10:08:28.4 &  +11:47:53.9 &       8.8 &       2.90 &       4.4 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100826.2+114808 &    10:08:26.2 &  +11:48:08.4 &       7.9 &       2.48 &       4.2 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100824.6+115009 &    10:08:24.7 &  +11:50:09.2 &       23.0 &       7.98 &       10.0 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100823.9+115020 &    10:08:24.0 &  +11:50:20.5 &       22.4 &       7.45 &       10.5 &     -0.23 &      0.33\\
MACS_J2228.5+2036 & CXOGBA J100823.2+114317 &    10:08:23.3 &  +11:43:18.0 &       64.6 &       20.75 &       31.5 &     -0.45 &      0.19\\
MACS_J2228.5+2036 & CXOGBA J100818.9+114756 &    10:08:18.9 &  +11:47:56.8 &       37.7 &       11.97 &       18.6 &     -0.32 &      0.24\\
MACS_J2228.5+2036 & CXOGBA J100818.7+114625 &    10:08:18.8 &  +11:46:25.2 &       69.7 &       51.31 &       34.7 &     -0.31 &      0.16\\
MACS_J2228.5+2036 & CXOGBA J100815.7+114554 &    10:08:15.8 &  +11:45:54.7 &       6.9 &       2.21 &       3.5 &       0.00 &       1.00\\
MACS_J2228.5+2036 & CXOGBA J100815.5+114502 &    10:08:15.6 &  +11:45:02.4 &       6.8 &       2.19 &       3.4 &       0.00 &       1.00\\
MACS_J2228.5+2036 & CXOGBA J100812.0+114507 &    10:08:12.0 &  +11:45:07.8 &       71.3 &       24.84 &       32.4 &     -0.37 &      0.17\\
MACS_J2228.5+2036 & CXOGBA J100846.8+114708 &    10:08:46.9 &  +11:47:08.9 &       25.9 &       8.51 &       6.2 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100836.5+115023 &    10:08:36.5 &  +11:50:23.1 &       25.3 &       14.40 &       11.5 &       1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100814.3+114254 &    10:08:14.4 &  +11:42:54.3 &       8.2 &       2.70 &       3.6 &       0.00 &       1.00\\
MACS_J2228.5+2036 & CXOGBA J100813.7+114236 &    10:08:13.8 &  +11:42:36.5 &       11.4 &       3.79 &       5.3 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100812.8+114216 &    10:08:12.8 &  +11:42:16.8 &       13.7 &       4.58 &       5.6 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100818.4+114523 &    10:08:18.5 &  +11:45:23.1 &       5.9 &       2.00 &       3.0 &       0.00 &       1.00\\
MACS_J2228.5+2036 & CXOGBA J100828.2+115106 &    10:08:28.2 &  +11:51:06.6 &       463.5 &       152.77 &       184.7 &     -0.47 &     0.06\\
MACS_J2228.5+2036 & CXOGBA J100842.9+115059 &    10:08:43.0 &  +11:50:59.7 &       165.4 &       55.72 &       43.7 &     -0.16 &     0.09\\
MACS_J2228.5+2036 & CXOGBA J100833.0+115039 &    10:08:33.1 &  +11:50:40.0 &       20.8 &       7.64 &       8.7 &     -0.21 &      0.35\\
MACS_J2228.5+2036 & CXOGBA J100847.6+115221 &    10:08:47.6 &  +11:52:21.2 &       94.5 &       33.37 &       28.2 &     -0.12 &      0.13\\
MACS_J2228.5+2036 & CXOGBA J100826.9+115212 &    10:08:26.9 &  +11:52:12.0 &       12.0 &       4.35 &       4.5 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100814.6+115045 &    10:08:14.6 &  +11:50:45.4 &       10.8 &       3.78 &       3.3 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100840.9+115305 &    10:08:40.9 &  +11:53:05.2 &       17.7 &       6.98 &       6.3 &    0.01 &      0.39\\
MACS_J2228.5+2036 & CXOGBA J100824.4+115234 &    10:08:24.4 &  +11:52:34.5 &       17.1 &       6.28 &       6.5 &    -0.08 &      0.40\\
MACS_J2228.5+2036 & CXOGBA J100824.0+115151 &    10:08:24.1 &  +11:51:51.3 &       12.8 &       4.30 &       3.3 &       1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100806.1+115215 &    10:08:06.2 &  +11:52:15.5 &       22.7 &       7.94 &       6.8 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100807.8+114743 &    10:08:07.8 &  +11:47:43.7 &       12.9 &       4.02 &       4.3 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100806.8+114251 &    10:08:06.9 &  +11:42:51.4 &       18.6 &       6.39 &       6.0 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100803.6+114311 &    10:08:03.6 &  +11:43:11.9 &       21.0 &       7.23 &       6.0 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100754.4+114012 &    10:07:54.4 &  +11:40:12.3 &       82.0 &       29.54 &       10.1 &       0.00 &      0.18\\
MACS_J2228.5+2036 & CXOGBA J100805.4+114652 &    10:08:05.4 &  +11:46:52.3 &       21.0 &       7.08 &       6.0 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100800.0+114111 &    10:08:00.1 &  +11:41:11.9 &       25.7 &       9.17 &       4.9 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100758.9+114157 &    10:07:59.0 &  +11:41:57.0 &       13.9 &       4.95 &       3.6 &       0.00 &       1.00\\
MACS_J2228.5+2036 & CXOGBA J100756.5+114551 &    10:07:56.5 &  +11:45:51.3 &       22.3 &       7.85 &       5.0 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100759.1+114523 &    10:07:59.1 &  +11:45:23.4 &       14.6 &       5.54 &       4.7 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100757.0+114004 &    10:07:57.1 &  +11:40:04.6 &       14.9 &       5.48 &       3.6 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100757.2+114720 &    10:07:57.2 &  +11:47:20.5 &       13.4 &       6.62 &       3.4 &       0.00 &       1.00\\
MACS_J2228.5+2036 & CXOGBA J100854.3+114105 &    10:08:54.4 &  +11:41:05.6 &       79.2 &       27.61 &       20.3 &     -0.18 &      0.15\\
MACS_J2228.5+2036 & CXOGBA J100852.9+114002 &    10:08:52.9 &  +11:40:02.7 &       27.0 &       9.53 &       8.3 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100838.6+113613 &    10:08:38.6 &  +11:36:13.9 &       91.0 &       35.12 &       14.1 &     -0.38 &      0.17\\
MACS_J2228.5+2036 & CXOGBA J100837.2+114123 &    10:08:37.3 &  +11:41:23.7 &       6.6 &       2.16 &       3.2 &       1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100836.7+113910 &    10:08:36.7 &  +11:39:10.9 &       15.6 &       5.34 &       5.6 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100825.2+114152 &    10:08:25.2 &  +11:41:52.2 &       11.1 &       3.55 &       4.9 &       0.00 &       1.00\\
MACS_J2228.5+2036 & CXOGBA J100816.2+114110 &    10:08:16.2 &  +11:41:10.4 &       24.9 &       8.44 &       10.6 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100847.2+113601 &    10:08:47.2 &  +11:36:01.7 &       42.3 &       16.59 &       7.7 &     -0.18 &      0.26\\
MACS_J2228.5+2036 & CXOGBA J100828.7+113642 &    10:08:28.7 &  +11:36:42.4 &       44.9 &       17.66 &       8.6 &     -0.37 &      0.26\\
MACS_J2228.5+2036 & CXOGBA J100858.4+114715 &    10:08:58.4 &  +11:47:15.7 &       60.9 &       22.48 &       17.5 &     -0.60 &      0.23\\
MACS_J2228.5+2036 & CXOGBA J100857.0+114848 &    10:08:57.0 &  +11:48:48.9 &       152.2 &       52.78 &       33.1 &     -0.30 &      0.11\\
MACS_J2228.5+2036 & CXOGBA J100856.2+114614 &    10:08:56.3 &  +11:46:14.9 &       20.9 &       7.16 &       6.0 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100853.8+114655 &    10:08:53.8 &  +11:46:55.7 &       47.0 &       15.94 &       11.7 &      0.13 &      0.22\\
MACS_J2228.5+2036 & CXOGBA J100906.5+114714 &    10:09:06.5 &  +11:47:14.9 &       81.5 &       28.15 &       13.3 &     -0.53 &      0.19\\
MACS_J2228.5+2036 & CXOGBA J100904.5+115040 &    10:09:04.6 &  +11:50:40.5 &       24.8 &       9.68 &       3.5 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100900.7+114830 &    10:09:00.8 &  +11:48:30.4 &       38.1 &       14.21 &       10.4 &     -0.21 &      0.25\\
MACS_J2228.5+2036 & CXOGBA J100859.5+114449 &    10:08:59.5 &  +11:44:49.3 &       50.0 &       17.57 &       12.1 &     -0.37 &      0.23\\
MACS_J2228.5+2036 & CXOGBA J100859.0+114938 &    10:08:59.0 &  +11:49:38.1 &       26.6 &       9.38 &       8.0 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100855.1+114915 &    10:08:55.1 &  +11:49:15.2 &       18.5 &       6.15 &       4.3 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100849.6+115158 &    10:08:49.7 &  +11:51:58.3 &       56.3 &       19.62 &       13.2 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100848.9+115130 &    10:08:48.9 &  +11:51:30.6 &       105.0 &       36.25 &       26.6 &     -0.61 &      0.17\\
MACS_J2228.5+2036 & CXOGBA J100848.7+115152 &    10:08:48.7 &  +11:51:52.1 &       73.7 &       25.61 &       18.2 &     0.06 &      0.16\\
MACS_J2228.5+2036 & CXOGBA J100908.6+114956 &    10:09:08.7 &  +11:49:56.6 &       26.1 &       9.72 &       6.1 &       1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100904.7+114713 &    10:09:04.7 &  +11:47:13.5 &       28.0 &       10.07 &       4.3 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100903.1+115023 &    10:09:03.1 &  +11:50:23.2 &       30.6 &       11.99 &       4.9 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100903.1+115102 &    10:09:03.2 &  +11:51:02.2 &       20.9 &       7.01 &       3.3 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100855.7+115132 &    10:08:55.8 &  +11:51:32.3 &       24.1 &       8.96 &       4.5 &      -1.00 &       0.00\\
MACS_J2228.5+2036 & CXOGBA J100851.7+114306 &    10:08:51.8 &  +11:43:06.5 &       10.2 &       3.39 &       4.5 &      -1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162335.9+263652 &    16:23:36.0 &  +26:36:53.0 &       37.5 &       11.40 &       17.8 &     -0.43 &      0.26\\
ZwCl_1006.1+1201 & CXOGBA J162323.7+263652 &    16:23:23.8 &  +26:36:52.8 &       14.8 &       4.40 &       7.5 &      -1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162322.4+263733 &    16:23:22.4 &  +26:37:33.6 &       18.7 &       5.56 &       9.3 &     -0.16 &      0.36\\
ZwCl_1006.1+1201 & CXOGBA J162346.1+263643 &    16:23:46.2 &  +26:36:43.8 &       18.8 &       6.48 &       7.8 &      -1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162340.2+263550 &    16:23:40.2 &  +26:35:50.1 &       9.6 &       2.96 &       4.7 &       1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162333.9+263525 &    16:23:33.9 &  +26:35:25.2 &       15.9 &       4.80 &       6.8 &    -0.05 &      0.41\\
ZwCl_1006.1+1201 & CXOGBA J162330.5+263822 &    16:23:30.5 &  +26:38:22.4 &       14.5 &       4.29 &       6.8 &      -1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162317.8+263845 &    16:23:17.9 &  +26:38:45.6 &       12.7 &       3.86 &       6.3 &      -1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162315.4+263506 &    16:23:15.5 &  +26:35:06.9 &       21.6 &       6.79 &       10.4 &      -1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162353.8+263937 &    16:23:53.8 &  +26:39:37.1 &       106.4 &       34.66 &       29.4 &      -1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162348.9+264141 &    16:23:49.0 &  +26:41:41.4 &       9.9 &       3.40 &       3.1 &      -1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162345.0+263919 &    16:23:45.1 &  +26:39:19.4 &       25.5 &       8.38 &       10.3 &      -1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162338.8+263842 &    16:23:38.9 &  +26:38:42.0 &       6.7 &       2.38 &       3.3 &      -1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162337.6+264029 &    16:23:37.7 &  +26:40:29.0 &       8.4 &       2.66 &       3.9 &       1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162333.6+264035 &    16:23:33.6 &  +26:40:35.3 &       25.1 &       7.91 &       9.5 &     -0.40 &      0.34\\
ZwCl_1006.1+1201 & CXOGBA J162332.4+264029 &    16:23:32.5 &  +26:40:29.1 &       7.2 &       2.25 &       3.2 &       0.00 &       1.00\\
ZwCl_1006.1+1201 & CXOGBA J162331.8+264124 &    16:23:31.9 &  +26:41:24.7 &       16.0 &       5.11 &       6.0 &    -0.03 &      0.42\\
ZwCl_1006.1+1201 & CXOGBA J162328.0+264033 &    16:23:28.0 &  +26:40:33.4 &       19.7 &       6.15 &       8.1 &       1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162355.6+264236 &    16:23:55.6 &  +26:42:36.3 &       54.4 &       18.85 &       8.3 &     0.08 &      0.23\\
ZwCl_1006.1+1201 & CXOGBA J162335.1+264231 &    16:23:35.2 &  +26:42:31.2 &       11.6 &       3.80 &       3.8 &      -1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162331.2+264335 &    16:23:31.3 &  +26:43:35.7 &       52.2 &       17.40 &       15.3 &     -0.43 &      0.22\\
ZwCl_1006.1+1201 & CXOGBA J162330.1+264441 &    16:23:30.1 &  +26:44:41.4 &       146.7 &       53.80 &       23.2 &     -0.55 &      0.14\\
ZwCl_1006.1+1201 & CXOGBA J162321.3+264602 &    16:23:21.4 &  +26:46:02.9 &       24.9 &       8.87 &       4.5 &      -1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162334.8+264447 &    16:23:34.8 &  +26:44:47.6 &       14.3 &       5.31 &       3.9 &      -1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162332.0+264647 &    16:23:32.1 &  +26:46:47.0 &       49.4 &       17.68 &       7.3 &    -0.06 &      0.25\\
ZwCl_1006.1+1201 & CXOGBA J162317.7+264313 &    16:23:17.7 &  +26:43:13.6 &       10.9 &       3.64 &       3.3 &       0.00 &       1.00\\
ZwCl_1006.1+1201 & CXOGBA J162310.7+263532 &    16:23:10.8 &  +26:35:32.0 &       12.6 &       4.15 &       6.0 &      -1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162300.1+263755 &    16:23:00.1 &  +26:37:55.9 &       94.8 &       39.50 &       34.6 &     -0.44 &      0.15\\
ZwCl_1006.1+1201 & CXOGBA J162257.1+263458 &    16:22:57.2 &  +26:34:58.2 &       29.3 &       10.88 &       11.3 &      -1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162255.0+263722 &    16:22:55.0 &  +26:37:22.1 &       30.2 &       11.14 &       8.3 &    -0.06 &      0.29\\
ZwCl_1006.1+1201 & CXOGBA J162312.3+264106 &    16:23:12.3 &  +26:41:06.4 &       8.7 &       3.07 &       4.3 &       0.00 &       1.00\\
ZwCl_1006.1+1201 & CXOGBA J162303.5+263751 &    16:23:03.6 &  +26:37:51.8 &       8.4 &       2.70 &       3.9 &      -1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162252.1+263853 &    16:22:52.1 &  +26:38:53.4 &       65.8 &       22.82 &       15.6 &     -0.49 &      0.21\\
ZwCl_1006.1+1201 & CXOGBA J162246.4+263833 &    16:22:46.5 &  +26:38:33.7 &       56.8 &       19.66 &       10.3 &      -1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162308.5+264207 &    16:23:08.6 &  +26:42:07.5 &       6.7 &       2.59 &       3.4 &      -1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162256.6+264103 &    16:22:56.7 &  +26:41:03.3 &       16.8 &       5.66 &       5.6 &       1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162343.6+263245 &    16:23:43.7 &  +26:32:45.0 &       381.4 &       121.23 &       150.9 &     -0.43 &     0.07\\
ZwCl_1006.1+1201 & CXOGBA J162345.7+263335 &    16:23:45.8 &  +26:33:35.5 &       22.1 &       6.99 &       8.3 &       1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162338.3+263442 &    16:23:38.4 &  +26:34:42.2 &       8.7 &       2.81 &       3.2 &       0.00 &       1.00\\
ZwCl_1006.1+1201 & CXOGBA J162333.7+263141 &    16:23:33.7 &  +26:31:41.3 &       11.3 &       3.58 &       5.1 &      -1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162327.1+263207 &    16:23:27.2 &  +26:32:07.8 &       52.0 &       16.39 &       22.5 &     -0.33 &      0.20\\
ZwCl_1006.1+1201 & CXOGBA J162332.9+263119 &    16:23:32.9 &  +26:31:19.6 &       6.5 &       2.08 &       3.1 &       0.00 &       1.00\\
ZwCl_1006.1+1201 & CXOGBA J162325.8+262856 &    16:23:25.9 &  +26:28:56.8 &       20.7 &       9.32 &       8.4 &     -0.31 &      0.37\\
ZwCl_1006.1+1201 & CXOGBA J162324.4+263052 &    16:23:24.4 &  +26:30:52.1 &       10.9 &       3.51 &       4.6 &      -1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162321.6+263320 &    16:23:21.6 &  +26:33:20.9 &       6.7 &       2.07 &       3.3 &       0.00 &       1.00\\
ZwCl_1006.1+1201 & CXOGBA J162314.9+263149 &    16:23:14.9 &  +26:31:49.5 &       11.9 &       3.87 &       5.1 &      -1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162314.4+263208 &    16:23:14.4 &  +26:32:08.3 &       9.9 &       3.20 &       4.2 &       0.00 &       1.00\\
ZwCl_1006.1+1201 & CXOGBA J162312.9+263212 &    16:23:13.0 &  +26:32:12.8 &       6.5 &       2.11 &       3.1 &       1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162337.5+262908 &    16:23:37.5 &  +26:29:08.4 &       11.6 &       4.09 &       4.7 &      -1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162415.3+263729 &    16:24:15.3 &  +26:37:29.2 &       140.9 &       49.92 &       16.3 &      -1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162418.2+263914 &    16:24:18.2 &  +26:39:14.3 &       78.4 &       27.90 &       3.7 &      -1.00 &       0.00\\
ZwCl_1006.1+1201 & CXOGBA J162410.6+263854 &    16:24:10.6 &  +26:38:54.2 &       70.2 &       28.26 &       12.5 &     -0.19 &      0.18\\
ZwCl_1006.1+1201 & CXOGBA J162410.2+264140 &    16:24:10.2 &  +26:41:40.8 &       97.9 &       34.86 &       16.3 &     -0.49 &      0.17\\
ZwCl_1006.1+1201 & CXOGBA J162413.6+264013 &    16:24:13.6 &  +26:40:13.0 &       42.8 &       15.24 &       5.6 &      -1.00 &       0.00\\
MS_1621.5+2640 & CXOGBA J125622.2+260600 &    12:56:22.3 &  +26:06:00.0 &       47.0 &       17.64 &       9.1 &   -0.01 &      0.23\\
MS_1621.5+2640 & CXOGBA J125620.7+260531 &    12:56:20.7 &  +26:05:31.1 &       36.6 &       14.45 &       6.2 &      -1.00 &       0.00\\
MS_1621.5+2640 & CXOGBA J125612.6+260316 &    12:56:12.6 &  +26:03:16.4 &       13.0 &       4.52 &       5.6 &      -1.00 &       0.00\\
MS_1621.5+2640 & CXOGBA J125610.4+260103 &    12:56:10.4 &  +26:01:03.6 &       535.1 &       177.51 &       235.7 &     -0.42 &     0.06\\
MS_1621.5+2640 & CXOGBA J125605.9+255724 &    12:56:06.0 &  +25:57:24.3 &       10.8 &       2.70 &       5.4 &       1.00 &       0.00\\
MS_1621.5+2640 & CXOGBA J125600.5+255921 &    12:56:00.6 &  +25:59:21.5 &       31.5 &       7.80 &       14.9 &     -0.51 &      0.31\\
MS_1621.5+2640 & CXOGBA J125609.8+260025 &    12:56:09.8 &  +26:00:25.8 &       13.9 &       4.54 &       7.2 &     -0.15 &      0.44\\
MS_1621.5+2640 & CXOGBA J125604.5+255801 &    12:56:04.5 &  +25:58:01.5 &       10.7 &       2.60 &       5.4 &      -1.00 &       0.00\\
MS_1621.5+2640 & CXOGBA J125602.7+255736 &    12:56:02.7 &  +25:57:36.9 &       8.7 &       2.10 &       4.3 &       0.00 &       1.00\\
MS_1621.5+2640 & CXOGBA J125600.9+260222 &    12:56:00.9 &  +26:02:22.5 &       143.6 &       49.20 &       57.8 &     -0.57 &      0.13\\
MS_1621.5+2640 & CXOGBA J125554.5+260002 &    12:55:54.5 &  +26:00:02.7 &       15.7 &       4.36 &       7.7 &      -1.00 &       0.00\\
MS_1621.5+2640 & CXOGBA J125540.6+255635 &    12:55:40.6 &  +25:56:35.3 &       8.6 &       4.48 &       3.1 &       0.00 &       1.00\\
MS_1621.5+2640 & CXOGBA J125614.8+255528 &    12:56:14.9 &  +25:55:28.8 &       52.3 &       13.15 &       23.5 &     -0.44 &      0.22\\
MS_1621.5+2640 & CXOGBA J125600.7+255406 &    12:56:00.8 &  +25:54:06.1 &       107.1 &       26.82 &       46.6 &     -0.43 &      0.14\\
MS_1621.5+2640 & CXOGBA J125611.0+255454 &    12:56:11.1 &  +25:54:54.3 &       8.7 &       2.20 &       4.4 &      -1.00 &       0.00\\
MS_1621.5+2640 & CXOGBA J125608.5+255344 &    12:56:08.6 &  +25:53:44.9 &       30.5 &       7.96 &       12.2 &      0.39 &      0.30\\
MS_1621.5+2640 & CXOGBA J125557.2+255553 &    12:55:57.2 &  +25:55:53.4 &       14.5 &       3.57 &       6.8 &     0.07 &      0.43\\
MS_1621.5+2640 & CXOGBA J125545.3+255317 &    12:55:45.3 &  +25:53:17.5 &       42.5 &       10.89 &       12.7 &      -1.00 &       0.00\\
MS_1621.5+2640 & CXOGBA J125533.7+255331 &    12:55:33.7 &  +25:53:31.1 &       726.1 &       276.37 &       116.8 &     -0.65 &     0.06\\
MS_1621.5+2640 & CXOGBA J125624.5+255605 &    12:56:24.5 &  +25:56:05.8 &       8.8 &       5.35 &       4.4 &      -1.00 &       0.00\\
MS_1621.5+2640 & CXOGBA J125610.1+255403 &    12:56:10.2 &  +25:54:03.9 &       6.5 &       1.81 &       3.1 &      -1.00 &       0.00\\
MS_1621.5+2640 & CXOGBA J125545.4+255312 &    12:55:45.4 &  +25:53:12.9 &       28.4 &       7.77 &       10.0 &      -1.00 &       0.00\\
MS_1621.5+2640 & CXOGBA J125559.4+255210 &    12:55:59.4 &  +25:52:10.1 &       7.0 &       1.84 &       3.0 &       0.00 &       1.00\\
MS_1621.5+2640 & CXOGBA J125543.7+255207 &    12:55:43.8 &  +25:52:07.2 &       10.7 &       3.96 &       3.5 &      -1.00 &       0.00\\
MS_1621.5+2640 & CXOGBA J125542.7+254509 &    12:55:42.7 &  +25:45:09.3 &       42.8 &       18.15 &       6.2 &      -1.00 &       0.00\\
MS_1621.5+2640 & CXOGBA J125536.1+254957 &    12:55:36.2 &  +25:49:57.4 &       20.2 &       8.17 &       4.5 &      -1.00 &       0.00\\
MS_1621.5+2640 & CXOGBA J125521.5+254638 &    12:55:21.5 &  +25:46:38.4 &       54.4 &       30.16 &       8.2 &      -1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171758.4+671203 &    17:17:58.4 &  +67:12:03.4 &       230.5 &       45.00 &       69.4 &     -0.46 &     0.09\\
RCS_J0439-2904 & CXOGBA J171859.7+671444 &    17:18:59.8 &  +67:14:44.2 &       260.4 &       58.81 &       14.5 &     -0.41 &      0.12\\
RCS_J0439-2904 & CXOGBA J171837.6+671350 &    17:18:37.7 &  +67:13:50.9 &       73.5 &       14.74 &       6.8 &      -1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171805.9+671218 &    17:18:06.0 &  +67:12:18.6 &       40.4 &       7.56 &       9.3 &      -1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171747.0+671448 &    17:17:47.1 &  +67:14:48.2 &       28.2 &       5.20 &       9.0 &      0.10 &      0.29\\
RCS_J0439-2904 & CXOGBA J171838.4+671308 &    17:18:38.4 &  +67:13:08.5 &       36.2 &       7.10 &       3.9 &      -1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171805.1+671139 &    17:18:05.2 &  +67:11:39.1 &       24.5 &       4.56 &       6.2 &      0.27 &      0.38\\
RCS_J0439-2904 & CXOGBA J171758.1+671529 &    17:17:58.2 &  +67:15:29.3 &       14.7 &       2.78 &       5.3 &       1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171756.9+671855 &    17:17:57.0 &  +67:18:55.0 &       19.9 &       3.79 &       3.3 &      -1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171834.8+671142 &    17:18:34.8 &  +67:11:42.3 &       23.5 &       4.61 &       3.5 &      -1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171713.4+671434 &    17:17:13.4 &  +67:14:34.0 &       382.1 &       66.88 &       167.5 &    -0.07 &     0.06\\
RCS_J0439-2904 & CXOGBA J171638.0+671155 &    17:16:38.1 &  +67:11:55.9 &       68.7 &       12.21 &       28.1 &     -0.44 &      0.18\\
RCS_J0439-2904 & CXOGBA J171638.0+671307 &    17:16:38.0 &  +67:13:07.9 &       40.7 &       7.62 &       19.9 &      0.22 &      0.22\\
RCS_J0439-2904 & CXOGBA J171740.5+671147 &    17:17:40.6 &  +67:11:47.3 &       27.2 &       4.85 &       12.1 &     -0.23 &      0.29\\
RCS_J0439-2904 & CXOGBA J171740.1+671147 &    17:17:40.2 &  +67:11:47.4 &       27.5 &       4.91 &       13.1 &     -0.37 &      0.31\\
RCS_J0439-2904 & CXOGBA J171719.6+671412 &    17:17:19.7 &  +67:14:12.2 &       22.6 &       3.94 &       9.2 &      -1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171716.7+671141 &    17:17:16.7 &  +67:11:41.8 &       8.8 &       3.62 &       4.4 &       1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171714.5+671136 &    17:17:14.6 &  +67:11:36.3 &       9.8 &       2.66 &       4.9 &       1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171713.5+671239 &    17:17:13.6 &  +67:12:39.3 &       8.5 &       1.54 &       4.1 &      -1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171709.8+671457 &    17:17:09.9 &  +67:14:57.3 &       14.3 &       2.52 &       6.5 &      -1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171655.5+671415 &    17:16:55.5 &  +67:14:15.5 &       16.5 &       3.14 &       7.8 &      -1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171652.1+671509 &    17:16:52.2 &  +67:15:09.1 &       21.5 &       5.76 &       10.2 &      -1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171635.6+671625 &    17:16:35.7 &  +67:16:25.9 &       89.8 &       17.75 &       29.9 &     -0.36 &      0.15\\
RCS_J0439-2904 & CXOGBA J171634.5+671140 &    17:16:34.6 &  +67:11:40.4 &       23.3 &       4.15 &       10.5 &     -0.44 &      0.36\\
RCS_J0439-2904 & CXOGBA J171624.7+671239 &    17:16:24.7 &  +67:12:39.6 &       16.4 &       5.19 &       7.6 &    -0.07 &      0.39\\
RCS_J0439-2904 & CXOGBA J171621.4+671312 &    17:16:21.4 &  +67:13:12.7 &       32.8 &       5.93 &       13.7 &     -0.38 &      0.28\\
RCS_J0439-2904 & CXOGBA J171614.5+671344 &    17:16:14.6 &  +67:13:44.4 &       43.1 &       7.90 &       14.7 &     -0.12 &      0.21\\
RCS_J0439-2904 & CXOGBA J171613.4+671133 &    17:16:13.4 &  +67:11:33.6 &       73.4 &       13.58 &       29.0 &     -0.38 &      0.17\\
RCS_J0439-2904 & CXOGBA J171726.3+671548 &    17:17:26.3 &  +67:15:49.0 &       10.9 &       2.16 &       4.1 &       1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171719.5+671738 &    17:17:19.6 &  +67:17:38.2 &       12.6 &       2.33 &       3.5 &      -1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171711.2+671818 &    17:17:11.2 &  +67:18:18.5 &       42.1 &       8.28 &       10.5 &     -0.32 &      0.25\\
RCS_J0439-2904 & CXOGBA J171645.2+671759 &    17:16:45.3 &  +67:17:59.7 &       17.9 &       3.65 &       5.5 &      -1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171639.8+671640 &    17:16:39.9 &  +67:16:40.2 &       17.3 &       3.18 &       6.0 &       1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171626.5+672014 &    17:16:26.6 &  +67:20:14.8 &       163.9 &       32.43 &       20.5 &     -0.46 &      0.13\\
RCS_J0439-2904 & CXOGBA J171619.8+671823 &    17:16:19.9 &  +67:18:23.4 &       15.7 &       4.77 &       3.6 &       0.00 &       1.00\\
RCS_J0439-2904 & CXOGBA J171659.8+672008 &    17:16:59.9 &  +67:20:08.5 &       34.4 &       7.00 &       5.9 &      -1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171629.7+672042 &    17:16:29.8 &  +67:20:42.2 &       38.3 &       7.44 &       4.5 &       1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171736.7+671819 &    17:17:36.7 &  +67:18:19.5 &       17.0 &       3.89 &       5.3 &       1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171807.6+670647 &    17:18:07.6 &  +67:06:47.5 &       241.1 &       52.20 &       41.4 &     -0.40 &     0.09\\
RCS_J0439-2904 & CXOGBA J171750.5+671050 &    17:17:50.6 &  +67:10:50.7 &       39.6 &       10.94 &       14.2 &     -0.58 &      0.29\\
RCS_J0439-2904 & CXOGBA J171749.1+671017 &    17:17:49.1 &  +67:10:17.7 &       52.2 &       9.34 &       20.0 &     -0.55 &      0.24\\
RCS_J0439-2904 & CXOGBA J171748.2+670545 &    17:17:48.3 &  +67:05:45.3 &       173.8 &       35.41 &       35.9 &     -0.49 &      0.11\\
RCS_J0439-2904 & CXOGBA J171731.9+670934 &    17:17:31.9 &  +67:09:34.8 &       12.5 &       2.18 &       5.9 &       1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171825.4+670458 &    17:18:25.4 &  +67:04:58.4 &       101.2 &       21.06 &       9.9 &      -1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171814.9+670347 &    17:18:14.9 &  +67:03:47.3 &       97.2 &       21.38 &       7.3 &      -1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171805.2+671000 &    17:18:05.2 &  +67:10:00.1 &       45.3 &       9.24 &       9.7 &      -1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171733.3+670733 &    17:17:33.3 &  +67:07:33.8 &       22.8 &       4.40 &       7.6 &    -0.04 &      0.33\\
RCS_J0439-2904 & CXOGBA J171729.7+670805 &    17:17:29.7 &  +67:08:05.7 &       14.7 &       2.67 &       5.3 &      -1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171753.9+670236 &    17:17:54.0 &  +67:02:36.2 &       49.7 &       9.51 &       9.4 &      0.24 &      0.24\\
RCS_J0439-2904 & CXOGBA J171728.7+670547 &    17:17:28.7 &  +67:05:47.8 &       9.9 &       2.03 &       3.3 &      -1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171740.4+670450 &    17:17:40.5 &  +67:04:50.4 &       14.2 &       2.85 &       3.9 &       0.00 &       1.00\\
RCS_J0439-2904 & CXOGBA J171710.5+670930 &    17:17:10.5 &  +67:09:30.4 &       31.6 &       5.51 &       15.3 &      -1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171709.1+670821 &    17:17:09.2 &  +67:08:21.4 &       41.3 &       7.33 &       18.8 &     -0.34 &      0.23\\
RCS_J0439-2904 & CXOGBA J171651.7+670855 &    17:16:51.7 &  +67:08:55.1 &       113.3 &       20.01 &       39.6 &    0.01 &      0.11\\
RCS_J0439-2904 & CXOGBA J171636.9+670829 &    17:16:37.0 &  +67:08:29.9 &       68.2 &       14.12 &       26.1 &      0.64 &      0.22\\
RCS_J0439-2904 & CXOGBA J171725.4+670616 &    17:17:25.5 &  +67:06:16.7 &       75.8 &       14.14 &       20.5 &     -0.41 &      0.17\\
RCS_J0439-2904 & CXOGBA J171707.3+670840 &    17:17:07.4 &  +67:08:40.3 &       9.5 &       1.68 &       4.5 &       0.00 &       1.00\\
RCS_J0439-2904 & CXOGBA J171702.5+670704 &    17:17:02.6 &  +67:07:04.9 &       34.2 &       6.17 &       11.8 &     -0.34 &      0.27\\
RCS_J0439-2904 & CXOGBA J171700.6+670520 &    17:17:00.7 &  +67:05:20.2 &       145.1 &       27.12 &       31.9 &     -0.53 &      0.13\\
RCS_J0439-2904 & CXOGBA J171653.1+670750 &    17:16:53.2 &  +67:07:50.4 &       67.9 &       12.14 &       21.1 &     -0.32 &      0.18\\
RCS_J0439-2904 & CXOGBA J171641.8+670619 &    17:16:41.8 &  +67:06:19.8 &       8.6 &       1.58 &       4.1 &       0.00 &       1.00\\
RCS_J0439-2904 & CXOGBA J171637.7+670731 &    17:16:37.7 &  +67:07:31.3 &       14.1 &       2.81 &       6.1 &      -1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171632.9+670636 &    17:16:32.9 &  +67:06:36.7 &       57.2 &       11.94 &       19.6 &     -0.23 &      0.18\\
RCS_J0439-2904 & CXOGBA J171631.0+670824 &    17:16:31.0 &  +67:08:24.3 &       9.2 &       1.67 &       3.6 &       0.00 &       1.00\\
RCS_J0439-2904 & CXOGBA J171629.1+671006 &    17:16:29.1 &  +67:10:07.0 &       8.5 &       1.53 &       4.0 &       0.00 &       1.00\\
RCS_J0439-2904 & CXOGBA J171613.8+670639 &    17:16:13.8 &  +67:06:39.6 &       95.1 &       18.33 &       26.2 &      -1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171724.6+670912 &    17:17:24.7 &  +67:09:13.0 &       11.8 &       2.05 &       4.9 &       0.00 &       1.00\\
RCS_J0439-2904 & CXOGBA J171719.8+670719 &    17:17:19.8 &  +67:07:19.3 &       14.2 &       2.50 &       5.5 &      -1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171707.0+670423 &    17:17:07.0 &  +67:04:24.0 &       28.8 &       5.49 &       6.4 &      -1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171703.8+670900 &    17:17:03.8 &  +67:09:00.3 &       6.7 &       1.23 &       3.3 &       0.00 &       1.00\\
RCS_J0439-2904 & CXOGBA J171642.3+670700 &    17:16:42.3 &  +67:07:00.1 &       20.3 &       3.69 &       7.0 &      -1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171613.5+670852 &    17:16:13.6 &  +67:08:52.1 &       21.7 &       4.03 &       7.9 &      -1.00 &       0.00\\
RCS_J0439-2904 & CXOGBA J171601.0+670807 &    17:16:01.0 &  +67:08:07.8 &       47.8 &       9.10 &       16.0 &     -0.45 &      0.24\\
RCS_J0439-2904 & CXOGBA J171724.0+670426 &    17:17:24.0 &  +67:04:26.7 &       8.1 &       1.66 &       3.1 &       0.00 &       1.00\\
NSCS_J125606+255746 & CXOGBA J065847.1-555034 &    06:58:47.1 &  -55:50:34.5 &       152.9 &       15.12 &       25.3 &     -0.44 &      0.12\\
NSCS_J125606+255746 & CXOGBA J065908.1-555034 &    06:59:08.2 &  -55:50:34.8 &       51.5 &       6.23 &       8.2 &     -0.36 &      0.25\\
NSCS_J125606+255746 & CXOGBA J065858.3-555055 &    06:58:58.3 &  -55:50:55.9 &       56.5 &       6.06 &       9.7 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065835.7-555018 &    06:58:35.8 &  -55:50:18.2 &       136.4 &       13.76 &       33.1 &     -0.42 &      0.12\\
NSCS_J125606+255746 & CXOGBA J065833.6-554857 &    06:58:33.7 &  -55:48:57.0 &       173.7 &       17.93 &       23.8 &     -0.34 &      0.11\\
NSCS_J125606+255746 & CXOGBA J065825.2-555050 &    06:58:25.2 &  -55:50:50.9 &       24.8 &       2.45 &       5.9 &    -0.03 &      0.35\\
NSCS_J125606+255746 & CXOGBA J065858.8-554701 &    06:58:58.8 &  -55:47:01.1 &       158.5 &       17.25 &       14.0 &     -0.31 &      0.14\\
NSCS_J125606+255746 & CXOGBA J065854.6-554921 &    06:58:54.7 &  -55:49:21.7 &       23.6 &       2.34 &       4.1 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065843.9-555018 &    06:58:44.0 &  -55:50:18.4 &       63.2 &       6.05 &       8.2 &       1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065822.9-554536 &    06:58:23.0 &  -55:45:36.5 &       83.2 &       8.78 &       7.5 &      0.22 &      0.24\\
NSCS_J125606+255746 & CXOGBA J065850.7-554824 &    06:58:50.8 &  -55:48:24.3 &       29.3 &       3.17 &       5.3 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065830.9-554720 &    06:58:31.0 &  -55:47:20.3 &       20.6 &       2.51 &       4.2 &       1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065725.9-554952 &    06:57:26.0 &  -55:49:52.1 &       3202.4 &       456.66 &       376.2 &     -0.65 &     0.03\\
NSCS_J125606+255746 & CXOGBA J065802.2-555124 &    06:58:02.2 &  -55:51:24.5 &       20.8 &       2.57 &       8.6 &     -0.12 &      0.34\\
NSCS_J125606+255746 & CXOGBA J065759.0-555004 &    06:57:59.1 &  -55:50:04.2 &       433.5 &       55.20 &       87.8 &     -0.48 &     0.07\\
NSCS_J125606+255746 & CXOGBA J065751.0-555108 &    06:57:51.0 &  -55:51:08.9 &       22.3 &       2.82 &       7.8 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065735.7-554454 &    06:57:35.7 &  -55:44:54.8 &       478.6 &       71.96 &       33.7 &     -0.43 &     0.07\\
NSCS_J125606+255746 & CXOGBA J065727.7-554757 &    06:57:27.7 &  -55:47:57.4 &       214.0 &       30.76 &       17.5 &     -0.42 &      0.12\\
NSCS_J125606+255746 & CXOGBA J065806.7-555130 &    06:58:06.8 &  -55:51:30.5 &       15.0 &       1.59 &       5.7 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065750.4-554911 &    06:57:50.4 &  -55:49:12.0 &       48.8 &       6.30 &       7.3 &     -0.17 &      0.26\\
NSCS_J125606+255746 & CXOGBA J065743.0-555132 &    06:57:43.0 &  -55:51:32.3 &       18.8 &       2.40 &       5.1 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065742.1-555037 &    06:57:42.1 &  -55:50:37.6 &       43.2 &       5.58 &       12.0 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065738.7-555122 &    06:57:38.8 &  -55:51:22.9 &       54.8 &       7.08 &       15.8 &     -0.24 &      0.19\\
NSCS_J125606+255746 & CXOGBA J065736.8-554837 &    06:57:36.9 &  -55:48:37.7 &       63.3 &       9.16 &       8.8 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065731.6-554427 &    06:57:31.6 &  -55:44:27.4 &       207.1 &       38.50 &       18.1 &      0.39 &      0.12\\
NSCS_J125606+255746 & CXOGBA J065727.1-555120 &    06:57:27.2 &  -55:51:20.0 &       57.2 &       7.56 &       7.6 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065724.8-555034 &    06:57:24.8 &  -55:50:34.8 &       32.9 &       4.44 &       7.8 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065721.5-554458 &    06:57:21.6 &  -55:44:58.2 &       154.5 &       23.11 &       8.2 &     0.08 &      0.18\\
NSCS_J125606+255746 & CXOGBA J065813.1-554801 &    06:58:13.2 &  -55:48:01.5 &       24.1 &       2.93 &       4.6 &       0.00 &       1.00\\
NSCS_J125606+255746 & CXOGBA J065811.4-554743 &    06:58:11.4 &  -55:47:43.7 &       45.6 &       4.87 &       7.2 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065809.8-554948 &    06:58:09.8 &  -55:49:48.5 &       34.0 &       3.33 &       9.3 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065808.7-554736 &    06:58:08.7 &  -55:47:36.6 &       41.9 &       5.62 &       8.5 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065804.9-555047 &    06:58:05.0 &  -55:50:47.8 &       10.2 &       1.27 &       3.5 &       0.00 &       1.00\\
NSCS_J125606+255746 & CXOGBA J065754.4-554736 &    06:57:54.4 &  -55:47:37.0 &       33.1 &       4.36 &       4.7 &       1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065752.0-555112 &    06:57:52.1 &  -55:51:12.7 &       14.6 &       1.84 &       5.3 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065748.0-554752 &    06:57:48.1 &  -55:47:52.4 &       12.7 &       1.83 &       3.6 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065718.5-555001 &    06:57:18.6 &  -55:50:01.1 &       16.2 &       2.22 &       3.2 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065811.7-554643 &    06:58:11.7 &  -55:46:43.3 &       14.8 &       1.85 &       3.4 &       0.00 &       1.00\\
NSCS_J125606+255746 & CXOGBA J065731.5-554552 &    06:57:31.5 &  -55:45:52.2 &       47.4 &       7.05 &       7.4 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065720.5-555023 &    06:57:20.6 &  -55:50:23.8 &       17.4 &       2.38 &       4.6 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065759.6-555537 &    06:57:59.7 &  -55:55:37.2 &       28.0 &       3.29 &       12.1 &     0.03 &      0.27\\
NSCS_J125606+255746 & CXOGBA J065750.0-555852 &    06:57:50.0 &  -55:58:52.8 &       606.1 &       77.94 &       229.5 &     -0.42 &     0.05\\
NSCS_J125606+255746 & CXOGBA J065803.6-560111 &    06:58:03.7 &  -56:01:11.9 &       27.7 &       11.81 &       10.0 &      0.13 &      0.29\\
NSCS_J125606+255746 & CXOGBA J065803.3-555555 &    06:58:03.3 &  -55:55:55.1 &       8.0 &      0.74 &       3.5 &       1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065802.7-560031 &    06:58:02.8 &  -56:00:31.4 &       97.7 &       10.49 &       24.1 &     -0.14 &      0.13\\
NSCS_J125606+255746 & CXOGBA J065800.5-555424 &    06:58:00.6 &  -55:54:24.6 &       19.7 &       2.31 &       8.1 &       1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065754.9-555316 &    06:57:55.0 &  -55:53:16.7 &       12.9 &       1.54 &       5.5 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065754.2-555654 &    06:57:54.2 &  -55:56:54.5 &       28.3 &       3.56 &       12.9 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065751.1-555820 &    06:57:51.1 &  -55:58:20.4 &       12.0 &       1.56 &       5.1 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065748.9-555744 &    06:57:48.9 &  -55:57:44.5 &       25.7 &       3.12 &       10.5 &       1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065746.2-555619 &    06:57:46.2 &  -55:56:19.4 &       8.2 &      0.99 &       3.7 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065743.0-555549 &    06:57:43.1 &  -55:55:49.7 &       16.9 &       2.06 &       7.2 &     0.09 &      0.39\\
NSCS_J125606+255746 & CXOGBA J065741.8-555645 &    06:57:41.8 &  -55:56:45.8 &       27.9 &       3.77 &       11.8 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065741.8-555530 &    06:57:41.8 &  -55:55:30.1 &       42.5 &       5.20 &       16.9 &     -0.25 &      0.22\\
NSCS_J125606+255746 & CXOGBA J065740.5-555933 &    06:57:40.6 &  -55:59:33.9 &       93.9 &       11.95 &       31.5 &     -0.23 &      0.13\\
NSCS_J125606+255746 & CXOGBA J065731.7-555729 &    06:57:31.7 &  -55:57:29.6 &       140.3 &       17.82 &       39.1 &      0.72 &      0.16\\
NSCS_J125606+255746 & CXOGBA J065728.1-555707 &    06:57:28.2 &  -55:57:07.0 &       8.7 &       1.10 &       3.6 &       1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065725.6-555514 &    06:57:25.6 &  -55:55:14.6 &       53.0 &       6.81 &       18.0 &      0.17 &      0.19\\
NSCS_J125606+255746 & CXOGBA J065715.5-560006 &    06:57:15.5 &  -56:00:06.3 &       413.3 &       56.65 &       65.2 &     -0.45 &     0.07\\
NSCS_J125606+255746 & CXOGBA J065714.9-555555 &    06:57:14.9 &  -55:55:55.8 &       338.5 &       44.95 &       58.2 &     -0.19 &     0.07\\
NSCS_J125606+255746 & CXOGBA J065710.8-555803 &    06:57:10.9 &  -55:58:03.2 &       126.5 &       17.24 &       18.5 &     -0.31 &      0.13\\
NSCS_J125606+255746 & CXOGBA J065800.4-555337 &    06:58:00.4 &  -55:53:37.7 &       9.8 &       1.30 &       4.1 &       0.00 &       1.00\\
NSCS_J125606+255746 & CXOGBA J065756.9-560025 &    06:57:57.0 &  -56:00:25.4 &       21.7 &       2.33 &       5.1 &       1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065751.7-555930 &    06:57:51.7 &  -55:59:30.1 &       6.6 &      0.82 &       3.2 &       0.00 &       1.00\\
NSCS_J125606+255746 & CXOGBA J065743.7-555156 &    06:57:43.8 &  -55:51:56.6 &       10.3 &       1.26 &       3.6 &       1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065739.8-555612 &    06:57:39.8 &  -55:56:12.3 &       7.4 &      0.91 &       3.4 &       0.00 &       1.00\\
NSCS_J125606+255746 & CXOGBA J065735.6-555946 &    06:57:35.6 &  -55:59:47.0 &       21.2 &       2.75 &       6.8 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065735.4-555814 &    06:57:35.4 &  -55:58:14.8 &       11.1 &       1.40 &       4.2 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065731.4-555254 &    06:57:31.4 &  -55:52:54.6 &       10.3 &       1.30 &       4.0 &       1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065730.4-555900 &    06:57:30.4 &  -55:59:00.3 &       55.5 &       7.70 &       15.6 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065708.0-555828 &    06:57:08.1 &  -55:58:28.8 &       44.5 &       6.57 &       9.8 &      0.14 &      0.24\\
NSCS_J125606+255746 & CXOGBA J065729.3-555227 &    06:57:29.3 &  -55:52:27.9 &       12.4 &       1.66 &       4.3 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065721.7-555710 &    06:57:21.8 &  -55:57:10.5 &       9.8 &       1.28 &       3.6 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065905.8-555528 &    06:59:05.8 &  -55:55:28.2 &       73.4 &       7.25 &       13.8 &     -0.47 &      0.20\\
NSCS_J125606+255746 & CXOGBA J065857.3-555307 &    06:58:57.4 &  -55:53:07.8 &       160.9 &       15.69 &       24.9 &     -0.45 &      0.12\\
NSCS_J125606+255746 & CXOGBA J065856.2-555204 &    06:58:56.3 &  -55:52:04.3 &       209.7 &       20.53 &       31.3 &     -0.47 &      0.11\\
NSCS_J125606+255746 & CXOGBA J065848.5-555701 &    06:58:48.5 &  -55:57:01.4 &       141.4 &       13.42 &       16.5 &     -0.50 &      0.16\\
NSCS_J125606+255746 & CXOGBA J065828.4-555434 &    06:58:28.5 &  -55:54:34.3 &       57.6 &       5.32 &       10.7 &     -0.42 &      0.24\\
NSCS_J125606+255746 & CXOGBA J065813.7-555919 &    06:58:13.8 &  -55:59:19.7 &       332.5 &       33.52 &       94.7 &     -0.41 &     0.07\\
NSCS_J125606+255746 & CXOGBA J065813.2-555354 &    06:58:13.2 &  -55:53:54.8 &       43.0 &       3.99 &       14.6 &     -0.14 &      0.21\\
NSCS_J125606+255746 & CXOGBA J065907.7-555632 &    06:59:07.7 &  -55:56:32.2 &       44.4 &       3.99 &       7.9 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065903.8-555618 &    06:59:03.8 &  -55:56:18.8 &       30.4 &       2.90 &       7.4 &     -0.15 &      0.30\\
NSCS_J125606+255746 & CXOGBA J065903.3-555457 &    06:59:03.3 &  -55:54:57.5 &       17.8 &       2.26 &       3.1 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065857.6-560042 &    06:58:57.6 &  -56:00:42.8 &       49.7 &       5.49 &       7.3 &     -0.27 &      0.26\\
NSCS_J125606+255746 & CXOGBA J065853.7-555732 &    06:58:53.8 &  -55:57:32.3 &       42.1 &       4.03 &       10.2 &       1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065853.6-560046 &    06:58:53.6 &  -56:00:46.9 &       201.6 &       20.08 &       25.2 &     -0.28 &      0.10\\
NSCS_J125606+255746 & CXOGBA J065851.6-555630 &    06:58:51.6 &  -55:56:30.4 &       28.5 &       2.71 &       5.2 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065846.5-555306 &    06:58:46.6 &  -55:53:06.3 &       21.8 &       2.26 &       6.0 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065845.0-555422 &    06:58:45.1 &  -55:54:22.6 &       67.1 &       6.30 &       9.6 &      0.29 &      0.22\\
NSCS_J125606+255746 & CXOGBA J065843.8-555703 &    06:58:43.8 &  -55:57:03.9 &       32.9 &       3.11 &       5.1 &       1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065838.3-560133 &    06:58:38.4 &  -56:01:33.6 &       42.1 &       4.30 &       11.1 &    -0.08 &      0.23\\
NSCS_J125606+255746 & CXOGBA J065837.6-555624 &    06:58:37.7 &  -55:56:24.2 &       70.2 &       6.55 &       4.9 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065835.5-555319 &    06:58:35.6 &  -55:53:19.5 &       11.5 &       1.80 &       4.6 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065834.6-555402 &    06:58:34.7 &  -55:54:02.2 &       15.2 &       1.42 &       4.5 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065831.4-555323 &    06:58:31.4 &  -55:53:23.1 &       134.2 &       13.37 &       30.3 &      0.74 &      0.16\\
NSCS_J125606+255746 & CXOGBA J065830.4-555350 &    06:58:30.4 &  -55:53:50.5 &       10.4 &      0.99 &       3.1 &       0.00 &       1.00\\
NSCS_J125606+255746 & CXOGBA J065826.7-560007 &    06:58:26.8 &  -56:00:07.6 &       17.6 &       1.75 &       4.8 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065824.1-555316 &    06:58:24.1 &  -55:53:16.7 &       17.5 &       1.58 &       6.2 &    0.01 &      0.40\\
NSCS_J125606+255746 & CXOGBA J065823.3-555413 &    06:58:23.4 &  -55:54:13.2 &       57.6 &       5.33 &       12.4 &      0.14 &      0.20\\
NSCS_J125606+255746 & CXOGBA J065822.0-555218 &    06:58:22.0 &  -55:52:18.9 &       29.3 &       2.95 &       10.2 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065820.4-555428 &    06:58:20.4 &  -55:54:28.3 &       14.5 &       1.34 &       4.4 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065819.4-555839 &    06:58:19.4 &  -55:58:39.6 &       12.9 &       1.22 &       3.2 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065819.2-555349 &    06:58:19.3 &  -55:53:49.6 &       14.0 &       1.33 &       4.1 &       1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065817.6-555310 &    06:58:17.7 &  -55:53:10.2 &       9.5 &      0.86 &       3.8 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065814.3-555928 &    06:58:14.3 &  -55:59:28.6 &       23.7 &       2.28 &       6.9 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065812.7-555739 &    06:58:12.7 &  -55:57:39.6 &       26.4 &       2.46 &       7.5 &    0.01 &      0.31\\
NSCS_J125606+255746 & CXOGBA J065811.1-555413 &    06:58:11.2 &  -55:54:13.8 &       13.4 &       1.47 &       5.3 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065810.0-555811 &    06:58:10.1 &  -55:58:11.9 &       8.6 &      0.81 &       3.5 &       0.00 &       1.00\\
NSCS_J125606+255746 & CXOGBA J065807.9-555653 &    06:58:07.9 &  -55:56:53.3 &       8.1 &       1.43 &       3.5 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065807.7-560010 &    06:58:07.7 &  -56:00:10.1 &       12.5 &       1.22 &       5.0 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065906.5-555303 &    06:59:06.5 &  -55:53:03.1 &       17.5 &       2.26 &       4.1 &       0.00 &       1.00\\
NSCS_J125606+255746 & CXOGBA J065901.9-555952 &    06:59:01.9 &  -55:59:52.3 &       22.4 &       2.42 &       3.8 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065859.4-560145 &    06:58:59.4 &  -56:01:45.5 &       171.6 &       17.43 &       26.5 &     -0.40 &      0.11\\
NSCS_J125606+255746 & CXOGBA J065849.5-555302 &    06:58:49.6 &  -55:53:02.1 &       30.4 &       2.80 &       8.1 &     0.08 &      0.29\\
NSCS_J125606+255746 & CXOGBA J065845.6-555558 &    06:58:45.6 &  -55:55:58.1 &       21.1 &       2.02 &       5.0 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065833.3-560037 &    06:58:33.4 &  -56:00:37.1 &       21.7 &       2.13 &       3.3 &       1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065831.9-555211 &    06:58:31.9 &  -55:52:11.8 &       11.7 &       1.20 &       4.8 &       0.00 &       1.00\\
NSCS_J125606+255746 & CXOGBA J065826.8-555958 &    06:58:26.8 &  -55:59:58.1 &       12.7 &       1.24 &       3.9 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065902.3-560012 &    06:59:02.3 &  -56:00:13.0 &       25.0 &       2.48 &       3.8 &       1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065845.9-560116 &    06:58:45.9 &  -56:01:16.7 &       11.4 &       1.14 &       3.0 &       0.00 &       1.00\\
NSCS_J125606+255746 & CXOGBA J065936.7-555037 &    06:59:36.8 &  -55:50:37.1 &       22.0 &       9.01 &       9.4 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065934.3-555058 &    06:59:34.3 &  -55:50:58.6 &       127.4 &       56.10 &       44.6 &     -0.57 &      0.14\\
NSCS_J125606+255746 & CXOGBA J065933.2-554721 &    06:59:33.3 &  -55:47:21.9 &       622.3 &       268.52 &       137.6 &     -0.39 &     0.05\\
NSCS_J125606+255746 & CXOGBA J065925.3-555140 &    06:59:25.4 &  -55:51:40.0 &       12.7 &       5.00 &       6.2 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065923.3-554717 &    06:59:23.4 &  -55:47:17.2 &       152.3 &       65.11 &       34.1 &     -0.45 &      0.12\\
NSCS_J125606+255746 & CXOGBA J065922.1-555013 &    06:59:22.2 &  -55:50:13.9 &       94.9 &       38.13 &       40.3 &     -0.49 &      0.16\\
NSCS_J125606+255746 & CXOGBA J065918.8-555034 &    06:59:18.9 &  -55:50:34.7 &       12.7 &       5.04 &       6.2 &     0.07 &      0.47\\
NSCS_J125606+255746 & CXOGBA J065916.1-554745 &    06:59:16.2 &  -55:47:45.1 &       110.8 &       40.14 &       31.8 &     -0.43 &      0.14\\
NSCS_J125606+255746 & CXOGBA J065912.3-554957 &    06:59:12.4 &  -55:49:57.2 &       480.8 &       47.78 &       38.8 &     -0.60 &     0.07\\
NSCS_J125606+255746 & CXOGBA J065948.8-554901 &    06:59:48.8 &  -55:49:01.3 &       50.5 &       21.78 &       13.3 &     -0.14 &      0.20\\
NSCS_J125606+255746 & CXOGBA J065939.9-555104 &    06:59:39.9 &  -55:51:04.5 &       27.9 &       12.36 &       10.3 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065930.0-555131 &    06:59:30.0 &  -55:51:31.3 &       11.7 &       4.66 &       5.8 &       1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065913.0-555442 &    06:59:13.1 &  -55:54:42.6 &       5.9 &       2.21 &       3.1 &       0.00 &       1.00\\
NSCS_J125606+255746 & CXOGBA J065951.5-555815 &    06:59:51.5 &  -55:58:16.0 &       186.3 &       77.62 &       38.5 &     -0.34 &      0.10\\
NSCS_J125606+255746 & CXOGBA J065942.3-555435 &    06:59:42.3 &  -55:54:35.1 &       168.8 &       68.17 &       55.3 &     -0.52 &      0.12\\
NSCS_J125606+255746 & CXOGBA J065936.3-555305 &    06:59:36.3 &  -55:53:05.1 &       177.2 &       73.75 &       60.8 &     -0.50 &      0.11\\
NSCS_J125606+255746 & CXOGBA J065921.1-555846 &    06:59:21.2 &  -55:58:46.8 &       7.8 &       3.06 &       3.9 &       0.00 &       1.00\\
NSCS_J125606+255746 & CXOGBA J065918.2-555741 &    06:59:18.2 &  -55:57:42.0 &       97.1 &       40.30 &       42.1 &     -0.42 &      0.15\\
NSCS_J125606+255746 & CXOGBA J065916.6-560227 &    06:59:16.6 &  -56:02:27.4 &       37.6 &       15.85 &       9.7 &     -0.20 &      0.25\\
NSCS_J125606+255746 & CXOGBA J065915.6-555915 &    06:59:15.6 &  -55:59:15.9 &       12.8 &       5.15 &       5.3 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065912.9-555344 &    06:59:13.0 &  -55:53:44.6 &       6.7 &       2.56 &       3.3 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065911.0-555326 &    06:59:11.1 &  -55:53:26.1 &       34.9 &       5.56 &       10.1 &     -0.35 &      0.28\\
NSCS_J125606+255746 & CXOGBA J065940.9-555612 &    06:59:41.0 &  -55:56:12.3 &       22.0 &       8.79 &       8.2 &       1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065943.6-555949 &    06:59:43.7 &  -55:59:49.0 &       42.7 &       18.69 &       9.5 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065943.0-560221 &    06:59:43.0 &  -56:02:21.1 &       31.5 &       13.67 &       5.4 &      -1.00 &       0.00\\
NSCS_J125606+255746 & CXOGBA J065955.9-555339 &    06:59:56.0 &  -55:53:39.3 &       10.7 &       4.86 &       3.9 &      -1.00 &       0.00\\
RX_J1716.4+6708 & CXOGBA J005559.1+262250 &    00:55:59.2 &  +26:22:50.1 &       92.7 &       19.82 &       28.5 &     -0.41 &      0.15\\
RX_J1716.4+6708 & CXOGBA J005554.8+262424 &    00:55:54.8 &  +26:24:24.9 &       198.9 &       41.37 &       54.8 &     -0.44 &      0.10\\
RX_J1716.4+6708 & CXOGBA J005554.8+262438 &    00:55:54.8 &  +26:24:38.8 &       57.6 &       11.97 &       17.6 &     0.09 &      0.18\\
RX_J1716.4+6708 & CXOGBA J005551.0+262243 &    00:55:51.0 &  +26:22:43.3 &       48.8 &       10.32 &       16.4 &     -0.23 &      0.21\\
RX_J1716.4+6708 & CXOGBA J005550.0+262341 &    00:55:50.1 &  +26:23:41.2 &       30.7 &       6.39 &       9.5 &      -1.00 &       0.00\\
RX_J1716.4+6708 & CXOGBA J005546.1+262355 &    00:55:46.2 &  +26:23:55.5 &       33.4 &       6.94 &       11.8 &     -0.23 &      0.26\\
RX_J1716.4+6708 & CXOGBA J005545.5+262115 &    00:55:45.6 &  +26:21:15.5 &       28.4 &       6.17 &       13.1 &     -0.53 &      0.34\\
RX_J1716.4+6708 & CXOGBA J005544.8+262510 &    00:55:44.9 &  +26:25:10.1 &       14.7 &       4.88 &       7.4 &      -1.00 &       0.00\\
RX_J1716.4+6708 & CXOGBA J005601.8+262259 &    00:56:01.9 &  +26:22:59.0 &       71.3 &       15.32 &       14.0 &      0.22 &      0.18\\
RX_J1716.4+6708 & CXOGBA J005558.9+262049 &    00:55:59.0 &  +26:20:49.1 &       50.1 &       11.02 &       7.5 &     -0.32 &      0.28\\
RX_J1716.4+6708 & CXOGBA J005556.7+262325 &    00:55:56.7 &  +26:23:25.2 &       15.0 &       3.17 &       4.4 &       1.00 &       0.00\\
RX_J1716.4+6708 & CXOGBA J005620.5+261935 &    00:56:20.5 &  +26:19:36.0 &       56.6 &       22.12 &       10.7 &     -0.51 &      0.25\\
RX_J1716.4+6708 & CXOGBA J005600.2+261750 &    00:56:00.3 &  +26:17:50.6 &       93.4 &       29.40 &       15.7 &      0.36 &      0.17\\
RX_J1716.4+6708 & CXOGBA J005555.8+261813 &    00:55:55.8 &  +26:18:13.5 &       40.1 &       8.95 &       5.9 &      -1.00 &       0.00\\
RX_J1716.4+6708 & CXOGBA J005550.9+261839 &    00:55:50.9 &  +26:18:39.2 &       37.2 &       8.50 &       6.1 &    0.01 &      0.31\\
RX_J1716.4+6708 & CXOGBA J005549.9+261926 &    00:55:50.0 &  +26:19:26.0 &       12.2 &       2.72 &       3.1 &       0.00 &       1.00\\
RX_J1716.4+6708 & CXOGBA J005619.8+262155 &    00:56:19.8 &  +26:21:55.3 &       22.3 &       5.13 &       7.7 &      -1.00 &       0.00\\
RX_J1716.4+6708 & CXOGBA J005609.8+262044 &    00:56:09.8 &  +26:20:44.2 &       24.5 &       5.57 &       5.6 &       1.00 &       0.00\\
RX_J1716.4+6708 & CXOGBA J005600.1+262031 &    00:56:00.1 &  +26:20:31.1 &       31.0 &       6.86 &       5.7 &     -0.25 &      0.37\\
RX_J1716.4+6708 & CXOGBA J005611.3+262737 &    00:56:11.4 &  +26:27:37.2 &       76.3 &       16.84 &       15.3 &      0.64 &      0.22\\
RX_J1716.4+6708 & CXOGBA J005608.2+262850 &    00:56:08.2 &  +26:28:50.3 &       172.6 &       40.65 &       38.3 &     -0.36 &      0.11\\
RX_J1716.4+6708 & CXOGBA J005607.2+262638 &    00:56:07.3 &  +26:26:38.6 &       59.3 &       13.53 &       17.6 &     -0.23 &      0.18\\
RX_J1716.4+6708 & CXOGBA J005604.9+262908 &    00:56:04.9 &  +26:29:08.1 &       30.8 &       6.71 &       9.5 &      -1.00 &       0.00\\
RX_J1716.4+6708 & CXOGBA J005546.7+262747 &    00:55:46.7 &  +26:27:47.6 &       16.5 &       3.39 &       6.6 &      -1.00 &       0.00\\
RX_J1716.4+6708 & CXOGBA J005620.0+262814 &    00:56:20.1 &  +26:28:14.6 &       84.3 &       20.30 &       14.6 &     -0.21 &      0.16\\
RX_J1716.4+6708 & CXOGBA J005619.8+262730 &    00:56:19.8 &  +26:27:30.6 &       39.1 &       8.96 &       8.0 &      -1.00 &       0.00\\
RX_J1716.4+6708 & CXOGBA J005612.2+262619 &    00:56:12.3 &  +26:26:19.1 &       22.2 &       5.30 &       6.5 &      -1.00 &       0.00\\
RX_J1716.4+6708 & CXOGBA J005612.0+263041 &    00:56:12.1 &  +26:30:41.2 &       57.4 &       14.21 &       10.6 &      -1.00 &       0.00\\
RX_J1716.4+6708 & CXOGBA J005609.6+262837 &    00:56:09.6 &  +26:28:37.9 &       49.5 &       11.77 &       13.0 &     -0.35 &      0.22\\
RX_J1716.4+6708 & CXOGBA J005606.2+262738 &    00:56:06.2 &  +26:27:38.3 &       12.6 &       2.71 &       4.1 &      -1.00 &       0.00\\
RX_J1716.4+6708 & CXOGBA J005602.1+262728 &    00:56:02.2 &  +26:27:28.7 &       15.7 &       3.32 &       5.2 &      -1.00 &       0.00\\
RX_J1716.4+6708 & CXOGBA J005601.8+262742 &    00:56:01.9 &  +26:27:42.7 &       19.7 &       4.19 &       5.3 &      -1.00 &       0.00\\
RX_J1716.4+6708 & CXOGBA J005550.2+262810 &    00:55:50.3 &  +26:28:10.5 &       6.5 &       1.36 &       3.1 &       0.00 &       1.00\\
RX_J1716.4+6708 & CXOGBA J005548.7+263105 &    00:55:48.8 &  +26:31:05.6 &       20.9 &       5.65 &       5.1 &      -1.00 &       0.00\\
RX_J1716.4+6708 & CXOGBA J005547.7+263147 &    00:55:47.7 &  +26:31:47.9 &       83.7 &       18.36 &       13.9 &     -0.40 &      0.18\\
RX_J1716.4+6708 & CXOGBA J005620.3+263258 &    00:56:20.3 &  +26:32:58.6 &       29.3 &       7.03 &       3.5 &      -1.00 &       0.00\\
RX_J1716.4+6708 & CXOGBA J005608.8+263158 &    00:56:08.8 &  +26:31:58.8 &       58.9 &       15.98 &       8.4 &      -1.00 &       0.00\\
RX_J1716.4+6708 & CXOGBA J005556.8+263335 &    00:55:56.8 &  +26:33:35.4 &       22.5 &       5.25 &       5.6 &      -1.00 &       0.00\\
RX_J1716.4+6708 & CXOGBA J005533.2+262750 &    00:55:33.2 &  +26:27:50.2 &       45.4 &       9.73 &       17.8 &      0.15 &      0.20\\
RX_J1716.4+6708 & CXOGBA J005509.1+262714 &    00:55:09.1 &  +26:27:14.6 &       1083.8 &       258.46 &       207.9 &     0.08 &     0.03\\
RX_J1716.4+6708 & CXOGBA J005531.9+263319 &    00:55:31.9 &  +26:33:19.7 &       151.4 &       36.93 &       18.7 &     -0.31 &      0.12\\
RX_J1716.4+6708 & CXOGBA J005525.3+263207 &    00:55:25.4 &  +26:32:07.2 &       54.2 &       12.68 &       9.6 &     -0.24 &      0.22\\
RX_J1716.4+6708 & CXOGBA J005520.4+262841 &    00:55:20.4 &  +26:28:41.7 &       103.7 &       24.99 &       25.2 &     -0.57 &      0.16\\
RX_J1716.4+6708 & CXOGBA J005535.0+263229 &    00:55:35.0 &  +26:32:29.9 &       22.9 &       5.26 &       5.4 &      -1.00 &       0.00\\
RX_J1716.4+6708 & CXOGBA J005527.3+262711 &    00:55:27.4 &  +26:27:11.5 &       9.1 &       1.97 &       3.9 &       0.00 &       1.00\\
RX_J1716.4+6708 & CXOGBA J005519.3+263134 &    00:55:19.4 &  +26:31:34.6 &       52.0 &       12.06 &       4.9 &      -1.00 &       0.00\\
RX_J1716.4+6708 & CXOGBA J005531.0+263434 &    00:55:31.0 &  +26:34:35.0 &       55.5 &       13.32 &       7.6 &      0.26 &      0.26\\
RX_J1716.4+6708 & CXOGBA J005539.9+262304 &    00:55:39.9 &  +26:23:04.8 &       92.3 &       19.16 &       42.2 &     -0.55 &      0.17\\
RX_J1716.4+6708 & CXOGBA J005531.0+262452 &    00:55:31.1 &  +26:24:52.8 &       100.5 &       21.08 &       47.2 &     -0.57 &      0.16\\
RX_J1716.4+6708 & CXOGBA J005539.5+262350 &    00:55:39.5 &  +26:23:50.0 &       16.4 &       3.38 &       7.7 &      0.18 &      0.40\\
RX_J1716.4+6708 & CXOGBA J005537.1+262122 &    00:55:37.1 &  +26:21:22.5 &       38.9 &       8.33 &       16.4 &    -0.06 &      0.22\\
RX_J1716.4+6708 & CXOGBA J005535.0+262558 &    00:55:35.1 &  +26:25:58.5 &       11.1 &       2.28 &       4.9 &       1.00 &       0.00\\
RX_J1716.4+6708 & CXOGBA J005512.3+262313 &    00:55:12.3 &  +26:23:13.8 &       100.0 &       23.54 &       23.1 &     -0.11 &      0.13\\
RX_J1716.4+6708 & CXOGBA J005540.6+262027 &    00:55:40.7 &  +26:20:27.3 &       16.1 &       3.58 &       6.1 &      -1.00 &       0.00\\
RX_J1716.4+6708 & CXOGBA J005528.3+261832 &    00:55:28.4 &  +26:18:32.5 &       32.0 &       7.24 &       8.7 &      0.21 &      0.29\\
RX_J1716.4+6708 & CXOGBA J005528.1+262040 &    00:55:28.2 &  +26:20:40.6 &       24.9 &       5.95 &       10.5 &      -1.00 &       0.00\\
RX_J1716.4+6708 & CXOGBA J005522.8+261819 &    00:55:22.9 &  +26:18:19.7 &       18.4 &       4.59 &       4.8 &       1.00 &       0.00\\
RX_J1716.4+6708 & CXOGBA J005518.7+262233 &    00:55:18.7 &  +26:22:34.0 &       43.4 &       9.73 &       12.1 &     -0.54 &      0.27\\
RX_J1716.4+6708 & CXOGBA J005513.2+262230 &    00:55:13.3 &  +26:22:30.9 &       39.1 &       9.57 &       10.1 &     -0.32 &      0.26\\
RX_J1716.4+6708 & CXOGBA J005532.1+262210 &    00:55:32.2 &  +26:22:10.9 &       7.0 &       1.56 &       3.0 &       0.00 &       1.00\\
RX_J1716.4+6708 & CXOGBA J005530.2+261934 &    00:55:30.3 &  +26:19:34.1 &       20.4 &       4.82 &       4.7 &      -1.00 &       0.00\\
RX_J1716.4+6708 & CXOGBA J005523.0+262647 &    00:55:23.0 &  +26:26:47.4 &       7.5 &       2.91 &       3.6 &       0.00 &       1.00\\
RX_J1716.4+6708 & CXOGBA J005515.1+262519 &    00:55:15.2 &  +26:25:19.9 &       11.2 &       2.88 &       3.8 &       0.00 &       1.00\\
RX_J1716.4+6708 & CXOGBA J005511.1+262254 &    00:55:11.1 &  +26:22:54.5 &       12.4 &       2.99 &       3.1 &       0.00 &       1.00\\
RX_J1716.4+6708 & CXOGBA J005509.2+262342 &    00:55:09.2 &  +26:23:42.3 &       26.4 &       6.20 &       6.0 &      -1.00 &       0.00\\
RX_J1716.4+6708 & CXOGBA J005506.8+262124 &    00:55:06.8 &  +26:21:24.3 &       39.5 &       9.28 &       7.1 &      -1.00 &       0.00\\
1RXS_J065830.3-555702 & CXOGBA J130703.5+462909 &    13:07:03.5 &  +46:29:09.6 &       33.4 &       33.94 &       15.4 &     -0.42 &      0.28\\
1RXS_J065830.3-555702 & CXOGBA J130711.0+462745 &    13:07:11.0 &  +46:27:45.2 &       9.4 &       9.72 &       4.3 &      -1.00 &       0.00\\
1RXS_J065830.3-555702 & CXOGBA J130654.1+462051 &    13:06:54.1 &  +46:20:51.4 &       55.3 &       81.67 &       13.7 &     -0.52 &      0.22\\
1RXS_J065830.3-555702 & CXOGBA J130729.5+462719 &    13:07:29.5 &  +46:27:19.2 &       27.3 &       29.14 &       9.3 &      -1.00 &       0.00\\
1RXS_J065830.3-555702 & CXOGBA J130811.0+462813 &    13:08:11.0 &  +46:28:13.0 &       13.3 &       15.77 &       4.0 &      -1.00 &       0.00\\
1RXS_J065830.3-555702 & CXOGBA J130724.6+462638 &    13:07:24.6 &  +46:26:38.3 &       12.4 &       30.12 &       4.9 &      -1.00 &       0.00\\
1RXS_J065830.3-555702 & CXOGBA J130726.4+463239 &    13:07:26.5 &  +46:32:39.7 &       34.9 &       34.32 &       18.0 &     -0.20 &      0.24\\
1RXS_J065830.3-555702 & CXOGBA J130722.4+463321 &    13:07:22.5 &  +46:33:22.0 &       103.9 &       102.47 &       53.6 &     -0.39 &      0.14\\
1RXS_J065830.3-555702 & CXOGBA J130739.2+463730 &    13:07:39.2 &  +46:37:30.1 &       98.0 &       113.28 &       42.2 &     -0.32 &      0.14\\
1RXS_J065830.3-555702 & CXOGBA J130727.7+463634 &    13:07:27.7 &  +46:36:35.0 &       64.8 &       69.98 &       32.9 &     -0.39 &      0.18\\
1RXS_J065830.3-555702 & CXOGBA J130722.2+463723 &    13:07:22.2 &  +46:37:23.5 &       21.7 &       22.68 &       10.6 &      -1.00 &       0.00\\
1RXS_J065830.3-555702 & CXOGBA J130753.8+463121 &    13:07:53.9 &  +46:31:21.1 &       49.1 &       54.36 &       18.4 &     -0.24 &      0.20\\
1RXS_J065830.3-555702 & CXOGBA J130744.6+463532 &    13:07:44.6 &  +46:35:32.5 &       6.6 &       8.14 &       3.2 &       0.00 &       1.00\\
1RXS_J065830.3-555702 & CXOGBA J130740.0+463051 &    13:07:40.0 &  +46:30:51.6 &       10.5 &       11.63 &       5.0 &      -1.00 &       0.00\\
1RXS_J065830.3-555702 & CXOGBA J130731.7+463811 &    13:07:31.8 &  +46:38:11.3 &       5.9 &       7.24 &       3.1 &       0.00 &       1.00\\
1RXS_J065830.3-555702 & CXOGBA J130728.1+463712 &    13:07:28.1 &  +46:37:12.9 &       8.5 &       8.97 &       4.1 &      -1.00 &       0.00\\
1RXS_J065830.3-555702 & CXOGBA J130727.9+463000 &    13:07:27.9 &  +46:30:00.5 &       6.9 &       13.70 &       3.6 &       0.00 &       1.00\\
1RXS_J065830.3-555702 & CXOGBA J130805.1+463256 &    13:08:05.1 &  +46:32:56.6 &       20.5 &       22.66 &       4.8 &       1.00 &       0.00\\
1RXS_J065830.3-555702 & CXOGBA J130803.1+463333 &    13:08:03.2 &  +46:33:33.2 &       11.9 &       13.55 &       5.0 &      -1.00 &       0.00\\
1RXS_J065830.3-555702 & CXOGBA J130734.6+462948 &    13:07:34.7 &  +46:29:48.5 &       6.6 &       6.78 &       3.1 &       0.00 &       1.00\\
1RXS_J065830.3-555702 & CXOGBA J130754.0+463912 &    13:07:54.0 &  +46:39:12.2 &       9.6 &       11.80 &       3.1 &       0.00 &       1.00\\
1RXS_J065830.3-555702 & CXOGBA J130708.2+463221 &    13:07:08.3 &  +46:32:21.4 &       12.8 &       12.78 &       6.5 &       1.00 &       0.00\\
1RXS_J065830.3-555702 & CXOGBA J130718.0+463023 &    13:07:18.0 &  +46:30:23.8 &       17.5 &       17.58 &       8.2 &      -1.00 &       0.00\\
1RXS_J065830.3-555702 & CXOGBA J130715.2+463459 &    13:07:15.3 &  +46:34:59.1 &       8.0 &       10.04 &       4.2 &       0.00 &       1.00\\
1RXS_J065830.3-555702 & CXOGBA J130710.8+463526 &    13:07:10.8 &  +46:35:26.9 &       15.8 &       16.20 &       8.0 &      -1.00 &       0.00\\
1RXS_J065830.3-555702 & CXOGBA J130708.7+463347 &    13:07:08.7 &  +46:33:47.4 &       19.7 &       19.81 &       9.8 &      -1.00 &       0.00\\
1RXS_J065830.3-555702 & CXOGBA J130706.8+463306 &    13:07:06.8 &  +46:33:06.1 &       6.7 &       6.73 &       3.3 &       0.00 &       1.00\\
1RXS_J065830.3-555702 & CXOGBA J130658.7+463046 &    13:06:58.8 &  +46:30:46.2 &       7.6 &       7.74 &       3.6 &       0.00 &       1.00\\
1RXS_J065830.3-555702 & CXOGBA J130636.4+462947 &    13:06:36.5 &  +46:29:47.1 &       9.3 &       10.18 &       4.1 &       0.00 &       1.00\\
ABELL_0115 & CXOGBA J133224.9+503510 &    13:32:25.0 &  +50:35:10.2 &       570.7 &       67.19 &       104.7 &     -0.49 &     0.06\\
ABELL_0115 & CXOGBA J133305.1+503422 &    13:33:05.1 &  +50:34:22.2 &       57.3 &       9.78 &       17.1 &      -1.00 &       0.00\\
ABELL_0115 & CXOGBA J133304.1+503447 &    13:33:04.2 &  +50:34:47.8 &       21.3 &       5.56 &       8.3 &     -0.25 &      0.35\\
ABELL_0115 & CXOGBA J133259.9+503344 &    13:32:59.9 &  +50:33:44.3 &       42.1 &       4.97 &       16.0 &       0.00 &      0.21\\
ABELL_0115 & CXOGBA J133259.8+503509 &    13:32:59.8 &  +50:35:09.4 &       81.0 &       10.55 &       21.3 &     -0.47 &      0.18\\
ABELL_0115 & CXOGBA J133257.5+503332 &    13:32:57.6 &  +50:33:32.4 &       8.6 &      0.99 &       4.2 &      -1.00 &       0.00\\
ABELL_0115 & CXOGBA J133244.0+503355 &    13:32:44.0 &  +50:33:55.7 &       57.5 &       6.48 &       12.7 &     -0.50 &      0.24\\
ABELL_0115 & CXOGBA J133243.0+503427 &    13:32:43.1 &  +50:34:28.0 &       60.4 &       6.86 &       10.1 &      0.36 &      0.22\\
ABELL_0115 & CXOGBA J133242.6+503539 &    13:32:42.7 &  +50:35:39.3 &       109.9 &       13.22 &       26.4 &     -0.54 &      0.16\\
ABELL_0115 & CXOGBA J133238.0+503403 &    13:32:38.0 &  +50:34:03.3 &       31.3 &       3.55 &       5.6 &      -1.00 &       0.00\\
ABELL_0115 & CXOGBA J133223.3+503431 &    13:32:23.3 &  +50:34:31.3 &       111.1 &       13.04 &       26.9 &     -0.67 &      0.17\\
ABELL_0115 & CXOGBA J133256.3+503459 &    13:32:56.3 &  +50:34:59.4 &       12.0 &       1.45 &       3.0 &       0.00 &       1.00\\
ABELL_0115 & CXOGBA J133250.6+503751 &    13:32:50.6 &  +50:37:51.4 &       61.5 &       8.61 &       17.5 &     -0.36 &      0.19\\
ABELL_0115 & CXOGBA J133250.2+503753 &    13:32:50.2 &  +50:37:53.6 &       73.5 &       10.22 &       22.2 &     -0.26 &      0.16\\
ABELL_0115 & CXOGBA J133221.3+503418 &    13:32:21.4 &  +50:34:18.5 &       17.8 &       2.10 &       5.5 &      -1.00 &       0.00\\
ABELL_0115 & CXOGBA J133250.4+503814 &    13:32:50.5 &  +50:38:14.6 &       22.2 &       4.55 &       4.8 &      -1.00 &       0.00\\
ABELL_0115 & CXOGBA J133243.4+503713 &    13:32:43.4 &  +50:37:13.8 &       20.1 &       2.44 &       3.2 &       0.00 &       1.00\\
ABELL_0115 & CXOGBA J133249.9+503010 &    13:32:49.9 &  +50:30:10.3 &       26.6 &       2.96 &       10.9 &      -1.00 &       0.00\\
ABELL_0115 & CXOGBA J133247.2+502802 &    13:32:47.2 &  +50:28:02.1 &       812.7 &       121.20 &       295.2 &     -0.18 &     0.04\\
ABELL_0115 & CXOGBA J133244.2+503107 &    13:32:44.2 &  +50:31:07.9 &       21.8 &       2.35 &       4.0 &       1.00 &       0.00\\
ABELL_0115 & CXOGBA J133241.8+502931 &    13:32:41.9 &  +50:29:31.5 &       52.8 &       5.92 &       19.5 &     -0.51 &      0.23\\
ABELL_0115 & CXOGBA J133239.0+502814 &    13:32:39.0 &  +50:28:14.6 &       80.8 &       9.62 &       29.8 &     -0.58 &      0.19\\
ABELL_0115 & CXOGBA J133231.4+502901 &    13:32:31.4 &  +50:29:01.8 &       249.5 &       29.76 &       67.4 &     -0.64 &      0.10\\
ABELL_0115 & CXOGBA J133302.1+502928 &    13:33:02.1 &  +50:29:28.0 &       12.2 &       1.82 &       5.5 &      -1.00 &       0.00\\
ABELL_0115 & CXOGBA J133255.0+503016 &    13:32:55.1 &  +50:30:17.0 &       9.7 &       1.08 &       3.6 &       0.00 &       1.00\\
ABELL_0115 & CXOGBA J133251.0+503026 &    13:32:51.1 &  +50:30:26.2 &       13.3 &       1.48 &       3.6 &       0.00 &       1.00\\
ABELL_0115 & CXOGBA J133241.6+502821 &    13:32:41.6 &  +50:28:21.6 &       22.5 &       2.64 &       7.3 &       1.00 &       0.00\\
ABELL_0115 & CXOGBA J133233.7+502843 &    13:32:33.7 &  +50:28:43.1 &       19.2 &       2.30 &       7.4 &      0.26 &      0.39\\
ABELL_0115 & CXOGBA J133230.4+502927 &    13:32:30.5 &  +50:29:27.7 &       18.6 &       2.31 &       6.6 &      -1.00 &       0.00\\
ABELL_0115 & CXOGBA J133313.4+502827 &    13:33:13.5 &  +50:28:28.0 &       22.7 &       3.79 &       8.2 &     -0.17 &      0.33\\
ABELL_0115 & CXOGBA J133221.7+503058 &    13:32:21.7 &  +50:30:58.0 &       13.7 &       1.98 &       4.2 &       0.00 &       1.00\\
ABELL_0115 & CXOGBA J133217.2+503220 &    13:32:17.3 &  +50:32:20.5 &       55.2 &       6.86 &       14.0 &     -0.40 &      0.22\\
ABELL_0115 & CXOGBA J133212.5+503221 &    13:32:12.5 &  +50:32:21.7 &       21.0 &       4.76 &       6.5 &      -1.00 &       0.00\\
ABELL_0115 & CXOGBA J133332.2+502728 &    13:33:32.3 &  +50:27:28.1 &       32.8 &       10.85 &       10.8 &     -0.33 &      0.28\\
ABELL_0115 & CXOGBA J133323.1+502742 &    13:33:23.2 &  +50:27:42.3 &       24.8 &       4.43 &       5.4 &       1.00 &       0.00\\
ABELL_0115 & CXOGBA J133312.2+502714 &    13:33:12.3 &  +50:27:14.2 &       8.9 &       1.40 &       3.3 &       0.00 &       1.00\\
ABELL_0115 & CXOGBA J133240.7+502437 &    13:32:40.8 &  +50:24:37.6 &       16.8 &       20.52 &       8.5 &      -1.00 &       0.00\\
ABELL_0115 & CXOGBA J133305.7+502457 &    13:33:05.8 &  +50:24:57.5 &       51.1 &       8.24 &       9.3 &      -1.00 &       0.00\\
ABELL_0115 & CXOGBA J133300.3+502332 &    13:33:00.4 &  +50:23:32.3 &       158.1 &       26.21 &       24.6 &     -0.51 &      0.13\\
ABELL_0115 & CXOGBA J133242.1+502649 &    13:32:42.2 &  +50:26:49.8 &       23.8 &       3.64 &       6.2 &     -0.11 &      0.36\\
ABELL_0115 & CXOGBA J133329.3+502547 &    13:33:29.4 &  +50:25:47.8 &       69.7 &       11.80 &       12.3 &    -0.07 &      0.18\\
ABELL_0115 & CXOGBA J133307.9+502242 &    13:33:08.0 &  +50:22:42.1 &       58.6 &       9.86 &       6.4 &      -1.00 &       0.00\\
ABELL_0115 & CXOGBA J133306.9+502509 &    13:33:07.0 &  +50:25:09.2 &       47.4 &       7.60 &       8.6 &      -1.00 &       0.00\\
ABELL_0115 & CXOGBA J133249.8+502329 &    13:32:49.8 &  +50:23:29.8 &       70.5 &       11.26 &       8.6 &      -1.00 &       0.00\\
ABELL_0115 & CXOGBA J133241.1+502638 &    13:32:41.1 &  +50:26:38.3 &       14.4 &       2.20 &       3.5 &      -1.00 &       0.00\\
ABELL_0115 & CXOGBA J133258.4+502037 &    13:32:58.5 &  +50:20:37.2 &       25.1 &       4.12 &       5.7 &      -1.00 &       0.00\\
ABELL_1682 & CXOGBA J152425.4+295425 &    15:24:25.5 &  +29:54:25.9 &       10.3 &       1.93 &       4.6 &      -1.00 &       0.00\\
ABELL_1682 & CXOGBA J152446.9+295400 &    15:24:47.0 &  +29:54:00.2 &       50.4 &       10.23 &       11.2 &     -0.25 &      0.22\\
ABELL_1682 & CXOGBA J152427.5+295412 &    15:24:27.5 &  +29:54:12.7 &       9.1 &       1.71 &       3.9 &       0.00 &       1.00\\
ABELL_1682 & CXOGBA J152422.5+295317 &    15:24:22.6 &  +29:53:17.7 &       7.7 &       1.46 &       3.2 &       0.00 &       1.00\\
ABELL_1682 & CXOGBA J152451.6+295405 &    15:24:51.6 &  +29:54:05.1 &       34.8 &       7.69 &       7.3 &       1.00 &       0.00\\
ABELL_1682 & CXOGBA J152446.3+295316 &    15:24:46.3 &  +29:53:16.6 &       16.0 &       3.61 &       3.6 &      -1.00 &       0.00\\
ABELL_1682 & CXOGBA J152441.8+295136 &    15:24:41.8 &  +29:51:36.2 &       48.6 &       9.95 &       12.4 &     -0.51 &      0.25\\
ABELL_1682 & CXOGBA J152437.2+295020 &    15:24:37.3 &  +29:50:20.9 &       22.5 &       4.61 &       6.0 &    -0.06 &      0.36\\
ABELL_1682 & CXOGBA J152435.6+295302 &    15:24:35.7 &  +29:53:02.9 &       18.2 &       3.56 &       6.3 &       1.00 &       0.00\\
ABELL_1682 & CXOGBA J152434.8+295332 &    15:24:34.9 &  +29:53:32.3 &       12.5 &       2.45 &       4.1 &       1.00 &       0.00\\
ABELL_1682 & CXOGBA J152432.7+295049 &    15:24:32.8 &  +29:50:49.6 &       12.3 &       2.48 &       3.7 &       1.00 &       0.00\\
ABELL_1682 & CXOGBA J152429.6+295405 &    15:24:29.7 &  +29:54:05.8 &       9.3 &       1.77 &       4.2 &       0.00 &       1.00\\
ABELL_1682 & CXOGBA J152453.6+295224 &    15:24:53.7 &  +29:52:24.8 &       30.4 &       6.34 &       4.0 &      -1.00 &       0.00\\
ABELL_1682 & CXOGBA J152431.2+294919 &    15:24:31.3 &  +29:49:20.0 &       17.7 &       3.66 &       3.5 &       1.00 &       0.00\\
ABELL_1682 & CXOGBA J152407.9+295533 &    15:24:08.0 &  +29:55:33.1 &       8.7 &       1.64 &       3.2 &      -1.00 &       0.00\\
ABELL_1682 & CXOGBA J152408.9+300043 &    15:24:09.0 &  +30:00:43.8 &       133.4 &       25.87 &       43.2 &     -0.33 &      0.12\\
ABELL_1682 & CXOGBA J152406.4+295559 &    15:24:06.5 &  +29:55:59.4 &       15.7 &       2.90 &       5.7 &      -1.00 &       0.00\\
ABELL_1682 & CXOGBA J152400.7+295724 &    15:24:00.7 &  +29:57:24.2 &       17.3 &       3.29 &       6.1 &      -1.00 &       0.00\\
ABELL_1682 & CXOGBA J152358.6+295535 &    15:23:58.7 &  +29:55:35.9 &       8.5 &       1.62 &       3.1 &       0.00 &       1.00\\
ABELL_1682 & CXOGBA J152355.9+295711 &    15:23:56.0 &  +29:57:11.7 &       92.6 &       17.88 &       25.1 &     -0.35 &      0.15\\
ABELL_1682 & CXOGBA J152355.4+295700 &    15:23:55.5 &  +29:57:00.0 &       97.0 &       18.72 &       19.2 &     -0.33 &      0.15\\
ABELL_1682 & CXOGBA J152400.1+300223 &    15:24:00.1 &  +30:02:23.6 &       46.8 &       17.09 &       13.4 &     -0.24 &      0.22\\
ABELL_1682 & CXOGBA J152357.0+300045 &    15:23:57.0 &  +30:00:45.6 &       17.5 &       3.46 &       3.8 &       1.00 &       0.00\\
ABELL_1682 & CXOGBA J152345.0+295809 &    15:23:45.0 &  +29:58:09.6 &       48.1 &       10.66 &       8.9 &      -1.00 &       0.00\\
ABELL_1682 & CXOGBA J152338.0+295825 &    15:23:38.0 &  +29:58:25.2 &       80.9 &       17.03 &       10.0 &     -0.35 &      0.21\\
ABELL_1682 & CXOGBA J152335.2+295828 &    15:23:35.2 &  +29:58:28.2 &       68.5 &       14.54 &       5.1 &     -0.10 &      0.29\\
ABELL_1682 & CXOGBA J152406.9+294935 &    15:24:06.9 &  +29:49:35.3 &       1050.7 &       209.42 &       180.6 &     -0.39 &     0.04\\
ABELL_1682 & CXOGBA J152413.8+295405 &    15:24:13.8 &  +29:54:06.0 &       9.8 &       3.02 &       3.0 &       0.00 &       1.00\\
ABELL_1682 & CXOGBA J152411.4+295305 &    15:24:11.4 &  +29:53:05.9 &       27.1 &       5.25 &       7.2 &      -1.00 &       0.00\\
ABELL_1682 & CXOGBA J152358.0+295258 &    15:23:58.0 &  +29:52:58.1 &       36.8 &       8.15 &       9.2 &     -0.32 &      0.28\\
ABELL_1682 & CXOGBA J152350.4+294934 &    15:23:50.4 &  +29:49:34.4 &       15.2 &       3.04 &       3.1 &      -1.00 &       0.00\\
ABELL_1682 & CXOGBA J152349.3+294942 &    15:23:49.3 &  +29:49:42.9 &       13.8 &       3.12 &       3.1 &       0.00 &       1.00\\
ABELL_1682 & CXOGBA J152345.0+294917 &    15:23:45.1 &  +29:49:17.2 &       28.5 &       6.40 &       4.7 &      -1.00 &       0.00\\
ABELL_1682 & CXOGBA J152339.2+295320 &    15:23:39.2 &  +29:53:21.0 &       51.9 &       10.73 &       10.6 &     -0.24 &      0.22\\
ABELL_1682 & CXOGBA J152409.8+294701 &    15:24:09.9 &  +29:47:01.4 &       12.1 &       2.89 &       3.2 &       0.00 &       1.00\\
ABELL_1682 & CXOGBA J152424.5+295546 &    15:24:24.6 &  +29:55:46.1 &       100.7 &       18.76 &       41.2 &      0.48 &      0.15\\
ABELL_1682 & CXOGBA J152417.2+295555 &    15:24:17.2 &  +29:55:55.3 &       39.9 &       18.24 &       16.8 &     -0.27 &      0.23\\
ABELL_1682 & CXOGBA J152451.1+295610 &    15:24:51.2 &  +29:56:10.9 &       124.5 &       26.56 &       19.2 &      -1.00 &       0.00\\
ABELL_1682 & CXOGBA J152439.4+295646 &    15:24:39.4 &  +29:56:46.1 &       40.7 &       8.01 &       14.7 &     -0.53 &      0.27\\
ABELL_1682 & CXOGBA J152432.6+295650 &    15:24:32.7 &  +29:56:51.0 &       21.9 &       4.21 &       7.4 &      0.25 &      0.36\\
ABELL_1682 & CXOGBA J152432.4+295634 &    15:24:32.4 &  +29:56:34.4 &       42.6 &       8.14 &       15.3 &    -0.07 &      0.21\\
ABELL_1682 & CXOGBA J152429.7+295608 &    15:24:29.8 &  +29:56:08.4 &       20.8 &       3.95 &       7.7 &     -0.15 &      0.35\\
ABELL_1682 & CXOGBA J152425.4+295733 &    15:24:25.5 &  +29:57:33.4 &       15.5 &       3.12 &       6.2 &      -1.00 &       0.00\\
ABELL_1682 & CXOGBA J152424.9+295931 &    15:24:25.0 &  +29:59:31.1 &       66.0 &       12.50 &       13.1 &       1.00 &       0.00\\
ABELL_1682 & CXOGBA J152418.4+295825 &    15:24:18.4 &  +29:58:25.5 &       11.5 &       2.27 &       4.5 &       1.00 &       0.00\\
ABELL_1682 & CXOGBA J152414.5+295749 &    15:24:14.5 &  +29:57:49.7 &       41.3 &       7.59 &       13.3 &     -0.25 &      0.23\\
ABELL_1682 & CXOGBA J152446.0+295512 &    15:24:46.1 &  +29:55:12.8 &       36.5 &       7.40 &       5.7 &      -1.00 &       0.00\\
ABELL_1682 & CXOGBA J152442.9+295950 &    15:24:42.9 &  +29:59:50.8 &       38.2 &       7.70 &       6.0 &       1.00 &       0.00\\
ABELL_1682 & CXOGBA J152440.7+300155 &    15:24:40.7 &  +30:01:55.0 &       70.2 &       14.09 &       11.2 &    -0.02 &      0.19\\
ABELL_1682 & CXOGBA J152440.2+295508 &    15:24:40.3 &  +29:55:08.2 &       10.8 &       2.11 &       3.6 &       0.00 &       1.00\\
ABELL_1682 & CXOGBA J152437.5+295924 &    15:24:37.5 &  +29:59:24.5 &       20.7 &       4.09 &       5.6 &       0.00 &      0.38\\
ABELL_1682 & CXOGBA J152424.0+300021 &    15:24:24.1 &  +30:00:21.5 &       95.6 &       18.28 &       13.5 &      -1.00 &       0.00\\
ABELL_1682 & CXOGBA J152421.4+295839 &    15:24:21.4 &  +29:58:39.7 &       13.6 &       2.72 &       4.5 &       0.00 &       1.00\\
ABELL_1682 & CXOGBA J152418.9+295639 &    15:24:19.0 &  +29:56:39.0 &       9.2 &       1.79 &       4.1 &      -1.00 &       0.00\\
ABELL_1682 & CXOGBA J152446.0+295623 &    15:24:46.1 &  +29:56:23.1 &       17.6 &       3.55 &       3.7 &       0.00 &       1.00\\
ABELL_1682 & CXOGBA J152422.5+300232 &    15:24:22.6 &  +30:02:32.5 &       29.2 &       7.38 &       3.6 &      -1.00 &       0.00\\
ABELL_1758 & CXOGBA J001424.3-301505 &    00:14:24.3 &  -30:15:05.1 &       161.6 &       64.87 &       47.3 &     -0.35 &      0.10\\
ABELL_1758 & CXOGBA J001438.1-301625 &    00:14:38.1 &  -30:16:25.4 &       61.9 &       24.82 &       19.0 &     -0.56 &      0.22\\
ABELL_1758 & CXOGBA J001429.0-301600 &    00:14:29.1 &  -30:16:00.3 &       13.3 &       5.02 &       6.1 &      -1.00 &       0.00\\
ABELL_1758 & CXOGBA J001423.8-301453 &    00:14:23.8 &  -30:14:53.7 &       25.0 &       9.02 &       7.0 &      -1.00 &       0.00\\
ABELL_1758 & CXOGBA J001443.9-301436 &    00:14:44.0 &  -30:14:36.5 &       8.2 &       3.45 &       3.1 &       0.00 &       1.00\\
ABELL_1758 & CXOGBA J001431.2-302239 &    00:14:31.3 &  -30:22:39.1 &       190.6 &       52.27 &       77.8 &     -0.55 &      0.11\\
ABELL_1758 & CXOGBA J001426.5-302344 &    00:14:26.6 &  -30:23:44.2 &       382.0 &       103.88 &       112.0 &     -0.45 &     0.07\\
ABELL_1758 & CXOGBA J001414.4-302239 &    00:14:14.4 &  -30:22:40.0 &       27.7 &       7.11 &       5.5 &       1.00 &       0.00\\
ABELL_1758 & CXOGBA J001438.6-302247 &    00:14:38.7 &  -30:22:47.2 &       14.1 &       4.47 &       6.1 &       1.00 &       0.00\\
ABELL_1758 & CXOGBA J001437.1-302249 &    00:14:37.2 &  -30:22:49.4 &       36.4 &       11.17 &       12.7 &     -0.25 &      0.25\\
ABELL_1758 & CXOGBA J001425.9-302435 &    00:14:26.0 &  -30:24:35.1 &       54.7 &       15.65 &       19.9 &     -0.37 &      0.20\\
ABELL_1758 & CXOGBA J001408.3-302415 &    00:14:08.3 &  -30:24:15.3 &       50.6 &       13.65 &       11.6 &     -0.51 &      0.26\\
ABELL_1758 & CXOGBA J001404.5-302503 &    00:14:04.5 &  -30:25:03.9 &       337.1 &       93.24 &       88.4 &     -0.58 &     0.08\\
ABELL_1758 & CXOGBA J001440.3-302212 &    00:14:40.4 &  -30:22:12.5 &       16.8 &       6.46 &       6.9 &    -0.02 &      0.39\\
ABELL_1758 & CXOGBA J001407.9-302658 &    00:14:07.9 &  -30:26:58.5 &       24.8 &       7.26 &       7.1 &      -1.00 &       0.00\\
ABELL_1758 & CXOGBA J001405.0-302235 &    00:14:05.1 &  -30:22:35.3 &       11.9 &       3.21 &       4.0 &      -1.00 &       0.00\\
ABELL_1758 & CXOGBA J001350.6-302231 &    00:13:50.6 &  -30:22:31.2 &       54.5 &       17.09 &       11.2 &     -0.31 &      0.22\\
ABELL_1758 & CXOGBA J001348.5-302321 &    00:13:48.5 &  -30:23:21.8 &       30.2 &       9.54 &       6.6 &      -1.00 &       0.00\\
ABELL_1758 & CXOGBA J001428.1-302207 &    00:14:28.2 &  -30:22:07.8 &       14.7 &       3.88 &       5.3 &      -1.00 &       0.00\\
ABELL_1758 & CXOGBA J001409.5-302135 &    00:14:09.5 &  -30:21:35.2 &       116.2 &       30.79 &       28.4 &    -0.05 &      0.12\\
ABELL_1758 & CXOGBA J001436.9-301946 &    00:14:37.0 &  -30:19:46.8 &       41.6 &       14.99 &       19.9 &     -0.24 &      0.22\\
ABELL_1758 & CXOGBA J001434.9-301838 &    00:14:35.0 &  -30:18:38.7 &       58.2 &       22.36 &       26.0 &     -0.54 &      0.22\\
ABELL_1758 & CXOGBA J001426.9-301703 &    00:14:27.0 &  -30:17:03.6 &       62.4 &       23.72 &       29.1 &     -0.31 &      0.18\\
ABELL_1758 & CXOGBA J001411.5-301955 &    00:14:11.6 &  -30:19:55.9 &       7.5 &       1.98 &       3.5 &       1.00 &       0.00\\
ABELL_1758 & CXOGBA J001405.5-302146 &    00:14:05.6 &  -30:21:46.3 &       20.7 &       5.51 &       4.1 &      -1.00 &       0.00\\
ABELL_1758 & CXOGBA J001405.5-302035 &    00:14:05.5 &  -30:20:35.7 &       55.6 &       15.23 &       22.4 &      -1.00 &       0.00\\
ABELL_1758 & CXOGBA J001449.9-301809 &    00:14:50.0 &  -30:18:09.6 &       21.4 &       8.27 &       7.4 &      -1.00 &       0.00\\
ABELL_1758 & CXOGBA J001449.6-301810 &    00:14:49.6 &  -30:18:10.2 &       37.7 &       14.56 &       13.6 &     -0.57 &      0.29\\
ABELL_1758 & CXOGBA J001421.0-301704 &    00:14:21.1 &  -30:17:04.5 &       6.5 &       2.40 &       3.1 &       0.00 &       1.00\\
ABELL_1758 & CXOGBA J001357.0-302159 &    00:13:57.1 &  -30:21:59.7 &       19.2 &       5.50 &       7.4 &      0.16 &      0.37\\
ABELL_1758 & CXOGBA J001452.0-301644 &    00:14:52.0 &  -30:16:44.3 &       16.9 &       6.71 &       6.2 &      -1.00 &       0.00\\
ABELL_2069 & CXOGBA J045421.0+024904 &    04:54:21.0 &  +02:49:04.3 &       111.3 &       41.03 &       50.9 &     -0.51 &      0.14\\
ABELL_2069 & CXOGBA J045411.7+024928 &    04:54:11.8 &  +02:49:28.6 &       18.1 &       3.01 &       7.8 &      -1.00 &       0.00\\
ABELL_2069 & CXOGBA J045400.9+024953 &    04:54:00.9 &  +02:49:53.8 &       117.3 &       21.76 &       32.5 &     -0.79 &      0.18\\
ABELL_2069 & CXOGBA J045420.1+024720 &    04:54:20.1 &  +02:47:20.3 &       101.9 &       17.38 &       23.1 &     -0.45 &      0.15\\
ABELL_2069 & CXOGBA J045417.9+024749 &    04:54:17.9 &  +02:47:49.4 &       17.2 &       2.95 &       5.9 &      -1.00 &       0.00\\
ABELL_2069 & CXOGBA J045417.6+024825 &    04:54:17.7 &  +02:48:25.1 &       11.9 &       2.18 &       4.4 &       0.00 &       1.00\\
ABELL_2069 & CXOGBA J045411.8+024613 &    04:54:11.8 &  +02:46:13.7 &       11.7 &       2.37 &       3.3 &       0.00 &       1.00\\
ABELL_2069 & CXOGBA J045410.5+024738 &    04:54:10.6 &  +02:47:38.0 &       19.9 &       3.42 &       6.6 &     -0.10 &      0.37\\
ABELL_2069 & CXOGBA J045409.0+024731 &    04:54:09.1 &  +02:47:31.1 &       36.0 &       6.24 &       9.9 &     -0.36 &      0.28\\
ABELL_2069 & CXOGBA J045408.2+024855 &    04:54:08.3 &  +02:48:55.1 &       22.5 &       3.81 &       6.8 &     -0.19 &      0.35\\
ABELL_2069 & CXOGBA J045402.9+024822 &    04:54:03.0 &  +02:48:22.1 &       8.2 &       1.41 &       3.2 &       0.00 &       1.00\\
ABELL_2069 & CXOGBA J045402.6+024836 &    04:54:02.6 &  +02:48:36.7 &       26.3 &       4.52 &       7.8 &     -0.17 &      0.32\\
ABELL_2069 & CXOGBA J045401.7+024755 &    04:54:01.8 &  +02:47:55.7 &       26.3 &       4.71 &       4.3 &      -1.00 &       0.00\\
ABELL_2069 & CXOGBA J045357.0+024645 &    04:53:57.0 &  +02:46:45.1 &       120.2 &       23.70 &       20.3 &     -0.44 &      0.14\\
ABELL_2069 & CXOGBA J045420.0+024654 &    04:54:20.1 &  +02:46:54.7 &       42.9 &       7.29 &       8.1 &      0.43 &      0.31\\
ABELL_2069 & CXOGBA J045346.3+024930 &    04:53:46.4 &  +02:49:30.8 &       7.5 &       2.62 &       3.6 &       0.00 &       1.00\\
ABELL_2069 & CXOGBA J045403.6+024516 &    04:54:03.6 &  +02:45:16.0 &       19.1 &       3.53 &       3.9 &      -1.00 &       0.00\\
ABELL_2069 & CXOGBA J045354.1+024701 &    04:53:54.1 &  +02:47:01.8 &       22.8 &       4.11 &       5.4 &      -1.00 &       0.00\\
ABELL_2069 & CXOGBA J045417.0+025307 &    04:54:17.0 &  +02:53:07.1 &       12.5 &       1.80 &       5.0 &      -1.00 &       0.00\\
ABELL_2069 & CXOGBA J045412.2+025323 &    04:54:12.3 &  +02:53:23.4 &       33.2 &       4.72 &       6.9 &     -0.19 &      0.31\\
ABELL_2069 & CXOGBA J045408.1+025152 &    04:54:08.1 &  +02:51:52.4 &       51.1 &       7.37 &       19.5 &     -0.26 &      0.20\\
ABELL_2069 & CXOGBA J045403.4+025147 &    04:54:03.4 &  +02:51:47.1 &       48.9 &       7.27 &       18.2 &      0.26 &      0.20\\
ABELL_2069 & CXOGBA J045422.6+025130 &    04:54:22.6 &  +02:51:30.7 &       17.8 &       2.74 &       7.5 &    -0.06 &      0.38\\
ABELL_2069 & CXOGBA J045419.9+025356 &    04:54:19.9 &  +02:53:56.2 &       12.2 &       1.71 &       4.7 &       1.00 &       0.00\\
ABELL_2069 & CXOGBA J045417.0+025652 &    04:54:17.0 &  +02:56:52.0 &       25.3 &       3.72 &       7.6 &      0.10 &      0.32\\
ABELL_2069 & CXOGBA J045416.2+025838 &    04:54:16.2 &  +02:58:38.4 &       40.6 &       6.74 &       13.4 &     -0.15 &      0.22\\
ABELL_2069 & CXOGBA J045412.4+025024 &    04:54:12.5 &  +02:50:24.8 &       7.6 &       1.15 &       3.6 &       0.00 &       1.00\\
ABELL_2069 & CXOGBA J045409.8+025036 &    04:54:09.9 &  +02:50:36.8 &       20.2 &       6.58 &       7.8 &     -0.30 &      0.38\\
ABELL_2069 & CXOGBA J045403.9+025056 &    04:54:03.9 &  +02:50:56.9 &       19.5 &       2.89 &       7.7 &    -0.07 &      0.36\\
ABELL_2069 & CXOGBA J045402.2+025336 &    04:54:02.2 &  +02:53:36.3 &       8.5 &       1.24 &       3.4 &       0.00 &       1.00\\
ABELL_2069 & CXOGBA J045402.1+025231 &    04:54:02.2 &  +02:52:31.9 &       7.2 &       1.08 &       3.2 &       0.00 &       1.00\\
ABELL_2069 & CXOGBA J045401.5+025821 &    04:54:01.5 &  +02:58:21.4 &       57.6 &       8.75 &       11.3 &     -0.29 &      0.22\\
ABELL_2069 & CXOGBA J045401.2+025746 &    04:54:01.2 &  +02:57:46.8 &       145.0 &       21.87 &       30.6 &     -0.10 &      0.10\\
ABELL_2069 & CXOGBA J045401.1+025037 &    04:54:01.2 &  +02:50:37.4 &       15.7 &       2.49 &       5.7 &      -1.00 &       0.00\\
ABELL_2069 & CXOGBA J045400.9+025046 &    04:54:01.0 &  +02:50:46.4 &       17.4 &       2.64 &       5.6 &      -1.00 &       0.00\\
ABELL_2069 & CXOGBA J045359.5+025443 &    04:53:59.6 &  +02:54:43.3 &       14.7 &       2.49 &       5.4 &      -1.00 &       0.00\\
ABELL_2069 & CXOGBA J045359.5+025428 &    04:53:59.6 &  +02:54:28.3 &       17.7 &       2.81 &       6.4 &      -1.00 &       0.00\\
ABELL_2069 & CXOGBA J045359.1+025038 &    04:53:59.1 &  +02:50:38.0 &       143.2 &       23.99 &       37.7 &     -0.31 &      0.11\\
ABELL_2069 & CXOGBA J045357.2+025647 &    04:53:57.2 &  +02:56:47.9 &       46.9 &       7.15 &       11.3 &     -0.11 &      0.22\\
ABELL_2069 & CXOGBA J045416.9+025835 &    04:54:17.0 &  +02:58:35.5 &       8.9 &       1.56 &       3.8 &       1.00 &       0.00\\
ABELL_2069 & CXOGBA J045352.0+025649 &    04:53:52.1 &  +02:56:49.5 &       26.4 &       4.06 &       6.4 &     0.02 &      0.33\\
ABELL_2069 & CXOGBA J045350.5+025118 &    04:53:50.5 &  +02:51:18.4 &       56.3 &       8.70 &       12.5 &     -0.39 &      0.22\\
ABELL_2069 & CXOGBA J045345.6+025406 &    04:53:45.7 &  +02:54:06.6 &       51.5 &       11.10 &       7.8 &     -0.20 &      0.25\\
ABELL_2069 & CXOGBA J045357.8+025543 &    04:53:57.9 &  +02:55:43.9 &       14.9 &       2.22 &       4.1 &       1.00 &       0.00\\
ABELL_2069 & CXOGBA J045438.6+024600 &    04:54:38.6 &  +02:46:00.1 &       175.0 &       32.93 &       27.7 &    -0.07 &      0.10\\
ABELL_2069 & CXOGBA J045430.1+024810 &    04:54:30.1 &  +02:48:10.5 &       75.3 &       13.27 &       24.0 &     -0.31 &      0.16\\
ABELL_2069 & CXOGBA J045425.2+025027 &    04:54:25.2 &  +02:50:27.8 &       10.3 &       1.52 &       4.7 &       1.00 &       0.00\\
ABELL_2069 & CXOGBA J045443.0+024843 &    04:54:43.0 &  +02:48:43.5 &       15.4 &       2.82 &       3.7 &       0.00 &       1.00\\
ABELL_2069 & CXOGBA J045431.1+024924 &    04:54:31.1 &  +02:49:24.2 &       15.2 &       2.85 &       5.2 &       1.00 &       0.00\\
ABELL_2069 & CXOGBA J045425.9+024428 &    04:54:25.9 &  +02:44:28.6 &       122.3 &       24.21 &       17.9 &     -0.35 &      0.14\\
ABELL_2069 & CXOGBA J045421.8+024724 &    04:54:21.8 &  +02:47:24.5 &       21.1 &       9.06 &       9.2 &      -1.00 &       0.00\\
ABELL_2069 & CXOGBA J045426.6+024309 &    04:54:26.6 &  +02:43:09.2 &       40.9 &       7.45 &       5.8 &      -1.00 &       0.00\\
ABELL_2069 & CXOGBA J045425.8+024546 &    04:54:25.9 &  +02:45:47.0 &       32.7 &       5.98 &       7.1 &      0.35 &      0.34\\
ABELL_2069 & CXOGBA J045454.8+024356 &    04:54:54.9 &  +02:43:56.7 &       22.1 &       5.33 &       5.3 &    -0.06 &      0.38\\
ABELL_2069 & CXOGBA J045454.1+024537 &    04:54:54.2 &  +02:45:37.5 &       63.6 &       13.71 &       6.9 &      -1.00 &       0.00\\
ABELL_2069 & CXOGBA J045421.9+024442 &    04:54:22.0 &  +02:44:42.0 &       22.3 &       4.23 &       5.6 &      -1.00 &       0.00\\
ABELL_2069 & CXOGBA J045436.1+025844 &    04:54:36.2 &  +02:58:44.8 &       46.9 &       7.36 &       13.6 &     -0.20 &      0.21\\
ABELL_2069 & CXOGBA J045427.8+025709 &    04:54:27.9 &  +02:57:09.9 &       12.5 &       1.96 &       6.0 &      -1.00 &       0.00\\
ABELL_2069 & CXOGBA J045425.2+025142 &    04:54:25.2 &  +02:51:42.1 &       10.2 &       1.45 &       4.6 &       1.00 &       0.00\\
ABELL_2069 & CXOGBA J045425.0+025129 &    04:54:25.1 &  +02:51:29.7 &       37.6 &       5.78 &       15.3 &     -0.51 &      0.28\\
ABELL_2069 & CXOGBA J045424.6+025802 &    04:54:24.6 &  +02:58:02.8 &       23.4 &       3.67 &       8.2 &      0.26 &      0.34\\
ABELL_2069 & CXOGBA J045423.9+025806 &    04:54:23.9 &  +02:58:07.0 &       15.5 &       2.68 &       5.5 &      -1.00 &       0.00\\
ABELL_2069 & CXOGBA J045423.3+025603 &    04:54:23.4 &  +02:56:03.5 &       31.1 &       5.32 &       10.7 &     -0.18 &      0.27\\
ABELL_2069 & CXOGBA J045422.8+025320 &    04:54:22.8 &  +02:53:20.0 &       9.2 &       1.33 &       3.5 &      -1.00 &       0.00\\
ABELL_2069 & CXOGBA J045441.8+025856 &    04:54:41.9 &  +02:58:57.0 &       88.9 &       14.62 &       18.0 &     -0.32 &      0.15\\
ABELL_2069 & CXOGBA J045439.4+025750 &    04:54:39.5 &  +02:57:50.5 &       18.2 &       2.90 &       6.3 &       1.00 &       0.00\\
ABELL_2069 & CXOGBA J045434.9+025345 &    04:54:35.0 &  +02:53:45.6 &       8.5 &       1.31 &       4.0 &       0.00 &       1.00\\
ABELL_2069 & CXOGBA J045432.5+025742 &    04:54:32.6 &  +02:57:42.8 &       15.6 &       2.34 &       5.6 &      -1.00 &       0.00\\
ABELL_2069 & CXOGBA J045431.5+025620 &    04:54:31.5 &  +02:56:20.5 &       17.3 &       3.11 &       6.7 &      -1.00 &       0.00\\
ABELL_2069 & CXOGBA J045431.3+025452 &    04:54:31.3 &  +02:54:52.0 &       7.3 &       1.07 &       3.3 &       0.00 &       1.00\\
ABELL_2069 & CXOGBA J045454.6+025434 &    04:54:54.7 &  +02:54:34.1 &       42.9 &       52.40 &       9.8 &     -0.30 &      0.25\\
ABELL_2069 & CXOGBA J045450.6+025524 &    04:54:50.7 &  +02:55:24.9 &       20.0 &       5.05 &       4.5 &      -1.00 &       0.00\\
ABELL_2069 & CXOGBA J045448.9+025734 &    04:54:48.9 &  +02:57:34.3 &       18.9 &       2.99 &       5.1 &      -1.00 &       0.00\\
ABELL_2069 & CXOGBA J045443.9+025648 &    04:54:44.0 &  +02:56:48.3 &       15.6 &       2.91 &       5.1 &      -1.00 &       0.00\\
ABELL_2069 & CXOGBA J045443.2+025312 &    04:54:43.3 &  +02:53:12.9 &       8.5 &       1.59 &       3.4 &       1.00 &       0.00\\
ABELL_2069 & CXOGBA J045441.1+025950 &    04:54:41.2 &  +02:59:50.5 &       25.0 &       4.22 &       6.2 &      -1.00 &       0.00\\
ABELL_2069 & CXOGBA J045441.1+025849 &    04:54:41.2 &  +02:58:49.1 &       46.6 &       8.10 &       8.8 &    -0.05 &      0.24\\
ABELL_2069 & CXOGBA J045445.3+030035 &    04:54:45.3 &  +03:00:35.4 &       30.5 &       10.19 &       8.9 &     -0.15 &      0.28\\
ABELL_2069 & CXOGBA J045434.1+030158 &    04:54:34.1 &  +03:01:58.4 &       6.8 &       8.07 &       3.4 &       0.00 &       1.00\\
ABELL_2069 & CXOGBA J045426.7+030301 &    04:54:26.7 &  +03:03:01.5 &       17.7 &       25.58 &       8.8 &      -1.00 &       0.00\\
ABELL_2069 & CXOGBA J045447.2+030028 &    04:54:47.2 &  +03:00:28.9 &       48.4 &       11.57 &       6.9 &      0.10 &      0.27\\
ABELL_2069 & CXOGBA J045415.5+030135 &    04:54:15.5 &  +03:01:35.3 &       26.8 &       28.38 &       13.7 &      0.11 &      0.27\\
ABELL_2069 & CXOGBA J045404.8+030236 &    04:54:04.9 &  +03:02:36.3 &       6.9 &       7.49 &       3.5 &      -1.00 &       0.00\\
ABELL_2069 & CXOGBA J045409.7+030622 &    04:54:09.8 &  +03:06:22.8 &       10.4 &       12.69 &       4.8 &      -1.00 &       0.00\\
ABELL_2069 & CXOGBA J045356.0+030549 &    04:53:56.1 &  +03:05:49.5 &       10.4 &       13.26 &       4.8 &      -1.00 &       0.00\\
ABELL_2069 & CXOGBA J045353.9+030257 &    04:53:54.0 &  +03:02:57.2 &       6.7 &       7.64 &       3.3 &       0.00 &       1.00\\
ABELL_2744 & CXOGBA J045431.2-101551 &    04:54:31.3 &  -10:15:51.8 &       622.6 &       155.92 &       252.2 &     -0.51 &     0.06\\
ABELL_2744 & CXOGBA J045430.2-101524 &    04:54:30.2 &  -10:15:25.0 &       451.7 &       113.11 &       184.0 &     -0.84 &     0.09\\
ABELL_2744 & CXOGBA J045420.7-101753 &    04:54:20.8 &  -10:17:53.2 &       48.7 &       11.87 &       24.2 &     -0.51 &      0.24\\
ABELL_2744 & CXOGBA J045418.5-101343 &    04:54:18.5 &  -10:13:43.7 &       37.4 &       9.26 &       17.2 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045417.7-101242 &    04:54:17.7 &  -10:12:43.0 &       59.4 &       15.76 &       23.3 &     -0.38 &      0.19\\
ABELL_2744 & CXOGBA J045415.4-101631 &    04:54:15.4 &  -10:16:32.0 &       14.6 &       7.21 &       7.0 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045414.8-101401 &    04:54:14.8 &  -10:14:01.1 &       29.0 &       7.12 &       12.6 &     0.08 &      0.26\\
ABELL_2744 & CXOGBA J045406.4-101559 &    04:54:06.4 &  -10:15:59.5 &       20.7 &       9.77 &       8.5 &     -0.27 &      0.36\\
ABELL_2744 & CXOGBA J045405.4-101403 &    04:54:05.4 &  -10:14:03.6 &       11.9 &       2.89 &       4.4 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045400.7-101903 &    04:54:00.8 &  -10:19:03.9 &       65.5 &       16.20 &       26.1 &     -0.48 &      0.19\\
ABELL_2744 & CXOGBA J045431.8-101236 &    04:54:31.8 &  -10:12:36.1 &       28.9 &       7.54 &       10.8 &      0.17 &      0.28\\
ABELL_2744 & CXOGBA J045428.3-101724 &    04:54:28.4 &  -10:17:24.5 &       47.2 &       11.58 &       20.8 &      0.16 &      0.20\\
ABELL_2744 & CXOGBA J045422.0-101627 &    04:54:22.0 &  -10:16:27.8 &       26.5 &       6.36 &       12.6 &     -0.41 &      0.32\\
ABELL_2744 & CXOGBA J045421.7-101903 &    04:54:21.7 &  -10:19:03.3 &       30.7 &       7.59 &       15.1 &     -0.56 &      0.32\\
ABELL_2744 & CXOGBA J045419.9-101943 &    04:54:20.0 &  -10:19:44.0 &       21.3 &       5.77 &       9.8 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045415.7-102015 &    04:54:15.8 &  -10:20:15.1 &       32.7 &       8.13 &       16.2 &     -0.34 &      0.27\\
ABELL_2744 & CXOGBA J045413.8-101934 &    04:54:13.9 &  -10:19:34.5 &       27.2 &       6.68 &       12.0 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045412.9-102000 &    04:54:12.9 &  -10:20:01.0 &       15.7 &       3.88 &       7.7 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045412.8-101716 &    04:54:12.8 &  -10:17:16.0 &       11.2 &       3.40 &       5.0 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045412.1-101644 &    04:54:12.2 &  -10:16:44.3 &       6.8 &       4.75 &       3.4 &       0.00 &       1.00\\
ABELL_2744 & CXOGBA J045410.5-101728 &    04:54:10.5 &  -10:17:28.4 &       10.1 &       2.43 &       4.4 &       0.00 &       1.00\\
ABELL_2744 & CXOGBA J045409.1-101815 &    04:54:09.1 &  -10:18:16.0 &       7.4 &       1.78 &       3.4 &       0.00 &       1.00\\
ABELL_2744 & CXOGBA J045401.8-101847 &    04:54:01.8 &  -10:18:47.0 &       15.3 &       3.74 &       7.0 &       0.00 &      0.41\\
ABELL_2744 & CXOGBA J045400.6-101425 &    04:54:00.7 &  -10:14:25.8 &       16.3 &       4.00 &       5.3 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045358.9-101653 &    04:53:58.9 &  -10:16:53.9 &       8.5 &       2.08 &       4.0 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045358.6-101853 &    04:53:58.7 &  -10:18:53.8 &       13.9 &       3.87 &       5.1 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045431.8-101552 &    04:54:31.9 &  -10:15:52.5 &       17.3 &       4.34 &       6.0 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045406.8-102011 &    04:54:06.9 &  -10:20:11.6 &       11.4 &       2.81 &       5.2 &       1.00 &       0.00\\
ABELL_2744 & CXOGBA J045410.8-100917 &    04:54:10.9 &  -10:09:17.1 &       18.0 &       4.81 &       6.1 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045409.0-101106 &    04:54:09.0 &  -10:11:06.6 &       75.0 &       19.30 &       23.4 &     -0.42 &      0.18\\
ABELL_2744 & CXOGBA J045407.1-100951 &    04:54:07.2 &  -10:09:51.6 &       81.0 &       21.34 &       19.8 &     -0.65 &      0.21\\
ABELL_2744 & CXOGBA J045405.2-101030 &    04:54:05.3 &  -10:10:30.8 &       120.0 &       31.19 &       32.7 &     -0.51 &      0.14\\
ABELL_2744 & CXOGBA J045406.2-101050 &    04:54:06.3 &  -10:10:50.1 &       17.6 &       4.55 &       5.8 &       1.00 &       0.00\\
ABELL_2744 & CXOGBA J045431.2-101048 &    04:54:31.2 &  -10:10:48.9 &       37.7 &       10.09 &       8.4 &     -0.28 &      0.27\\
ABELL_2744 & CXOGBA J045406.2-100944 &    04:54:06.2 &  -10:09:44.3 &       11.1 &       2.94 &       3.1 &       0.00 &       1.00\\
ABELL_2744 & CXOGBA J045357.0-101851 &    04:53:57.0 &  -10:18:51.2 &       13.5 &       3.57 &       5.4 &       1.00 &       0.00\\
ABELL_2744 & CXOGBA J045353.9-101433 &    04:53:54.0 &  -10:14:33.6 &       19.4 &       4.58 &       5.8 &       1.00 &       0.00\\
ABELL_2744 & CXOGBA J045349.8-101331 &    04:53:49.9 &  -10:13:31.8 &       18.7 &       4.77 &       5.6 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045356.5-101719 &    04:53:56.6 &  -10:17:19.9 &       9.0 &       2.39 &       3.8 &       1.00 &       0.00\\
ABELL_2744 & CXOGBA J045355.9-101203 &    04:53:56.0 &  -10:12:03.1 &       74.0 &       18.86 &       17.6 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045350.3-102005 &    04:53:50.4 &  -10:20:05.5 &       37.9 &       9.68 &       9.7 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045351.0-101240 &    04:53:51.0 &  -10:12:40.9 &       14.3 &       3.68 &       5.6 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045346.8-101526 &    04:53:46.8 &  -10:15:26.4 &       12.3 &       3.15 &       3.6 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045338.9-102019 &    04:53:38.9 &  -10:20:20.0 &       42.0 &       11.96 &       5.8 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045333.1-102140 &    04:53:33.1 &  -10:21:40.2 &       45.0 &       15.12 &       7.3 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045339.2-101646 &    04:53:39.2 &  -10:16:46.1 &       16.5 &       4.13 &       3.3 &       0.00 &       1.00\\
ABELL_2744 & CXOGBA J045433.8-102225 &    04:54:33.9 &  -10:22:25.8 &       60.2 &       16.07 &       15.5 &     -0.19 &      0.18\\
ABELL_2744 & CXOGBA J045427.6-102506 &    04:54:27.6 &  -10:25:06.1 &       109.5 &       31.43 &       16.7 &     -0.47 &      0.16\\
ABELL_2744 & CXOGBA J045418.6-102544 &    04:54:18.6 &  -10:25:44.1 &       89.8 &       27.41 &       13.6 &     -0.36 &      0.17\\
ABELL_2744 & CXOGBA J045418.6-102202 &    04:54:18.6 &  -10:22:02.4 &       9.9 &       2.66 &       3.7 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045354.1-102236 &    04:53:54.1 &  -10:22:36.8 &       13.0 &       3.42 &       3.8 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045436.3-102141 &    04:54:36.4 &  -10:21:41.7 &       55.3 &       15.26 &       12.5 &     -0.37 &      0.22\\
ABELL_2744 & CXOGBA J045431.3-102113 &    04:54:31.4 &  -10:21:13.9 &       14.6 &       3.81 &       3.7 &       1.00 &       0.00\\
ABELL_2744 & CXOGBA J045424.1-102403 &    04:54:24.2 &  -10:24:03.5 &       20.5 &       5.46 &       5.7 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045422.6-102232 &    04:54:22.6 &  -10:22:32.1 &       10.3 &       2.85 &       4.0 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045418.9-102349 &    04:54:18.9 &  -10:23:49.6 &       25.3 &       6.70 &       8.8 &     -0.40 &      0.35\\
ABELL_2744 & CXOGBA J045354.4-102313 &    04:53:54.4 &  -10:23:13.3 &       59.8 &       15.85 &       7.8 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045423.3-102630 &    04:54:23.4 &  -10:26:30.2 &       24.3 &       7.63 &       3.7 &       0.00 &       1.00\\
ABELL_2744 & CXOGBA J045408.8-102401 &    04:54:08.8 &  -10:24:01.7 &       14.6 &       3.89 &       3.8 &       0.00 &       1.00\\
ABELL_2744 & CXOGBA J045439.7-101934 &    04:54:39.8 &  -10:19:34.9 &       85.5 &       51.25 &       27.6 &     -0.61 &      0.18\\
ABELL_2744 & CXOGBA J045453.2-101340 &    04:54:53.3 &  -10:13:40.7 &       36.9 &       10.31 &       6.1 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045449.1-101515 &    04:54:49.1 &  -10:15:15.9 &       66.1 &       21.30 &       8.0 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045443.6-102017 &    04:54:43.6 &  -10:20:17.8 &       23.4 &       5.79 &       4.5 &       0.00 &       1.00\\
ABELL_2744 & CXOGBA J045438.0-101907 &    04:54:38.1 &  -10:19:07.1 &       18.0 &       6.66 &       4.9 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045434.9-101235 &    04:54:34.9 &  -10:12:35.4 &       28.7 &       7.54 &       8.1 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045434.0-101110 &    04:54:34.0 &  -10:11:10.8 &       28.8 &       7.74 &       7.3 &      -1.00 &       0.00\\
ABELL_2744 & CXOGBA J045456.7-101223 &    04:54:56.7 &  -10:12:24.0 &       33.0 &       7.81 &       4.0 &      -1.00 &       0.00\\
ABELL_0520 & CXOGBA J014138.3-303224 &    01:41:38.4 &  -30:32:24.1 &       73.6 &       24.51 &       35.5 &     -0.36 &      0.16\\
ABELL_0520 & CXOGBA J014148.3-303056 &    01:41:48.4 &  -30:30:56.5 &       45.0 &       17.02 &       19.3 &     -0.50 &      0.25\\
ABELL_0520 & CXOGBA J014151.0-302626 &    01:41:51.0 &  -30:26:26.3 &       59.6 &       20.55 &       10.1 &      0.11 &      0.21\\
ABELL_0520 & CXOGBA J014139.3-302918 &    01:41:39.3 &  -30:29:18.0 &       20.0 &       6.71 &       8.7 &       1.00 &       0.00\\
ABELL_0520 & CXOGBA J014208.6-302745 &    01:42:08.6 &  -30:27:45.2 &       36.3 &       14.89 &       4.2 &      -1.00 &       0.00\\
ABELL_0520 & CXOGBA J014139.2-302803 &    01:41:39.2 &  -30:28:04.0 &       12.1 &       4.55 &       5.2 &       0.00 &       1.00\\
ABELL_0520 & CXOGBA J014135.2-302510 &    01:41:35.3 &  -30:25:10.6 &       14.8 &       6.05 &       4.8 &       1.00 &       0.00\\
ABELL_0520 & CXOGBA J014119.5-303021 &    01:41:19.5 &  -30:30:21.9 &       19.8 &       6.58 &       10.1 &       0.00 &      0.33\\
ABELL_0520 & CXOGBA J014127.9-302941 &    01:41:28.0 &  -30:29:41.5 &       6.7 &       2.16 &       3.3 &       0.00 &       1.00\\
ABELL_0520 & CXOGBA J014126.7-302542 &    01:41:26.8 &  -30:25:42.0 &       59.2 &       21.79 &       16.2 &      -1.00 &       0.00\\
ABELL_0520 & CXOGBA J014125.7-303003 &    01:41:25.8 &  -30:30:03.8 &       14.8 &       5.71 &       7.4 &      -1.00 &       0.00\\
ABELL_0520 & CXOGBA J014118.4-303116 &    01:41:18.4 &  -30:31:16.7 &       6.8 &       2.24 &       3.5 &       0.00 &       1.00\\
ABELL_0520 & CXOGBA J014114.1-302633 &    01:41:14.2 &  -30:26:33.2 &       52.8 &       18.88 &       12.6 &     -0.29 &      0.21\\
ABELL_0520 & CXOGBA J014112.5-302455 &    01:41:12.5 &  -30:24:55.4 &       215.8 &       99.32 &       52.4 &     -0.25 &     0.08\\
ABELL_0520 & CXOGBA J014102.6-303126 &    01:41:02.6 &  -30:31:26.3 &       82.4 &       37.75 &       38.0 &     -0.28 &      0.15\\
ABELL_0520 & CXOGBA J014058.0-303151 &    01:40:58.1 &  -30:31:52.0 &       104.0 &       42.39 &       38.8 &     -0.24 &      0.13\\
ABELL_0520 & CXOGBA J014103.2-303020 &    01:41:03.3 &  -30:30:20.2 &       9.4 &       4.40 &       4.4 &      -1.00 &       0.00\\
ABELL_0520 & CXOGBA J014102.8-302843 &    01:41:02.8 &  -30:28:43.9 &       14.4 &       5.75 &       6.6 &      -1.00 &       0.00\\
ABELL_0520 & CXOGBA J014055.5-303214 &    01:40:55.6 &  -30:32:14.3 &       19.5 &       8.00 &       7.8 &     -0.18 &      0.36\\
ABELL_0520 & CXOGBA J014047.7-302737 &    01:40:47.7 &  -30:27:37.1 &       75.9 &       35.28 &       15.4 &      -1.00 &       0.00\\
ABELL_0520 & CXOGBA J014130.0-302505 &    01:41:30.0 &  -30:25:05.4 &       18.4 &       6.73 &       5.4 &       1.00 &       0.00\\
ABELL_0520 & CXOGBA J014122.9-302334 &    01:41:22.9 &  -30:23:34.8 &       31.9 &       12.38 &       4.5 &      -1.00 &       0.00\\
ABELL_0520 & CXOGBA J014104.4-302954 &    01:41:04.4 &  -30:29:54.8 &       6.6 &       2.84 &       3.1 &       0.00 &       1.00\\
ABELL_0520 & CXOGBA J014102.4-302651 &    01:41:02.5 &  -30:26:51.7 &       15.0 &       5.67 &       4.6 &      -1.00 &       0.00\\
ABELL_0520 & CXOGBA J014052.2-303011 &    01:40:52.3 &  -30:30:11.1 &       24.8 &       10.36 &       6.6 &       1.00 &       0.00\\
ABELL_0520 & CXOGBA J014103.2-302437 &    01:41:03.2 &  -30:24:37.5 &       17.2 &       6.27 &       4.6 &      -1.00 &       0.00\\
ABELL_0520 & CXOGBA J014145.5-303426 &    01:41:45.6 &  -30:34:26.4 &       47.0 &       16.66 &       14.6 &    -0.09 &      0.20\\
ABELL_0520 & CXOGBA J014133.5-303524 &    01:41:33.5 &  -30:35:24.9 &       30.0 &       10.49 &       13.0 &     -0.36 &      0.29\\
ABELL_0520 & CXOGBA J014130.9-303540 &    01:41:30.9 &  -30:35:40.1 &       6.9 &       2.97 &       3.6 &       0.00 &       1.00\\
ABELL_0520 & CXOGBA J014130.1-303325 &    01:41:30.1 &  -30:33:25.3 &       29.4 &       9.72 &       13.7 &     -0.14 &      0.26\\
ABELL_0520 & CXOGBA J014126.1-303751 &    01:41:26.2 &  -30:37:51.7 &       99.6 &       40.46 &       40.1 &      0.34 &      0.14\\
ABELL_0520 & CXOGBA J014119.1-303539 &    01:41:19.1 &  -30:35:39.6 &       25.6 &       9.17 &       12.4 &     -0.40 &      0.33\\
ABELL_0520 & CXOGBA J014118.6-303323 &    01:41:18.7 &  -30:33:23.6 &       13.6 &       5.62 &       6.6 &       1.00 &       0.00\\
ABELL_0520 & CXOGBA J014114.7-303311 &    01:41:14.7 &  -30:33:11.8 &       10.8 &       4.48 &       5.6 &       1.00 &       0.00\\
ABELL_0520 & CXOGBA J014112.6-303437 &    01:41:12.6 &  -30:34:37.3 &       10.8 &       4.04 &       5.5 &      -1.00 &       0.00\\
ABELL_0520 & CXOGBA J014149.9-303717 &    01:41:50.0 &  -30:37:17.1 &       33.2 &       12.96 &       9.6 &     -0.21 &      0.27\\
ABELL_0520 & CXOGBA J014143.2-303602 &    01:41:43.3 &  -30:36:02.7 &       9.9 &       3.63 &       3.7 &      -1.00 &       0.00\\
ABELL_0520 & CXOGBA J014138.5-303555 &    01:41:38.6 &  -30:35:55.2 &       8.2 &       3.29 &       3.6 &       0.00 &       1.00\\
ABELL_0520 & CXOGBA J014135.5-303559 &    01:41:35.5 &  -30:35:59.5 &       6.5 &       2.31 &       3.1 &       1.00 &       0.00\\
ABELL_0520 & CXOGBA J014134.3-303401 &    01:41:34.4 &  -30:34:01.9 &       8.3 &       2.79 &       3.7 &       0.00 &       1.00\\
ABELL_0520 & CXOGBA J014124.1-303725 &    01:41:24.1 &  -30:37:25.5 &       17.6 &       6.83 &       7.2 &      0.14 &      0.39\\
ABELL_0520 & CXOGBA J014152.2-303654 &    01:41:52.3 &  -30:36:54.6 &       16.4 &       6.36 &       5.7 &      -1.00 &       0.00\\
ABELL_0520 & CXOGBA J014139.8-303950 &    01:41:39.9 &  -30:39:50.7 &       18.6 &       10.07 &       5.0 &       1.00 &       0.00\\
ABELL_0520 & CXOGBA J014136.2-303936 &    01:41:36.3 &  -30:39:36.5 &       15.1 &       6.28 &       4.4 &       1.00 &       0.00\\
ABELL_0520 & CXOGBA J014136.2-303848 &    01:41:36.2 &  -30:38:48.8 &       15.4 &       6.12 &       4.9 &       1.00 &       0.00\\
ABELL_0520 & CXOGBA J014127.0-303918 &    01:41:27.1 &  -30:39:18.4 &       19.5 &       7.75 &       4.0 &       0.00 &       1.00\\
ABELL_0520 & CXOGBA J014154.0-303530 &    01:41:54.1 &  -30:35:30.3 &       10.1 &       3.84 &       3.8 &       0.00 &       1.00\\
ABELL_0521 & CXOGBA J015305.6-135342 &    01:53:05.7 &  -13:53:42.6 &       24.9 &       6.45 &       10.5 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015301.6-135603 &    01:53:01.6 &  -13:56:03.1 &       38.4 &       9.61 &       17.7 &     -0.50 &      0.27\\
ABELL_0521 & CXOGBA J015248.2-135333 &    01:52:48.3 &  -13:53:33.2 &       27.7 &       6.90 &       13.8 &     -0.22 &      0.28\\
ABELL_0521 & CXOGBA J015243.8-135900 &    01:52:43.8 &  -13:59:00.6 &       282.6 &       71.44 &       135.3 &     -0.63 &     0.09\\
ABELL_0521 & CXOGBA J015243.1-135518 &    01:52:43.2 &  -13:55:19.0 &       6.8 &       1.77 &       3.5 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015239.8-135740 &    01:52:39.9 &  -13:57:40.3 &       230.1 &       58.17 &       100.7 &    -0.07 &     0.07\\
ABELL_0521 & CXOGBA J015303.0-135815 &    01:53:03.0 &  -13:58:15.9 &       12.5 &       3.13 &       5.9 &       1.00 &       0.00\\
ABELL_0521 & CXOGBA J015301.2-135709 &    01:53:01.2 &  -13:57:09.8 &       15.8 &       4.45 &       7.9 &       1.00 &       0.00\\
ABELL_0521 & CXOGBA J015300.5-135935 &    01:53:00.6 &  -13:59:35.9 &       9.3 &       2.64 &       4.2 &       0.00 &       1.00\\
ABELL_0521 & CXOGBA J015254.5-135624 &    01:52:54.5 &  -13:56:24.9 &       9.8 &       3.15 &       5.0 &       1.00 &       0.00\\
ABELL_0521 & CXOGBA J015250.3-135443 &    01:52:50.4 &  -13:54:43.7 &       6.8 &       1.66 &       3.5 &       0.00 &       1.00\\
ABELL_0521 & CXOGBA J015249.4-135439 &    01:52:49.4 &  -13:54:39.8 &       26.6 &       6.49 &       12.8 &     -0.49 &      0.34\\
ABELL_0521 & CXOGBA J015248.1-135306 &    01:52:48.1 &  -13:53:06.8 &       12.7 &       3.18 &       6.2 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015246.5-135332 &    01:52:46.6 &  -13:53:32.3 &       12.6 &       3.13 &       6.0 &       1.00 &       0.00\\
ABELL_0521 & CXOGBA J015245.8-135527 &    01:52:45.9 &  -13:55:27.8 &       16.7 &       4.09 &       8.3 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015241.5-135918 &    01:52:41.6 &  -13:59:18.7 &       39.5 &       10.08 &       18.6 &      0.35 &      0.24\\
ABELL_0521 & CXOGBA J015239.7-135524 &    01:52:39.8 &  -13:55:24.4 &       24.6 &       6.13 &       11.7 &     -0.29 &      0.32\\
ABELL_0521 & CXOGBA J015302.0-135023 &    01:53:02.0 &  -13:50:23.6 &       144.8 &       39.44 &       38.9 &     -0.11 &      0.10\\
ABELL_0521 & CXOGBA J015240.3-135044 &    01:52:40.4 &  -13:50:44.9 &       36.4 &       9.72 &       9.4 &     -0.21 &      0.26\\
ABELL_0521 & CXOGBA J015304.4-135003 &    01:53:04.4 &  -13:50:03.8 &       44.3 &       12.93 &       9.5 &     -0.47 &      0.28\\
ABELL_0521 & CXOGBA J015254.3-134759 &    01:52:54.4 &  -13:47:59.7 &       136.5 &       36.77 &       22.8 &     -0.63 &      0.15\\
ABELL_0521 & CXOGBA J015243.5-135052 &    01:52:43.6 &  -13:50:52.9 &       25.7 &       6.79 &       9.3 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015243.3-135035 &    01:52:43.4 &  -13:50:35.1 &       24.5 &       6.53 &       9.8 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015235.8-135116 &    01:52:35.9 &  -13:51:16.7 &       21.2 &       5.85 &       5.5 &       1.00 &       0.00\\
ABELL_0521 & CXOGBA J015227.9-135012 &    01:52:27.9 &  -13:50:12.8 &       31.4 &       9.42 &       9.2 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015259.4-135024 &    01:52:59.5 &  -13:50:24.8 &       11.4 &       3.09 &       3.6 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015236.0-135053 &    01:52:36.0 &  -13:50:53.2 &       10.7 &       2.89 &       3.5 &       0.00 &       1.00\\
ABELL_0521 & CXOGBA J015234.7-134735 &    01:52:34.7 &  -13:47:35.9 &       57.7 &       16.03 &       8.7 &      0.28 &      0.24\\
ABELL_0521 & CXOGBA J015225.0-134707 &    01:52:25.1 &  -13:47:07.8 &       32.8 &       9.77 &       8.8 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015223.8-135020 &    01:52:23.9 &  -13:50:21.0 &       47.9 &       13.65 &       6.6 &     -0.17 &      0.26\\
ABELL_0521 & CXOGBA J015302.1-134909 &    01:53:02.2 &  -13:49:09.6 &       11.7 &       3.28 &       3.9 &       0.00 &       1.00\\
ABELL_0521 & CXOGBA J015251.3-134819 &    01:52:51.3 &  -13:48:19.0 &       11.1 &       3.08 &       3.8 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015327.2-135223 &    01:53:27.2 &  -13:52:23.9 &       686.3 &       204.94 &       88.3 &     -0.50 &     0.06\\
ABELL_0521 & CXOGBA J015312.4-135723 &    01:53:12.4 &  -13:57:23.8 &       138.5 &       36.01 &       41.6 &     -0.51 &      0.13\\
ABELL_0521 & CXOGBA J015311.2-135919 &    01:53:11.2 &  -13:59:19.6 &       12.0 &       3.12 &       4.0 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015311.1-135104 &    01:53:11.1 &  -13:51:04.6 &       228.4 &       62.80 &       53.9 &     -0.36 &     0.09\\
ABELL_0521 & CXOGBA J015309.9-135221 &    01:53:09.9 &  -13:52:21.2 &       95.3 &       25.52 &       23.6 &     -0.41 &      0.15\\
ABELL_0521 & CXOGBA J015308.0-135801 &    01:53:08.1 &  -13:58:01.1 &       114.3 &       30.39 &       44.4 &     -0.55 &      0.15\\
ABELL_0521 & CXOGBA J015317.7-135422 &    01:53:17.7 &  -13:54:22.4 &       16.9 &       4.56 &       5.2 &       1.00 &       0.00\\
ABELL_0521 & CXOGBA J015316.2-135405 &    01:53:16.3 &  -13:54:05.3 &       14.3 &       3.85 &       3.9 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015315.3-135543 &    01:53:15.4 &  -13:55:43.3 &       22.3 &       5.93 &       6.2 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015314.9-135729 &    01:53:14.9 &  -13:57:29.5 &       32.1 &       8.35 &       6.5 &    -0.09 &      0.31\\
ABELL_0521 & CXOGBA J015309.9-135449 &    01:53:09.9 &  -13:54:49.5 &       12.9 &       3.52 &       4.8 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015309.6-135501 &    01:53:09.6 &  -13:55:01.4 &       8.7 &       2.37 &       3.5 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015315.4-135748 &    01:53:15.4 &  -13:57:48.4 &       14.9 &       3.92 &       4.6 &       0.00 &       1.00\\
ABELL_0521 & CXOGBA J015315.3-134836 &    01:53:15.3 &  -13:48:36.3 &       49.7 &       15.24 &       5.4 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015309.0-135800 &    01:53:09.0 &  -13:58:00.0 &       8.8 &       2.24 &       3.6 &       1.00 &       0.00\\
ABELL_0521 & CXOGBA J015318.4-135444 &    01:53:18.4 &  -13:54:44.9 &       11.2 &       3.23 &       3.9 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015241.0-140007 &    01:52:41.0 &  -14:00:07.8 &       44.4 &       11.44 &       20.5 &     -0.61 &      0.27\\
ABELL_0521 & CXOGBA J015259.3-140051 &    01:52:59.4 &  -14:00:51.1 &       14.0 &       3.89 &       6.0 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015253.2-140405 &    01:52:53.2 &  -14:04:05.4 &       60.6 &       16.51 &       19.6 &     -0.36 &      0.19\\
ABELL_0521 & CXOGBA J015247.6-135948 &    01:52:47.7 &  -13:59:48.5 &       12.4 &       3.11 &       5.7 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015245.6-140124 &    01:52:45.6 &  -14:01:24.3 &       10.2 &       2.64 &       4.5 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015241.0-140356 &    01:52:41.0 &  -14:03:56.9 &       45.9 &       12.58 &       15.2 &     -0.18 &      0.21\\
ABELL_0521 & CXOGBA J015315.9-140316 &    01:53:16.0 &  -14:03:17.0 &       74.6 &       20.82 &       13.1 &     -0.39 &      0.19\\
ABELL_0521 & CXOGBA J015309.5-140000 &    01:53:09.5 &  -14:00:00.3 &       21.6 &       5.64 &       7.1 &     -0.19 &      0.36\\
ABELL_0521 & CXOGBA J015303.4-140116 &    01:53:03.4 &  -14:01:16.5 &       21.4 &       6.02 &       6.9 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015259.0-140433 &    01:52:59.0 &  -14:04:33.7 &       47.9 &       12.42 &       8.1 &      0.42 &      0.29\\
ABELL_0521 & CXOGBA J015251.0-140059 &    01:52:51.0 &  -14:00:59.3 &       7.1 &       1.81 &       3.1 &       0.00 &       1.00\\
ABELL_0521 & CXOGBA J015244.8-140344 &    01:52:44.8 &  -14:03:44.6 &       9.4 &       2.51 &       3.3 &       0.00 &       1.00\\
ABELL_0521 & CXOGBA J015241.3-140205 &    01:52:41.3 &  -14:02:05.4 &       24.1 &       6.41 &       8.2 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015236.9-140011 &    01:52:36.9 &  -14:00:11.3 &       13.1 &       3.42 &       5.0 &       1.00 &       0.00\\
ABELL_0521 & CXOGBA J015238.1-140323 &    01:52:38.2 &  -14:03:23.8 &       12.0 &       3.44 &       4.0 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015310.4-140357 &    01:53:10.5 &  -14:03:57.2 &       26.9 &       7.45 &       3.2 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015308.7-140216 &    01:53:08.8 &  -14:02:16.2 &       17.2 &       4.62 &       5.0 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015234.8-140204 &    01:52:34.9 &  -14:02:04.9 &       82.8 &       22.35 &       19.9 &     -0.55 &      0.19\\
ABELL_0521 & CXOGBA J015234.7-135928 &    01:52:34.8 &  -13:59:28.9 &       45.0 &       11.73 &       16.7 &     -0.34 &      0.22\\
ABELL_0521 & CXOGBA J015226.3-135852 &    01:52:26.4 &  -13:58:52.4 &       25.2 &       6.80 &       6.0 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015235.4-140336 &    01:52:35.5 &  -14:03:36.4 &       47.8 &       13.21 &       13.6 &     -0.10 &      0.20\\
ABELL_0521 & CXOGBA J015232.5-140149 &    01:52:32.5 &  -14:01:49.9 &       19.7 &       5.35 &       6.0 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015231.4-135211 &    01:52:31.5 &  -13:52:11.7 &       14.4 &       3.85 &       5.0 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015230.6-135504 &    01:52:30.7 &  -13:55:04.2 &       9.7 &       2.52 &       4.7 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015229.5-135247 &    01:52:29.5 &  -13:52:47.6 &       42.8 &       11.45 &       14.2 &     -0.25 &      0.22\\
ABELL_0521 & CXOGBA J015221.9-135401 &    01:52:22.0 &  -13:54:01.1 &       30.4 &       8.34 &       8.0 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015217.4-135642 &    01:52:17.5 &  -13:56:42.6 &       22.8 &       6.27 &       6.5 &      -1.00 &       0.00\\
ABELL_0521 & CXOGBA J015216.9-140028 &    01:52:17.0 &  -14:00:28.0 &       65.8 &       18.80 &       13.9 &     -0.57 &      0.22\\
ABELL_0521 & CXOGBA J015221.2-135213 &    01:52:21.2 &  -13:52:13.3 &       25.6 &       7.17 &       9.1 &      -1.00 &       0.00\\
EDCC_586 & CXOGBA J091557.2+292618 &    09:15:57.3 &  +29:26:18.2 &       550.7 &       298.48 &       224.3 &     -0.54 &     0.06\\
EDCC_586 & CXOGBA J091554.3+293010 &    09:15:54.4 &  +29:30:10.6 &       28.8 &       14.34 &       14.4 &     -0.45 &      0.31\\
EDCC_586 & CXOGBA J091549.2+293016 &    09:15:49.3 &  +29:30:16.7 &       37.8 &       19.32 &       19.0 &      -1.00 &       0.00\\
EDCC_586 & CXOGBA J091610.1+292753 &    09:16:10.2 &  +29:27:53.5 &       28.6 &       14.82 &       13.9 &     -0.25 &      0.28\\
EDCC_586 & CXOGBA J091555.7+292828 &    09:15:55.8 &  +29:28:28.9 &       10.8 &       5.55 &       5.5 &      -1.00 &       0.00\\
EDCC_586 & CXOGBA J091545.5+292924 &    09:15:45.5 &  +29:29:24.4 &       27.8 &       14.69 &       14.1 &     -0.36 &      0.30\\
EDCC_586 & CXOGBA J091543.3+292909 &    09:15:43.4 &  +29:29:09.2 &       19.7 &       11.73 &       9.7 &      -1.00 &       0.00\\
EDCC_586 & CXOGBA J091535.9+292942 &    09:15:36.0 &  +29:29:42.8 &       23.4 &       13.16 &       10.9 &    -0.09 &      0.30\\
EDCC_586 & CXOGBA J091609.7+292552 &    09:16:09.7 &  +29:25:52.8 &       27.9 &       16.31 &       9.1 &       1.00 &       0.00\\
EDCC_586 & CXOGBA J091609.3+292406 &    09:16:09.3 &  +29:24:06.9 &       62.3 &       38.33 &       19.4 &     -0.14 &      0.17\\
EDCC_586 & CXOGBA J091607.6+292742 &    09:16:07.7 &  +29:27:42.3 &       6.7 &       3.45 &       3.3 &       0.00 &       1.00\\
EDCC_586 & CXOGBA J091553.6+292423 &    09:15:53.6 &  +29:24:23.4 &       34.2 &       20.07 &       13.0 &      -1.00 &       0.00\\
EDCC_586 & CXOGBA J091548.0+293003 &    09:15:48.0 &  +29:30:03.3 &       6.9 &       4.64 &       3.6 &       0.00 &       1.00\\
EDCC_586 & CXOGBA J091543.4+292610 &    09:15:43.4 &  +29:26:10.9 &       14.9 &       8.57 &       6.3 &      -1.00 &       0.00\\
EDCC_586 & CXOGBA J091531.9+292952 &    09:15:31.9 &  +29:29:52.9 &       14.1 &       8.43 &       5.3 &      -1.00 &       0.00\\
EDCC_586 & CXOGBA J091524.9+292840 &    09:15:25.0 &  +29:28:40.1 &       37.2 &       23.25 &       10.0 &     -0.39 &      0.28\\
EDCC_586 & CXOGBA J091624.0+292503 &    09:16:24.1 &  +29:25:03.1 &       23.3 &       13.56 &       5.5 &      -1.00 &       0.00\\
EDCC_586 & CXOGBA J091534.3+292450 &    09:15:34.4 &  +29:24:50.7 &       12.7 &       8.00 &       3.4 &      -1.00 &       0.00\\
EDCC_586 & CXOGBA J091608.6+293105 &    09:16:08.6 &  +29:31:06.0 &       18.9 &       9.29 &       10.0 &      0.26 &      0.37\\
EDCC_586 & CXOGBA J091624.6+293119 &    09:16:24.7 &  +29:31:19.3 &       27.5 &       22.99 &       12.9 &     -0.45 &      0.32\\
EDCC_586 & CXOGBA J091624.3+293919 &    09:16:24.4 &  +29:39:19.3 &       169.3 &       116.74 &       41.3 &     -0.30 &      0.10\\
EDCC_586 & CXOGBA J091620.7+293120 &    09:16:20.8 &  +29:31:20.7 &       26.3 &       13.65 &       11.8 &     -0.21 &      0.29\\
EDCC_586 & CXOGBA J091610.4+293124 &    09:16:10.5 &  +29:31:24.1 &       5.9 &       3.11 &       3.1 &       0.00 &       1.00\\
EDCC_586 & CXOGBA J091615.7+293724 &    09:16:15.8 &  +29:37:24.4 &       28.3 &       17.11 &       9.7 &      -1.00 &       0.00\\
EDCC_586 & CXOGBA J091613.8+293755 &    09:16:13.9 &  +29:37:55.2 &       26.1 &       15.03 &       8.0 &      -1.00 &       0.00\\
EDCC_586 & CXOGBA J091642.7+293612 &    09:16:42.8 &  +29:36:12.9 &       33.3 &       23.17 &       7.5 &     0.03 &      0.28\\
EDCC_586 & CXOGBA J091620.4+293636 &    09:16:20.4 &  +29:36:36.9 &       13.6 &       8.21 &       4.4 &      -1.00 &       0.00\\
EDCC_586 & CXOGBA J091637.1+293931 &    09:16:37.1 &  +29:39:31.6 &       18.7 &       14.55 &       5.7 &      -1.00 &       0.00\\
EDCC_586 & CXOGBA J091559.9+293034 &    09:15:59.9 &  +29:30:34.7 &       16.9 &       8.30 &       8.9 &      -1.00 &       0.00\\
EDCC_586 & CXOGBA J091552.5+293251 &    09:15:52.6 &  +29:32:51.1 &       41.8 &       20.83 &       21.1 &     -0.57 &      0.27\\
EDCC_586 & CXOGBA J091552.4+293323 &    09:15:52.4 &  +29:33:23.8 &       2227.3 &       1118.80 &       1005.2 &     -0.62 &     0.03\\
EDCC_586 & CXOGBA J091602.2+293136 &    09:16:02.3 &  +29:31:36.7 &       7.9 &       5.84 &       4.2 &       1.00 &       0.00\\
EDCC_586 & CXOGBA J091602.1+293542 &    09:16:02.1 &  +29:35:42.4 &       27.7 &       14.27 &       13.8 &     -0.30 &      0.29\\
EDCC_586 & CXOGBA J091601.3+293350 &    09:16:01.4 &  +29:33:50.2 &       16.9 &       8.32 &       8.9 &      -1.00 &       0.00\\
EDCC_586 & CXOGBA J091559.8+293246 &    09:15:59.8 &  +29:32:46.1 &       10.9 &       5.29 &       5.6 &       1.00 &       0.00\\
EDCC_586 & CXOGBA J091556.8+293440 &    09:15:56.8 &  +29:34:40.9 &       11.9 &       6.37 &       6.1 &      -1.00 &       0.00\\
EDCC_586 & CXOGBA J091551.7+294003 &    09:15:51.8 &  +29:40:03.4 &       27.1 &       16.68 &       6.3 &     -0.17 &      0.33\\
EDCC_586 & CXOGBA J091548.4+293751 &    09:15:48.4 &  +29:37:51.9 &       26.8 &       15.31 &       11.1 &     -0.31 &      0.31\\
EDCC_586 & CXOGBA J091532.9+293229 &    09:15:32.9 &  +29:32:29.6 &       21.4 &       12.04 &       8.4 &      -1.00 &       0.00\\
EDCC_586 & CXOGBA J091545.4+293819 &    09:15:45.4 &  +29:38:19.5 &       9.1 &       8.52 &       4.0 &      -1.00 &       0.00\\
EDCC_586 & CXOGBA J091539.2+293735 &    09:15:39.2 &  +29:37:35.9 &       7.4 &       4.68 &       3.4 &       0.00 &       1.00\\
EDCC_586 & CXOGBA J091533.6+293604 &    09:15:33.6 &  +29:36:04.7 &       19.0 &       12.18 &       7.1 &       1.00 &       0.00\\
EDCC_586 & CXOGBA J091532.3+293403 &    09:15:32.3 &  +29:34:03.4 &       7.0 &       4.41 &       3.0 &       0.00 &       1.00\\
CL_J0152.7-1357 & CXOGBA J234327.0+001430 &    23:43:27.0 &  +00:14:30.2 &       112.6 &       38.76 &       40.3 &     -0.44 &      0.14\\
CL_J0152.7-1357 & CXOGBA J234337.6+001643 &    23:43:37.6 &  +00:16:43.1 &       7.7 &       5.20 &       3.8 &       0.00 &       1.00\\
CL_J0152.7-1357 & CXOGBA J234326.9+001352 &    23:43:26.9 &  +00:13:52.3 &       44.4 &       15.49 &       15.6 &     -0.45 &      0.24\\
CL_J0152.7-1357 & CXOGBA J234325.9+001023 &    23:43:25.9 &  +00:10:23.6 &       59.7 &       23.06 &       16.8 &     -0.56 &      0.22\\
CL_J0152.7-1357 & CXOGBA J234336.4+000933 &    23:43:36.4 &  +00:09:33.3 &       11.6 &       5.90 &       3.8 &      -1.00 &       0.00\\
CL_J0152.7-1357 & CXOGBA J234327.5+001109 &    23:43:27.6 &  +00:11:09.5 &       15.1 &       5.97 &       3.6 &      -1.00 &       0.00\\
CL_J0152.7-1357 & CXOGBA J234326.3+001338 &    23:43:26.4 &  +00:13:38.6 &       12.0 &       4.23 &       5.2 &      -1.00 &       0.00\\
CL_J0152.7-1357 & CXOGBA J234322.5+001133 &    23:43:22.5 &  +00:11:33.9 &       16.7 &       7.05 &       6.0 &       1.00 &       0.00\\
CL_J0152.7-1357 & CXOGBA J234314.1+001627 &    23:43:14.1 &  +00:16:27.9 &       26.3 &       11.32 &       7.7 &      -1.00 &       0.00\\
CL_J0152.7-1357 & CXOGBA J234309.7+001325 &    23:43:09.7 &  +00:13:25.8 &       37.3 &       14.32 &       4.8 &      -1.00 &       0.00\\
CL_J0152.7-1357 & CXOGBA J234303.1+001553 &    23:43:03.1 &  +00:15:53.4 &       45.6 &       19.01 &       4.9 &       1.00 &       0.00\\
CL_J0152.7-1357 & CXOGBA J234259.3+001514 &    23:42:59.3 &  +00:15:14.2 &       35.4 &       14.46 &       3.9 &      -1.00 &       0.00\\
CL_J0152.7-1357 & CXOGBA J234317.5+000704 &    23:43:17.5 &  +00:07:04.7 &       72.8 &       32.48 &       5.3 &      -1.00 &       0.00\\
CL_J0152.7-1357 & CXOGBA J234343.7+001505 &    23:43:43.7 &  +00:15:05.8 &       126.5 &       42.74 &       59.4 &     -0.29 &      0.11\\
CL_J0152.7-1357 & CXOGBA J234342.6+001534 &    23:43:42.6 &  +00:15:34.6 &       36.3 &       12.11 &       16.4 &     0.08 &      0.23\\
CL_J0152.7-1357 & CXOGBA J234402.7+001729 &    23:44:02.8 &  +00:17:29.4 &       42.5 &       16.58 &       16.9 &     -0.26 &      0.22\\
CL_J0152.7-1357 & CXOGBA J234359.0+001912 &    23:43:59.0 &  +00:19:12.1 &       29.7 &       11.27 &       12.3 &     -0.39 &      0.30\\
CL_J0152.7-1357 & CXOGBA J234352.5+001046 &    23:43:52.6 &  +00:10:46.7 &       269.3 &       107.20 &       66.4 &     -0.46 &     0.09\\
CL_J0152.7-1357 & CXOGBA J234351.1+001410 &    23:43:51.1 &  +00:14:10.0 &       49.0 &       19.65 &       21.2 &     -0.54 &      0.24\\
CL_J0152.7-1357 & CXOGBA J234343.5+001604 &    23:43:43.6 &  +00:16:04.9 &       19.1 &       6.38 &       8.3 &      -1.00 &       0.00\\
CL_J0152.7-1357 & CXOGBA J234338.8+001639 &    23:43:38.8 &  +00:16:39.6 &       7.4 &       2.51 &       3.4 &       1.00 &       0.00\\
CL_J0152.7-1357 & CXOGBA J234338.6+001628 &    23:43:38.6 &  +00:16:28.1 &       6.5 &       2.22 &       3.1 &       0.00 &       1.00\\
CL_J0152.7-1357 & CXOGBA J234406.4+001451 &    23:44:06.5 &  +00:14:51.4 &       13.2 &       5.77 &       4.5 &      -1.00 &       0.00\\
CL_J0152.7-1357 & CXOGBA J234358.5+001457 &    23:43:58.5 &  +00:14:57.7 &       7.3 &       2.92 &       3.3 &       0.00 &       1.00\\
CL_J0152.7-1357 & CXOGBA J234358.3+002039 &    23:43:58.4 &  +00:20:39.9 &       10.2 &       3.91 &       4.5 &       1.00 &       0.00\\
CL_J0152.7-1357 & CXOGBA J234357.8+001351 &    23:43:57.8 &  +00:13:51.2 &       8.4 &       3.67 &       3.9 &       0.00 &       1.00\\
CL_J0152.7-1357 & CXOGBA J234346.2+001041 &    23:43:46.2 &  +00:10:41.0 &       14.2 &       6.05 &       3.9 &       1.00 &       0.00\\
CL_J0152.7-1357 & CXOGBA J234339.6+001755 &    23:43:39.7 &  +00:17:55.1 &       105.0 &       34.73 &       45.0 &    -0.02 &      0.12\\
CL_J0152.7-1357 & CXOGBA J234339.6+001824 &    23:43:39.6 &  +00:18:24.5 &       14.7 &       4.85 &       6.0 &      -1.00 &       0.00\\
CL_J0152.7-1357 & CXOGBA J234338.5+002258 &    23:43:38.6 &  +00:22:58.0 &       91.1 &       40.02 &       40.0 &     -0.49 &      0.16\\
CL_J0152.7-1357 & CXOGBA J234336.4+002053 &    23:43:36.4 &  +00:20:53.1 &       33.5 &       13.29 &       15.8 &    -0.06 &      0.24\\
CL_J0152.7-1357 & CXOGBA J234336.2+002143 &    23:43:36.2 &  +00:21:43.5 &       18.9 &       7.04 &       8.0 &     -0.23 &      0.37\\
CL_J0152.7-1357 & CXOGBA J234335.5+001742 &    23:43:35.6 &  +00:17:42.3 &       16.5 &       5.42 &       7.8 &    -0.06 &      0.39\\
CL_J0152.7-1357 & CXOGBA J234328.9+001918 &    23:43:29.0 &  +00:19:18.9 &       15.8 &       5.35 &       8.0 &       1.00 &       0.00\\
CL_J0152.7-1357 & CXOGBA J234323.7+001835 &    23:43:23.8 &  +00:18:35.4 &       39.8 &       17.22 &       14.6 &     -0.48 &      0.26\\
CL_J0152.7-1357 & CXOGBA J234319.2+002116 &    23:43:19.2 &  +00:21:16.6 &       65.6 &       28.91 &       17.3 &     -0.33 &      0.18\\
CL_J0152.7-1357 & CXOGBA J234339.8+002527 &    23:43:39.9 &  +00:25:27.4 &       49.2 &       20.29 &       13.4 &      0.15 &      0.21\\
CL_J0152.7-1357 & CXOGBA J234335.4+002251 &    23:43:35.5 &  +00:22:51.4 &       7.6 &       2.81 &       3.7 &       0.00 &       1.00\\
CL_J0152.7-1357 & CXOGBA J234331.4+002335 &    23:43:31.4 &  +00:23:35.4 &       30.0 &       11.41 &       9.2 &      0.22 &      0.29\\
CL_J0152.7-1357 & CXOGBA J234329.7+002143 &    23:43:29.7 &  +00:21:44.0 &       7.4 &       2.63 &       3.4 &       1.00 &       0.00\\
CL_J0152.7-1357 & CXOGBA J234325.7+001952 &    23:43:25.7 &  +00:19:52.6 &       9.1 &       3.05 &       4.0 &      -1.00 &       0.00\\
CL_J0152.7-1357 & CXOGBA J234312.6+001712 &    23:43:12.6 &  +00:17:12.5 &       65.4 &       27.35 &       14.6 &     -0.46 &      0.20\\
CL_J0152.7-1357 & CXOGBA J234318.4+001845 &    23:43:18.4 &  +00:18:45.7 &       14.4 &       5.22 &       5.6 &       1.00 &       0.00\\
CL_J0152.7-1357 & CXOGBA J234316.4+001804 &    23:43:16.5 &  +00:18:04.4 &       9.6 &       3.67 &       3.9 &       0.00 &       1.00\\
CXOU_J091554+293316 & CXOGBA J123415.3+094817 &    12:34:15.4 &  +09:48:17.6 &       6.0 &       15.59 &       3.1 &       0.00 &       1.00\\
CXOU_J091554+293316 & CXOGBA J123414.3+094849 &    12:34:14.3 &  +09:48:49.4 &       39.7 &       43.95 &       19.7 &      -1.00 &       0.00\\
CXOU_J091554+293316 & CXOGBA J123419.2+094957 &    12:34:19.3 &  +09:49:57.1 &       24.8 &       23.34 &       12.4 &      -1.00 &       0.00\\
CXOU_J091554+293316 & CXOGBA J123404.6+094706 &    12:34:04.6 &  +09:47:06.4 &       8.9 &       9.04 &       4.6 &      -1.00 &       0.00\\
CXOU_J091554+293316 & CXOGBA J123403.0+094726 &    12:34:03.0 &  +09:47:26.1 &       36.9 &       86.77 &       19.1 &     -0.35 &      0.25\\
CXOU_J091554+293316 & CXOGBA J123359.8+095246 &    12:33:59.9 &  +09:52:46.8 &       26.9 &       26.42 &       13.8 &     -0.34 &      0.30\\
CXOU_J091554+293316 & CXOGBA J123405.2+095610 &    12:34:05.3 &  +09:56:10.2 &       40.8 &       41.92 &       16.6 &     -0.26 &      0.23\\
CXOU_J091554+293316 & CXOGBA J123357.8+095432 &    12:33:57.9 &  +09:54:32.5 &       7.7 &       8.40 &       3.8 &       0.00 &       1.00\\
CXOU_J091554+293316 & CXOGBA J123421.6+095450 &    12:34:21.6 &  +09:54:50.1 &       10.1 &       10.05 &       4.3 &      -1.00 &       0.00\\
CXOU_J091554+293316 & CXOGBA J123348.2+095113 &    12:33:48.2 &  +09:51:13.8 &       5.9 &       7.03 &       3.1 &       0.00 &       1.00\\
CXOU_J091554+293316 & CXOGBA J123343.1+094341 &    12:33:43.2 &  +09:43:41.7 &       37.8 &       43.56 &       11.0 &      -1.00 &       0.00\\
CXOU_J091554+293316 & CXOGBA J123342.8+094525 &    12:33:42.8 &  +09:45:26.0 &       9.1 &       9.64 &       3.4 &      -1.00 &       0.00\\
CXOU_J091554+293316 & CXOGBA J123415.8+094222 &    12:34:15.8 &  +09:42:23.0 &       60.8 &       64.33 &       22.1 &     -0.50 &      0.21\\
CXOU_J091554+293316 & CXOGBA J123404.3+094219 &    12:34:04.4 &  +09:42:19.6 &       8.6 &       10.04 &       4.1 &       0.00 &       1.00\\
CXOU_J091554+293316 & CXOGBA J123348.2+094605 &    12:33:48.3 &  +09:46:05.6 &       15.5 &       18.90 &       6.1 &      -1.00 &       0.00\\
CXOU_J091554+293316 & CXOGBA J123433.1+095016 &    12:34:33.1 &  +09:50:16.1 &       16.0 &       15.84 &       5.4 &      -1.00 &       0.00\\
CXOU_J091554+293316 & CXOGBA J123426.4+095609 &    12:34:26.4 &  +09:56:09.5 &       23.4 &       27.11 &       10.7 &     -0.44 &      0.36\\
CXOU_J091554+293316 & CXOGBA J123426.2+095541 &    12:34:26.3 &  +09:55:41.6 &       9.6 &       9.84 &       4.6 &      -1.00 &       0.00\\
CXOU_J091554+293316 & CXOGBA J123448.6+095220 &    12:34:48.7 &  +09:52:20.3 &       15.1 &       16.35 &       5.6 &      -1.00 &       0.00\\
CXOU_J091554+293316 & CXOGBA J123441.4+095151 &    12:34:41.5 &  +09:51:51.5 &       28.7 &       30.25 &       8.2 &      -1.00 &       0.00\\
CXOU_J091554+293316 & CXOGBA J123429.0+095105 &    12:34:29.0 &  +09:51:05.0 &       9.5 &       9.27 &       4.5 &       0.00 &       1.00\\
FIRST_J234229.5+001845 & CXOGBA J161627.1-061239 &    16:16:27.2 &  -06:12:39.4 &       215.4 &       38.41 &       24.8 &      0.22 &      0.10\\
FIRST_J234229.5+001845 & CXOGBA J161621.5-061150 &    16:16:21.6 &  -06:11:50.5 &       86.5 &       15.55 &       14.8 &     -0.35 &      0.17\\
FIRST_J234229.5+001845 & CXOGBA J161620.0-060831 &    16:16:20.1 &  -06:08:31.2 &       147.4 &       24.34 &       14.5 &     -0.15 &      0.13\\
FIRST_J234229.5+001845 & CXOGBA J161614.4-060816 &    16:16:14.5 &  -06:08:16.2 &       103.0 &       14.92 &       9.9 &    -0.02 &      0.18\\
FIRST_J234229.5+001845 & CXOGBA J161614.1-061316 &    16:16:14.2 &  -06:13:16.5 &       85.8 &       14.32 &       18.9 &     -0.33 &      0.16\\
FIRST_J234229.5+001845 & CXOGBA J161623.5-061351 &    16:16:23.6 &  -06:13:52.0 &       125.8 &       21.93 &       17.2 &     -0.16 &      0.13\\
FIRST_J234229.5+001845 & CXOGBA J161618.2-061529 &    16:16:18.2 &  -06:15:29.5 &       27.0 &       4.43 &       4.6 &      -1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161614.0-060654 &    16:16:14.0 &  -06:06:54.6 &       38.6 &       6.86 &       7.0 &      -1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161609.9-060640 &    16:16:09.9 &  -06:06:40.8 &       63.2 &       9.25 &       7.5 &     -0.19 &      0.24\\
FIRST_J234229.5+001845 & CXOGBA J161605.9-061307 &    16:16:06.0 &  -06:13:07.7 &       216.2 &       32.24 &       64.4 &     -0.53 &      0.10\\
FIRST_J234229.5+001845 & CXOGBA J161555.4-061243 &    16:15:55.4 &  -06:12:43.3 &       156.0 &       21.36 &       41.1 &     -0.44 &      0.12\\
FIRST_J234229.5+001845 & CXOGBA J161553.5-061420 &    16:15:53.6 &  -06:14:20.7 &       147.2 &       20.07 &       51.2 &      0.27 &      0.10\\
FIRST_J234229.5+001845 & CXOGBA J161546.7-061425 &    16:15:46.7 &  -06:14:25.9 &       54.2 &       8.35 &       20.9 &     -0.44 &      0.21\\
FIRST_J234229.5+001845 & CXOGBA J161546.5-061428 &    16:15:46.6 &  -06:14:28.7 &       25.8 &       3.87 &       8.6 &       1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161545.2-061155 &    16:15:45.3 &  -06:11:55.7 &       33.4 &       5.67 &       10.1 &    -0.04 &      0.26\\
FIRST_J234229.5+001845 & CXOGBA J161542.1-061406 &    16:15:42.2 &  -06:14:06.4 &       67.8 &       9.08 &       24.8 &     -0.18 &      0.16\\
FIRST_J234229.5+001845 & CXOGBA J161610.4-061359 &    16:16:10.5 &  -06:13:59.7 &       40.8 &       6.74 &       9.7 &     -0.34 &      0.26\\
FIRST_J234229.5+001845 & CXOGBA J161607.3-061039 &    16:16:07.3 &  -06:10:39.6 &       21.1 &       3.00 &       6.2 &     0.04 &      0.37\\
FIRST_J234229.5+001845 & CXOGBA J161606.8-061434 &    16:16:06.8 &  -06:14:34.8 &       30.0 &       4.46 &       11.4 &     0.06 &      0.26\\
FIRST_J234229.5+001845 & CXOGBA J161604.5-061353 &    16:16:04.5 &  -06:13:53.1 &       19.8 &       3.26 &       7.3 &    0.01 &      0.36\\
FIRST_J234229.5+001845 & CXOGBA J161603.4-061522 &    16:16:03.5 &  -06:15:22.0 &       105.6 &       15.33 &       30.2 &     -0.26 &      0.13\\
FIRST_J234229.5+001845 & CXOGBA J161601.5-061258 &    16:16:01.5 &  -06:12:58.0 &       16.1 &       2.25 &       6.1 &      -1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161601.2-061330 &    16:16:01.3 &  -06:13:30.2 &       38.3 &       5.38 &       12.3 &     -0.15 &      0.24\\
FIRST_J234229.5+001845 & CXOGBA J161558.6-061248 &    16:15:58.7 &  -06:12:48.5 &       20.4 &       2.82 &       6.6 &      0.11 &      0.37\\
FIRST_J234229.5+001845 & CXOGBA J161555.7-060915 &    16:15:55.7 &  -06:09:15.2 &       23.2 &       2.53 &       4.1 &       1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161555.2-061018 &    16:15:55.2 &  -06:10:18.3 &       20.3 &       2.30 &       3.9 &       0.00 &       1.00\\
FIRST_J234229.5+001845 & CXOGBA J161554.7-061022 &    16:15:54.7 &  -06:10:22.1 &       23.1 &       2.58 &       4.6 &      -1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161551.6-061300 &    16:15:51.7 &  -06:13:00.7 &       9.4 &       3.06 &       3.8 &      -1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161548.6-061512 &    16:15:48.7 &  -06:15:12.7 &       33.0 &       4.54 &       14.3 &     -0.18 &      0.25\\
FIRST_J234229.5+001845 & CXOGBA J161546.6-061308 &    16:15:46.7 &  -06:13:08.5 &       12.6 &       1.66 &       5.1 &       1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161538.6-061428 &    16:15:38.6 &  -06:14:28.5 &       15.1 &       4.08 &       6.6 &       1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161537.5-061113 &    16:15:37.5 &  -06:11:13.0 &       13.0 &       1.94 &       4.4 &       0.00 &       1.00\\
FIRST_J234229.5+001845 & CXOGBA J161533.9-061003 &    16:15:33.9 &  -06:10:03.8 &       28.5 &       4.21 &       7.0 &       1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161533.8-060942 &    16:15:33.9 &  -06:09:42.5 &       35.3 &       4.83 &       10.5 &     -0.51 &      0.31\\
FIRST_J234229.5+001845 & CXOGBA J161532.7-060914 &    16:15:32.7 &  -06:09:14.3 &       46.4 &       6.18 &       8.0 &     -0.15 &      0.26\\
FIRST_J234229.5+001845 & CXOGBA J161609.0-061415 &    16:16:09.0 &  -06:14:16.0 &       15.1 &       2.50 &       5.2 &      -1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161610.7-061350 &    16:16:10.7 &  -06:13:50.0 &       16.1 &       2.66 &       4.5 &      -1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161605.5-061459 &    16:16:05.6 &  -06:14:59.6 &       8.9 &       1.30 &       3.8 &       1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161609.4-061809 &    16:16:09.4 &  -06:18:09.7 &       100.8 &       17.45 &       18.0 &      0.11 &      0.14\\
FIRST_J234229.5+001845 & CXOGBA J161603.4-061636 &    16:16:03.4 &  -06:16:36.7 &       60.5 &       8.74 &       15.4 &     -0.19 &      0.18\\
FIRST_J234229.5+001845 & CXOGBA J161558.8-061759 &    16:15:58.8 &  -06:17:59.3 &       52.4 &       7.68 &       14.8 &     0.04 &      0.19\\
FIRST_J234229.5+001845 & CXOGBA J161553.7-061600 &    16:15:53.7 &  -06:16:00.5 &       10.3 &       1.46 &       4.7 &       1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161545.8-061723 &    16:15:45.8 &  -06:17:23.1 &       16.3 &       2.34 &       5.7 &     0.02 &      0.42\\
FIRST_J234229.5+001845 & CXOGBA J161542.4-061924 &    16:15:42.5 &  -06:19:24.6 &       1272.7 &       193.22 &       184.2 &     -0.15 &     0.03\\
FIRST_J234229.5+001845 & CXOGBA J161539.5-061735 &    16:15:39.6 &  -06:17:36.0 &       123.4 &       17.91 &       32.8 &     -0.17 &      0.11\\
FIRST_J234229.5+001845 & CXOGBA J161605.1-061539 &    16:16:05.1 &  -06:15:39.9 &       13.0 &       1.73 &       3.4 &       1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161604.7-061744 &    16:16:04.8 &  -06:17:44.2 &       59.6 &       10.01 &       18.2 &     -0.22 &      0.18\\
FIRST_J234229.5+001845 & CXOGBA J161603.6-061536 &    16:16:03.7 &  -06:15:36.9 &       10.4 &       2.30 &       4.8 &      -1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161557.7-061849 &    16:15:57.8 &  -06:18:49.2 &       7.8 &       1.22 &       3.3 &       1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161554.6-061731 &    16:15:54.7 &  -06:17:31.6 &       57.2 &       8.23 &       13.8 &     -0.36 &      0.21\\
FIRST_J234229.5+001845 & CXOGBA J161550.5-061914 &    16:15:50.5 &  -06:19:14.4 &       41.9 &       6.88 &       5.7 &    -0.04 &      0.30\\
FIRST_J234229.5+001845 & CXOGBA J161549.1-061754 &    16:15:49.2 &  -06:17:54.4 &       9.4 &       1.40 &       3.3 &       0.00 &       1.00\\
FIRST_J234229.5+001845 & CXOGBA J161543.5-061731 &    16:15:43.5 &  -06:17:31.7 &       11.3 &       1.63 &       3.3 &      -1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161555.1-061908 &    16:15:55.1 &  -06:19:08.6 &       15.7 &       2.58 &       3.7 &       0.00 &       1.00\\
FIRST_J234229.5+001845 & CXOGBA J161547.6-061921 &    16:15:47.6 &  -06:19:21.0 &       20.3 &       2.91 &       3.8 &      -1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161537.7-062043 &    16:15:37.7 &  -06:20:43.5 &       14.7 &       2.19 &       3.6 &      -1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161557.3-061959 &    16:15:57.3 &  -06:19:59.7 &       16.2 &       2.49 &       3.9 &       0.00 &       1.00\\
FIRST_J234229.5+001845 & CXOGBA J161551.5-062313 &    16:15:51.6 &  -06:23:13.3 &       20.7 &       4.72 &       4.4 &       0.00 &       1.00\\
FIRST_J234229.5+001845 & CXOGBA J161536.1-061958 &    16:15:36.2 &  -06:19:58.2 &       24.6 &       3.71 &       4.5 &      -1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161531.8-061259 &    16:15:31.8 &  -06:12:59.9 &       75.9 &       10.97 &       25.7 &     -0.23 &      0.15\\
FIRST_J234229.5+001845 & CXOGBA J161531.3-061212 &    16:15:31.4 &  -06:12:12.7 &       33.7 &       4.69 &       14.0 &       1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161527.1-061611 &    16:15:27.2 &  -06:16:12.0 &       157.7 &       23.29 &       31.5 &     -0.41 &      0.12\\
FIRST_J234229.5+001845 & CXOGBA J161532.9-061359 &    16:15:33.0 &  -06:13:59.0 &       21.8 &       3.25 &       9.0 &      0.40 &      0.38\\
FIRST_J234229.5+001845 & CXOGBA J161531.1-061354 &    16:15:31.1 &  -06:13:54.9 &       11.7 &       1.67 &       4.8 &       1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161528.3-061508 &    16:15:28.4 &  -06:15:08.6 &       17.1 &       2.47 &       5.4 &      -1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161526.8-061701 &    16:15:26.9 &  -06:17:01.3 &       26.6 &       3.91 &       6.0 &     -0.13 &      0.34\\
FIRST_J234229.5+001845 & CXOGBA J161518.3-061500 &    16:15:18.3 &  -06:15:00.1 &       41.5 &       6.23 &       7.8 &      0.17 &      0.27\\
FIRST_J234229.5+001845 & CXOGBA J161509.4-061516 &    16:15:09.5 &  -06:15:16.9 &       9.3 &       11.99 &       4.2 &      -1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161520.9-061250 &    16:15:20.9 &  -06:12:50.1 &       28.5 &       4.40 &       4.1 &      -1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161454.1-061643 &    16:14:54.2 &  -06:16:43.5 &       34.1 &       49.17 &       13.2 &      -1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161504.1-061345 &    16:15:04.1 &  -06:13:45.6 &       53.8 &       12.83 &       6.7 &     -0.24 &      0.26\\
FIRST_J234229.5+001845 & CXOGBA J161524.3-060905 &    16:15:24.4 &  -06:09:05.5 &       189.8 &       27.73 &       29.1 &       1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161514.5-060738 &    16:15:14.6 &  -06:07:38.1 &       29.8 &       35.41 &       12.0 &      -1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161523.5-060847 &    16:15:23.6 &  -06:08:47.2 &       60.5 &       9.95 &       7.7 &      -1.00 &       0.00\\
FIRST_J234229.5+001845 & CXOGBA J161518.8-060952 &    16:15:18.8 &  -06:09:52.4 &       19.0 &       3.07 &       3.2 &       0.00 &       1.00\\
FIRST_J234229.5+001845 & CXOGBA J161511.2-061023 &    16:15:11.2 &  -06:10:23.4 &       31.2 &       6.19 &       5.8 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015335.6+010354 &    01:53:35.6 &  +01:03:54.1 &       90.7 &       117.43 &       31.7 &     -0.51 &      0.16\\
RXC_J1234.2+0947 & CXOGBA J015333.0+005912 &    01:53:33.1 &  +00:59:12.8 &       10.7 &       13.49 &       5.3 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015325.6+010005 &    01:53:25.7 &  +01:00:05.7 &       9.7 &       12.36 &       4.8 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015330.3+010427 &    01:53:30.4 &  +01:04:27.3 &       9.4 &       11.87 &       3.6 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015242.1+004901 &    01:52:42.1 &  +00:49:01.6 &       39.8 &       23.05 &       11.1 &    -0.03 &      0.23\\
RXC_J1234.2+0947 & CXOGBA J015234.0+004829 &    01:52:34.0 &  +00:48:29.9 &       17.2 &       10.38 &       3.6 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015227.7+004920 &    01:52:27.7 &  +00:49:20.5 &       20.8 &       12.25 &       4.5 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015247.0+005535 &    01:52:47.0 &  +00:55:35.4 &       51.5 &       18.19 &       24.2 &     -0.20 &      0.19\\
RXC_J1234.2+0947 & CXOGBA J015242.0+005717 &    01:52:42.1 &  +00:57:17.9 &       18.6 &       6.62 &       8.9 &    -0.05 &      0.35\\
RXC_J1234.2+0947 & CXOGBA J015313.2+005308 &    01:53:13.3 &  +00:53:08.2 &       83.9 &       34.06 &       21.4 &     -0.65 &      0.20\\
RXC_J1234.2+0947 & CXOGBA J015309.1+005250 &    01:53:09.2 &  +00:52:50.8 &       65.9 &       25.51 &       20.2 &     -0.61 &      0.22\\
RXC_J1234.2+0947 & CXOGBA J015309.1+005808 &    01:53:09.1 &  +00:58:08.5 &       33.1 &       12.18 &       14.4 &     -0.26 &      0.26\\
RXC_J1234.2+0947 & CXOGBA J015308.6+005846 &    01:53:08.6 &  +00:58:46.9 &       10.6 &       4.01 &       5.2 &       1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015302.0+005405 &    01:53:02.1 &  +00:54:05.4 &       18.4 &       7.04 &       8.4 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015300.9+005714 &    01:53:00.9 &  +00:57:14.7 &       13.6 &       4.99 &       6.7 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015259.0+005705 &    01:52:59.1 &  +00:57:05.2 &       11.7 &       4.22 &       5.7 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015251.1+005425 &    01:52:51.1 &  +00:54:25.7 &       10.5 &       3.95 &       5.0 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015248.0+005528 &    01:52:48.1 &  +00:55:28.7 &       27.6 &       9.75 &       13.2 &    -0.08 &      0.27\\
RXC_J1234.2+0947 & CXOGBA J015247.4+005809 &    01:52:47.5 &  +00:58:09.2 &       12.4 &       4.38 &       5.7 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015246.1+005556 &    01:52:46.1 &  +00:55:56.8 &       9.9 &       3.46 &       5.1 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015237.2+005638 &    01:52:37.2 &  +00:56:38.5 &       32.5 &       12.83 &       13.0 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015317.8+005333 &    01:53:17.8 &  +00:53:33.3 &       27.7 &       11.03 &       6.9 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015314.3+005333 &    01:53:14.4 &  +00:53:33.7 &       28.7 &       11.24 &       8.0 &     0.02 &      0.30\\
RXC_J1234.2+0947 & CXOGBA J015310.6+005708 &    01:53:10.6 &  +00:57:08.1 &       11.8 &       4.40 &       4.9 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015306.6+005715 &    01:53:06.7 &  +00:57:15.8 &       13.4 &       4.90 &       6.2 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015303.2+005236 &    01:53:03.2 &  +00:52:36.8 &       10.0 &       3.82 &       4.3 &       0.00 &       1.00\\
RXC_J1234.2+0947 & CXOGBA J015236.7+005612 &    01:52:36.7 &  +00:56:12.4 &       14.1 &       8.83 &       6.2 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015319.5+005422 &    01:53:19.6 &  +00:54:22.1 &       20.5 &       8.16 &       6.1 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015314.0+005155 &    01:53:14.1 &  +00:51:56.0 &       31.4 &       14.41 &       9.3 &     -0.30 &      0.30\\
RXC_J1234.2+0947 & CXOGBA J015230.7+005826 &    01:52:30.8 &  +00:58:26.9 &       12.3 &       4.36 &       4.8 &       0.00 &       1.00\\
RXC_J1234.2+0947 & CXOGBA J015230.6+005703 &    01:52:30.6 &  +00:57:03.9 &       29.7 &       15.35 &       14.7 &     -0.14 &      0.26\\
RXC_J1234.2+0947 & CXOGBA J015234.7+005224 &    01:52:34.7 &  +00:52:24.5 &       10.5 &       5.71 &       4.9 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015232.8+005740 &    01:52:32.8 &  +00:57:40.6 &       20.7 &       8.64 &       8.4 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015225.9+005829 &    01:52:25.9 &  +00:58:29.4 &       9.9 &       5.28 &       4.2 &       1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015247.5+005905 &    01:52:47.6 &  +00:59:05.6 &       31.7 &       11.19 &       13.0 &      0.23 &      0.26\\
RXC_J1234.2+0947 & CXOGBA J015250.0+010329 &    01:52:50.1 &  +01:03:29.1 &       13.2 &       5.17 &       5.9 &       1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015247.7+005948 &    01:52:47.7 &  +00:59:48.2 &       13.7 &       4.84 &       5.6 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015246.4+005912 &    01:52:46.4 &  +00:59:12.1 &       25.7 &       9.07 &       10.5 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015245.5+010038 &    01:52:45.5 &  +01:00:38.0 &       25.5 &       9.10 &       5.3 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015238.1+005915 &    01:52:38.1 &  +00:59:15.9 &       16.2 &       5.82 &       5.2 &    -0.06 &      0.44\\
RXC_J1234.2+0947 & CXOGBA J015234.6+010509 &    01:52:34.6 &  +01:05:09.5 &       80.9 &       31.53 &       21.6 &     -0.69 &      0.21\\
RXC_J1234.2+0947 & CXOGBA J015233.7+010347 &    01:52:33.7 &  +01:03:47.2 &       85.4 &       32.82 &       27.4 &     -0.39 &      0.16\\
RXC_J1234.2+0947 & CXOGBA J015249.7+010519 &    01:52:49.8 &  +01:05:20.0 &       58.4 &       22.40 &       17.2 &     -0.24 &      0.19\\
RXC_J1234.2+0947 & CXOGBA J015247.4+010719 &    01:52:47.5 &  +01:07:19.5 &       14.1 &       11.62 &       5.4 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015239.7+010558 &    01:52:39.8 &  +01:05:58.3 &       41.3 &       17.22 &       11.2 &       1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015217.9+005858 &    01:52:18.0 &  +00:58:58.3 &       38.2 &       21.25 &       11.9 &     -0.42 &      0.27\\
RXC_J1234.2+0947 & CXOGBA J015221.8+010225 &    01:52:21.9 &  +01:02:25.2 &       13.8 &       5.85 &       5.0 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015258.6+010507 &    01:52:58.7 &  +01:05:08.0 &       64.8 &       76.72 &       32.7 &     -0.79 &      0.25\\
RXC_J1234.2+0947 & CXOGBA J015258.4+010112 &    01:52:58.5 &  +01:01:12.7 &       27.5 &       10.01 &       13.1 &     -0.36 &      0.31\\
RXC_J1234.2+0947 & CXOGBA J015254.7+010212 &    01:52:54.8 &  +01:02:12.2 &       73.9 &       26.96 &       31.0 &     -0.53 &      0.19\\
RXC_J1234.2+0947 & CXOGBA J015251.4+005951 &    01:52:51.5 &  +00:59:51.9 &       49.4 &       17.50 &       22.7 &     -0.69 &      0.27\\
RXC_J1234.2+0947 & CXOGBA J015311.9+005949 &    01:53:12.0 &  +00:59:49.1 &       10.9 &       13.20 &       5.7 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015303.4+010425 &    01:53:03.5 &  +01:04:25.9 &       15.9 &       18.55 &       8.3 &     -0.25 &      0.41\\
RXC_J1234.2+0947 & CXOGBA J015302.5+010050 &    01:53:02.6 &  +01:00:50.1 &       14.7 &       6.30 &       7.2 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015254.0+010306 &    01:52:54.1 &  +01:03:06.3 &       47.9 &       17.71 &       20.2 &     -0.48 &      0.24\\
RXC_J1234.2+0947 & CXOGBA J015254.0+010435 &    01:52:54.1 &  +01:04:35.2 &       241.1 &       92.92 &       81.9 &     -0.50 &     0.09\\
RXC_J1234.2+0947 & CXOGBA J015252.9+010253 &    01:52:52.9 &  +01:02:53.9 &       8.9 &       3.29 &       3.8 &       0.00 &       1.00\\
RXC_J1234.2+0947 & CXOGBA J015314.8+010554 &    01:53:14.8 &  +01:05:54.8 &       11.7 &       14.07 &       5.8 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015313.3+010736 &    01:53:13.4 &  +01:07:36.9 &       10.7 &       13.21 &       5.2 &      -1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015310.9+010246 &    01:53:10.9 &  +01:02:46.9 &       6.9 &       10.21 &       3.6 &       0.00 &       1.00\\
RXC_J1234.2+0947 & CXOGBA J015306.8+005902 &    01:53:06.9 &  +00:59:02.5 &       6.7 &       2.44 &       3.3 &       0.00 &       1.00\\
RXC_J1234.2+0947 & CXOGBA J015306.3+010627 &    01:53:06.3 &  +01:06:27.9 &       9.5 &       11.47 &       4.5 &       1.00 &       0.00\\
RXC_J1234.2+0947 & CXOGBA J015255.1+010314 &    01:52:55.1 &  +01:03:14.7 &       8.2 &       3.76 &       3.6 &       0.00 &       1.00\\
RXC_J1234.2+0947 & CXOGBA J015304.7+010904 &    01:53:04.8 &  +01:09:04.8 &       7.5 &       9.56 &       3.5 &       0.00 &       1.00\\
ABELL_2163 & CXOGBA J073225.8+314300 &    07:32:25.8 &  +31:43:00.6 &       22.9 &       22.04 &       11.9 &     -0.22 &      0.32\\
ABELL_2163 & CXOGBA J073224.5+314219 &    07:32:24.5 &  +31:42:19.8 &       14.8 &       14.14 &       7.4 &      -1.00 &       0.00\\
ABELL_2163 & CXOGBA J073232.1+314758 &    07:32:32.1 &  +31:47:58.6 &       7.7 &       8.09 &       3.7 &      -1.00 &       0.00\\
ABELL_2163 & CXOGBA J073231.2+314902 &    07:32:31.3 &  +31:49:02.9 &       121.9 &       134.04 &       33.2 &    -0.08 &      0.11\\
ABELL_2163 & CXOGBA J073201.4+314712 &    07:32:01.4 &  +31:47:12.6 &       103.4 &       114.44 &       20.8 &     -0.52 &      0.16\\
ABELL_2163 & CXOGBA J073208.2+314958 &    07:32:08.2 &  +31:49:58.6 &       26.6 &       30.79 &       7.5 &      -1.00 &       0.00\\
ABELL_2163 & CXOGBA J073230.0+314150 &    07:32:30.0 &  +31:41:50.6 &       18.9 &       17.76 &       9.8 &      -1.00 &       0.00\\
ABELL_2163 & CXOGBA J073226.6+314212 &    07:32:26.6 &  +31:42:12.6 &       131.8 &       125.17 &       66.6 &     -0.32 &      0.11\\
ABELL_2163 & CXOGBA J073233.4+313812 &    07:32:33.5 &  +31:38:12.4 &       27.7 &       26.16 &       13.7 &     -0.50 &      0.33\\
ABELL_2163 & CXOGBA J073220.3+314120 &    07:32:20.3 &  +31:41:20.6 &       11.6 &       11.43 &       5.7 &      -1.00 &       0.00\\
ABELL_2163 & CXOGBA J073217.0+313650 &    07:32:17.1 &  +31:36:50.1 &       73.2 &       73.61 &       23.3 &     -0.48 &      0.19\\
ABELL_2163 & CXOGBA J073215.9+313356 &    07:32:16.0 &  +31:33:56.7 &       11.1 &       11.71 &       4.2 &      -1.00 &       0.00\\
ABELL_2163 & CXOGBA J073243.1+314111 &    07:32:43.2 &  +31:41:11.2 &       78.8 &       78.08 &       40.3 &     -0.57 &      0.18\\
ABELL_2163 & CXOGBA J073254.8+314222 &    07:32:54.8 &  +31:42:22.6 &       16.9 &       17.47 &       7.1 &      -1.00 &       0.00\\
ABELL_2163 & CXOGBA J073235.4+314422 &    07:32:35.5 &  +31:44:22.5 &       20.9 &       21.85 &       10.9 &      -1.00 &       0.00\\
ABELL_2163 & CXOGBA J073308.1+314053 &    07:33:08.1 &  +31:40:53.6 &       43.9 &       45.75 &       16.1 &     -0.28 &      0.22\\
ABELL_2163 & CXOGBA J073311.6+314504 &    07:33:11.7 &  +31:45:04.4 &       19.0 &       20.81 &       6.2 &      -1.00 &       0.00\\
ABELL_2163 & CXOGBA J073239.3+313943 &    07:32:39.3 &  +31:39:43.2 &       5.9 &       5.50 &       3.0 &       0.00 &       1.00\\
ABELL_2163 & CXOGBA J073247.9+313544 &    07:32:48.0 &  +31:35:44.3 &       24.5 &       24.27 &       11.6 &      0.29 &      0.32\\
ABELL_2163 & CXOGBA J073247.0+313430 &    07:32:47.1 &  +31:34:30.1 &       16.0 &       16.21 &       6.9 &      -1.00 &       0.00\\
ABELL_2163 & CXOGBA J073251.9+313500 &    07:32:51.9 &  +31:35:00.7 &       10.2 &       10.33 &       4.5 &      -1.00 &       0.00\\
ABELL_2163 & CXOGBA J073249.4+313138 &    07:32:49.4 &  +31:31:38.7 &       23.4 &       25.29 &       7.8 &     0.09 &      0.33\\
ABELL_2163 & CXOGBA J073242.5+313457 &    07:32:42.6 &  +31:34:57.4 &       6.6 &       6.52 &       3.1 &       0.00 &       1.00\\
ABELL_0267 & CXOGBA J080058.0+361116 &    08:00:58.1 &  +36:11:16.7 &       83.0 &       23.34 &       19.1 &     -0.38 &      0.16\\
ABELL_0267 & CXOGBA J080046.5+361209 &    08:00:46.5 &  +36:12:09.5 &       294.8 &       85.73 &       53.8 &     -0.47 &     0.08\\
ABELL_0267 & CXOGBA J080108.4+361016 &    08:01:08.5 &  +36:10:17.0 &       14.1 &       3.79 &       3.6 &      -1.00 &       0.00\\
ABELL_0267 & CXOGBA J080100.7+361222 &    08:01:00.8 &  +36:12:22.9 &       23.4 &       6.76 &       6.5 &      -1.00 &       0.00\\
ABELL_0267 & CXOGBA J080116.0+361309 &    08:01:16.0 &  +36:13:09.5 &       24.3 &       7.24 &       6.0 &      -1.00 &       0.00\\
ABELL_0267 & CXOGBA J080104.4+361445 &    08:01:04.5 &  +36:14:45.2 &       18.6 &       6.40 &       6.0 &      -1.00 &       0.00\\
ABELL_0267 & CXOGBA J080102.2+360245 &    08:01:02.2 &  +36:02:45.9 &       68.4 &       13.14 &       26.9 &     -0.64 &      0.22\\
ABELL_0267 & CXOGBA J080101.0+360550 &    08:01:01.0 &  +36:05:50.1 &       98.4 &       19.11 &       45.8 &      -1.00 &       0.00\\
ABELL_0267 & CXOGBA J080059.1+360716 &    08:00:59.1 &  +36:07:16.4 &       7.8 &       2.02 &       4.0 &      -1.00 &       0.00\\
ABELL_0267 & CXOGBA J080056.8+360323 &    08:00:56.8 &  +36:03:23.9 &       359.4 &       68.50 &       53.0 &     -0.62 &     0.09\\
ABELL_0267 & CXOGBA J080056.4+360649 &    08:00:56.5 &  +36:06:49.9 &       28.6 &       7.80 &       14.0 &      -1.00 &       0.00\\
ABELL_0267 & CXOGBA J080048.6+360332 &    08:00:48.6 &  +36:03:32.2 &       30.9 &       5.96 &       11.5 &       1.00 &       0.00\\
ABELL_0267 & CXOGBA J080046.9+360540 &    08:00:46.9 &  +36:05:40.4 &       114.8 &       22.56 &       47.7 &     -0.58 &      0.15\\
ABELL_0267 & CXOGBA J080043.6+360415 &    08:00:43.6 &  +36:04:15.3 &       194.1 &       38.93 &       73.7 &     -0.54 &      0.11\\
ABELL_0267 & CXOGBA J080110.0+360539 &    08:01:10.0 &  +36:05:39.9 &       25.0 &       5.02 &       8.5 &      -1.00 &       0.00\\
ABELL_0267 & CXOGBA J080109.5+360155 &    08:01:09.5 &  +36:01:55.5 &       7.1 &       1.84 &       3.1 &       0.00 &       1.00\\
ABELL_0267 & CXOGBA J080109.0+360905 &    08:01:09.1 &  +36:09:05.3 &       125.9 &       36.16 &       46.4 &     -0.48 &      0.13\\
ABELL_0267 & CXOGBA J080106.1+360317 &    08:01:06.1 &  +36:03:17.2 &       9.4 &       1.80 &       3.7 &       0.00 &       1.00\\
ABELL_0267 & CXOGBA J080104.7+360849 &    08:01:04.7 &  +36:08:49.7 &       36.7 &       9.79 &       15.1 &     -0.50 &      0.28\\
ABELL_0267 & CXOGBA J080104.6+360221 &    08:01:04.6 &  +36:02:21.1 &       13.5 &       2.65 &       5.4 &       1.00 &       0.00\\
ABELL_0267 & CXOGBA J080102.1+360457 &    08:01:02.2 &  +36:04:57.9 &       12.7 &       2.42 &       4.6 &       1.00 &       0.00\\
ABELL_0267 & CXOGBA J080102.0+360553 &    08:01:02.0 &  +36:05:53.8 &       7.4 &       1.43 &       3.4 &       0.00 &       1.00\\
ABELL_0267 & CXOGBA J080100.9+360618 &    08:01:01.0 &  +36:06:18.8 &       5.9 &       2.07 &       3.1 &       0.00 &       1.00\\
ABELL_0267 & CXOGBA J080100.3+360644 &    08:01:00.4 &  +36:06:44.6 &       12.7 &       3.44 &       6.2 &      -1.00 &       0.00\\
ABELL_0267 & CXOGBA J080058.1+360906 &    08:00:58.2 &  +36:09:06.6 &       44.4 &       11.88 &       17.4 &      0.12 &      0.20\\
ABELL_0267 & CXOGBA J080056.4+360525 &    08:00:56.5 &  +36:05:25.1 &       12.8 &       2.46 &       4.7 &      -1.00 &       0.00\\
ABELL_0267 & CXOGBA J080055.0+360912 &    08:00:55.1 &  +36:09:12.9 &       91.6 &       24.66 &       37.2 &     -0.47 &      0.16\\
ABELL_0267 & CXOGBA J080049.6+360514 &    08:00:49.7 &  +36:05:14.6 &       16.5 &       3.19 &       6.6 &       1.00 &       0.00\\
ABELL_0267 & CXOGBA J080048.1+360722 &    08:00:48.1 &  +36:07:22.4 &       15.6 &       4.10 &       7.4 &      -1.00 &       0.00\\
ABELL_0267 & CXOGBA J080046.6+360416 &    08:00:46.6 &  +36:04:16.5 &       22.2 &       4.31 &       8.5 &      -1.00 &       0.00\\
ABELL_0267 & CXOGBA J080040.6+360600 &    08:00:40.7 &  +36:06:00.7 &       18.5 &       4.10 &       8.7 &      -1.00 &       0.00\\
ABELL_0267 & CXOGBA J080117.8+360526 &    08:01:17.8 &  +36:05:26.4 &       11.8 &       2.68 &       4.4 &      -1.00 &       0.00\\
ABELL_0267 & CXOGBA J080120.5+360734 &    08:01:20.6 &  +36:07:35.0 &       7.6 &       3.32 &       3.7 &       0.00 &       1.00\\
ABELL_0267 & CXOGBA J080110.1+360819 &    08:01:10.2 &  +36:08:20.0 &       8.0 &       2.22 &       3.4 &       1.00 &       0.00\\
ABELL_0267 & CXOGBA J080101.9+360054 &    08:01:01.9 &  +36:00:54.5 &       43.7 &       8.62 &       18.0 &      -1.00 &       0.00\\
ABELL_0267 & CXOGBA J080042.9+360139 &    08:00:42.9 &  +36:01:39.1 &       34.2 &       6.91 &       10.1 &     -0.13 &      0.26\\
ABELL_0267 & CXOGBA J080111.4+360022 &    08:01:11.5 &  +36:00:22.2 &       14.5 &       3.05 &       5.2 &      -1.00 &       0.00\\
ABELL_0267 & CXOGBA J080047.6+355616 &    08:00:47.6 &  +35:56:16.9 &       27.4 &       8.21 &       5.1 &      -1.00 &       0.00\\
ABELL_0267 & CXOGBA J080043.5+355627 &    08:00:43.5 &  +35:56:27.7 &       38.5 &       11.58 &       8.4 &      -1.00 &       0.00\\
ABELL_0267 & CXOGBA J080050.4+355620 &    08:00:50.4 &  +35:56:20.2 &       36.6 &       10.95 &       8.7 &     -0.27 &      0.27\\
ABELL_0267 & CXOGBA J080108.4+355223 &    08:01:08.4 &  +35:52:23.7 &       204.7 &       68.43 &       10.4 &     -0.31 &      0.14\\
ABELL_0267 & CXOGBA J080042.7+355337 &    08:00:42.7 &  +35:53:37.0 &       38.7 &       13.38 &       11.1 &      -1.00 &       0.00\\
ABELL_0267 & CXOGBA J080106.1+355405 &    08:01:06.2 &  +35:54:05.2 &       40.3 &       13.13 &       4.7 &      -1.00 &       0.00\\
ABELL_0267 & CXOGBA J080103.6+355135 &    08:01:03.6 &  +35:51:35.9 &       120.0 &       40.13 &       5.8 &      0.19 &      0.24\\
ABELL_0586 & CXOGBA J101720.8+390938 &    10:17:20.9 &  +39:09:38.2 &       13.2 &       3.50 &       3.9 &       1.00 &       0.00\\
ABELL_0586 & CXOGBA J101717.6+391014 &    10:17:17.7 &  +39:10:14.7 &       35.1 &       9.25 &       8.6 &       1.00 &       0.00\\
ABELL_0586 & CXOGBA J101732.7+390427 &    10:17:32.7 &  +39:04:27.3 &       13.0 &       3.12 &       5.6 &      -1.00 &       0.00\\
ABELL_0586 & CXOGBA J101730.4+390417 &    10:17:30.4 &  +39:04:18.0 &       133.9 &       31.81 &       49.5 &     -0.40 &      0.12\\
ABELL_0586 & CXOGBA J101722.1+390439 &    10:17:22.1 &  +39:04:39.8 &       7.3 &       1.68 &       3.3 &      -1.00 &       0.00\\
ABELL_0586 & CXOGBA J101721.7+390339 &    10:17:21.8 &  +39:03:39.1 &       22.5 &       3.98 &       8.9 &    0.01 &      0.32\\
ABELL_0586 & CXOGBA J101727.1+390225 &    10:17:27.2 &  +39:02:25.9 &       15.4 &       3.00 &       6.1 &      -1.00 &       0.00\\
ABELL_0586 & CXOGBA J101721.3+390602 &    10:17:21.4 &  +39:06:02.6 &       15.2 &       3.57 &       6.8 &      -1.00 &       0.00\\
ABELL_0586 & CXOGBA J101736.0+390440 &    10:17:36.1 &  +39:04:40.4 &       14.3 &       3.65 &       6.4 &    -0.08 &      0.44\\
ABELL_0586 & CXOGBA J101730.2+390735 &    10:17:30.2 &  +39:07:35.9 &       19.9 &       5.12 &       7.4 &      -1.00 &       0.00\\
ABELL_0586 & CXOGBA J101724.8+390708 &    10:17:24.9 &  +39:07:08.6 &       11.5 &       2.97 &       4.6 &      -1.00 &       0.00\\
ABELL_0586 & CXOGBA J101716.0+390226 &    10:17:16.1 &  +39:02:26.9 &       25.1 &       4.28 &       10.9 &      0.25 &      0.31\\
ABELL_0586 & CXOGBA J101714.2+390124 &    10:17:14.2 &  +39:01:24.2 &       103.7 &       17.92 &       27.0 &      0.69 &      0.18\\
ABELL_0586 & CXOGBA J101712.5+390331 &    10:17:12.6 &  +39:03:31.1 &       68.5 &       11.57 &       24.4 &     -0.67 &      0.22\\
ABELL_0586 & CXOGBA J101702.9+390225 &    10:17:03.0 &  +39:02:25.9 &       65.7 &       11.10 &       12.3 &     -0.60 &      0.26\\
ABELL_0586 & CXOGBA J101700.8+390432 &    10:17:00.8 &  +39:04:33.0 &       1716.7 &       313.26 &       569.1 &     -0.62 &     0.04\\
ABELL_0586 & CXOGBA J101700.0+390320 &    10:17:00.0 &  +39:03:21.0 &       108.2 &       18.28 &       27.5 &     -0.50 &      0.16\\
ABELL_0586 & CXOGBA J101659.9+390423 &    10:17:00.0 &  +39:04:23.1 &       18.7 &       3.56 &       6.8 &      -1.00 &       0.00\\
ABELL_0586 & CXOGBA J101659.9+390500 &    10:16:59.9 &  +39:05:00.3 &       16.8 &       2.86 &       6.2 &      -1.00 &       0.00\\
ABELL_0586 & CXOGBA J101658.6+390212 &    10:16:58.7 &  +39:02:12.9 &       99.4 &       20.71 &       22.7 &     -0.65 &      0.19\\
ABELL_0586 & CXOGBA J101657.1+390332 &    10:16:57.1 &  +39:03:32.1 &       32.9 &       5.58 &       9.0 &     -0.31 &      0.30\\
ABELL_0586 & CXOGBA J101655.1+390252 &    10:16:55.2 &  +39:02:52.0 &       75.6 &       12.97 &       24.8 &     -0.55 &      0.19\\
ABELL_0586 & CXOGBA J101714.2+390649 &    10:17:14.2 &  +39:06:49.9 &       19.5 &       4.58 &       9.2 &      -1.00 &       0.00\\
ABELL_0586 & CXOGBA J101713.4+390647 &    10:17:13.4 &  +39:06:47.2 &       10.4 &       2.44 &       4.8 &       1.00 &       0.00\\
ABELL_0586 & CXOGBA J101705.6+390056 &    10:17:05.6 &  +39:00:56.3 &       22.5 &       4.07 &       7.3 &      0.25 &      0.35\\
ABELL_0586 & CXOGBA J101703.1+390553 &    10:17:03.2 &  +39:05:53.9 &       25.3 &       4.38 &       9.9 &      -1.00 &       0.00\\
ABELL_0586 & CXOGBA J101700.0+390636 &    10:17:00.0 &  +39:06:36.1 &       12.9 &       2.31 &       5.5 &       1.00 &       0.00\\
ABELL_0586 & CXOGBA J101659.3+390642 &    10:16:59.4 &  +39:06:42.5 &       23.0 &       4.17 &       10.0 &      -1.00 &       0.00\\
ABELL_0586 & CXOGBA J101656.8+390444 &    10:16:56.9 &  +39:04:45.0 &       8.9 &       1.53 &       3.3 &       0.00 &       1.00\\
ABELL_0586 & CXOGBA J101651.1+390418 &    10:16:51.2 &  +39:04:19.0 &       49.3 &       8.74 &       19.2 &     -0.58 &      0.25\\
ABELL_0586 & CXOGBA J101713.3+390852 &    10:17:13.3 &  +39:08:52.3 &       17.9 &       4.70 &       7.5 &       1.00 &       0.00\\
ABELL_0586 & CXOGBA J101712.1+385902 &    10:17:12.1 &  +38:59:02.1 &       15.2 &       2.95 &       3.9 &       0.00 &       1.00\\
ABELL_0586 & CXOGBA J101710.0+390809 &    10:17:10.1 &  +39:08:09.9 &       16.7 &       4.02 &       6.8 &      -1.00 &       0.00\\
ABELL_0586 & CXOGBA J101710.2+390901 &    10:17:10.3 &  +39:09:01.6 &       57.3 &       14.06 &       20.0 &     -0.50 &      0.22\\
ABELL_0586 & CXOGBA J101708.6+385933 &    10:17:08.6 &  +38:59:33.1 &       15.2 &       2.77 &       3.9 &       1.00 &       0.00\\
ABELL_0586 & CXOGBA J101703.1+390801 &    10:17:03.1 &  +39:08:01.2 &       8.8 &       2.12 &       3.7 &      -1.00 &       0.00\\
ABELL_0586 & CXOGBA J101702.6+385910 &    10:17:02.6 &  +38:59:10.9 &       19.4 &       3.44 &       7.6 &      -1.00 &       0.00\\
ABELL_0586 & CXOGBA J101654.8+390430 &    10:16:54.9 &  +39:04:30.5 &       8.1 &       1.41 &       3.6 &       0.00 &       1.00\\
ABELL_0586 & CXOGBA J101645.1+385940 &    10:16:45.1 &  +38:59:40.1 &       34.9 &       6.35 &       7.4 &     -0.31 &      0.30\\
ABELL_0586 & CXOGBA J101705.5+385817 &    10:17:05.5 &  +38:58:17.8 &       66.4 &       12.85 &       23.4 &     -0.68 &      0.23\\
ABELL_0586 & CXOGBA J101711.7+385808 &    10:17:11.8 &  +38:58:08.3 &       27.8 &       8.47 &       10.3 &      0.49 &      0.35\\
ABELL_0586 & CXOGBA J101705.2+385643 &    10:17:05.2 &  +38:56:43.9 &       64.3 &       13.57 &       10.9 &     -0.50 &      0.23\\
ABELL_0586 & CXOGBA J101700.5+385550 &    10:17:00.5 &  +38:55:50.4 &       88.7 &       26.42 &       14.0 &      -1.00 &       0.00\\
ABELL_0586 & CXOGBA J101655.7+385615 &    10:16:55.7 &  +38:56:15.2 &       60.8 &       15.95 &       11.5 &      -1.00 &       0.00\\
ABELL_0586 & CXOGBA J101655.2+385622 &    10:16:55.2 &  +38:56:22.8 &       19.3 &       4.94 &       5.0 &      -1.00 &       0.00\\
ABELL_0586 & CXOGBA J101653.8+385502 &    10:16:53.8 &  +38:55:02.5 &       95.0 &       25.96 &       13.7 &     -0.61 &      0.20\\
ABELL_0586 & CXOGBA J101648.1+385834 &    10:16:48.1 &  +38:58:34.0 &       14.6 &       2.76 &       3.9 &      -1.00 &       0.00\\
ABELL_0586 & CXOGBA J101640.2+385725 &    10:16:40.2 &  +38:57:25.8 &       28.1 &       7.46 &       3.3 &      -1.00 &       0.00\\
ABELL_0586 & CXOGBA J101641.1+385454 &    10:16:41.2 &  +38:54:54.1 &       121.2 &       33.71 &       15.5 &      -1.00 &       0.00\\
ABELL_0586 & CXOGBA J101623.7+385853 &    10:16:23.7 &  +38:58:53.8 &       178.2 &       48.78 &       14.2 &     -0.60 &      0.15\\
ABELL_0586 & CXOGBA J101628.0+385634 &    10:16:28.1 &  +38:56:34.7 &       26.7 &       8.14 &       3.1 &      -1.00 &       0.00\\
ABELL_0611 & CXOGBA J034052.6-283251 &    03:40:52.7 &  -28:32:51.8 &       293.9 &       127.44 &       74.3 &     -0.41 &     0.08\\
ABELL_0611 & CXOGBA J034043.8-283242 &    03:40:43.8 &  -28:32:42.2 &       33.0 &       15.65 &       10.2 &    -0.09 &      0.26\\
ABELL_0611 & CXOGBA J034124.7-283220 &    03:41:24.8 &  -28:32:20.3 &       20.4 &       11.55 &       4.5 &      -1.00 &       0.00\\
ABELL_0611 & CXOGBA J034108.1-283211 &    03:41:08.2 &  -28:32:11.9 &       7.5 &       3.41 &       3.0 &       0.00 &       1.00\\
ABELL_0611 & CXOGBA J034047.5-283456 &    03:40:47.6 &  -28:34:56.4 &       19.8 &       9.89 &       3.6 &      -1.00 &       0.00\\
ABELL_0611 & CXOGBA J034046.0-283626 &    03:40:46.0 &  -28:36:26.5 &       35.0 &       17.39 &       10.0 &     -0.35 &      0.28\\
ABELL_0611 & CXOGBA J034037.8-283343 &    03:40:37.8 &  -28:33:43.3 &       33.8 &       14.86 &       3.4 &      -1.00 &       0.00\\
ABELL_0611 & CXOGBA J034031.9-283520 &    03:40:32.0 &  -28:35:20.4 &       32.2 &       16.25 &       9.3 &      -1.00 &       0.00\\
ABELL_0611 & CXOGBA J034042.1-283526 &    03:40:42.2 &  -28:35:26.6 &       26.6 &       12.75 &       6.0 &      -1.00 &       0.00\\
ABELL_0611 & CXOGBA J034110.1-282536 &    03:41:10.2 &  -28:25:36.0 &       14.8 &       6.98 &       7.4 &      -1.00 &       0.00\\
ABELL_0611 & CXOGBA J034125.6-282731 &    03:41:25.6 &  -28:27:31.1 &       18.0 &       8.98 &       6.0 &       1.00 &       0.00\\
ABELL_0611 & CXOGBA J034108.1-282902 &    03:41:08.1 &  -28:29:02.1 &       6.8 &       2.74 &       3.4 &       0.00 &       1.00\\
ABELL_0611 & CXOGBA J034057.3-282823 &    03:40:57.4 &  -28:28:23.3 &       16.9 &       7.61 &       8.8 &      -1.00 &       0.00\\
ABELL_0611 & CXOGBA J034132.2-282914 &    03:41:32.2 &  -28:29:14.2 &       22.9 &       11.96 &       6.9 &      0.25 &      0.37\\
ABELL_0611 & CXOGBA J034115.8-283122 &    03:41:15.9 &  -28:31:22.5 &       14.8 &       6.53 &       5.4 &       1.00 &       0.00\\
ABELL_0611 & CXOGBA J034112.9-282447 &    03:41:13.0 &  -28:24:48.0 &       8.4 &       3.62 &       3.9 &       0.00 &       1.00\\
ABELL_0611 & CXOGBA J034110.0-282121 &    03:41:10.1 &  -28:21:21.3 &       24.2 &       10.80 &       10.7 &     -0.22 &      0.31\\
ABELL_0611 & CXOGBA J034104.0-282043 &    03:41:04.1 &  -28:20:43.8 &       6.6 &       3.11 &       3.2 &       0.00 &       1.00\\
ABELL_0611 & CXOGBA J034101.7-281923 &    03:41:01.8 &  -28:19:23.2 &       20.8 &       9.64 &       7.6 &       1.00 &       0.00\\
ABELL_0611 & CXOGBA J034055.6-281803 &    03:40:55.6 &  -28:18:03.7 &       10.8 &       5.69 &       3.9 &       1.00 &       0.00\\
ABELL_0611 & CXOGBA J034053.0-282444 &    03:40:53.0 &  -28:24:44.8 &       9.7 &       3.74 &       4.8 &      -1.00 &       0.00\\
ABELL_0611 & CXOGBA J034048.2-282316 &    03:40:48.2 &  -28:23:16.8 &       13.6 &       5.43 &       6.6 &      -1.00 &       0.00\\
ABELL_0611 & CXOGBA J034047.9-282240 &    03:40:48.0 &  -28:22:40.2 &       34.9 &       14.15 &       13.0 &      0.13 &      0.24\\
ABELL_0611 & CXOGBA J034044.6-282407 &    03:40:44.6 &  -28:24:07.5 &       47.5 &       18.75 &       22.5 &     -0.30 &      0.21\\
ABELL_0611 & CXOGBA J034042.8-282958 &    03:40:42.9 &  -28:29:58.5 &       163.2 &       66.04 &       62.7 &     -0.48 &      0.11\\
ABELL_0611 & CXOGBA J034042.4-282047 &    03:40:42.5 &  -28:20:47.8 &       63.6 &       27.80 &       20.6 &     -0.34 &      0.18\\
ABELL_0611 & CXOGBA J034050.3-282022 &    03:40:50.4 &  -28:20:22.4 &       16.0 &       7.73 &       6.9 &      -1.00 &       0.00\\
ABELL_0611 & CXOGBA J034050.3-282128 &    03:40:50.3 &  -28:21:28.7 &       11.0 &       4.95 &       4.7 &      -1.00 &       0.00\\
ABELL_0611 & CXOGBA J034044.3-282236 &    03:40:44.4 &  -28:22:36.1 &       6.7 &       2.73 &       3.3 &       0.00 &       1.00\\
ABELL_0611 & CXOGBA J034043.0-282113 &    03:40:43.0 &  -28:21:13.5 &       21.5 &       9.25 &       10.2 &      -1.00 &       0.00\\
ABELL_0611 & CXOGBA J034041.4-282315 &    03:40:41.4 &  -28:23:15.1 &       18.2 &       7.40 &       8.1 &       1.00 &       0.00\\
ABELL_0611 & CXOGBA J034025.6-282804 &    03:40:25.7 &  -28:28:04.6 &       16.1 &       6.75 &       3.7 &      -1.00 &       0.00\\
ABELL_0611 & CXOGBA J034016.5-282721 &    03:40:16.5 &  -28:27:21.6 &       39.4 &       17.41 &       5.3 &      -1.00 &       0.00\\
ABELL_0611 & CXOGBA J034012.6-282629 &    03:40:12.6 &  -28:26:29.6 &       55.9 &       29.24 &       9.0 &     -0.39 &      0.23\\
ABELL_0611 & CXOGBA J034035.0-282609 &    03:40:35.0 &  -28:26:09.3 &       9.9 &       3.96 &       4.2 &       0.00 &       1.00\\
ABELL_0611 & CXOGBA J034028.6-282050 &    03:40:28.7 &  -28:20:50.3 &       31.9 &       15.09 &       4.5 &       1.00 &       0.00\\
ABELL_0611 & CXOGBA J034023.8-282559 &    03:40:23.8 &  -28:25:59.3 &       23.7 &       11.64 &       8.5 &     -0.21 &      0.33\\
ABELL_0611 & CXOGBA J034023.0-282738 &    03:40:23.1 &  -28:27:38.4 &       20.1 &       10.07 &       6.8 &      -1.00 &       0.00\\
ABELL_0611 & CXOGBA J034005.1-282617 &    03:40:05.1 &  -28:26:17.2 &       65.1 &       32.89 &       4.3 &      -1.00 &       0.00\\
ABELL_0611 & CXOGBA J034013.2-282351 &    03:40:13.2 &  -28:23:51.4 &       22.5 &       10.78 &       4.9 &      -1.00 &       0.00\\
ABELL_0611 & CXOGBA J034004.8-282743 &    03:40:04.9 &  -28:27:43.5 &       74.8 &       38.42 &       6.2 &      -1.00 &       0.00\\
ABELL_0963 & CXOGBA J131229.3+391213 &    13:12:29.4 &  +39:12:13.3 &       123.0 &       61.90 &       7.0 &     -0.11 &      0.19\\
ABELL_0963 & CXOGBA J131212.0+390809 &    13:12:12.0 &  +39:08:09.4 &       34.6 &       14.68 &       7.8 &      -1.00 &       0.00\\
ABELL_0963 & CXOGBA J131209.1+391035 &    13:12:09.2 &  +39:10:35.2 &       61.8 &       28.85 &       7.7 &      -1.00 &       0.00\\
ABELL_0963 & CXOGBA J131208.7+390902 &    13:12:08.8 &  +39:09:02.5 &       18.8 &       8.69 &       6.2 &      -1.00 &       0.00\\
ABELL_0963 & CXOGBA J131122.2+390632 &    13:11:22.3 &  +39:06:32.5 &       38.4 &       18.81 &       4.8 &      -1.00 &       0.00\\
ABELL_0963 & CXOGBA J131221.0+391236 &    13:12:21.1 &  +39:12:36.7 &       53.2 &       38.36 &       8.5 &      -1.00 &       0.00\\
ABELL_0963 & CXOGBA J131158.1+390009 &    13:11:58.2 &  +39:00:09.8 &       84.8 &       36.41 &       42.4 &     -0.23 &      0.14\\
ABELL_0963 & CXOGBA J131145.7+385959 &    13:11:45.8 &  +38:59:59.9 &       147.5 &       65.27 &       69.7 &     -0.35 &      0.11\\
ABELL_0963 & CXOGBA J131159.8+390359 &    13:11:59.9 &  +39:03:59.5 &       18.8 &       7.90 &       9.4 &      -1.00 &       0.00\\
ABELL_0963 & CXOGBA J131159.4+390039 &    13:11:59.5 &  +39:00:39.8 &       11.7 &       4.75 &       5.8 &      -1.00 &       0.00\\
ABELL_0963 & CXOGBA J131146.5+390023 &    13:11:46.5 &  +39:00:23.8 &       10.6 &       4.21 &       5.1 &      -1.00 &       0.00\\
ABELL_0963 & CXOGBA J131140.0+390204 &    13:11:40.0 &  +39:02:04.8 &       51.8 &       20.93 &       21.4 &     -0.34 &      0.20\\
ABELL_0963 & CXOGBA J131139.7+390013 &    13:11:39.7 &  +39:00:13.7 &       16.3 &       7.55 &       7.3 &      0.27 &      0.43\\
ABELL_0963 & CXOGBA J131142.2+385807 &    13:11:42.2 &  +38:58:07.1 &       7.7 &       3.45 &       3.8 &       0.00 &       1.00\\
ABELL_0963 & CXOGBA J131137.3+390512 &    13:11:37.4 &  +39:05:12.2 &       17.0 &       9.23 &       4.9 &      -1.00 &       0.00\\
ABELL_0963 & CXOGBA J131137.2+390144 &    13:11:37.3 &  +39:01:44.1 &       15.9 &       6.50 &       6.7 &       1.00 &       0.00\\
ABELL_0963 & CXOGBA J131136.1+390623 &    13:11:36.1 &  +39:06:23.5 &       52.0 &       22.26 &       13.3 &     -0.32 &      0.21\\
ABELL_0963 & CXOGBA J131131.6+385940 &    13:11:31.6 &  +38:59:40.6 &       44.9 &       30.43 &       14.9 &     -0.12 &      0.21\\
ABELL_0963 & CXOGBA J131130.8+390236 &    13:11:30.9 &  +39:02:36.2 &       12.5 &       5.79 &       4.4 &      -1.00 &       0.00\\
ABELL_0963 & CXOGBA J131127.0+385927 &    13:11:27.1 &  +38:59:27.8 &       18.8 &       8.33 &       6.2 &      0.13 &      0.40\\
ABELL_0963 & CXOGBA J131120.8+390153 &    13:11:20.8 &  +39:01:53.7 &       8.7 &       4.01 &       3.1 &       0.00 &       1.00\\
ABELL_0963 & CXOGBA J131226.0+390322 &    13:12:26.1 &  +39:03:22.1 &       40.4 &       16.46 &       14.1 &       1.00 &       0.00\\
ABELL_0963 & CXOGBA J131220.6+390315 &    13:12:20.6 &  +39:03:15.2 &       24.3 &       9.66 &       9.5 &     -0.18 &      0.31\\
ABELL_0963 & CXOGBA J131211.4+390502 &    13:12:11.5 &  +39:05:02.1 &       9.3 &       3.87 &       4.2 &      -1.00 &       0.00\\
ABELL_0963 & CXOGBA J131207.6+390343 &    13:12:07.6 &  +39:03:43.6 &       8.8 &       3.36 &       4.4 &       0.00 &       1.00\\
ABELL_0963 & CXOGBA J131243.3+385813 &    13:12:43.3 &  +38:58:13.6 &       54.9 &       25.94 &       11.3 &     -0.42 &      0.22\\
ABELL_0963 & CXOGBA J131237.4+390531 &    13:12:37.4 &  +39:05:31.8 &       60.6 &       26.42 &       15.9 &     -0.49 &      0.21\\
ABELL_0963 & CXOGBA J131224.7+385746 &    13:12:24.8 &  +38:57:46.9 &       10.2 &       4.73 &       3.9 &       0.00 &       1.00\\
ABELL_0963 & CXOGBA J131224.4+390016 &    13:12:24.5 &  +39:00:16.3 &       10.7 &       4.82 &       4.3 &       1.00 &       0.00\\
ABELL_0963 & CXOGBA J131212.1+385756 &    13:12:12.2 &  +38:57:56.5 &       10.4 &       4.59 &       4.8 &       0.00 &       1.00\\
ABELL_0963 & CXOGBA J131240.8+390158 &    13:12:40.8 &  +39:01:58.3 &       14.5 &       7.09 &       3.3 &      -1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J015943.2-090324 &    01:59:43.2 &  -09:03:24.4 &       93.1 &       33.81 &       9.9 &      -1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J015953.1-090159 &    01:59:53.2 &  -09:01:59.1 &       35.5 &       12.39 &       5.8 &      -1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J015940.4-090310 &    01:59:40.5 &  -09:03:10.2 &       12.9 &       7.09 &       3.5 &       0.00 &       1.00\\
CL_J034051.6-282310 & CXOGBA J015934.0-090004 &    01:59:34.0 &  -09:00:04.9 &       20.5 &       7.28 &       7.2 &      -1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J015949.6-090048 &    01:59:49.7 &  -09:00:48.4 &       7.1 &       2.54 &       3.1 &       0.00 &       1.00\\
CL_J034051.6-282310 & CXOGBA J015920.0-085509 &    01:59:20.0 &  -08:55:09.3 &       112.1 &       35.52 &       20.0 &     -0.37 &      0.14\\
CL_J034051.6-282310 & CXOGBA J015917.7-085143 &    01:59:17.7 &  -08:51:43.1 &       12.2 &       4.01 &       4.2 &       1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J015915.0-085056 &    01:59:15.0 &  -08:50:56.1 &       51.7 &       16.77 &       10.9 &     -0.45 &      0.24\\
CL_J034051.6-282310 & CXOGBA J015914.8-085354 &    01:59:14.8 &  -08:53:55.0 &       82.7 &       26.65 &       16.2 &     -0.16 &      0.15\\
CL_J034051.6-282310 & CXOGBA J015923.0-084940 &    01:59:23.0 &  -08:49:40.9 &       36.9 &       10.29 &       8.9 &     -0.34 &      0.28\\
CL_J034051.6-282310 & CXOGBA J015915.4-085133 &    01:59:15.5 &  -08:51:33.9 &       18.2 &       5.76 &       6.2 &      -1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J015906.7-085113 &    01:59:06.8 &  -08:51:13.6 &       48.6 &       16.09 &       6.4 &      -1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J015958.7-085149 &    01:59:58.8 &  -08:51:49.4 &       17.2 &       3.22 &       7.6 &       1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J015957.3-084927 &    01:59:57.4 &  -08:49:27.5 &       68.1 &       12.96 &       30.0 &     -0.54 &      0.20\\
CL_J034051.6-282310 & CXOGBA J015955.9-084607 &    01:59:56.0 &  -08:46:07.6 &       21.4 &       4.19 &       10.0 &      -1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J015955.1-085015 &    01:59:55.1 &  -08:50:15.0 &       155.2 &       29.31 &       53.9 &     -0.29 &      0.10\\
CL_J034051.6-282310 & CXOGBA J015951.2-085021 &    01:59:51.3 &  -08:50:21.1 &       182.0 &       36.58 &       26.0 &     -0.43 &      0.12\\
CL_J034051.6-282310 & CXOGBA J015949.7-085248 &    01:59:49.7 &  -08:52:48.1 &       72.4 &       13.55 &       28.6 &     -0.25 &      0.16\\
CL_J034051.6-282310 & CXOGBA J015945.8-084840 &    01:59:45.8 &  -08:48:40.2 &       56.7 &       11.24 &       20.7 &     -0.26 &      0.19\\
CL_J034051.6-282310 & CXOGBA J020003.5-084624 &    02:00:03.5 &  -08:46:24.8 &       13.0 &       2.82 &       5.6 &      -1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J020001.7-085539 &    02:00:01.8 &  -08:55:39.8 &       64.1 &       13.17 &       22.0 &     -0.68 &      0.23\\
CL_J034051.6-282310 & CXOGBA J020000.6-085026 &    02:00:00.6 &  -08:50:26.4 &       19.4 &       4.61 &       9.1 &      -1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J015958.7-085035 &    01:59:58.8 &  -08:50:35.6 &       8.3 &       2.68 &       3.8 &       0.00 &       1.00\\
CL_J034051.6-282310 & CXOGBA J015958.6-084936 &    01:59:58.7 &  -08:49:36.2 &       19.3 &       3.95 &       7.6 &      -1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J015954.5-084616 &    01:59:54.6 &  -08:46:16.6 &       50.3 &       9.79 &       19.5 &     -0.25 &      0.20\\
CL_J034051.6-282310 & CXOGBA J015954.0-084904 &    01:59:54.0 &  -08:49:04.8 &       8.8 &       1.71 &       3.3 &       0.00 &       1.00\\
CL_J034051.6-282310 & CXOGBA J015953.3-084647 &    01:59:53.4 &  -08:46:47.2 &       14.8 &       2.85 &       6.2 &       1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J015950.1-084840 &    01:59:50.2 &  -08:48:40.9 &       10.4 &       1.98 &       4.8 &       0.00 &       1.00\\
CL_J034051.6-282310 & CXOGBA J015949.4-084819 &    01:59:49.5 &  -08:48:19.7 &       10.5 &       2.00 &       4.2 &      -1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J015946.9-085224 &    01:59:46.9 &  -08:52:24.8 &       44.8 &       12.14 &       18.6 &      0.62 &      0.27\\
CL_J034051.6-282310 & CXOGBA J015944.5-085422 &    01:59:44.5 &  -08:54:22.1 &       148.1 &       29.00 &       56.4 &     -0.46 &      0.12\\
CL_J034051.6-282310 & CXOGBA J015937.8-084823 &    01:59:37.8 &  -08:48:23.8 &       17.5 &       3.43 &       8.3 &   -0.01 &      0.37\\
CL_J034051.6-282310 & CXOGBA J020003.4-085051 &    02:00:03.4 &  -08:50:51.8 &       7.1 &       1.43 &       3.2 &       0.00 &       1.00\\
CL_J034051.6-282310 & CXOGBA J015957.0-084625 &    01:59:57.1 &  -08:46:25.2 &       9.3 &       1.81 &       3.6 &       0.00 &       1.00\\
CL_J034051.6-282310 & CXOGBA J015948.6-085301 &    01:59:48.7 &  -08:53:01.8 &       13.3 &       3.85 &       6.0 &      -1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J015947.9-085755 &    01:59:48.0 &  -08:57:55.9 &       52.8 &       16.34 &       19.3 &      0.69 &      0.26\\
CL_J034051.6-282310 & CXOGBA J015943.2-085739 &    01:59:43.3 &  -08:57:39.1 &       16.6 &       5.66 &       6.7 &       1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J015941.5-084604 &    01:59:41.6 &  -08:46:04.5 &       27.5 &       6.81 &       11.1 &     -0.43 &      0.32\\
CL_J034051.6-282310 & CXOGBA J015937.4-085124 &    01:59:37.4 &  -08:51:24.1 &       7.7 &       1.58 &       3.8 &       0.00 &       1.00\\
CL_J034051.6-282310 & CXOGBA J015929.2-085530 &    01:59:29.3 &  -08:55:30.1 &       60.9 &       18.68 &       16.5 &    -0.09 &      0.17\\
CL_J034051.6-282310 & CXOGBA J015929.2-084945 &    01:59:29.2 &  -08:49:46.0 &       21.9 &       4.38 &       9.3 &      -1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J015928.8-084719 &    01:59:28.9 &  -08:47:19.2 &       33.6 &       10.49 &       8.9 &      -1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J020006.7-085557 &    02:00:06.7 &  -08:55:57.4 &       12.4 &       2.51 &       4.9 &      -1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J020000.4-085805 &    02:00:00.5 &  -08:58:05.1 &       32.3 &       7.36 &       6.6 &      0.27 &      0.33\\
CL_J034051.6-282310 & CXOGBA J020000.5-085600 &    02:00:00.5 &  -08:56:00.4 &       8.3 &       1.67 &       3.2 &       0.00 &       1.00\\
CL_J034051.6-282310 & CXOGBA J015944.0-085604 &    01:59:44.0 &  -08:56:04.2 &       7.8 &       2.08 &       3.2 &       0.00 &       1.00\\
CL_J034051.6-282310 & CXOGBA J015938.1-085815 &    01:59:38.2 &  -08:58:15.9 &       32.5 &       10.24 &       6.8 &      0.30 &      0.34\\
CL_J034051.6-282310 & CXOGBA J015926.9-084721 &    01:59:26.9 &  -08:47:21.1 &       12.2 &       4.03 &       4.2 &       0.00 &       1.00\\
CL_J034051.6-282310 & CXOGBA J020012.1-085112 &    02:00:12.2 &  -08:51:12.6 &       61.0 &       12.54 &       26.3 &     -0.14 &      0.16\\
CL_J034051.6-282310 & CXOGBA J020028.9-085306 &    02:00:29.0 &  -08:53:06.8 &       55.8 &       12.83 &       12.0 &     -0.45 &      0.23\\
CL_J034051.6-282310 & CXOGBA J020020.0-085051 &    02:00:20.0 &  -08:50:51.9 &       27.2 &       5.87 &       9.4 &      -1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J020018.3-085644 &    02:00:18.4 &  -08:56:44.7 &       22.2 &       4.83 &       6.5 &      -1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J020013.0-085338 &    02:00:13.0 &  -08:53:38.7 &       50.8 &       11.44 &       18.7 &     -0.63 &      0.25\\
CL_J034051.6-282310 & CXOGBA J020028.1-085447 &    02:00:28.1 &  -08:54:47.9 &       26.4 &       5.82 &       7.9 &      -1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J020024.4-085502 &    02:00:24.5 &  -08:55:02.9 &       11.9 &       2.90 &       4.0 &      -1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J020001.8-084013 &    02:00:01.9 &  -08:40:13.2 &       31.5 &       23.11 &       12.4 &      -1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J015951.4-084325 &    01:59:51.5 &  -08:43:25.1 &       89.8 &       18.50 &       25.7 &     -0.35 &      0.15\\
CL_J034051.6-282310 & CXOGBA J015941.6-084505 &    01:59:41.6 &  -08:45:05.2 &       43.8 &       9.17 &       16.1 &      -1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J015940.8-084531 &    01:59:40.8 &  -08:45:31.7 &       37.1 &       7.67 &       12.6 &     -0.26 &      0.25\\
CL_J034051.6-282310 & CXOGBA J020006.5-084435 &    02:00:06.5 &  -08:44:35.7 &       8.6 &       5.50 &       4.2 &       0.00 &       1.00\\
CL_J034051.6-282310 & CXOGBA J020004.6-084520 &    02:00:04.6 &  -08:45:20.0 &       6.5 &       1.35 &       3.1 &       0.00 &       1.00\\
CL_J034051.6-282310 & CXOGBA J020001.5-084301 &    02:00:01.5 &  -08:43:01.6 &       14.2 &       8.37 &       6.3 &      -1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J015957.4-084545 &    01:59:57.5 &  -08:45:45.1 &       15.6 &       3.15 &       5.6 &      -1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J015942.4-084532 &    01:59:42.4 &  -08:45:32.7 &       18.4 &       3.76 &       6.5 &      -1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J015939.1-084408 &    01:59:39.2 &  -08:44:08.4 &       9.8 &       2.07 &       3.0 &      -1.00 &       0.00\\
CL_J034051.6-282310 & CXOGBA J015948.7-084529 &    01:59:48.7 &  -08:45:29.6 &       7.4 &       1.45 &       3.4 &       0.00 &       1.00\\
CL_J034051.6-282310 & CXOGBA J015934.8-084529 &    01:59:34.9 &  -08:45:29.3 &       10.0 &       2.09 &       3.1 &       0.00 &       1.00\\
CL_J034051.6-282310 & CXOGBA J020039.3-084553 &    02:00:39.3 &  -08:45:53.7 &       453.4 &       311.02 &       66.0 &     -0.52 &     0.07\\
CL_J034051.6-282310 & CXOGBA J020015.4-084206 &    02:00:15.5 &  -08:42:06.6 &       171.9 &       105.55 &       50.7 &     -0.84 &      0.15\\
CL_J034051.6-282310 & CXOGBA J020022.2-084511 &    02:00:22.2 &  -08:45:11.8 &       48.3 &       31.02 &       16.5 &     -0.46 &      0.23\\
CL_J034051.6-282310 & CXOGBA J020035.1-084502 &    02:00:35.1 &  -08:45:02.2 &       30.6 &       19.99 &       7.7 &      -1.00 &       0.00\\
CL_J131219.4+390058 & CXOGBA J045134.2+000841 &    04:51:34.2 &  +00:08:41.5 &       10.2 &       13.88 &       4.6 &       1.00 &       0.00\\
CL_J131219.4+390058 & CXOGBA J045133.0-000126 &    04:51:33.0 &  -00:01:27.0 &       17.6 &       22.74 &       4.1 &      -1.00 &       0.00\\
CL_J131219.4+390058 & CXOGBA J045126.7+000302 &    04:51:26.7 &  +00:03:03.0 &       13.4 &       15.59 &       4.6 &       0.00 &       1.00\\
CL_J131219.4+390058 & CXOGBA J045140.9-000512 &    04:51:41.0 &  -00:05:12.2 &       33.0 &       45.90 &       7.2 &      -1.00 &       0.00\\
CL_J131219.4+390058 & CXOGBA J045119.4+000526 &    04:51:19.5 &  +00:05:26.9 &       54.8 &       72.26 &       7.6 &     -0.28 &      0.26\\
CL_J131219.4+390058 & CXOGBA J045116.3+000735 &    04:51:16.3 &  +00:07:35.4 &       14.9 &       28.19 &       4.5 &       1.00 &       0.00\\
CL_J131219.4+390058 & CXOGBA J045154.8+000518 &    04:51:54.9 &  +00:05:18.5 &       25.4 &       25.86 &       11.7 &     -0.15 &      0.29\\
CL_J131219.4+390058 & CXOGBA J045212.4+000548 &    04:52:12.5 &  +00:05:48.9 &       7.9 &       9.27 &       4.1 &      -1.00 &       0.00\\
CL_J131219.4+390058 & CXOGBA J045208.3+000906 &    04:52:08.3 &  +00:09:06.2 &       54.4 &       63.22 &       24.8 &     -0.39 &      0.20\\
CL_J131219.4+390058 & CXOGBA J045157.3+000732 &    04:51:57.3 &  +00:07:32.1 &       22.7 &       24.01 &       11.1 &      0.14 &      0.31\\
CL_J131219.4+390058 & CXOGBA J045156.9+000632 &    04:51:56.9 &  +00:06:32.3 &       13.0 &       13.40 &       4.8 &       1.00 &       0.00\\
CL_J131219.4+390058 & CXOGBA J045152.6+000443 &    04:51:52.6 &  +00:04:43.4 &       5.9 &       6.01 &       3.1 &       0.00 &       1.00\\
CL_J131219.4+390058 & CXOGBA J045150.4+000843 &    04:51:50.5 &  +00:08:43.2 &       19.6 &       21.41 &       9.4 &      0.10 &      0.34\\
CL_J131219.4+390058 & CXOGBA J045149.9+000656 &    04:51:50.0 &  +00:06:56.8 &       5.9 &       6.19 &       3.1 &      -1.00 &       0.00\\
CL_J131219.4+390058 & CXOGBA J045223.7+000549 &    04:52:23.8 &  +00:05:49.1 &       9.7 &       13.80 &       4.7 &       0.00 &       1.00\\
CL_J131219.4+390058 & CXOGBA J045213.9+000558 &    04:52:13.9 &  +00:05:58.7 &       7.6 &       9.73 &       3.7 &      -1.00 &       0.00\\
CL_J131219.4+390058 & CXOGBA J045213.1+001028 &    04:52:13.2 &  +00:10:28.2 &       13.2 &       18.71 &       5.8 &      -1.00 &       0.00\\
CL_J131219.4+390058 & CXOGBA J045206.2+001000 &    04:52:06.2 &  +00:10:01.0 &       23.6 &       27.94 &       11.5 &      -1.00 &       0.00\\
CL_J131219.4+390058 & CXOGBA J045200.4+000926 &    04:52:00.5 &  +00:09:26.0 &       6.9 &       7.84 &       3.6 &       1.00 &       0.00\\
CL_J131219.4+390058 & CXOGBA J045159.8+000858 &    04:51:59.9 &  +00:08:58.0 &       6.9 &       8.08 &       3.6 &       1.00 &       0.00\\
CL_J131219.4+390058 & CXOGBA J045147.2+000912 &    04:51:47.3 &  +00:09:12.5 &       11.5 &       13.71 &       5.4 &       1.00 &       0.00\\
CL_J131219.4+390058 & CXOGBA J045143.7+001026 &    04:51:43.7 &  +00:10:26.4 &       21.5 &       26.63 &       8.5 &      -1.00 &       0.00\\
CL_J131219.4+390058 & CXOGBA J045156.1+001407 &    04:51:56.1 &  +00:14:07.8 &       18.4 &       25.20 &       4.5 &       1.00 &       0.00\\
CL_J131219.4+390058 & CXOGBA J045214.1+000155 &    04:52:14.1 &  +00:01:55.5 &       20.6 &       24.69 &       10.0 &      -1.00 &       0.00\\
CL_J131219.4+390058 & CXOGBA J045211.2+000334 &    04:52:11.2 &  +00:03:34.9 &       19.9 &       21.65 &       10.4 &      -1.00 &       0.00\\
CL_J131219.4+390058 & CXOGBA J045209.1+000249 &    04:52:09.2 &  +00:02:49.4 &       8.8 &       9.40 &       4.4 &      -1.00 &       0.00\\
CL_J131219.4+390058 & CXOGBA J045147.1-000117 &    04:51:47.2 &  -00:01:17.2 &       15.8 &       19.31 &       6.5 &       1.00 &       0.00\\
CL_J131219.4+390058 & CXOGBA J045209.2-000207 &    04:52:09.2 &  -00:02:08.0 &       7.6 &       9.82 &       3.6 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071817.1+373826 &    07:18:17.1 &  +37:38:26.3 &       344.2 &       72.86 &       54.7 &     -0.44 &     0.08\\
MACS_J0159.8-0849 & CXOGBA J071800.8+374313 &    07:18:00.8 &  +37:43:13.7 &       20.0 &       3.77 &       8.6 &       1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071754.0+373838 &    07:17:54.1 &  +37:38:38.6 &       78.9 &       15.98 &       11.7 &     -0.33 &      0.18\\
MACS_J0159.8-0849 & CXOGBA J071823.2+374022 &    07:18:23.3 &  +37:40:23.0 &       27.1 &       5.53 &       4.5 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071805.5+374306 &    07:18:05.5 &  +37:43:06.7 &       14.4 &       2.73 &       5.7 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071759.9+373940 &    07:17:59.9 &  +37:39:40.6 &       45.3 &       9.66 &       14.5 &      0.40 &      0.24\\
MACS_J0159.8-0849 & CXOGBA J071757.8+373607 &    07:17:57.8 &  +37:36:07.2 &       75.9 &       16.25 &       4.9 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071748.1+373918 &    07:17:48.1 &  +37:39:18.1 &       39.2 &       9.15 &       13.5 &     -0.39 &      0.25\\
MACS_J0159.8-0849 & CXOGBA J071817.4+374003 &    07:18:17.4 &  +37:40:03.4 &       13.5 &       2.82 &       4.0 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071809.2+373702 &    07:18:09.2 &  +37:37:02.8 &       48.8 &       10.34 &       5.2 &       1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071806.8+373924 &    07:18:06.9 &  +37:39:24.4 &       38.0 &       8.81 &       9.8 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071805.4+373829 &    07:18:05.5 &  +37:38:29.1 &       37.0 &       7.64 &       7.8 &     0.08 &      0.27\\
MACS_J0159.8-0849 & CXOGBA J071803.7+373932 &    07:18:03.7 &  +37:39:32.3 &       13.0 &       3.10 &       3.2 &       1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071820.8+373615 &    07:18:20.8 &  +37:36:15.4 &       54.9 &       11.17 &       6.3 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071759.5+373714 &    07:17:59.6 &  +37:37:14.9 &       12.9 &       2.72 &       4.3 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071755.9+373533 &    07:17:56.0 &  +37:35:33.4 &       20.2 &       4.12 &       4.5 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071750.3+373528 &    07:17:50.4 &  +37:35:28.1 &       36.4 &       6.29 &       4.4 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071822.1+374707 &    07:18:22.1 &  +37:47:07.2 &       63.6 &       12.46 &       14.7 &      0.46 &      0.21\\
MACS_J0159.8-0849 & CXOGBA J071757.4+374319 &    07:17:57.5 &  +37:43:19.9 &       237.9 &       44.32 &       88.0 &     -0.31 &     0.08\\
MACS_J0159.8-0849 & CXOGBA J071754.5+374432 &    07:17:54.6 &  +37:44:32.0 &       877.8 &       127.67 &       323.6 &     -0.28 &     0.04\\
MACS_J0159.8-0849 & CXOGBA J071751.4+374904 &    07:17:51.4 &  +37:49:04.9 &       206.3 &       37.24 &       94.2 &     -0.38 &     0.09\\
MACS_J0159.8-0849 & CXOGBA J071746.2+374328 &    07:17:46.2 &  +37:43:28.6 &       355.0 &       66.81 &       133.5 &     -0.48 &     0.07\\
MACS_J0159.8-0849 & CXOGBA J071816.3+374504 &    07:18:16.3 &  +37:45:04.5 &       53.0 &       10.87 &       15.4 &     -0.11 &      0.19\\
MACS_J0159.8-0849 & CXOGBA J071810.7+374925 &    07:18:10.7 &  +37:49:25.3 &       304.2 &       57.62 &       89.6 &     -0.31 &     0.07\\
MACS_J0159.8-0849 & CXOGBA J071808.3+374543 &    07:18:08.4 &  +37:45:43.3 &       48.9 &       9.08 &       20.7 &     -0.46 &      0.23\\
MACS_J0159.8-0849 & CXOGBA J071807.0+374546 &    07:18:07.0 &  +37:45:46.9 &       9.8 &       1.81 &       4.9 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071805.8+374752 &    07:18:05.9 &  +37:47:52.4 &       61.2 &       11.25 &       23.4 &     -0.39 &      0.19\\
MACS_J0159.8-0849 & CXOGBA J071805.7+374504 &    07:18:05.7 &  +37:45:04.8 &       14.6 &       2.70 &       7.1 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071805.5+374432 &    07:18:05.5 &  +37:44:32.4 &       21.3 &       4.20 &       9.7 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071803.4+375202 &    07:18:03.4 &  +37:52:02.6 &       131.3 &       25.06 &       27.8 &     -0.50 &      0.14\\
MACS_J0159.8-0849 & CXOGBA J071803.1+374801 &    07:18:03.2 &  +37:48:01.1 &       10.4 &       1.90 &       4.8 &       1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071803.0+374515 &    07:18:03.0 &  +37:45:15.6 &       13.6 &       2.17 &       6.5 &       1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071802.0+374714 &    07:18:02.0 &  +37:47:14.9 &       32.5 &       6.85 &       15.2 &     -0.22 &      0.25\\
MACS_J0159.8-0849 & CXOGBA J071801.4+374901 &    07:18:01.4 &  +37:49:01.3 &       109.6 &       20.09 &       44.5 &      0.15 &      0.12\\
MACS_J0159.8-0849 & CXOGBA J071801.1+374404 &    07:18:01.1 &  +37:44:04.8 &       20.5 &       5.50 &       9.6 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071757.8+375142 &    07:17:57.8 &  +37:51:42.9 &       7.4 &       1.39 &       3.4 &       0.00 &       1.00\\
MACS_J0159.8-0849 & CXOGBA J071755.6+374808 &    07:17:55.7 &  +37:48:08.5 &       11.9 &       2.37 &       6.1 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071750.7+374654 &    07:17:50.7 &  +37:46:54.2 &       40.9 &       5.49 &       17.5 &      0.23 &      0.22\\
MACS_J0159.8-0849 & CXOGBA J071750.0+374719 &    07:17:50.0 &  +37:47:19.6 &       6.8 &      0.91 &       3.5 &       0.00 &       1.00\\
MACS_J0159.8-0849 & CXOGBA J071746.0+374600 &    07:17:46.0 &  +37:46:00.3 &       7.6 &       1.01 &       3.7 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071745.9+375053 &    07:17:46.0 &  +37:50:53.9 &       17.0 &       3.15 &       6.4 &       1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071744.4+374650 &    07:17:44.5 &  +37:46:50.1 &       8.4 &       1.12 &       3.8 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071824.3+374843 &    07:18:24.4 &  +37:48:43.4 &       46.8 &       15.90 &       13.1 &     -0.53 &      0.26\\
MACS_J0159.8-0849 & CXOGBA J071815.0+374555 &    07:18:15.1 &  +37:45:55.1 &       33.9 &       6.46 &       10.5 &     0.04 &      0.25\\
MACS_J0159.8-0849 & CXOGBA J071814.9+374847 &    07:18:15.0 &  +37:48:47.3 &       27.1 &       5.52 &       9.3 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071811.2+374422 &    07:18:11.3 &  +37:44:22.8 &       9.8 &       1.77 &       4.1 &       1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071807.2+374736 &    07:18:07.2 &  +37:47:36.2 &       11.7 &       2.32 &       5.8 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071806.8+374801 &    07:18:06.9 &  +37:48:01.6 &       7.7 &       1.43 &       3.8 &       0.00 &       1.00\\
MACS_J0159.8-0849 & CXOGBA J071803.5+375149 &    07:18:03.6 &  +37:51:49.6 &       54.2 &       10.36 &       12.4 &    -0.08 &      0.20\\
MACS_J0159.8-0849 & CXOGBA J071801.1+375118 &    07:18:01.1 &  +37:51:18.9 &       11.1 &       2.09 &       3.8 &       0.00 &       1.00\\
MACS_J0159.8-0849 & CXOGBA J071800.6+374525 &    07:18:00.7 &  +37:45:25.8 &       6.6 &      0.91 &       3.2 &       0.00 &       1.00\\
MACS_J0159.8-0849 & CXOGBA J071811.6+374735 &    07:18:11.6 &  +37:47:35.4 &       10.6 &       2.14 &       4.3 &       0.00 &       1.00\\
MACS_J0159.8-0849 & CXOGBA J071823.5+374928 &    07:18:23.5 &  +37:49:28.2 &       12.6 &       2.72 &       3.5 &       1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071736.8+374228 &    07:17:36.8 &  +37:42:28.9 &       222.3 &       31.51 &       62.4 &     -0.89 &      0.14\\
MACS_J0159.8-0849 & CXOGBA J071717.1+374230 &    07:17:17.1 &  +37:42:30.3 &       507.6 &       71.04 &       118.9 &     -0.45 &     0.06\\
MACS_J0159.8-0849 & CXOGBA J071711.6+374052 &    07:17:11.7 &  +37:40:52.7 &       240.8 &       36.30 &       40.1 &      0.39 &     0.09\\
MACS_J0159.8-0849 & CXOGBA J071732.7+374157 &    07:17:32.7 &  +37:41:57.8 &       21.7 &       3.12 &       8.9 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071730.5+374234 &    07:17:30.5 &  +37:42:34.8 &       23.8 &       3.24 &       8.0 &     -0.14 &      0.33\\
MACS_J0159.8-0849 & CXOGBA J071728.9+373959 &    07:17:28.9 &  +37:39:59.1 &       204.0 &       29.50 &       46.5 &     -0.32 &     0.09\\
MACS_J0159.8-0849 & CXOGBA J071727.3+373946 &    07:17:27.3 &  +37:39:46.2 &       49.3 &       7.44 &       13.8 &    -0.07 &      0.20\\
MACS_J0159.8-0849 & CXOGBA J071727.1+374150 &    07:17:27.2 &  +37:41:50.8 &       18.5 &       2.99 &       7.4 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071726.8+373917 &    07:17:26.8 &  +37:39:17.9 &       25.1 &       3.62 &       6.3 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071719.3+374144 &    07:17:19.3 &  +37:41:44.4 &       7.4 &       1.09 &       3.5 &       0.00 &       1.00\\
MACS_J0159.8-0849 & CXOGBA J071712.0+374200 &    07:17:12.0 &  +37:42:00.5 &       40.5 &       6.34 &       6.6 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071710.8+374240 &    07:17:10.9 &  +37:42:40.3 &       65.8 &       9.67 &       11.7 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071739.5+374054 &    07:17:39.6 &  +37:40:55.0 &       16.9 &       2.36 &       5.6 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071724.6+374036 &    07:17:24.7 &  +37:40:36.3 &       20.4 &       2.98 &       7.2 &     -0.17 &      0.36\\
MACS_J0159.8-0849 & CXOGBA J071715.8+373901 &    07:17:15.9 &  +37:39:01.0 &       13.1 &       1.88 &       3.3 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071710.5+374003 &    07:17:10.5 &  +37:40:03.5 &       23.0 &       3.49 &       4.9 &     0.06 &      0.40\\
MACS_J0159.8-0849 & CXOGBA J071710.2+373619 &    07:17:10.3 &  +37:36:19.4 &       127.0 &       21.86 &       10.1 &     -0.28 &      0.16\\
MACS_J0159.8-0849 & CXOGBA J071709.7+374025 &    07:17:09.8 &  +37:40:25.1 &       13.7 &       2.00 &       3.5 &       1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071740.4+374504 &    07:17:40.5 &  +37:45:04.8 &       163.5 &       21.92 &       49.7 &     -0.50 &      0.12\\
MACS_J0159.8-0849 & CXOGBA J071738.2+374615 &    07:17:38.2 &  +37:46:15.1 &       21.1 &       2.82 &       6.2 &     0.03 &      0.37\\
MACS_J0159.8-0849 & CXOGBA J071738.1+374648 &    07:17:38.2 &  +37:46:48.6 &       63.6 &       8.51 &       20.9 &     -0.52 &      0.21\\
MACS_J0159.8-0849 & CXOGBA J071735.1+374539 &    07:17:35.1 &  +37:45:40.0 &       51.9 &       7.19 &       10.1 &     -0.20 &      0.23\\
MACS_J0159.8-0849 & CXOGBA J071729.5+374406 &    07:17:29.6 &  +37:44:06.8 &       109.3 &       14.88 &       23.4 &     -0.20 &      0.13\\
MACS_J0159.8-0849 & CXOGBA J071718.3+374603 &    07:17:18.4 &  +37:46:03.7 &       38.7 &       5.38 &       10.5 &     -0.48 &      0.29\\
MACS_J0159.8-0849 & CXOGBA J071709.6+374310 &    07:17:09.6 &  +37:43:10.7 &       104.8 &       20.95 &       24.6 &      0.34 &      0.14\\
MACS_J0159.8-0849 & CXOGBA J071741.6+375055 &    07:17:41.6 &  +37:50:55.8 &       34.5 &       9.07 &       13.7 &     -0.31 &      0.26\\
MACS_J0159.8-0849 & CXOGBA J071737.1+374421 &    07:17:37.1 &  +37:44:21.3 &       52.3 &       7.04 &       10.3 &     -0.17 &      0.22\\
MACS_J0159.8-0849 & CXOGBA J071735.8+374810 &    07:17:35.8 &  +37:48:10.7 &       13.3 &       1.80 &       6.0 &       1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071731.4+374724 &    07:17:31.4 &  +37:47:24.9 &       20.4 &       2.79 &       8.1 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071728.2+374653 &    07:17:28.2 &  +37:46:53.1 &       14.0 &       1.92 &       4.7 &       1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071726.1+374846 &    07:17:26.2 &  +37:48:46.4 &       33.8 &       4.68 &       14.0 &      0.44 &      0.29\\
MACS_J0159.8-0849 & CXOGBA J071725.7+375017 &    07:17:25.7 &  +37:50:17.8 &       26.9 &       4.22 &       8.3 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071724.9+374713 &    07:17:24.9 &  +37:47:13.2 &       66.7 &       9.11 &       16.6 &     -0.24 &      0.18\\
MACS_J0159.8-0849 & CXOGBA J071719.1+374413 &    07:17:19.1 &  +37:44:13.8 &       37.0 &       5.18 &       8.9 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071742.7+374916 &    07:17:42.7 &  +37:49:16.5 &       16.1 &       2.38 &       6.1 &       1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071741.6+375136 &    07:17:41.6 &  +37:51:36.0 &       26.9 &       5.18 &       9.9 &     -0.39 &      0.32\\
MACS_J0159.8-0849 & CXOGBA J071723.5+374738 &    07:17:23.6 &  +37:47:38.4 &       9.1 &       1.51 &       4.0 &       0.00 &       1.00\\
MACS_J0159.8-0849 & CXOGBA J071722.1+375105 &    07:17:22.2 &  +37:51:05.8 &       103.2 &       18.51 &       30.3 &     -0.45 &      0.15\\
MACS_J0159.8-0849 & CXOGBA J071722.1+374544 &    07:17:22.2 &  +37:45:44.0 &       22.1 &       3.01 &       4.7 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071719.8+375052 &    07:17:19.9 &  +37:50:52.3 &       15.3 &       2.57 &       4.9 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071718.0+375009 &    07:17:18.1 &  +37:50:09.3 &       11.7 &       1.82 &       4.8 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071716.3+375114 &    07:17:16.4 &  +37:51:15.0 &       53.5 &       7.58 &       9.6 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071712.9+375126 &    07:17:12.9 &  +37:51:26.0 &       83.0 &       14.53 &       15.5 &     -0.37 &      0.17\\
MACS_J0159.8-0849 & CXOGBA J071704.2+375100 &    07:17:04.3 &  +37:51:00.7 &       45.6 &       6.51 &       6.9 &       1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071703.7+374328 &    07:17:03.7 &  +37:43:28.7 &       21.0 &       2.76 &       3.5 &       1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071711.8+375022 &    07:17:11.9 &  +37:50:22.2 &       20.4 &       3.06 &       4.9 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071638.5+374905 &    07:16:38.6 &  +37:49:05.6 &       26.3 &       20.00 &       3.8 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071700.2+375015 &    07:17:00.3 &  +37:50:16.0 &       35.7 &       5.21 &       5.9 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071651.1+375100 &    07:16:51.1 &  +37:51:00.0 &       41.7 &       23.96 &       9.8 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071640.3+374656 &    07:16:40.4 &  +37:46:56.4 &       22.3 &       12.68 &       7.7 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071638.2+374849 &    07:16:38.3 &  +37:48:49.3 &       26.2 &       15.83 &       7.5 &     -0.26 &      0.33\\
MACS_J0159.8-0849 & CXOGBA J071635.4+374627 &    07:16:35.4 &  +37:46:27.2 &       31.7 &       18.27 &       11.4 &     -0.34 &      0.28\\
MACS_J0159.8-0849 & CXOGBA J071704.1+374957 &    07:17:04.1 &  +37:49:57.4 &       20.8 &       3.36 &       5.7 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071701.7+375627 &    07:17:01.8 &  +37:56:27.3 &       41.1 &       36.00 &       7.5 &    -0.08 &      0.26\\
MACS_J0159.8-0849 & CXOGBA J071639.8+375131 &    07:16:39.8 &  +37:51:31.6 &       65.9 &       40.90 &       9.1 &     -0.15 &      0.20\\
MACS_J0159.8-0849 & CXOGBA J071657.8+373933 &    07:16:57.8 &  +37:39:33.5 &       47.7 &       25.37 &       17.1 &      0.16 &      0.20\\
MACS_J0159.8-0849 & CXOGBA J071654.0+374520 &    07:16:54.1 &  +37:45:20.3 &       13.6 &       7.53 &       6.5 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071651.9+374027 &    07:16:51.9 &  +37:40:28.0 &       12.0 &       6.40 &       5.1 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071647.0+374115 &    07:16:47.1 &  +37:41:15.1 &       19.6 &       10.81 &       7.9 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071643.9+373954 &    07:16:44.0 &  +37:39:54.0 &       35.4 &       20.89 &       8.5 &      -1.00 &       0.00\\
MACS_J0159.8-0849 & CXOGBA J071636.6+374224 &    07:16:36.7 &  +37:42:25.0 &       10.5 &       6.00 &       3.7 &       1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J115004.4+223516 &    11:50:04.4 &  +22:35:17.0 &       491.5 &       310.70 &       79.4 &     -0.71 &     0.08\\
RX_J0451.9+0006 & CXOGBA J114954.8+223020 &    11:49:54.9 &  +22:30:20.3 &       95.4 &       49.58 &       33.2 &     -0.29 &      0.14\\
RX_J0451.9+0006 & CXOGBA J114951.4+223548 &    11:49:51.5 &  +22:35:48.0 &       10.5 &       6.00 &       3.7 &      -1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J115015.6+223115 &    11:50:15.7 &  +22:31:15.5 &       9.1 &       5.76 &       3.1 &       0.00 &       1.00\\
RX_J0451.9+0006 & CXOGBA J115013.5+223040 &    11:50:13.6 &  +22:30:40.2 &       9.5 &       5.47 &       3.0 &      -1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J115012.2+223217 &    11:50:12.3 &  +22:32:17.4 &       45.9 &       26.08 &       7.9 &      -1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J115011.4+223438 &    11:50:11.5 &  +22:34:38.7 &       11.5 &       6.72 &       3.6 &      -1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114931.7+223026 &    11:49:31.7 &  +22:30:26.6 &       208.7 &       103.91 &       102.0 &     -0.44 &      0.10\\
RX_J0451.9+0006 & CXOGBA J114945.8+222941 &    11:49:45.8 &  +22:29:41.0 &       7.8 &       4.06 &       4.0 &       0.00 &       1.00\\
RX_J0451.9+0006 & CXOGBA J114938.4+223007 &    11:49:38.4 &  +22:30:07.9 &       8.7 &       4.26 &       4.3 &       0.00 &       1.00\\
RX_J0451.9+0006 & CXOGBA J114932.4+223011 &    11:49:32.5 &  +22:30:11.3 &       6.6 &       3.29 &       3.2 &       0.00 &       1.00\\
RX_J0451.9+0006 & CXOGBA J114932.1+223158 &    11:49:32.2 &  +22:31:58.1 &       7.9 &       4.06 &       4.2 &       1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114916.8+223352 &    11:49:16.9 &  +22:33:52.1 &       101.8 &       57.24 &       33.0 &     -0.43 &      0.15\\
RX_J0451.9+0006 & CXOGBA J114936.1+223249 &    11:49:36.2 &  +22:32:49.4 &       13.4 &       7.30 &       6.2 &      -1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114932.9+223543 &    11:49:32.9 &  +22:35:43.8 &       21.4 &       11.86 &       7.4 &      -1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114923.0+223240 &    11:49:23.0 &  +22:32:40.4 &       7.6 &       4.04 &       3.7 &      -1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114909.9+223237 &    11:49:09.9 &  +22:32:37.8 &       16.2 &       9.53 &       5.4 &      -1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114951.1+221958 &    11:49:51.1 &  +22:19:58.6 &       61.9 &       24.41 &       26.3 &     -0.22 &      0.17\\
RX_J0451.9+0006 & CXOGBA J115002.2+222208 &    11:50:02.2 &  +22:22:08.6 &       16.8 &       9.43 &       6.1 &     -0.10 &      0.41\\
RX_J0451.9+0006 & CXOGBA J114957.6+222754 &    11:49:57.7 &  +22:27:54.8 &       12.6 &       6.81 &       6.1 &       1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114951.0+222243 &    11:49:51.1 &  +22:22:43.7 &       16.0 &       4.44 &       6.8 &      -1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114950.8+222409 &    11:49:50.8 &  +22:24:09.1 &       8.3 &       2.21 &       3.7 &       0.00 &       1.00\\
RX_J0451.9+0006 & CXOGBA J115008.0+222530 &    11:50:08.1 &  +22:25:30.7 &       34.9 &       21.27 &       11.4 &     -0.26 &      0.26\\
RX_J0451.9+0006 & CXOGBA J115024.4+222318 &    11:50:24.5 &  +22:23:18.9 &       15.6 &       8.31 &       3.0 &       0.00 &       1.00\\
RX_J0451.9+0006 & CXOGBA J114938.7+222545 &    11:49:38.7 &  +22:25:45.1 &       137.2 &       36.82 &       52.9 &     -0.44 &      0.12\\
RX_J0451.9+0006 & CXOGBA J114938.1+222105 &    11:49:38.2 &  +22:21:05.6 &       127.8 &       33.48 &       53.0 &     -0.51 &      0.13\\
RX_J0451.9+0006 & CXOGBA J114937.3+222640 &    11:49:37.4 &  +22:26:40.3 &       153.0 &       39.43 &       66.2 &     -0.58 &      0.13\\
RX_J0451.9+0006 & CXOGBA J114936.7+222816 &    11:49:36.7 &  +22:28:16.2 &       11.8 &       3.06 &       6.0 &   -0.01 &      0.49\\
RX_J0451.9+0006 & CXOGBA J114933.8+222225 &    11:49:33.8 &  +22:22:25.2 &       106.7 &       27.41 &       38.8 &     -0.19 &      0.12\\
RX_J0451.9+0006 & CXOGBA J114950.4+222156 &    11:49:50.4 &  +22:21:56.6 &       137.0 &       51.95 &       58.6 &     -0.29 &      0.11\\
RX_J0451.9+0006 & CXOGBA J114947.8+222041 &    11:49:47.9 &  +22:20:41.7 &       37.4 &       10.11 &       14.8 &      0.55 &      0.29\\
RX_J0451.9+0006 & CXOGBA J114946.3+222604 &    11:49:46.3 &  +22:26:04.9 &       53.1 &       15.18 &       23.0 &     -0.53 &      0.23\\
RX_J0451.9+0006 & CXOGBA J114942.2+222637 &    11:49:42.3 &  +22:26:37.0 &       10.6 &       2.75 &       5.1 &      -1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114941.9+222755 &    11:49:42.0 &  +22:27:55.4 &       14.9 &       5.83 &       4.6 &      -1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114940.4+222805 &    11:49:40.5 &  +22:28:05.5 &       12.3 &       3.82 &       4.8 &      -1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114938.5+222902 &    11:49:38.5 &  +22:29:02.8 &       12.8 &       4.36 &       6.4 &       1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114934.4+222025 &    11:49:34.5 &  +22:20:25.6 &       13.4 &       3.64 &       6.2 &       1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114930.4+222209 &    11:49:30.4 &  +22:22:09.1 &       13.9 &       3.94 &       5.9 &      -1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114927.7+222812 &    11:49:27.7 &  +22:28:12.3 &       13.6 &       3.92 &       4.8 &       1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114926.6+222034 &    11:49:26.6 &  +22:20:34.9 &       8.8 &       2.30 &       4.5 &       0.00 &       1.00\\
RX_J0451.9+0006 & CXOGBA J114926.6+222258 &    11:49:26.6 &  +22:22:58.0 &       7.6 &       1.94 &       3.6 &       0.00 &       1.00\\
RX_J0451.9+0006 & CXOGBA J114922.3+222308 &    11:49:22.4 &  +22:23:08.5 &       6.8 &       1.80 &       3.5 &      -1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114921.1+222331 &    11:49:21.1 &  +22:23:31.2 &       24.7 &       6.39 &       12.0 &     -0.29 &      0.31\\
RX_J0451.9+0006 & CXOGBA J114920.7+222149 &    11:49:20.8 &  +22:21:49.1 &       34.5 &       11.92 &       13.6 &     -0.31 &      0.26\\
RX_J0451.9+0006 & CXOGBA J114918.2+222423 &    11:49:18.3 &  +22:24:23.8 &       41.9 &       11.24 &       17.8 &       1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114943.5+222427 &    11:49:43.6 &  +22:24:27.9 &       14.1 &       3.78 &       6.2 &       1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114927.8+222821 &    11:49:27.8 &  +22:28:21.7 &       8.3 &       2.29 &       3.2 &      -1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114922.2+222325 &    11:49:22.3 &  +22:23:25.4 &       7.4 &       1.96 &       3.5 &      -1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114914.6+222052 &    11:49:14.6 &  +22:20:52.5 &       12.3 &       3.62 &       5.6 &      -1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114912.9+222731 &    11:49:12.9 &  +22:27:31.5 &       22.9 &       6.30 &       9.8 &     -0.10 &      0.31\\
RX_J0451.9+0006 & CXOGBA J114912.0+222439 &    11:49:12.0 &  +22:24:39.6 &       8.9 &       3.78 &       3.7 &       0.00 &       1.00\\
RX_J0451.9+0006 & CXOGBA J114950.3+222015 &    11:49:50.4 &  +22:20:15.9 &       7.2 &       2.40 &       3.2 &       0.00 &       1.00\\
RX_J0451.9+0006 & CXOGBA J114847.0+222517 &    11:48:47.0 &  +22:25:17.3 &       15.9 &       7.89 &       3.5 &       0.00 &       1.00\\
RX_J0451.9+0006 & CXOGBA J114907.9+222453 &    11:49:07.9 &  +22:24:53.8 &       13.9 &       7.45 &       5.8 &       1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114908.2+222758 &    11:49:08.2 &  +22:27:58.2 &       11.2 &       7.10 &       4.2 &      -1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114859.6+222517 &    11:48:59.6 &  +22:25:17.1 &       32.1 &       20.75 &       7.9 &   -0.01 &      0.28\\
RX_J0451.9+0006 & CXOGBA J114857.9+222335 &    11:48:57.9 &  +22:23:35.1 &       31.7 &       18.87 &       11.4 &      -1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114851.6+222313 &    11:48:51.7 &  +22:23:13.9 &       31.0 &       17.90 &       8.8 &     -0.37 &      0.31\\
RX_J0451.9+0006 & CXOGBA J114903.2+222437 &    11:49:03.2 &  +22:24:37.5 &       14.3 &       7.78 &       4.3 &      -1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114844.4+222308 &    11:48:44.4 &  +22:23:08.4 &       32.5 &       19.78 &       5.2 &      -1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114937.9+222007 &    11:49:37.9 &  +22:20:07.0 &       168.7 &       44.88 &       69.2 &     -0.46 &      0.11\\
RX_J0451.9+0006 & CXOGBA J114932.9+221859 &    11:49:33.0 &  +22:18:59.1 &       31.8 &       16.32 &       16.2 &     -0.32 &      0.27\\
RX_J0451.9+0006 & CXOGBA J114931.2+221952 &    11:49:31.2 &  +22:19:52.2 &       31.2 &       8.70 &       13.9 &     -0.58 &      0.33\\
RX_J0451.9+0006 & CXOGBA J114924.3+222004 &    11:49:24.4 &  +22:20:04.9 &       7.8 &       2.05 &       4.0 &       0.00 &       1.00\\
RX_J0451.9+0006 & CXOGBA J114922.4+221921 &    11:49:22.4 &  +22:19:21.6 &       13.3 &       3.52 &       6.0 &      -1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114919.6+221827 &    11:49:19.7 &  +22:18:27.8 &       15.8 &       8.15 &       8.0 &     -0.26 &      0.42\\
RX_J0451.9+0006 & CXOGBA J114914.6+221959 &    11:49:14.7 &  +22:19:59.9 &       20.9 &       6.84 &       8.8 &      -1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114911.8+221706 &    11:49:11.8 &  +22:17:06.6 &       30.7 &       17.68 &       15.0 &      -1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114911.4+221711 &    11:49:11.5 &  +22:17:11.2 &       45.2 &       26.76 &       20.2 &     -0.27 &      0.21\\
RX_J0451.9+0006 & CXOGBA J114930.4+221251 &    11:49:30.5 &  +22:12:51.6 &       38.7 &       22.48 &       12.6 &     -0.29 &      0.24\\
RX_J0451.9+0006 & CXOGBA J114927.7+221605 &    11:49:27.8 &  +22:16:05.5 &       5.9 &       3.20 &       3.1 &       0.00 &       1.00\\
RX_J0451.9+0006 & CXOGBA J114922.4+221351 &    11:49:22.5 &  +22:13:51.6 &       54.4 &       30.74 &       17.2 &     -0.18 &      0.19\\
RX_J0451.9+0006 & CXOGBA J114917.1+221423 &    11:49:17.1 &  +22:14:23.2 &       24.2 &       14.89 &       7.5 &      0.27 &      0.35\\
RX_J0451.9+0006 & CXOGBA J114929.2+221123 &    11:49:29.2 &  +22:11:23.3 &       12.9 &       8.96 &       5.4 &      -1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114859.8+221831 &    11:48:59.8 &  +22:18:31.5 &       25.4 &       14.26 &       7.9 &      -1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114855.7+222209 &    11:48:55.8 &  +22:22:09.4 &       23.1 &       13.34 &       7.1 &      -1.00 &       0.00\\
RX_J0451.9+0006 & CXOGBA J114842.0+221935 &    11:48:42.1 &  +22:19:35.5 &       19.0 &       11.50 &       4.1 &      -1.00 &       0.00\\
MACS_J0717+3745 & CXOGBA J045422.0-025125 &    04:54:22.1 &  -02:51:25.2 &       262.3 &       58.93 &       65.3 &     -0.50 &     0.09\\
MACS_J0717+3745 & CXOGBA J045414.6-025323 &    04:54:14.6 &  -02:53:23.6 &       7.3 &       1.65 &       3.3 &      -1.00 &       0.00\\
MACS_J0717+3745 & CXOGBA J045432.9-025333 &    04:54:32.9 &  -02:53:33.1 &       22.6 &       12.02 &       6.4 &      -1.00 &       0.00\\
MACS_J0717+3745 & CXOGBA J045429.1-025324 &    04:54:29.1 &  -02:53:24.6 &       13.8 &       3.19 &       3.9 &       0.00 &       1.00\\
MACS_J0717+3745 & CXOGBA J045427.3-025313 &    04:54:27.3 &  -02:53:13.6 &       23.0 &       5.26 &       6.2 &     -0.11 &      0.35\\
MACS_J0717+3745 & CXOGBA J045418.3-025205 &    04:54:18.4 &  -02:52:05.0 &       55.0 &       12.14 &       11.1 &     -0.50 &      0.24\\
MACS_J0717+3745 & CXOGBA J045409.4-024855 &    04:54:09.5 &  -02:48:55.9 &       24.8 &       6.25 &       6.4 &      -1.00 &       0.00\\
MACS_J0717+3745 & CXOGBA J045424.7-025849 &    04:54:24.8 &  -02:58:49.1 &       97.2 &       15.14 &       43.6 &     -0.39 &      0.14\\
MACS_J0717+3745 & CXOGBA J045421.9-025815 &    04:54:22.0 &  -02:58:15.3 &       60.0 &       9.10 &       25.8 &      0.41 &      0.19\\
MACS_J0717+3745 & CXOGBA J045356.3-025837 &    04:53:56.4 &  -02:58:37.1 &       511.3 &       94.46 &       177.5 &     -0.49 &     0.06\\
MACS_J0717+3745 & CXOGBA J045426.0-030012 &    04:54:26.1 &  -03:00:12.3 &       67.8 &       10.84 &       25.0 &     -0.63 &      0.21\\
MACS_J0717+3745 & CXOGBA J045419.3-025604 &    04:54:19.4 &  -02:56:04.5 &       9.3 &       1.88 &       4.2 &       1.00 &       0.00\\
MACS_J0717+3745 & CXOGBA J045418.6-025749 &    04:54:18.6 &  -02:57:50.0 &       10.4 &       1.55 &       4.8 &       1.00 &       0.00\\
MACS_J0717+3745 & CXOGBA J045415.3-025429 &    04:54:15.4 &  -02:54:29.8 &       48.6 &       10.12 &       19.5 &     -0.51 &      0.24\\
MACS_J0717+3745 & CXOGBA J045413.4-025526 &    04:54:13.4 &  -02:55:26.7 &       16.1 &       3.30 &       7.1 &      -1.00 &       0.00\\
MACS_J0717+3745 & CXOGBA J045412.3-025911 &    04:54:12.3 &  -02:59:11.3 &       14.2 &       2.16 &       6.3 &     0.08 &      0.44\\
MACS_J0717+3745 & CXOGBA J045407.0-025402 &    04:54:07.1 &  -02:54:02.3 &       91.6 &       21.28 &       32.7 &     -0.53 &      0.17\\
MACS_J0717+3745 & CXOGBA J045356.7-025703 &    04:53:56.7 &  -02:57:03.8 &       9.4 &       3.17 &       4.3 &      -1.00 &       0.00\\
MACS_J0717+3745 & CXOGBA J045427.6-025420 &    04:54:27.6 &  -02:54:20.5 &       13.2 &       2.80 &       4.5 &      -1.00 &       0.00\\
MACS_J0717+3745 & CXOGBA J045422.6-025407 &    04:54:22.6 &  -02:54:07.2 &       7.4 &       1.57 &       3.5 &       0.00 &       1.00\\
MACS_J0717+3745 & CXOGBA J045432.1-025416 &    04:54:32.1 &  -02:54:16.1 &       14.8 &       6.84 &       3.9 &      -1.00 &       0.00\\
MACS_J0717+3745 & CXOGBA J045422.6-030034 &    04:54:22.6 &  -03:00:34.5 &       102.7 &       15.64 &       42.5 &     -0.64 &      0.17\\
MACS_J0717+3745 & CXOGBA J045419.6-030419 &    04:54:19.7 &  -03:04:19.3 &       896.2 &       142.55 &       187.5 &     -0.66 &     0.05\\
MACS_J0717+3745 & CXOGBA J045422.8-030045 &    04:54:22.8 &  -03:00:45.9 &       10.3 &       1.58 &       4.7 &      -1.00 &       0.00\\
MACS_J0717+3745 & CXOGBA J045421.4-030131 &    04:54:21.4 &  -03:01:31.5 &       16.0 &       2.77 &       6.0 &      -1.00 &       0.00\\
MACS_J0717+3745 & CXOGBA J045412.8-030046 &    04:54:12.9 &  -03:00:46.9 &       50.9 &       7.42 &       7.7 &      -1.00 &       0.00\\
MACS_J0717+3745 & CXOGBA J045427.5-030116 &    04:54:27.6 &  -03:01:16.6 &       8.5 &       1.95 &       3.4 &       0.00 &       1.00\\
MACS_J0717+3745 & CXOGBA J045421.2-030127 &    04:54:21.3 &  -03:01:27.1 &       13.2 &       2.42 &       5.9 &       1.00 &       0.00\\
MACS_J0717+3745 & CXOGBA J045415.9-030231 &    04:54:16.0 &  -03:02:32.0 &       15.9 &       2.41 &       5.9 &      0.12 &      0.43\\
MACS_J0717+3745 & CXOGBA J045406.6-030410 &    04:54:06.6 &  -03:04:10.7 &       23.8 &       3.71 &       6.5 &      -1.00 &       0.00\\
MACS_J0717+3745 & CXOGBA J045359.8-030526 &    04:53:59.8 &  -03:05:27.0 &       76.4 &       23.10 &       24.4 &     -0.27 &      0.16\\
MACS_J0717+3745 & CXOGBA J045354.0-030249 &    04:53:54.0 &  -03:02:49.8 &       31.6 &       6.02 &       7.1 &      -1.00 &       0.00\\
MACS_J0717+3745 & CXOGBA J045419.3-030520 &    04:54:19.3 &  -03:05:20.2 &       20.9 &       3.49 &       7.0 &      -1.00 &       0.00\\
MACS_J0717+3745 & CXOGBA J045408.5-030518 &    04:54:08.6 &  -03:05:18.6 &       32.5 &       6.43 &       9.2 &      -1.00 &       0.00\\
MACS_J0717+3745 & CXOGBA J045404.1-030403 &    04:54:04.2 &  -03:04:03.3 &       20.2 &       3.14 &       6.9 &      -1.00 &       0.00\\
MACS_J0717+3745 & CXOGBA J045356.8-030224 &    04:53:56.8 &  -03:02:24.6 &       22.2 &       3.64 &       7.7 &       1.00 &       0.00\\
MACS_J0717+3745 & CXOGBA J045352.6-030355 &    04:53:52.7 &  -03:03:55.6 &       42.5 &       13.48 &       15.1 &     0.06 &      0.21\\
MACS_J0717+3745 & CXOGBA J045359.5-030621 &    04:53:59.5 &  -03:06:21.8 &       13.6 &       3.17 &       4.4 &      -1.00 &       0.00\\
MACS_J0717+3745 & CXOGBA J045405.7-031302 &    04:54:05.7 &  -03:13:02.4 &       258.9 &       70.36 &       10.5 &     -0.47 &      0.15\\
MACS_J0717+3745 & CXOGBA J045403.7-030740 &    04:54:03.8 &  -03:07:40.9 &       56.9 &       13.93 &       10.3 &     -0.34 &      0.23\\
MACS_J1149.5+2223 & CXOGBA J090948.6+105635 &    09:09:48.6 &  +10:56:35.4 &       398.7 &       133.88 &       119.1 &     -0.19 &     0.06\\
MACS_J1149.5+2223 & CXOGBA J090943.1+105855 &    09:09:43.2 &  +10:58:55.3 &       6.7 &       2.14 &       3.3 &       0.00 &       1.00\\
MACS_J1149.5+2223 & CXOGBA J090940.0+105750 &    09:09:40.1 &  +10:57:50.2 &       17.0 &       5.46 &       7.3 &      -1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090937.3+105733 &    09:09:37.3 &  +10:57:33.3 &       42.3 &       14.90 &       19.1 &     -0.17 &      0.21\\
MACS_J1149.5+2223 & CXOGBA J090935.5+105803 &    09:09:35.5 &  +10:58:03.5 &       10.6 &       3.36 &       5.1 &      -1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090926.8+105625 &    09:09:26.9 &  +10:56:25.2 &       38.1 &       12.30 &       14.5 &     -0.11 &      0.23\\
MACS_J1149.5+2223 & CXOGBA J090949.5+105602 &    09:09:49.5 &  +10:56:02.8 &       36.5 &       12.38 &       10.8 &      -1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090946.9+105949 &    09:09:47.0 &  +10:59:49.0 &       15.3 &       5.14 &       5.9 &       1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090944.7+105850 &    09:09:44.8 &  +10:58:50.9 &       34.8 &       11.25 &       14.5 &     -0.60 &      0.31\\
MACS_J1149.5+2223 & CXOGBA J090941.2+105622 &    09:09:41.3 &  +10:56:22.8 &       11.5 &       3.78 &       4.6 &       1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090941.0+105829 &    09:09:41.0 &  +10:58:29.7 &       12.9 &       4.11 &       5.4 &       1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090933.3+105824 &    09:09:33.3 &  +10:58:24.7 &       12.6 &       3.96 &       6.0 &      -1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090928.6+105254 &    09:09:28.6 &  +10:52:54.8 &       21.1 &       7.30 &       6.5 &      -1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090955.3+105735 &    09:09:55.4 &  +10:57:35.5 &       12.0 &       4.11 &       4.5 &      -1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090946.9+105450 &    09:09:47.0 &  +10:54:50.8 &       9.3 &       3.19 &       3.2 &       0.00 &       1.00\\
MACS_J1149.5+2223 & CXOGBA J090935.5+105211 &    09:09:35.6 &  +10:52:11.7 &       33.9 &       22.77 &       9.2 &       1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090957.7+105945 &    09:09:57.8 &  +10:59:45.5 &       8.8 &       5.11 &       3.2 &       1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090957.6+105324 &    09:09:57.7 &  +10:53:24.2 &       21.1 &       8.50 &       4.3 &      -1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090947.5+105334 &    09:09:47.6 &  +10:53:34.5 &       29.8 &       10.46 &       7.7 &      0.18 &      0.30\\
MACS_J1149.5+2223 & CXOGBA J090941.1+110004 &    09:09:41.1 &  +11:00:04.6 &       120.6 &       38.44 &       57.9 &     -0.23 &      0.11\\
MACS_J1149.5+2223 & CXOGBA J090932.8+110012 &    09:09:32.8 &  +11:00:12.5 &       73.7 &       22.92 &       36.4 &     -0.22 &      0.15\\
MACS_J1149.5+2223 & CXOGBA J090950.5+110047 &    09:09:50.5 &  +11:00:47.2 &       33.2 &       11.07 &       12.7 &      0.19 &      0.26\\
MACS_J1149.5+2223 & CXOGBA J090941.3+110000 &    09:09:41.3 &  +11:00:00.6 &       6.9 &       2.19 &       3.6 &       0.00 &       1.00\\
MACS_J1149.5+2223 & CXOGBA J090940.8+110013 &    09:09:40.8 &  +11:00:13.2 &       20.9 &       6.63 &       8.9 &      -1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090937.6+110617 &    09:09:37.6 &  +11:06:17.3 &       121.1 &       41.40 &       53.0 &     -0.38 &      0.12\\
MACS_J1149.5+2223 & CXOGBA J090937.2+110003 &    09:09:37.3 &  +11:00:03.8 &       10.8 &       3.37 &       5.4 &       1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090934.5+110550 &    09:09:34.5 &  +11:05:50.0 &       140.2 &       114.19 &       62.6 &     -0.76 &      0.16\\
MACS_J1149.5+2223 & CXOGBA J090959.9+110301 &    09:09:59.9 &  +11:03:01.0 &       24.3 &       8.54 &       7.6 &      -1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090949.8+110516 &    09:09:49.9 &  +11:05:16.6 &       18.6 &       6.44 &       6.7 &      -1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090947.8+110638 &    09:09:47.9 &  +11:06:38.0 &       109.9 &       38.65 &       36.3 &     -0.35 &      0.13\\
MACS_J1149.5+2223 & CXOGBA J090944.3+110529 &    09:09:44.4 &  +11:05:29.4 &       13.8 &       4.69 &       5.0 &      -1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090944.1+110242 &    09:09:44.2 &  +11:02:43.0 &       7.5 &       2.44 &       3.5 &       0.00 &       1.00\\
MACS_J1149.5+2223 & CXOGBA J090942.9+110654 &    09:09:43.0 &  +11:06:54.0 &       70.2 &       24.52 &       21.9 &     -0.28 &      0.17\\
MACS_J1149.5+2223 & CXOGBA J090933.0+110551 &    09:09:33.0 &  +11:05:51.7 &       14.6 &       4.69 &       5.9 &      -1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090959.7+110320 &    09:09:59.7 &  +11:03:20.2 &       9.4 &       3.32 &       3.7 &      -1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090955.2+110340 &    09:09:55.2 &  +11:03:40.6 &       6.5 &       2.26 &       3.1 &       0.00 &       1.00\\
MACS_J1149.5+2223 & CXOGBA J090951.1+110602 &    09:09:51.2 &  +11:06:02.8 &       18.8 &       6.61 &       6.2 &      -1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090949.9+110411 &    09:09:49.9 &  +11:04:11.9 &       13.6 &       4.62 &       4.1 &       1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090946.2+110035 &    09:09:46.3 &  +11:00:36.0 &       10.3 &       3.31 &       4.6 &       0.00 &       1.00\\
MACS_J1149.5+2223 & CXOGBA J090945.5+110751 &    09:09:45.6 &  +11:07:51.5 &       14.3 &       5.38 &       5.0 &      -1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090936.6+110918 &    09:09:36.6 &  +11:09:18.0 &       10.7 &       3.50 &       3.7 &      -1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J091007.2+110328 &    09:10:07.3 &  +11:03:28.5 &       13.4 &       5.63 &       4.1 &      -1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090956.5+110455 &    09:09:56.6 &  +11:04:55.7 &       10.0 &       3.53 &       3.3 &      -1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090928.8+110131 &    09:09:28.9 &  +11:01:32.0 &       99.8 &       30.88 &       50.9 &     -0.44 &      0.15\\
MACS_J1149.5+2223 & CXOGBA J090925.8+110220 &    09:09:25.9 &  +11:02:20.7 &       6.7 &       2.07 &       3.3 &       0.00 &       1.00\\
MACS_J1149.5+2223 & CXOGBA J090925.0+110052 &    09:09:25.1 &  +11:00:52.3 &       7.7 &       2.45 &       3.8 &       1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090922.9+110615 &    09:09:22.9 &  +11:06:15.7 &       29.9 &       10.05 &       12.7 &      -1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090919.7+110144 &    09:09:19.7 &  +11:01:44.1 &       18.9 &       13.76 &       9.8 &      -1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090918.7+110117 &    09:09:18.7 &  +11:01:17.1 &       9.5 &       3.06 &       4.5 &       0.00 &       1.00\\
MACS_J1149.5+2223 & CXOGBA J090909.3+110149 &    09:09:09.4 &  +11:01:49.8 &       59.9 &       20.19 &       22.1 &     -0.32 &      0.19\\
MACS_J1149.5+2223 & CXOGBA J090927.1+110532 &    09:09:27.2 &  +11:05:32.9 &       24.1 &       7.93 &       10.6 &    -0.05 &      0.30\\
MACS_J1149.5+2223 & CXOGBA J090919.1+110507 &    09:09:19.2 &  +11:05:07.7 &       13.1 &       4.32 &       5.7 &      -1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090917.6+110413 &    09:09:17.7 &  +11:04:13.1 &       8.0 &       2.61 &       3.4 &       0.00 &       1.00\\
MACS_J1149.5+2223 & CXOGBA J090910.4+110319 &    09:09:10.4 &  +11:03:19.7 &       14.0 &       4.67 &       6.0 &    -0.07 &      0.45\\
MACS_J1149.5+2223 & CXOGBA J090909.2+110142 &    09:09:09.3 &  +11:01:42.7 &       20.0 &       6.72 &       6.2 &      -1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090907.3+110634 &    09:09:07.3 &  +11:06:34.1 &       10.6 &       3.74 &       3.5 &       0.00 &       1.00\\
MACS_J1149.5+2223 & CXOGBA J090906.8+110209 &    09:09:06.8 &  +11:02:09.1 &       13.7 &       4.63 &       5.6 &      -1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090929.6+110803 &    09:09:29.6 &  +11:08:03.1 &       15.2 &       5.27 &       5.8 &       1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090859.7+110315 &    09:08:59.7 &  +11:03:15.8 &       28.4 &       8.84 &       5.2 &      -1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090923.6+105304 &    09:09:23.7 &  +10:53:04.1 &       1462.5 &       544.77 &       372.5 &     -0.81 &     0.05\\
MACS_J1149.5+2223 & CXOGBA J090900.4+105935 &    09:09:00.5 &  +10:59:35.6 &       4677.7 &       1637.83 &       958.3 &     -0.43 &     0.02\\
MACS_J1149.5+2223 & CXOGBA J090923.1+105753 &    09:09:23.2 &  +10:57:53.0 &       7.7 &       2.49 &       3.8 &       0.00 &       1.00\\
MACS_J1149.5+2223 & CXOGBA J090919.5+105554 &    09:09:19.5 &  +10:55:54.9 &       18.6 &       6.22 &       7.5 &      -1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090916.6+105633 &    09:09:16.7 &  +10:56:33.0 &       26.5 &       9.24 &       8.7 &      -1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090915.7+105716 &    09:09:15.7 &  +10:57:16.5 &       14.5 &       4.78 &       4.1 &       0.00 &       1.00\\
MACS_J1149.5+2223 & CXOGBA J090915.3+105548 &    09:09:15.3 &  +10:55:48.2 &       78.1 &       26.90 &       21.2 &     -0.21 &      0.16\\
MACS_J1149.5+2223 & CXOGBA J090859.7+105931 &    09:08:59.7 &  +10:59:32.0 &       66.0 &       23.20 &       19.3 &     -0.67 &      0.23\\
MACS_J1149.5+2223 & CXOGBA J090900.3+105456 &    09:09:00.3 &  +10:54:56.5 &       16.8 &       6.10 &       4.4 &       1.00 &       0.00\\
MACS_J1149.5+2223 & CXOGBA J090858.6+105424 &    09:08:58.6 &  +10:54:24.4 &       19.5 &       8.93 &       5.6 &    -0.04 &      0.39\\
MACS_J0454.1-0300 & CXOGBA J105659.4-034714 &    10:56:59.5 &  -03:47:14.6 &       238.0 &       25.34 &       30.2 &     -0.30 &     0.09\\
MACS_J0454.1-0300 & CXOGBA J105646.6-034705 &    10:56:46.6 &  -03:47:05.9 &       85.8 &       9.59 &       17.3 &     -0.53 &      0.18\\
MACS_J0454.1-0300 & CXOGBA J105656.5-034636 &    10:56:56.5 &  -03:46:36.1 &       38.4 &       4.02 &       6.4 &      0.35 &      0.34\\
MACS_J0454.1-0300 & CXOGBA J105655.2-034558 &    10:56:55.3 &  -03:45:58.6 &       21.4 &       2.20 &       4.8 &      -1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105705.5-034557 &    10:57:05.6 &  -03:45:57.3 &       21.4 &       2.09 &       3.7 &      -1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105640.4-034625 &    10:56:40.4 &  -03:46:25.8 &       13.9 &       1.47 &       3.5 &      -1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105636.5-034845 &    10:56:36.6 &  -03:48:45.9 &       14.4 &       3.44 &       3.6 &       0.00 &       1.00\\
MACS_J0454.1-0300 & CXOGBA J105634.0-034711 &    10:56:34.0 &  -03:47:11.7 &       28.8 &       3.07 &       3.9 &       0.00 &       1.00\\
MACS_J0454.1-0300 & CXOGBA J105710.4-034015 &    10:57:10.5 &  -03:40:15.0 &       313.7 &       23.83 &       103.9 &     -0.57 &     0.09\\
MACS_J0454.1-0300 & CXOGBA J105655.6-034030 &    10:56:55.6 &  -03:40:30.1 &       297.0 &       20.57 &       127.2 &     -0.61 &     0.09\\
MACS_J0454.1-0300 & CXOGBA J105648.0-034138 &    10:56:48.0 &  -03:41:38.4 &       75.1 &       7.13 &       25.8 &     -0.17 &      0.15\\
MACS_J0454.1-0300 & CXOGBA J105646.2-034023 &    10:56:46.2 &  -03:40:23.5 &       268.2 &       19.33 &       103.5 &     -0.29 &     0.08\\
MACS_J0454.1-0300 & CXOGBA J105643.1-034042 &    10:56:43.1 &  -03:40:42.3 &       824.3 &       100.79 &       287.9 &     -0.57 &     0.05\\
MACS_J0454.1-0300 & CXOGBA J105708.9-034240 &    10:57:08.9 &  -03:42:40.7 &       130.9 &       12.94 &       38.0 &     -0.57 &      0.14\\
MACS_J0454.1-0300 & CXOGBA J105707.5-034148 &    10:57:07.6 &  -03:41:48.2 &       50.2 &       7.54 &       19.3 &     -0.49 &      0.23\\
MACS_J0454.1-0300 & CXOGBA J105704.8-034054 &    10:57:04.8 &  -03:40:54.7 &       15.0 &       1.06 &       5.6 &       1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105702.2-034100 &    10:57:02.2 &  -03:41:00.4 &       9.0 &      0.63 &       3.9 &      -1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105701.9-034145 &    10:57:01.9 &  -03:41:45.9 &       22.9 &       3.31 &       9.7 &      -1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105659.4-034238 &    10:56:59.4 &  -03:42:38.8 &       18.3 &       1.76 &       8.2 &      -1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105655.8-034506 &    10:56:55.8 &  -03:45:06.9 &       43.6 &       4.95 &       17.6 &     -0.62 &      0.28\\
MACS_J0454.1-0300 & CXOGBA J105655.1-034322 &    10:56:55.1 &  -03:43:22.1 &       122.5 &       12.45 &       36.9 &     -0.51 &      0.14\\
MACS_J0454.1-0300 & CXOGBA J105641.7-034520 &    10:56:41.7 &  -03:45:20.3 &       29.3 &       3.03 &       6.2 &      -1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105638.1-034148 &    10:56:38.2 &  -03:41:48.2 &       278.1 &       27.29 &       73.1 &     -0.45 &     0.08\\
MACS_J0454.1-0300 & CXOGBA J105704.0-034400 &    10:57:04.0 &  -03:44:00.4 &       14.7 &       1.55 &       5.3 &       1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105659.8-034319 &    10:56:59.8 &  -03:43:19.7 &       24.2 &       2.36 &       6.1 &      0.22 &      0.37\\
MACS_J0454.1-0300 & CXOGBA J105651.3-034406 &    10:56:51.3 &  -03:44:06.2 &       10.7 &       1.05 &       3.3 &      -1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105651.0-034359 &    10:56:51.1 &  -03:43:59.9 &       14.4 &       1.59 &       3.3 &       1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105650.0-034128 &    10:56:50.1 &  -03:41:28.3 &       9.8 &      0.92 &       4.1 &       0.00 &       1.00\\
MACS_J0454.1-0300 & CXOGBA J105647.6-034002 &    10:56:47.7 &  -03:40:02.6 &       8.7 &      0.61 &       3.6 &       0.00 &       1.00\\
MACS_J0454.1-0300 & CXOGBA J105639.2-034034 &    10:56:39.3 &  -03:40:34.1 &       18.4 &       1.69 &       5.2 &      -1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105635.6-034251 &    10:56:35.7 &  -03:42:51.6 &       19.5 &       5.53 &       4.4 &      -1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105704.7-034330 &    10:57:04.8 &  -03:43:30.3 &       13.1 &       1.30 &       4.5 &      -1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105700.1-034504 &    10:57:00.2 &  -03:45:04.8 &       13.9 &       1.46 &       4.3 &      -1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105702.6-033944 &    10:57:02.7 &  -03:39:44.1 &       37.4 &       2.56 &       17.1 &      0.16 &      0.23\\
MACS_J0454.1-0300 & CXOGBA J105658.7-033851 &    10:56:58.8 &  -03:38:51.2 &       474.0 &       32.20 &       178.6 &     -0.37 &     0.06\\
MACS_J0454.1-0300 & CXOGBA J105652.6-033819 &    10:56:52.6 &  -03:38:20.0 &       38.0 &       2.59 &       13.0 &     -0.46 &      0.27\\
MACS_J0454.1-0300 & CXOGBA J105648.8-033726 &    10:56:48.8 &  -03:37:26.1 &       50.0 &       3.47 &       21.5 &     -0.70 &      0.27\\
MACS_J0454.1-0300 & CXOGBA J105646.4-033905 &    10:56:46.5 &  -03:39:05.7 &       209.5 &       14.64 &       83.7 &     -0.50 &      0.10\\
MACS_J0454.1-0300 & CXOGBA J105710.6-033500 &    10:57:10.7 &  -03:35:00.9 &       183.8 &       13.44 &       31.1 &     -0.77 &      0.14\\
MACS_J0454.1-0300 & CXOGBA J105708.4-033611 &    10:57:08.5 &  -03:36:11.9 &       128.2 &       9.13 &       35.8 &     -0.51 &      0.14\\
MACS_J0454.1-0300 & CXOGBA J105708.1-033940 &    10:57:08.1 &  -03:39:40.9 &       52.6 &       3.91 &       18.9 &     -0.60 &      0.25\\
MACS_J0454.1-0300 & CXOGBA J105705.5-033550 &    10:57:05.5 &  -03:35:50.7 &       90.6 &       6.40 &       20.0 &     -0.53 &      0.18\\
MACS_J0454.1-0300 & CXOGBA J105705.1-033541 &    10:57:05.1 &  -03:35:42.0 &       140.4 &       9.91 &       37.6 &     -0.65 &      0.14\\
MACS_J0454.1-0300 & CXOGBA J105704.8-033821 &    10:57:04.9 &  -03:38:21.4 &       18.8 &       1.30 &       5.4 &       1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105700.3-033649 &    10:57:00.3 &  -03:36:49.7 &       12.3 &      0.83 &       3.7 &       1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105700.0-033446 &    10:57:00.1 &  -03:34:46.1 &       78.1 &       5.71 &       15.1 &     -0.44 &      0.19\\
MACS_J0454.1-0300 & CXOGBA J105656.2-033929 &    10:56:56.3 &  -03:39:30.0 &       10.3 &      0.70 &       4.0 &       0.00 &       1.00\\
MACS_J0454.1-0300 & CXOGBA J105656.3-033636 &    10:56:56.3 &  -03:36:36.6 &       14.7 &       1.01 &       4.3 &      -1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105651.4-033800 &    10:56:51.4 &  -03:38:00.7 &       15.0 &       1.02 &       6.4 &      -1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105650.6-033508 &    10:56:50.6 &  -03:35:08.6 &       168.7 &       12.07 &       46.0 &     -0.78 &      0.14\\
MACS_J0454.1-0300 & CXOGBA J105648.9-033833 &    10:56:49.0 &  -03:38:33.6 &       9.6 &      0.69 &       3.9 &      -1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105646.9-033509 &    10:56:46.9 &  -03:35:010. &       134.1 &       9.98 &       29.0 &      -1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105644.3-033807 &    10:56:44.3 &  -03:38:07.1 &       15.4 &       1.09 &       5.5 &       1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105643.7-033829 &    10:56:43.7 &  -03:38:29.7 &       30.9 &       2.22 &       13.1 &      0.25 &      0.27\\
MACS_J0454.1-0300 & CXOGBA J105643.6-033733 &    10:56:43.7 &  -03:37:33.2 &       14.6 &       1.07 &       5.2 &      -1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105641.2-033853 &    10:56:41.3 &  -03:38:53.6 &       67.2 &       5.06 &       23.3 &     -0.40 &      0.18\\
MACS_J0454.1-0300 & CXOGBA J105715.7-033505 &    10:57:15.8 &  -03:35:05.9 &       28.3 &       2.24 &       8.4 &      -1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105715.6-033502 &    10:57:15.7 &  -03:35:02.5 &       20.1 &       1.57 &       5.1 &      -1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105710.5-033612 &    10:57:10.6 &  -03:36:12.1 &       10.7 &      0.77 &       3.9 &      -1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105705.5-033850 &    10:57:05.6 &  -03:38:50.2 &       7.6 &      0.53 &       3.1 &       1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105705.4-033434 &    10:57:05.5 &  -03:34:34.0 &       41.1 &       2.96 &       11.4 &     -0.46 &      0.27\\
MACS_J0454.1-0300 & CXOGBA J105651.9-033623 &    10:56:51.9 &  -03:36:23.2 &       9.1 &      0.64 &       4.0 &      -1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105649.6-033452 &    10:56:49.6 &  -03:34:52.3 &       12.6 &      0.91 &       3.6 &      -1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105645.1-033609 &    10:56:45.2 &  -03:36:09.5 &       16.4 &       1.29 &       4.6 &       1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105713.0-033527 &    10:57:13.0 &  -03:35:27.8 &       17.1 &       1.28 &       5.4 &      -1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105658.2-033159 &    10:56:58.2 &  -03:31:59.6 &       46.8 &       5.00 &       14.5 &       1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105714.1-033348 &    10:57:14.2 &  -03:33:48.6 &       213.7 &       16.18 &       25.9 &     -0.47 &      0.11\\
MACS_J0454.1-0300 & CXOGBA J105649.9-033343 &    10:56:50.0 &  -03:33:43.5 &       88.9 &       6.62 &       19.8 &     -0.60 &      0.19\\
MACS_J0454.1-0300 & CXOGBA J105647.9-033400 &    10:56:47.9 &  -03:34:00.8 &       15.7 &       1.16 &       3.7 &       1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105718.7-033258 &    10:57:18.7 &  -03:32:58.3 &       100.9 &       12.64 &       8.0 &      -1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105702.3-033336 &    10:57:02.4 &  -03:33:36.4 &       23.5 &       1.73 &       4.8 &       1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105659.2-033120 &    10:56:59.2 &  -03:31:20.7 &       78.0 &       8.52 &       20.5 &     -0.61 &      0.20\\
MACS_J0454.1-0300 & CXOGBA J105648.5-033324 &    10:56:48.6 &  -03:33:24.1 &       16.5 &       1.26 &       4.2 &       1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105707.7-033204 &    10:57:07.7 &  -03:32:04.2 &       23.7 &       2.59 &       4.3 &      -1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105703.5-033022 &    10:57:03.5 &  -03:30:22.0 &       46.0 &       5.12 &       6.6 &     -0.11 &      0.27\\
MACS_J0454.1-0300 & CXOGBA J105701.2-032821 &    10:57:01.3 &  -03:28:21.7 &       32.4 &       4.74 &       4.3 &      -1.00 &       0.00\\
MACS_J0454.1-0300 & CXOGBA J105656.8-032521 &    10:56:56.8 &  -03:25:21.1 &       157.2 &       19.67 &       7.6 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145717.5+221205 &    14:57:17.6 &  +22:12:05.9 &       253.6 &       30.55 &       68.1 &     -0.40 &     0.08\\
MS_0906.5+1110 & CXOGBA J145715.0+221017 &    14:57:15.1 &  +22:10:17.6 &       14.7 &       1.78 &       6.1 &       1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145712.2+221257 &    14:57:12.3 &  +22:12:57.2 &       596.0 &       68.23 &       186.8 &     -0.23 &     0.05\\
MS_0906.5+1110 & CXOGBA J145712.2+221446 &    14:57:12.3 &  +22:14:46.3 &       721.6 &       72.28 &       258.5 &     -0.83 &     0.07\\
MS_0906.5+1110 & CXOGBA J145703.9+221513 &    14:57:03.9 &  +22:15:13.4 &       38.4 &       3.73 &       17.7 &     0.07 &      0.22\\
MS_0906.5+1110 & CXOGBA J145732.4+221415 &    14:57:32.4 &  +22:14:15.7 &       50.1 &       6.10 &       11.5 &     -0.17 &      0.21\\
MS_0906.5+1110 & CXOGBA J145730.1+221130 &    14:57:30.1 &  +22:11:30.3 &       114.5 &       14.97 &       19.7 &     -0.46 &      0.15\\
MS_0906.5+1110 & CXOGBA J145718.9+221555 &    14:57:19.0 &  +22:15:55.8 &       82.6 &       8.96 &       29.8 &     -0.60 &      0.19\\
MS_0906.5+1110 & CXOGBA J145718.5+221449 &    14:57:18.5 &  +22:14:49.2 &       26.0 &       2.67 &       9.8 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145717.6+221143 &    14:57:17.6 &  +22:11:43.8 &       50.1 &       5.99 &       15.8 &     -0.44 &      0.23\\
MS_0906.5+1110 & CXOGBA J145712.8+221448 &    14:57:12.9 &  +22:14:48.7 &       11.7 &       1.18 &       4.8 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145712.2+221625 &    14:57:12.3 &  +22:16:25.2 &       8.6 &       1.82 &       4.2 &       1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145710.6+221359 &    14:57:10.7 &  +22:13:59.8 &       8.4 &      0.89 &       3.8 &       0.00 &       1.00\\
MS_0906.5+1110 & CXOGBA J145708.4+221303 &    14:57:08.5 &  +22:13:03.5 &       39.5 &       4.68 &       15.8 &     -0.64 &      0.30\\
MS_0906.5+1110 & CXOGBA J145707.7+221024 &    14:57:07.7 &  +22:10:24.8 &       81.5 &       11.55 &       19.7 &     -0.23 &      0.15\\
MS_0906.5+1110 & CXOGBA J145704.8+221230 &    14:57:04.8 &  +22:12:31.0 &       27.2 &       3.08 &       12.2 &       1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145704.6+221401 &    14:57:04.6 &  +22:14:01.9 &       14.8 &       1.46 &       6.1 &      0.11 &      0.44\\
MS_0906.5+1110 & CXOGBA J145704.3+221610 &    14:57:04.3 &  +22:16:10.1 &       8.5 &       1.51 &       4.0 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145735.7+221350 &    14:57:35.7 &  +22:13:50.4 &       13.1 &       1.75 &       3.1 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145735.4+221244 &    14:57:35.4 &  +22:12:44.7 &       72.5 &       9.88 &       12.6 &     -0.20 &      0.18\\
MS_0906.5+1110 & CXOGBA J145731.0+221542 &    14:57:31.1 &  +22:15:42.2 &       47.5 &       5.19 &       12.1 &     -0.39 &      0.23\\
MS_0906.5+1110 & CXOGBA J145730.2+221453 &    14:57:30.3 &  +22:14:53.4 &       68.7 &       8.09 &       19.7 &     -0.45 &      0.19\\
MS_0906.5+1110 & CXOGBA J145728.6+221631 &    14:57:28.7 &  +22:16:31.9 &       32.2 &       3.59 &       10.3 &     -0.40 &      0.30\\
MS_0906.5+1110 & CXOGBA J145715.9+221053 &    14:57:16.0 &  +22:10:53.5 &       12.1 &       1.45 &       3.8 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145714.0+221213 &    14:57:14.0 &  +22:12:13.8 &       8.1 &      0.94 &       3.5 &       0.00 &       1.00\\
MS_0906.5+1110 & CXOGBA J145712.6+221441 &    14:57:12.7 &  +22:14:41.8 &       40.9 &       4.10 &       10.7 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145708.9+221030 &    14:57:08.9 &  +22:10:30.0 &       17.1 &       2.31 &       7.5 &     -0.25 &      0.40\\
MS_0906.5+1110 & CXOGBA J145703.5+221318 &    14:57:03.5 &  +22:13:18.2 &       12.6 &       1.37 &       5.2 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145736.8+221304 &    14:57:36.8 &  +22:13:04.3 &       32.9 &       4.04 &       6.3 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145733.5+221524 &    14:57:33.6 &  +22:15:24.3 &       17.6 &       1.99 &       3.4 &       1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145717.8+221004 &    14:57:17.9 &  +22:10:04.7 &       16.5 &       1.99 &       4.0 &       0.00 &       1.00\\
MS_0906.5+1110 & CXOGBA J145714.9+220801 &    14:57:14.9 &  +22:08:01.0 &       17.6 &       5.41 &       6.2 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145713.9+221241 &    14:57:13.9 &  +22:12:41.7 &       8.4 &      0.97 &       3.9 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145712.8+220932 &    14:57:12.9 &  +22:09:32.3 &       14.9 &       1.91 &       4.3 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145705.3+220830 &    14:57:05.3 &  +22:08:30.5 &       34.0 &       4.25 &       6.7 &       1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145701.1+220836 &    14:57:01.1 &  +22:08:36.7 &       30.4 &       3.78 &       6.8 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145736.1+221600 &    14:57:36.1 &  +22:16:00.0 &       20.3 &       2.07 &       4.2 &       0.00 &       1.00\\
MS_0906.5+1110 & CXOGBA J145657.1+221309 &    14:56:57.1 &  +22:13:09.5 &       470.3 &       48.25 &       164.1 &     -0.45 &     0.06\\
MS_0906.5+1110 & CXOGBA J145652.8+221613 &    14:56:52.8 &  +22:16:13.8 &       96.9 &       13.09 &       40.9 &    -0.04 &      0.12\\
MS_0906.5+1110 & CXOGBA J145650.6+221629 &    14:56:50.6 &  +22:16:29.0 &       61.6 &       6.43 &       25.0 &     -0.44 &      0.20\\
MS_0906.5+1110 & CXOGBA J145657.6+221315 &    14:56:57.6 &  +22:13:15.3 &       135.2 &       13.88 &       46.8 &     -0.73 &      0.16\\
MS_0906.5+1110 & CXOGBA J145656.2+220951 &    14:56:56.2 &  +22:09:51.9 &       103.3 &       12.56 &       30.8 &     -0.48 &      0.15\\
MS_0906.5+1110 & CXOGBA J145655.7+221456 &    14:56:55.7 &  +22:14:56.1 &       38.7 &       3.87 &       16.0 &      0.56 &      0.29\\
MS_0906.5+1110 & CXOGBA J145655.4+221628 &    14:56:55.5 &  +22:16:28.0 &       7.4 &      0.72 &       3.5 &       0.00 &       1.00\\
MS_0906.5+1110 & CXOGBA J145653.8+221609 &    14:56:53.9 &  +22:16:010. &       12.3 &       2.30 &       5.7 &       1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145648.1+221156 &    14:56:48.1 &  +22:11:56.0 &       251.7 &       26.57 &       59.3 &     -0.42 &     0.09\\
MS_0906.5+1110 & CXOGBA J145641.0+221309 &    14:56:41.1 &  +22:13:09.6 &       72.1 &       7.60 &       17.3 &     -0.42 &      0.18\\
MS_0906.5+1110 & CXOGBA J145637.7+221449 &    14:56:37.7 &  +22:14:49.8 &       214.6 &       23.08 &       46.8 &     -0.33 &     0.09\\
MS_0906.5+1110 & CXOGBA J145634.5+221513 &    14:56:34.5 &  +22:15:13.7 &       552.2 &       58.98 &       108.2 &     -0.18 &     0.05\\
MS_0906.5+1110 & CXOGBA J145656.0+221234 &    14:56:56.1 &  +22:12:34.4 &       9.0 &      0.93 &       3.9 &       0.00 &       1.00\\
MS_0906.5+1110 & CXOGBA J145648.4+221123 &    14:56:48.4 &  +22:11:23.9 &       14.7 &       1.75 &       4.9 &       1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145642.7+221442 &    14:56:42.7 &  +22:14:42.8 &       11.0 &       1.16 &       3.7 &       0.00 &       1.00\\
MS_0906.5+1110 & CXOGBA J145641.0+221405 &    14:56:41.1 &  +22:14:05.7 &       12.9 &       1.39 &       4.8 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145639.2+221514 &    14:56:39.3 &  +22:15:14.7 &       46.0 &       4.78 &       12.0 &     -0.33 &      0.23\\
MS_0906.5+1110 & CXOGBA J145637.5+221631 &    14:56:37.6 &  +22:16:31.6 &       15.0 &       1.55 &       5.6 &       1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145637.3+221434 &    14:56:37.4 &  +22:14:35.0 &       63.6 &       6.71 &       16.3 &     -0.56 &      0.22\\
MS_0906.5+1110 & CXOGBA J145635.4+221407 &    14:56:35.4 &  +22:14:07.1 &       23.5 &       2.51 &       7.7 &     -0.10 &      0.33\\
MS_0906.5+1110 & CXOGBA J145632.6+221536 &    14:56:32.7 &  +22:15:36.6 &       18.8 &       4.12 &       5.4 &       1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145652.4+220823 &    14:56:52.5 &  +22:08:23.3 &       28.0 &       3.51 &       6.2 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145652.0+220730 &    14:56:52.1 &  +22:07:30.7 &       89.4 &       25.75 &       16.9 &     -0.30 &      0.16\\
MS_0906.5+1110 & CXOGBA J145639.6+221200 &    14:56:39.6 &  +22:12:00.2 &       21.5 &       2.35 &       4.1 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145638.1+220826 &    14:56:38.2 &  +22:08:26.2 &       44.5 &       5.71 &       8.7 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145625.9+221150 &    14:56:26.0 &  +22:11:50.5 &       21.9 &       5.42 &       5.6 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145631.7+221428 &    14:56:31.8 &  +22:14:28.7 &       25.8 &       2.87 &       5.1 &       1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145726.8+221754 &    14:57:26.9 &  +22:17:54.6 &       383.7 &       41.27 &       84.3 &     -0.38 &     0.07\\
MS_0906.5+1110 & CXOGBA J145715.7+221710 &    14:57:15.7 &  +22:17:10.6 &       14.7 &       1.50 &       6.0 &       1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145713.1+221726 &    14:57:13.1 &  +22:17:26.5 &       49.5 &       5.03 &       19.8 &     -0.27 &      0.20\\
MS_0906.5+1110 & CXOGBA J145710.6+221844 &    14:57:10.7 &  +22:18:44.4 &       77.9 &       7.82 &       26.2 &     -0.32 &      0.16\\
MS_0906.5+1110 & CXOGBA J145659.2+221859 &    14:56:59.2 &  +22:18:59.4 &       134.3 &       28.20 &       61.3 &     -0.34 &      0.11\\
MS_0906.5+1110 & CXOGBA J145658.5+221845 &    14:56:58.6 &  +22:18:45.8 &       37.8 &       3.79 &       15.9 &     -0.19 &      0.23\\
MS_0906.5+1110 & CXOGBA J145717.5+221922 &    14:57:17.6 &  +22:19:22.1 &       61.0 &       6.64 &       11.6 &     -0.40 &      0.23\\
MS_0906.5+1110 & CXOGBA J145714.6+221932 &    14:57:14.6 &  +22:19:33.0 &       38.7 &       3.96 &       6.0 &     -0.32 &      0.35\\
MS_0906.5+1110 & CXOGBA J145712.0+222142 &    14:57:12.0 &  +22:21:42.0 &       113.8 &       11.83 &       14.3 &     -0.58 &      0.19\\
MS_0906.5+1110 & CXOGBA J145709.5+222303 &    14:57:09.5 &  +22:23:03.6 &       44.5 &       4.78 &       10.1 &     -0.22 &      0.24\\
MS_0906.5+1110 & CXOGBA J145701.9+222207 &    14:57:02.0 &  +22:22:07.9 &       9.8 &       1.02 &       3.2 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145701.7+221838 &    14:57:01.8 &  +22:18:38.6 &       17.0 &       1.67 &       7.4 &       1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145701.6+222312 &    14:57:01.7 &  +22:23:12.9 &       9.2 &      0.97 &       3.5 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145658.6+221714 &    14:56:58.7 &  +22:17:14.8 &       9.5 &      0.92 &       4.5 &       0.00 &       1.00\\
MS_0906.5+1110 & CXOGBA J145654.5+222116 &    14:56:54.6 &  +22:21:16.8 &       12.4 &       1.36 &       4.4 &       0.00 &       1.00\\
MS_0906.5+1110 & CXOGBA J145654.1+221832 &    14:56:54.1 &  +22:18:32.2 &       9.1 &      0.90 &       3.9 &       0.00 &       1.00\\
MS_0906.5+1110 & CXOGBA J145652.7+221854 &    14:56:52.8 &  +22:18:54.2 &       5.9 &      0.58 &       3.0 &       0.00 &       1.00\\
MS_0906.5+1110 & CXOGBA J145731.8+221821 &    14:57:31.8 &  +22:18:21.1 &       38.0 &       4.18 &       11.1 &       1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145720.9+222334 &    14:57:21.0 &  +22:23:34.3 &       127.3 &       14.12 &       14.9 &     -0.53 &      0.17\\
MS_0906.5+1110 & CXOGBA J145712.8+222459 &    14:57:12.9 &  +22:24:59.7 &       24.6 &       5.84 &       3.0 &       0.00 &       1.00\\
MS_0906.5+1110 & CXOGBA J145708.6+222351 &    14:57:08.6 &  +22:23:51.3 &       29.7 &       3.17 &       5.5 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145657.2+222407 &    14:56:57.3 &  +22:24:07.7 &       28.0 &       6.69 &       8.1 &    -0.02 &      0.30\\
MS_0906.5+1110 & CXOGBA J145736.4+221842 &    14:57:36.5 &  +22:18:42.1 &       14.8 &       3.84 &       3.4 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145732.3+221905 &    14:57:32.4 &  +22:19:05.6 &       18.0 &       2.03 &       4.1 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145731.9+221804 &    14:57:31.9 &  +22:18:04.2 &       20.9 &       2.30 &       5.5 &       1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145730.5+222515 &    14:57:30.6 &  +22:25:15.4 &       41.9 &       7.37 &       4.2 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145650.8+221811 &    14:56:50.8 &  +22:18:11.3 &       22.9 &       2.37 &       9.6 &     -0.28 &      0.34\\
MS_0906.5+1110 & CXOGBA J145649.3+221823 &    14:56:49.3 &  +22:18:23.2 &       30.3 &       3.06 &       11.7 &     -0.48 &      0.32\\
MS_0906.5+1110 & CXOGBA J145648.7+222401 &    14:56:48.8 &  +22:24:01.9 &       410.9 &       44.74 &       59.2 &     -0.41 &     0.07\\
MS_0906.5+1110 & CXOGBA J145647.7+221941 &    14:56:47.8 &  +22:19:42.0 &       21.9 &       2.35 &       9.4 &       1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145647.5+222156 &    14:56:47.5 &  +22:21:56.5 &       34.3 &       3.88 &       9.6 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145646.7+221959 &    14:56:46.7 &  +22:19:59.5 &       41.4 &       4.18 &       10.1 &      0.27 &      0.26\\
MS_0906.5+1110 & CXOGBA J145646.6+222044 &    14:56:46.6 &  +22:20:45.0 &       18.4 &       1.91 &       6.5 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145645.4+222359 &    14:56:45.5 &  +22:23:59.4 &       16.9 &       1.69 &       3.5 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145643.5+222045 &    14:56:43.5 &  +22:20:45.8 &       48.1 &       5.39 &       15.1 &    -0.08 &      0.20\\
MS_0906.5+1110 & CXOGBA J145642.8+221952 &    14:56:42.9 &  +22:19:52.6 &       102.1 &       10.47 &       26.8 &     -0.53 &      0.16\\
MS_0906.5+1110 & CXOGBA J145638.7+221923 &    14:56:38.7 &  +22:19:23.5 &       24.7 &       3.13 &       8.2 &      0.27 &      0.34\\
MS_0906.5+1110 & CXOGBA J145634.7+221701 &    14:56:34.7 &  +22:17:01.9 &       336.7 &       39.64 &       82.4 &     -0.22 &     0.06\\
MS_0906.5+1110 & CXOGBA J145633.9+222153 &    14:56:33.9 &  +22:21:53.8 &       832.7 &       97.68 &       116.7 &     -0.41 &     0.05\\
MS_0906.5+1110 & CXOGBA J145624.4+222056 &    14:56:24.5 &  +22:20:56.7 &       222.5 &       23.95 &       17.9 &     -0.60 &      0.12\\
MS_0906.5+1110 & CXOGBA J145649.8+222442 &    14:56:49.9 &  +22:24:42.3 &       11.8 &       12.22 &       6.0 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145649.5+222427 &    14:56:49.6 &  +22:24:27.9 &       16.3 &       3.39 &       4.3 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145643.6+222359 &    14:56:43.7 &  +22:23:59.5 &       80.8 &       8.41 &       9.6 &     -0.33 &      0.20\\
MS_0906.5+1110 & CXOGBA J145638.9+222515 &    14:56:38.9 &  +22:25:15.6 &       75.1 &       76.00 &       23.0 &     -0.47 &      0.18\\
MS_0906.5+1110 & CXOGBA J145630.6+222531 &    14:56:30.7 &  +22:25:31.4 &       7.6 &       8.00 &       3.7 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145623.4+222150 &    14:56:23.4 &  +22:21:50.9 &       71.1 &       5.62 &       4.2 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145623.0+221832 &    14:56:23.1 &  +22:18:33.0 &       79.6 &       17.73 &       17.0 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145645.6+222042 &    14:56:45.6 &  +22:20:43.0 &       18.4 &       1.89 &       4.9 &       1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145644.1+222716 &    14:56:44.1 &  +22:27:17.0 &       12.0 &       13.52 &       5.1 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145642.5+222231 &    14:56:42.5 &  +22:22:31.2 &       18.3 &       2.07 &       3.9 &       0.00 &       1.00\\
MS_0906.5+1110 & CXOGBA J145635.4+222326 &    14:56:35.5 &  +22:23:26.2 &       21.4 &       2.35 &       4.8 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145635.0+222745 &    14:56:35.0 &  +22:27:45.6 &       19.2 &       29.95 &       8.5 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145627.4+221739 &    14:56:27.4 &  +22:17:39.7 &       16.4 &       1.80 &       3.7 &       1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145625.8+221810 &    14:56:25.8 &  +22:18:10.9 &       26.3 &       2.84 &       4.9 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145625.7+221657 &    14:56:25.7 &  +22:16:57.6 &       15.9 &       1.69 &       4.6 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145716.5+222955 &    14:57:16.6 &  +22:29:55.1 &       103.4 &       110.54 &       20.2 &      -1.00 &       0.00\\
MS_0906.5+1110 & CXOGBA J145709.5+222522 &    14:57:09.6 &  +22:25:22.3 &       8.6 &       8.61 &       4.1 &       0.00 &       1.00\\
MS_0906.5+1110 & CXOGBA J145654.2+222731 &    14:56:54.3 &  +22:27:31.3 &       7.2 &       7.73 &       3.2 &       0.00 &       1.00\\
MS_1054-03 & CXOGBA J033720.8-345123 &    03:37:20.8 &  -34:51:23.6 &       105.2 &       97.76 &       27.2 &     -0.22 &      0.13\\
MS_1054-03 & CXOGBA J033715.2-345634 &    03:37:15.2 &  -34:56:34.1 &       23.9 &       18.86 &       12.4 &       1.00 &       0.00\\
MS_1054-03 & CXOGBA J033727.1-345312 &    03:37:27.1 &  -34:53:12.5 &       7.3 &       7.00 &       3.3 &       0.00 &       1.00\\
MS_1054-03 & CXOGBA J033710.1-345450 &    03:37:10.2 &  -34:54:50.6 &       16.5 &       15.34 &       7.9 &    -0.07 &      0.39\\
MS_1054-03 & CXOGBA J033704.3-345247 &    03:37:04.4 &  -34:52:47.9 &       7.7 &       7.00 &       3.1 &       0.00 &       1.00\\
MS_1054-03 & CXOGBA J033658.8-345430 &    03:36:58.9 &  -34:54:30.4 &       10.5 &       8.77 &       3.7 &       0.00 &       1.00\\
MS_1054-03 & CXOGBA J033704.7-350037 &    03:37:04.8 &  -35:00:37.2 &       14.8 &       12.93 &       7.5 &      -1.00 &       0.00\\
MS_1054-03 & CXOGBA J033639.3-345847 &    03:36:39.3 &  -34:58:47.3 &       24.6 &       26.32 &       6.1 &      -1.00 &       0.00\\
MS_1054-03 & CXOGBA J033646.7-350630 &    03:36:46.8 &  -35:06:30.4 &       17.6 &       16.28 &       4.1 &      -1.00 &       0.00\\
MS_1054-03 & CXOGBA J033637.3-350433 &    03:36:37.3 &  -35:04:33.7 &       15.2 &       15.02 &       3.8 &      -1.00 &       0.00\\
MS_1054-03 & CXOGBA J033627.5-345830 &    03:36:27.6 &  -34:58:30.0 &       38.6 &       57.29 &       8.2 &      -1.00 &       0.00\\
MS_1054-03 & CXOGBA J033737.4-350003 &    03:37:37.5 &  -35:00:04.0 &       75.8 &       64.15 &       38.8 &     -0.58 &      0.19\\
MS_1054-03 & CXOGBA J033735.3-345859 &    03:37:35.4 &  -34:58:59.8 &       36.8 &       30.54 &       18.7 &     -0.41 &      0.26\\
MS_1054-03 & CXOGBA J033717.9-345733 &    03:37:17.9 &  -34:57:33.3 &       15.9 &       12.29 &       8.2 &      -1.00 &       0.00\\
MS_1054-03 & CXOGBA J033739.8-350400 &    03:37:39.8 &  -35:04:00.8 &       23.7 &       22.85 &       11.7 &     -0.34 &      0.33\\
MS_1054-03 & CXOGBA J033739.0-345908 &    03:37:39.0 &  -34:59:08.9 &       19.8 &       16.84 &       10.1 &     -0.41 &      0.39\\
MS_1054-03 & CXOGBA J033738.8-350053 &    03:37:38.8 &  -35:00:53.7 &       6.0 &       5.73 &       3.2 &       0.00 &       1.00\\
MS_1054-03 & CXOGBA J033735.3-345832 &    03:37:35.4 &  -34:58:32.4 &       6.9 &       5.70 &       3.5 &       0.00 &       1.00\\
MS_1054-03 & CXOGBA J033726.8-350125 &    03:37:26.8 &  -35:01:25.3 &       10.8 &       10.41 &       5.6 &      -1.00 &       0.00\\
MS_1054-03 & CXOGBA J033726.6-350003 &    03:37:26.7 &  -35:00:03.0 &       6.9 &       13.93 &       3.6 &       0.00 &       1.00\\
MS_1054-03 & CXOGBA J033713.8-350051 &    03:37:13.8 &  -35:00:51.9 &       15.8 &       12.83 &       8.1 &      -1.00 &       0.00\\
MS_1054-03 & CXOGBA J033739.9-350640 &    03:37:39.9 &  -35:06:40.2 &       32.5 &       34.57 &       10.2 &      -1.00 &       0.00\\
MS_1054-03 & CXOGBA J033723.3-350513 &    03:37:23.4 &  -35:05:13.6 &       38.3 &       37.98 &       17.2 &     -0.60 &      0.29\\
MS_1054-03 & CXOGBA J033735.4-350538 &    03:37:35.4 &  -35:05:38.8 &       13.7 &       13.62 &       5.5 &       1.00 &       0.00\\
MS_1054-03 & CXOGBA J033714.3-350604 &    03:37:14.4 &  -35:06:04.7 &       14.5 &       12.94 &       5.7 &       1.00 &       0.00\\
MS_1054-03 & CXOGBA J033713.0-350702 &    03:37:13.1 &  -35:07:02.1 &       8.4 &       7.85 &       3.9 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131724.0+290955 &    13:17:24.1 &  +29:09:55.3 &       47.5 &       4.01 &       22.5 &     -0.59 &      0.25\\
MS_1455.0+2232 & CXOGBA J131721.9+291124 &    13:17:22.0 &  +29:11:24.1 &       26.5 &       2.22 &       10.6 &       1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131718.8+291111 &    13:17:18.9 &  +29:11:11.3 &       83.5 &       6.93 &       39.2 &     -0.43 &      0.16\\
MS_1455.0+2232 & CXOGBA J131714.5+291041 &    13:17:14.5 &  +29:10:41.1 &       59.3 &       4.91 &       26.7 &     -0.61 &      0.23\\
MS_1455.0+2232 & CXOGBA J131711.9+291008 &    13:17:11.9 &  +29:10:08.6 &       37.4 &       4.50 &       17.2 &     -0.44 &      0.26\\
MS_1455.0+2232 & CXOGBA J131711.1+291024 &    13:17:11.1 &  +29:10:24.3 &       24.6 &       3.40 &       11.9 &     -0.45 &      0.35\\
MS_1455.0+2232 & CXOGBA J131707.6+291239 &    13:17:07.6 &  +29:12:39.5 &       60.9 &       5.09 &       25.7 &     -0.24 &      0.17\\
MS_1455.0+2232 & CXOGBA J131706.0+290916 &    13:17:06.0 &  +29:09:16.7 &       626.2 &       51.42 &       281.3 &     -0.53 &     0.06\\
MS_1455.0+2232 & CXOGBA J131654.5+291004 &    13:16:54.6 &  +29:10:04.5 &       226.8 &       19.30 &       94.2 &    -0.07 &     0.07\\
MS_1455.0+2232 & CXOGBA J131654.1+291320 &    13:16:54.2 &  +29:13:20.9 &       274.1 &       23.78 &       75.8 &     -0.57 &     0.09\\
MS_1455.0+2232 & CXOGBA J131651.4+291239 &    13:16:51.4 &  +29:12:39.3 &       344.6 &       30.05 &       84.4 &     -0.26 &     0.07\\
MS_1455.0+2232 & CXOGBA J131723.6+291349 &    13:17:23.6 &  +29:13:49.9 &       13.0 &       1.11 &       4.9 &       1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131723.4+291149 &    13:17:23.5 &  +29:11:49.6 &       12.3 &       1.04 &       5.6 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131721.7+291121 &    13:17:21.7 &  +29:11:21.6 &       14.8 &       1.24 &       5.0 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131721.5+291302 &    13:17:21.6 &  +29:13:02.2 &       8.2 &      0.70 &       3.7 &       1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131720.7+291201 &    13:17:20.7 &  +29:12:01.8 &       9.7 &      0.81 &       4.7 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131717.1+291443 &    13:17:17.1 &  +29:14:43.2 &       7.7 &       1.13 &       3.7 &       0.00 &       1.00\\
MS_1455.0+2232 & CXOGBA J131714.1+290916 &    13:17:14.1 &  +29:09:16.7 &       13.8 &       2.01 &       7.0 &     -0.15 &      0.44\\
MS_1455.0+2232 & CXOGBA J131713.7+291047 &    13:17:13.8 &  +29:10:47.5 &       17.8 &       1.48 &       7.5 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131713.4+290911 &    13:17:13.5 &  +29:09:11.4 &       13.7 &       2.55 &       6.8 &   -0.01 &      0.44\\
MS_1455.0+2232 & CXOGBA J131708.7+290937 &    13:17:08.7 &  +29:09:37.3 &       15.3 &       1.25 &       7.0 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131708.6+291117 &    13:17:08.7 &  +29:11:17.3 &       15.6 &       2.67 &       7.6 &       1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131706.2+290827 &    13:17:06.2 &  +29:08:27.8 &       32.0 &       2.78 &       13.7 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131706.2+291058 &    13:17:06.2 &  +29:10:58.2 &       13.4 &       1.08 &       6.1 &       1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131705.5+291214 &    13:17:05.6 &  +29:12:14.5 &       12.5 &       2.80 &       5.9 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131702.3+291312 &    13:17:02.4 &  +29:13:12.8 &       10.6 &       1.32 &       5.1 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131701.3+291433 &    13:17:01.4 &  +29:14:33.1 &       140.7 &       12.02 &       36.2 &     -0.17 &      0.10\\
MS_1455.0+2232 & CXOGBA J131701.2+291322 &    13:17:01.3 &  +29:13:22.2 &       92.6 &       7.87 &       37.7 &     -0.20 &      0.13\\
MS_1455.0+2232 & CXOGBA J131700.5+291156 &    13:17:00.6 &  +29:11:56.5 &       15.0 &       1.23 &       6.5 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131700.3+290936 &    13:17:00.3 &  +29:09:36.6 &       26.2 &       2.18 &       11.8 &      0.33 &      0.31\\
MS_1455.0+2232 & CXOGBA J131700.1+291307 &    13:17:00.1 &  +29:13:07.6 &       35.8 &       3.04 &       15.0 &     -0.26 &      0.25\\
MS_1455.0+2232 & CXOGBA J131658.2+291016 &    13:16:58.2 &  +29:10:16.5 &       14.2 &       1.17 &       5.4 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131657.1+291304 &    13:16:57.2 &  +29:13:04.6 &       65.1 &       5.58 &       16.3 &     -0.55 &      0.21\\
MS_1455.0+2232 & CXOGBA J131657.1+291448 &    13:16:57.2 &  +29:14:48.7 &       177.5 &       16.42 &       47.5 &     -0.18 &     0.09\\
MS_1455.0+2232 & CXOGBA J131653.1+291700 &    13:16:53.2 &  +29:17:00.6 &       157.2 &       28.60 &       29.8 &     -0.51 &      0.12\\
MS_1455.0+2232 & CXOGBA J131719.5+291458 &    13:17:19.5 &  +29:14:58.1 &       8.9 &       1.69 &       3.8 &       1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131713.8+291519 &    13:17:13.9 &  +29:15:19.2 &       12.9 &       1.23 &       3.5 &       0.00 &       1.00\\
MS_1455.0+2232 & CXOGBA J131707.4+291347 &    13:17:07.4 &  +29:13:47.1 &       15.0 &       1.23 &       6.4 &       1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131656.3+290852 &    13:16:56.4 &  +29:08:52.8 &       8.1 &      0.69 &       3.5 &       0.00 &       1.00\\
MS_1455.0+2232 & CXOGBA J131654.2+291632 &    13:16:54.3 &  +29:16:32.6 &       12.7 &       2.06 &       5.2 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131649.6+291544 &    13:16:49.6 &  +29:15:44.7 &       22.8 &       2.06 &       5.9 &      0.23 &      0.39\\
MS_1455.0+2232 & CXOGBA J131647.8+291753 &    13:16:47.9 &  +29:17:53.8 &       45.8 &       4.00 &       3.9 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131641.3+291302 &    13:16:41.3 &  +29:13:02.5 &       34.0 &       3.10 &       7.2 &    -0.08 &      0.29\\
MS_1455.0+2232 & CXOGBA J131655.0+291207 &    13:16:55.0 &  +29:12:07.6 &       10.1 &       1.51 &       3.8 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131648.0+291314 &    13:16:48.1 &  +29:13:14.4 &       18.4 &       1.62 &       4.9 &       1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131647.5+291534 &    13:16:47.6 &  +29:15:34.0 &       25.9 &       2.38 &       5.0 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131646.7+290919 &    13:16:46.8 &  +29:09:20.0 &       10.8 &       1.00 &       4.0 &       1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131656.1+291711 &    13:16:56.2 &  +29:17:11.4 &       19.1 &       1.89 &       3.4 &       0.00 &       1.00\\
MS_1455.0+2232 & CXOGBA J131646.5+291451 &    13:16:46.6 &  +29:14:51.6 &       23.2 &       2.08 &       5.1 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131657.4+291813 &    13:16:57.5 &  +29:18:13.1 &       59.5 &       5.20 &       6.1 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131714.0+292032 &    13:17:14.1 &  +29:20:32.1 &       42.4 &       4.17 &       6.3 &       1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131711.1+292205 &    13:17:11.1 &  +29:22:05.8 &       141.7 &       13.95 &       11.5 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131704.5+292207 &    13:17:04.5 &  +29:22:07.7 &       32.8 &       2.50 &       3.0 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131730.7+291055 &    13:17:30.7 &  +29:10:55.1 &       80.8 &       7.39 &       33.9 &     -0.55 &      0.18\\
MS_1455.0+2232 & CXOGBA J131729.6+290730 &    13:17:29.7 &  +29:07:30.8 &       151.4 &       13.36 &       53.2 &     -0.28 &      0.10\\
MS_1455.0+2232 & CXOGBA J131746.0+290912 &    13:17:46.0 &  +29:09:12.8 &       179.6 &       16.59 &       30.7 &     -0.44 &      0.11\\
MS_1455.0+2232 & CXOGBA J131737.3+291524 &    13:17:37.4 &  +29:15:24.6 &       62.4 &       5.70 &       8.8 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131736.6+291435 &    13:17:36.6 &  +29:14:35.9 &       58.5 &       5.37 &       11.2 &     -0.18 &      0.20\\
MS_1455.0+2232 & CXOGBA J131736.5+291114 &    13:17:36.6 &  +29:11:14.7 &       124.2 &       10.91 &       47.7 &     -0.55 &      0.14\\
MS_1455.0+2232 & CXOGBA J131733.4+290810 &    13:17:33.4 &  +29:08:10.4 &       69.4 &       6.14 &       22.4 &     -0.21 &      0.16\\
MS_1455.0+2232 & CXOGBA J131733.1+290852 &    13:17:33.2 &  +29:08:52.6 &       9.1 &      0.79 &       3.5 &       0.00 &       1.00\\
MS_1455.0+2232 & CXOGBA J131732.9+291055 &    13:17:32.9 &  +29:10:55.9 &       31.6 &       2.72 &       11.3 &     -0.34 &      0.29\\
MS_1455.0+2232 & CXOGBA J131731.8+290850 &    13:17:31.9 &  +29:08:50.6 &       37.9 &       3.31 &       14.2 &     -0.55 &      0.29\\
MS_1455.0+2232 & CXOGBA J131729.2+290736 &    13:17:29.2 &  +29:07:37.0 &       23.9 &       2.10 &       8.0 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131728.6+291215 &    13:17:28.6 &  +29:12:15.2 &       24.5 &       2.10 &       8.7 &   -0.01 &      0.31\\
MS_1455.0+2232 & CXOGBA J131728.1+291035 &    13:17:28.1 &  +29:10:35.3 &       7.6 &      0.69 &       3.7 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131727.4+290930 &    13:17:27.5 &  +29:09:30.4 &       14.4 &       1.23 &       6.7 &       1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131741.3+290759 &    13:17:41.3 &  +29:07:59.7 &       32.2 &       2.92 &       7.3 &    -0.03 &      0.29\\
MS_1455.0+2232 & CXOGBA J131737.5+290945 &    13:17:37.5 &  +29:09:45.7 &       9.3 &      0.86 &       4.2 &       1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131736.6+290921 &    13:17:36.7 &  +29:09:21.3 &       11.1 &      0.98 &       4.2 &       0.00 &       1.00\\
MS_1455.0+2232 & CXOGBA J131735.9+291514 &    13:17:36.0 &  +29:15:14.5 &       21.5 &       1.95 &       4.6 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131733.8+291620 &    13:17:33.9 &  +29:16:20.7 &       28.4 &       3.45 &       8.5 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131731.8+291650 &    13:17:31.9 &  +29:16:50.3 &       187.0 &       17.92 &       23.7 &      0.55 &      0.13\\
MS_1455.0+2232 & CXOGBA J131731.7+291328 &    13:17:31.7 &  +29:13:28.9 &       27.3 &       2.37 &       8.1 &      0.20 &      0.32\\
MS_1455.0+2232 & CXOGBA J131731.1+291421 &    13:17:31.2 &  +29:14:21.3 &       19.9 &       1.75 &       7.4 &     -0.16 &      0.36\\
MS_1455.0+2232 & CXOGBA J131730.7+291216 &    13:17:30.8 &  +29:12:16.4 &       15.4 &       1.33 &       5.5 &       1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131725.2+291449 &    13:17:25.2 &  +29:14:50.0 &       8.4 &      0.73 &       3.3 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131724.5+291356 &    13:17:24.6 &  +29:13:56.7 &       12.6 &       1.08 &       3.6 &       0.00 &       1.00\\
MS_1455.0+2232 & CXOGBA J131751.3+291112 &    13:17:51.4 &  +29:11:12.5 &       16.0 &       1.47 &       3.4 &       1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131742.5+290911 &    13:17:42.6 &  +29:09:11.7 &       15.8 &       1.43 &       4.8 &       1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131737.1+291349 &    13:17:37.2 &  +29:13:49.3 &       22.7 &       2.03 &       5.3 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131731.9+291750 &    13:17:31.9 &  +29:17:50.8 &       49.5 &       4.55 &       7.0 &     -0.18 &      0.25\\
MS_1455.0+2232 & CXOGBA J131717.1+290639 &    13:17:17.1 &  +29:06:39.5 &       95.1 &       8.30 &       41.7 &     -0.34 &      0.14\\
MS_1455.0+2232 & CXOGBA J131705.8+290538 &    13:17:05.9 &  +29:05:38.5 &       80.0 &       7.97 &       25.0 &    -0.09 &      0.14\\
MS_1455.0+2232 & CXOGBA J131701.2+290657 &    13:17:01.2 &  +29:06:57.0 &       106.9 &       9.19 &       36.1 &     -0.40 &      0.14\\
MS_1455.0+2232 & CXOGBA J131715.6+290643 &    13:17:15.6 &  +29:06:43.4 &       19.2 &       1.76 &       8.6 &     0.09 &      0.35\\
MS_1455.0+2232 & CXOGBA J131714.6+290636 &    13:17:14.6 &  +29:06:36.4 &       36.5 &       3.35 &       17.4 &     -0.25 &      0.24\\
MS_1455.0+2232 & CXOGBA J131705.1+290531 &    13:17:05.1 &  +29:05:31.1 &       38.6 &       3.76 &       11.0 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131704.7+290331 &    13:17:04.7 &  +29:03:31.5 &       227.7 &       33.21 &       64.7 &     -0.41 &     0.09\\
MS_1455.0+2232 & CXOGBA J131704.6+290528 &    13:17:04.7 &  +29:05:28.1 &       39.0 &       3.83 &       13.2 &     -0.49 &      0.27\\
MS_1455.0+2232 & CXOGBA J131659.3+290331 &    13:16:59.3 &  +29:03:31.1 &       172.6 &       17.72 &       29.4 &      0.15 &      0.10\\
MS_1455.0+2232 & CXOGBA J131657.9+290554 &    13:16:57.9 &  +29:05:54.9 &       152.9 &       14.36 &       47.3 &    -0.09 &      0.10\\
MS_1455.0+2232 & CXOGBA J131655.4+290753 &    13:16:55.5 &  +29:07:53.0 &       21.2 &       1.97 &       8.2 &    -0.08 &      0.34\\
MS_1455.0+2232 & CXOGBA J131706.5+290445 &    13:17:06.6 &  +29:04:45.9 &       32.3 &       2.87 &       11.3 &     -0.12 &      0.26\\
MS_1455.0+2232 & CXOGBA J131702.6+290320 &    13:17:02.7 &  +29:03:20.9 &       18.3 &       2.16 &       4.4 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131702.0+290637 &    13:17:02.1 &  +29:06:37.3 &       44.3 &       3.84 &       14.2 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131653.8+290728 &    13:16:53.9 &  +29:07:28.4 &       12.2 &       1.20 &       4.2 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131652.6+290602 &    13:16:52.6 &  +29:06:02.3 &       42.2 &       4.05 &       9.0 &     -0.35 &      0.26\\
MS_1455.0+2232 & CXOGBA J131645.8+290609 &    13:16:45.9 &  +29:06:09.9 &       11.0 &      0.99 &       3.4 &       0.00 &       1.00\\
MS_1455.0+2232 & CXOGBA J131654.9+290340 &    13:16:55.0 &  +29:03:40.6 &       34.5 &       3.21 &       8.8 &      0.27 &      0.29\\
MS_1455.0+2232 & CXOGBA J131651.5+290349 &    13:16:51.6 &  +29:03:49.1 &       17.2 &       1.74 &       4.8 &       1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131647.6+290732 &    13:16:47.6 &  +29:07:32.8 &       12.7 &       1.13 &       3.1 &       0.00 &       1.00\\
MS_1455.0+2232 & CXOGBA J131644.6+290537 &    13:16:44.6 &  +29:05:37.4 &       19.9 &       2.07 &       4.1 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131640.2+290639 &    13:16:40.3 &  +29:06:39.9 &       18.0 &       1.67 &       3.1 &       0.00 &       1.00\\
MS_1455.0+2232 & CXOGBA J131637.2+290631 &    13:16:37.3 &  +29:06:31.6 &       54.7 &       5.09 &       7.8 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131637.6+291203 &    13:16:37.7 &  +29:12:03.0 &       51.8 &       4.82 &       9.1 &     -0.25 &      0.23\\
MS_1455.0+2232 & CXOGBA J131636.4+291341 &    13:16:36.4 &  +29:13:41.0 &       67.3 &       6.38 &       6.1 &      0.16 &      0.27\\
MS_1455.0+2232 & CXOGBA J131636.2+291209 &    13:16:36.3 &  +29:12:09.4 &       71.7 &       7.12 &       9.5 &      0.42 &      0.24\\
MS_1455.0+2232 & CXOGBA J131625.8+291148 &    13:16:25.8 &  +29:11:48.4 &       63.9 &       6.20 &       6.3 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131623.3+291407 &    13:16:23.4 &  +29:14:07.3 &       92.6 &       9.25 &       8.4 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131623.2+291255 &    13:16:23.2 &  +29:12:55.1 &       59.0 &       6.17 &       6.6 &      -1.00 &       0.00\\
MS_1455.0+2232 & CXOGBA J131635.4+291024 &    13:16:35.5 &  +29:10:24.8 &       14.1 &       1.32 &       3.5 &      -1.00 &       0.00\\
RDCS_0337.4-3457 & CXOGBA J201217.6-572545 &    20:12:17.6 &  -57:25:45.7 &       25.5 &       11.35 &       12.0 &      0.30 &      0.31\\
RDCS_0337.4-3457 & CXOGBA J201200.4-572708 &    20:12:00.4 &  -57:27:08.2 &       6.9 &       3.24 &       3.5 &       0.00 &       1.00\\
RDCS_0337.4-3457 & CXOGBA J201152.9-572542 &    20:11:52.9 &  -57:25:42.7 &       7.7 &       3.51 &       3.8 &       0.00 &       1.00\\
RDCS_0337.4-3457 & CXOGBA J201233.5-572613 &    20:12:33.6 &  -57:26:13.3 &       28.9 &       13.39 &       8.8 &      -1.00 &       0.00\\
RDCS_0337.4-3457 & CXOGBA J201229.6-573049 &    20:12:29.6 &  -57:30:49.3 &       59.9 &       28.51 &       11.8 &     -0.40 &      0.21\\
RDCS_0337.4-3457 & CXOGBA J201229.1-572750 &    20:12:29.1 &  -57:27:50.7 &       25.6 &       12.55 &       7.7 &      0.39 &      0.37\\
RDCS_0337.4-3457 & CXOGBA J201157.4-572915 &    20:11:57.4 &  -57:29:15.9 &       25.8 &       11.37 &       10.6 &     -0.14 &      0.29\\
RDCS_0337.4-3457 & CXOGBA J201221.4-573212 &    20:12:21.5 &  -57:32:13.0 &       24.8 &       11.91 &       3.7 &      -1.00 &       0.00\\
RDCS_0337.4-3457 & CXOGBA J201204.5-573136 &    20:12:04.6 &  -57:31:36.4 &       24.2 &       12.38 &       7.5 &     -0.22 &      0.33\\
RDCS_0337.4-3457 & CXOGBA J201202.5-573437 &    20:12:02.5 &  -57:34:37.1 &       20.0 &       10.25 &       3.6 &      -1.00 &       0.00\\
RDCS_0337.4-3457 & CXOGBA J201141.2-572540 &    20:11:41.3 &  -57:25:40.3 &       16.8 &       7.23 &       8.5 &      -1.00 &       0.00\\
RDCS_0337.4-3457 & CXOGBA J201147.3-572923 &    20:11:47.3 &  -57:29:23.3 &       16.5 &       7.27 &       7.7 &       1.00 &       0.00\\
RDCS_0337.4-3457 & CXOGBA J201137.4-572926 &    20:11:37.5 &  -57:29:26.7 &       25.5 &       11.48 &       12.0 &      -1.00 &       0.00\\
RDCS_0337.4-3457 & CXOGBA J201120.0-572612 &    20:11:20.0 &  -57:26:13.0 &       8.7 &       3.86 &       4.3 &       0.00 &       1.00\\
RDCS_0337.4-3457 & CXOGBA J201138.3-572827 &    20:11:38.4 &  -57:28:27.8 &       7.4 &       3.29 &       3.4 &       0.00 &       1.00\\
RDCS_0337.4-3457 & CXOGBA J201117.4-572850 &    20:11:17.5 &  -57:28:50.5 &       25.9 &       11.82 &       10.9 &      -1.00 &       0.00\\
RDCS_0337.4-3457 & CXOGBA J201107.0-572827 &    20:11:07.1 &  -57:28:27.8 &       29.4 &       13.70 &       9.4 &     -0.36 &      0.31\\
RDCS_0337.4-3457 & CXOGBA J201057.1-572902 &    20:10:57.1 &  -57:29:02.9 &       20.9 &       11.55 &       7.0 &       0.00 &      0.35\\
RDCS_0337.4-3457 & CXOGBA J201055.4-572746 &    20:10:55.4 &  -57:27:46.5 &       35.2 &       16.79 &       11.1 &      -1.00 &       0.00\\
RDCS_0337.4-3457 & CXOGBA J201045.9-572717 &    20:10:45.9 &  -57:27:17.4 &       43.6 &       22.72 &       10.6 &     -0.20 &      0.23\\
RDCS_0337.4-3457 & CXOGBA J201121.8-573110 &    20:11:21.8 &  -57:31:11.0 &       11.1 &       5.14 &       4.2 &       0.00 &       1.00\\
RDCS_0337.4-3457 & CXOGBA J201207.7-572311 &    20:12:07.8 &  -57:23:11.6 &       31.6 &       13.88 &       15.1 &       0.00 &      0.25\\
RDCS_0337.4-3457 & CXOGBA J201237.4-572240 &    20:12:37.5 &  -57:22:40.8 &       37.6 &       17.85 &       12.2 &     -0.36 &      0.26\\
RDCS_0337.4-3457 & CXOGBA J201229.8-572354 &    20:12:29.9 &  -57:23:54.4 &       20.8 &       10.42 &       7.6 &      -1.00 &       0.00\\
RDCS_0337.4-3457 & CXOGBA J201228.1-572156 &    20:12:28.1 &  -57:21:56.5 &       36.9 &       18.35 &       13.7 &     -0.58 &      0.30\\
RDCS_0337.4-3457 & CXOGBA J201218.6-572030 &    20:12:18.6 &  -57:20:30.9 &       9.5 &       4.44 &       3.4 &       0.00 &       1.00\\
RDCS_0337.4-3457 & CXOGBA J201212.9-572327 &    20:12:13.0 &  -57:23:27.7 &       6.7 &       2.96 &       3.3 &       0.00 &       1.00\\
RDCS_0337.4-3457 & CXOGBA J201156.1-572130 &    20:11:56.2 &  -57:21:30.7 &       6.8 &       2.95 &       3.4 &       0.00 &       1.00\\
RDCS_0337.4-3457 & CXOGBA J201258.3-572040 &    20:12:58.3 &  -57:20:40.5 &       38.3 &       21.18 &       6.1 &      -1.00 &       0.00\\
RDCS_0337.4-3457 & CXOGBA J201249.7-572154 &    20:12:49.8 &  -57:21:54.7 &       41.7 &       21.08 &       6.8 &      -1.00 &       0.00\\
RDCS_0337.4-3457 & CXOGBA J201248.1-572104 &    20:12:48.1 &  -57:21:04.5 &       43.5 &       21.55 &       9.0 &      0.33 &      0.27\\
RDCS_0337.4-3457 & CXOGBA J201241.9-572432 &    20:12:41.9 &  -57:24:32.7 &       9.3 &       4.61 &       3.6 &       0.00 &       1.00\\
RDCS_0337.4-3457 & CXOGBA J201236.3-572143 &    20:12:36.4 &  -57:21:43.7 &       28.0 &       14.34 &       9.4 &      0.12 &      0.29\\
RDCS_0337.4-3457 & CXOGBA J201230.1-572434 &    20:12:30.1 &  -57:24:34.0 &       10.4 &       4.75 &       3.3 &       0.00 &       1.00\\
RDCS_0337.4-3457 & CXOGBA J201207.3-571656 &    20:12:07.4 &  -57:16:56.0 &       16.0 &       9.11 &       5.4 &      -1.00 &       0.00\\
RDCS_0337.4-3457 & CXOGBA J201205.2-572127 &    20:12:05.2 &  -57:21:27.3 &       6.7 &       3.01 &       3.3 &       0.00 &       1.00\\
RDCS_0337.4-3457 & CXOGBA J201151.7-571620 &    20:11:51.7 &  -57:16:20.4 &       20.9 &       10.22 &       7.6 &      0.30 &      0.38\\
RDCS_0337.4-3457 & CXOGBA J201151.8-571944 &    20:11:51.8 &  -57:19:44.9 &       7.2 &       3.24 &       3.2 &       0.00 &       1.00\\
RDCS_0337.4-3457 & CXOGBA J201124.4-572240 &    20:11:24.4 &  -57:22:40.4 &       160.6 &       71.07 &       78.3 &     -0.45 &      0.11\\
RDCS_0337.4-3457 & CXOGBA J201119.9-572356 &    20:11:20.0 &  -57:23:56.5 &       49.6 &       22.21 &       23.6 &     -0.68 &      0.27\\
RDCS_0337.4-3457 & CXOGBA J201132.8-572249 &    20:11:32.9 &  -57:22:49.6 &       9.8 &       4.24 &       4.9 &       0.00 &       1.00\\
RDCS_0337.4-3457 & CXOGBA J201129.3-572021 &    20:11:29.3 &  -57:20:21.5 &       33.9 &       15.95 &       14.3 &     -0.22 &      0.25\\
RDCS_0337.4-3457 & CXOGBA J201122.0-572438 &    20:11:22.1 &  -57:24:38.1 &       23.2 &       10.29 &       10.2 &    0.01 &      0.31\\
RDCS_0337.4-3457 & CXOGBA J201121.4-572259 &    20:11:21.4 &  -57:22:59.2 &       32.4 &       21.49 &       15.1 &     -0.59 &      0.32\\
RDCS_0337.4-3457 & CXOGBA J201116.3-572209 &    20:11:16.3 &  -57:22:09.9 &       37.4 &       16.89 &       17.3 &     -0.28 &      0.24\\
RDCS_0337.4-3457 & CXOGBA J201107.7-572301 &    20:11:07.7 &  -57:23:01.8 &       70.3 &       32.64 &       27.3 &     -0.40 &      0.18\\
RDCS_0337.4-3457 & CXOGBA J201146.3-571949 &    20:11:46.3 &  -57:19:50.0 &       14.5 &       6.53 &       5.8 &      -1.00 &       0.00\\
RDCS_0337.4-3457 & CXOGBA J201141.6-572343 &    20:11:41.6 &  -57:23:43.8 &       7.9 &       4.45 &       4.1 &       1.00 &       0.00\\
RDCS_0337.4-3457 & CXOGBA J201134.2-571917 &    20:11:34.3 &  -57:19:17.8 &       7.1 &       3.31 &       3.1 &       0.00 &       1.00\\
RDCS_0337.4-3457 & CXOGBA J201110.9-571916 &    20:11:10.9 &  -57:19:16.9 &       85.3 &       41.25 &       21.9 &     -0.28 &      0.15\\
RDCS_0337.4-3457 & CXOGBA J201105.3-572426 &    20:11:05.3 &  -57:24:26.6 &       8.4 &       3.90 &       3.9 &      -1.00 &       0.00\\
RDCS_0337.4-3457 & CXOGBA J201129.8-571757 &    20:11:29.8 &  -57:17:57.4 &       9.4 &       4.44 &       3.7 &       0.00 &       1.00\\
RDCS_0337.4-3457 & CXOGBA J201114.7-572050 &    20:11:14.8 &  -57:20:50.7 &       13.1 &       6.44 &       5.8 &      -1.00 &       0.00\\
RDCS_0337.4-3457 & CXOGBA J201057.9-572036 &    20:10:58.0 &  -57:20:36.9 &       9.6 &       4.60 &       3.1 &       0.00 &       1.00\\
RDCS_J1317+2911 & CXOGBA J143832.0+033830 &    14:38:32.0 &  +03:38:30.0 &       71.1 &       12.18 &       31.1 &     -0.70 &      0.22\\
RDCS_J1317+2911 & CXOGBA J143830.3+033823 &    14:38:30.3 &  +03:38:23.3 &       88.8 &       15.14 &       37.0 &     -0.47 &      0.16\\
RDCS_J1317+2911 & CXOGBA J143829.7+033942 &    14:38:29.8 &  +03:39:42.0 &       73.4 &       14.97 &       28.8 &     -0.56 &      0.19\\
RDCS_J1317+2911 & CXOGBA J143847.6+033901 &    14:38:47.6 &  +03:39:01.6 &       55.7 &       10.08 &       18.4 &     -0.39 &      0.20\\
RDCS_J1317+2911 & CXOGBA J143841.9+034110 &    14:38:42.0 &  +03:41:10.5 &       287.9 &       52.60 &       67.8 &     -0.47 &     0.08\\
RDCS_J1317+2911 & CXOGBA J143839.7+033744 &    14:38:39.7 &  +03:37:44.0 &       46.0 &       7.99 &       19.7 &     -0.55 &      0.25\\
RDCS_J1317+2911 & CXOGBA J143838.0+034231 &    14:38:38.1 &  +03:42:31.4 &       62.0 &       11.54 &       16.1 &     -0.36 &      0.19\\
RDCS_J1317+2911 & CXOGBA J143837.7+033747 &    14:38:37.8 &  +03:37:47.6 &       24.3 &       4.38 &       11.1 &       1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143837.0+033807 &    14:38:37.0 &  +03:38:07.3 &       8.8 &       1.58 &       4.5 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143852.9+033812 &    14:38:52.9 &  +03:38:12.5 &       24.7 &       4.53 &       6.7 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143848.7+034114 &    14:38:48.7 &  +03:41:14.3 &       37.4 &       6.99 &       8.3 &    -0.05 &      0.26\\
RDCS_J1317+2911 & CXOGBA J143845.8+034033 &    14:38:45.9 &  +03:40:33.1 &       13.2 &       2.60 &       3.7 &       0.00 &       1.00\\
RDCS_J1317+2911 & CXOGBA J143844.8+034051 &    14:38:44.8 &  +03:40:51.9 &       20.2 &       3.64 &       5.2 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143843.0+033911 &    14:38:43.0 &  +03:39:12.0 &       22.0 &       4.29 &       9.4 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143842.1+034336 &    14:38:42.1 &  +03:43:36.6 &       21.3 &       4.07 &       7.4 &     -0.23 &      0.36\\
RDCS_J1317+2911 & CXOGBA J143841.1+033850 &    14:38:41.1 &  +03:38:50.8 &       8.7 &       1.53 &       3.5 &       0.00 &       1.00\\
RDCS_J1317+2911 & CXOGBA J143840.2+034047 &    14:38:40.2 &  +03:40:48.0 &       27.2 &       4.91 &       10.4 &     -0.27 &      0.30\\
RDCS_J1317+2911 & CXOGBA J143835.8+034159 &    14:38:35.9 &  +03:41:59.8 &       14.0 &       2.57 &       5.3 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143835.5+033845 &    14:38:35.5 &  +03:38:45.1 &       7.1 &       1.23 &       3.1 &       1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143832.8+034418 &    14:38:32.9 &  +03:44:18.1 &       157.8 &       30.41 &       29.3 &     -0.22 &      0.11\\
RDCS_J1317+2911 & CXOGBA J143831.7+034104 &    14:38:31.7 &  +03:41:04.3 &       11.9 &       2.14 &       4.0 &       1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143829.2+034144 &    14:38:29.3 &  +03:41:45.0 &       32.7 &       9.87 &       11.8 &    -0.09 &      0.25\\
RDCS_J1317+2911 & CXOGBA J143858.2+033849 &    14:38:58.2 &  +03:38:49.3 &       29.9 &       5.58 &       6.4 &      0.17 &      0.33\\
RDCS_J1317+2911 & CXOGBA J143849.9+034341 &    14:38:49.9 &  +03:43:41.7 &       48.0 &       9.40 &       5.5 &       1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143840.1+034212 &    14:38:40.2 &  +03:42:13.0 &       34.8 &       6.47 &       8.5 &     -0.24 &      0.28\\
RDCS_J1317+2911 & CXOGBA J143838.3+034042 &    14:38:38.4 &  +03:40:42.8 &       11.8 &       2.12 &       4.0 &       0.00 &       1.00\\
RDCS_J1317+2911 & CXOGBA J143830.3+034326 &    14:38:30.3 &  +03:43:26.1 &       17.0 &       2.89 &       3.9 &       1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143852.4+034259 &    14:38:52.5 &  +03:42:59.7 &       33.0 &       6.30 &       4.7 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143822.6+033826 &    14:38:22.7 &  +03:38:26.3 &       61.5 &       11.04 &       24.5 &     -0.24 &      0.17\\
RDCS_J1317+2911 & CXOGBA J143819.2+033954 &    14:38:19.3 &  +03:39:54.3 &       47.9 &       9.02 &       17.9 &     -0.53 &      0.25\\
RDCS_J1317+2911 & CXOGBA J143827.4+033849 &    14:38:27.4 &  +03:38:49.9 &       13.1 &       2.30 &       5.0 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143826.0+033944 &    14:38:26.1 &  +03:39:44.5 &       41.9 &       7.14 &       10.1 &      0.15 &      0.24\\
RDCS_J1317+2911 & CXOGBA J143819.6+033956 &    14:38:19.6 &  +03:39:56.6 &       32.7 &       6.00 &       7.0 &       1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143813.3+034147 &    14:38:13.3 &  +03:41:47.5 &       15.2 &       3.11 &       4.5 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143812.9+034059 &    14:38:13.0 &  +03:40:59.0 &       31.5 &       5.68 &       8.5 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143802.7+034108 &    14:38:02.8 &  +03:41:08.4 &       120.8 &       24.03 &       25.7 &     -0.16 &      0.12\\
RDCS_J1317+2911 & CXOGBA J143800.5+033820 &    14:38:00.6 &  +03:38:20.2 &       66.9 &       12.73 &       14.1 &     -0.44 &      0.20\\
RDCS_J1317+2911 & CXOGBA J143826.3+033859 &    14:38:26.3 &  +03:38:59.4 &       18.2 &       2.99 &       4.4 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143821.8+034013 &    14:38:21.9 &  +03:40:13.7 &       33.2 &       5.69 &       6.7 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143819.8+034456 &    14:38:19.8 &  +03:44:56.2 &       90.3 &       17.92 &       9.2 &       1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143812.6+034135 &    14:38:12.7 &  +03:41:35.7 &       13.3 &       2.38 &       3.3 &       0.00 &       1.00\\
RDCS_J1317+2911 & CXOGBA J143812.3+033845 &    14:38:12.3 &  +03:38:45.9 &       10.1 &       1.77 &       3.8 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143812.2+034204 &    14:38:12.3 &  +03:42:04.2 &       33.6 &       6.20 &       6.0 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143808.1+034320 &    14:38:08.2 &  +03:43:20.3 &       31.3 &       5.82 &       6.1 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143804.9+033752 &    14:38:04.9 &  +03:37:52.4 &       27.0 &       5.28 &       9.2 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143802.1+034025 &    14:38:02.2 &  +03:40:25.5 &       97.0 &       18.39 &       22.7 &     -0.44 &      0.16\\
RDCS_J1317+2911 & CXOGBA J143825.6+034354 &    14:38:25.6 &  +03:43:54.8 &       17.5 &       3.20 &       3.6 &       1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143822.9+034509 &    14:38:22.9 &  +03:45:09.8 &       28.4 &       4.97 &       4.1 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143820.1+034135 &    14:38:20.1 &  +03:41:35.9 &       14.0 &       2.77 &       3.8 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143814.8+034218 &    14:38:14.8 &  +03:42:18.5 &       17.4 &       3.21 &       3.5 &       0.00 &       1.00\\
RDCS_J1317+2911 & CXOGBA J143805.2+034335 &    14:38:05.3 &  +03:43:35.3 &       30.8 &       6.69 &       5.7 &    -0.08 &      0.33\\
RDCS_J1317+2911 & CXOGBA J143803.2+034121 &    14:38:03.3 &  +03:41:21.7 &       38.0 &       7.64 &       7.9 &     0.02 &      0.27\\
RDCS_J1317+2911 & CXOGBA J143817.4+034340 &    14:38:17.5 &  +03:43:40.3 &       18.1 &       3.43 &       4.3 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143822.3+033444 &    14:38:22.3 &  +03:34:44.7 &       113.5 &       19.50 &       54.0 &     -0.60 &      0.15\\
RDCS_J1317+2911 & CXOGBA J143824.0+033652 &    14:38:24.0 &  +03:36:52.1 &       8.8 &       3.05 &       4.4 &       1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143821.5+033228 &    14:38:21.5 &  +03:32:28.0 &       17.5 &       3.11 &       7.0 &     -0.20 &      0.40\\
RDCS_J1317+2911 & CXOGBA J143819.8+033443 &    14:38:19.9 &  +03:34:43.2 &       6.9 &       1.25 &       3.5 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143819.2+033239 &    14:38:19.2 &  +03:32:39.5 &       67.0 &       12.52 &       28.7 &     -0.60 &      0.21\\
RDCS_J1317+2911 & CXOGBA J143819.0+032951 &    14:38:19.1 &  +03:29:51.1 &       139.4 &       27.56 &       29.4 &     -0.14 &      0.11\\
RDCS_J1317+2911 & CXOGBA J143813.2+033518 &    14:38:13.3 &  +03:35:18.6 &       52.3 &       9.29 &       23.9 &     -0.33 &      0.20\\
RDCS_J1317+2911 & CXOGBA J143804.8+033343 &    14:38:04.9 &  +03:33:43.8 &       8.0 &       1.48 &       3.4 &       0.00 &       1.00\\
RDCS_J1317+2911 & CXOGBA J143804.6+033412 &    14:38:04.7 &  +03:34:12.6 &       265.9 &       49.34 &       88.9 &     -0.42 &     0.08\\
RDCS_J1317+2911 & CXOGBA J143800.1+033528 &    14:38:00.1 &  +03:35:28.2 &       43.7 &       8.28 &       10.6 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143819.2+032910 &    14:38:19.3 &  +03:29:10.5 &       15.6 &       3.13 &       4.0 &       1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143813.2+032922 &    14:38:13.3 &  +03:29:22.5 &       68.3 &       13.02 &       12.1 &     -0.46 &      0.21\\
RDCS_J1317+2911 & CXOGBA J143812.9+033304 &    14:38:13.0 &  +03:33:04.7 &       19.4 &       3.49 &       7.6 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143809.5+033248 &    14:38:09.6 &  +03:32:48.8 &       8.9 &       1.77 &       3.8 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143809.2+033209 &    14:38:09.3 &  +03:32:010. &       13.2 &       2.64 &       4.2 &       1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143809.2+033507 &    14:38:09.3 &  +03:35:07.7 &       9.4 &       1.70 &       4.4 &       0.00 &       1.00\\
RDCS_J1317+2911 & CXOGBA J143807.3+033329 &    14:38:07.3 &  +03:33:29.2 &       20.1 &       3.69 &       7.6 &       1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143806.7+033126 &    14:38:06.8 &  +03:31:26.3 &       11.7 &       2.20 &       3.5 &       0.00 &       1.00\\
RDCS_J1317+2911 & CXOGBA J143806.5+033233 &    14:38:06.6 &  +03:32:33.7 &       30.3 &       5.63 &       8.9 &       1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143802.8+033556 &    14:38:02.8 &  +03:35:56.8 &       11.9 &       2.32 &       4.4 &       1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143800.9+033432 &    14:38:01.0 &  +03:34:32.7 &       19.9 &       3.75 &       6.1 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143759.2+033659 &    14:37:59.3 &  +03:36:59.3 &       61.8 &       24.19 &       15.6 &    -0.02 &      0.17\\
RDCS_J1317+2911 & CXOGBA J143758.0+033639 &    14:37:58.0 &  +03:36:39.2 &       29.5 &       5.57 &       8.3 &       1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143806.8+032903 &    14:38:06.8 &  +03:29:03.8 &       21.1 &       3.96 &       3.5 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143800.1+033626 &    14:38:00.1 &  +03:36:26.5 &       12.2 &       2.31 &       3.0 &       0.00 &       1.00\\
RDCS_J1317+2911 & CXOGBA J143755.6+033621 &    14:37:55.7 &  +03:36:21.3 &       31.5 &       5.76 &       5.9 &    -0.07 &      0.32\\
RDCS_J1317+2911 & CXOGBA J143755.5+033247 &    14:37:55.5 &  +03:32:47.9 &       50.8 &       10.61 &       6.0 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143754.1+033510 &    14:37:54.1 &  +03:35:10.6 &       17.1 &       11.71 &       4.1 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143847.3+032950 &    14:38:47.4 &  +03:29:50.7 &       84.9 &       18.85 &       11.6 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143839.7+033631 &    14:38:39.7 &  +03:36:31.4 &       158.4 &       27.25 &       73.2 &     -0.50 &      0.12\\
RDCS_J1317+2911 & CXOGBA J143833.0+033606 &    14:38:33.1 &  +03:36:06.8 &       136.6 &       22.92 &       65.7 &     -0.32 &      0.11\\
RDCS_J1317+2911 & CXOGBA J143833.0+033504 &    14:38:33.0 &  +03:35:04.8 &       71.5 &       12.05 &       34.1 &     -0.50 &      0.19\\
RDCS_J1317+2911 & CXOGBA J143832.3+033506 &    14:38:32.3 &  +03:35:06.0 &       618.5 &       114.65 &       289.4 &     -0.40 &     0.05\\
RDCS_J1317+2911 & CXOGBA J143859.0+033547 &    14:38:59.0 &  +03:35:47.6 &       471.2 &       88.41 &       72.1 &     -0.30 &     0.06\\
RDCS_J1317+2911 & CXOGBA J143843.2+033403 &    14:38:43.3 &  +03:34:03.3 &       33.4 &       5.84 &       13.1 &     -0.53 &      0.31\\
RDCS_J1317+2911 & CXOGBA J143839.1+033338 &    14:38:39.1 &  +03:33:38.7 &       25.7 &       5.12 &       10.6 &      0.49 &      0.36\\
RDCS_J1317+2911 & CXOGBA J143836.8+033319 &    14:38:36.8 &  +03:33:19.5 &       15.0 &       2.72 &       6.4 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143835.4+033258 &    14:38:35.4 &  +03:32:58.2 &       33.6 &       5.83 &       13.5 &     -0.35 &      0.27\\
RDCS_J1317+2911 & CXOGBA J143831.4+033503 &    14:38:31.5 &  +03:35:03.1 &       7.7 &       1.45 &       3.8 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143827.4+033252 &    14:38:27.5 &  +03:32:52.9 &       15.4 &       3.28 &       7.1 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143827.1+033156 &    14:38:27.1 &  +03:31:56.7 &       38.4 &       6.73 &       13.5 &     -0.51 &      0.28\\
RDCS_J1317+2911 & CXOGBA J143854.9+033204 &    14:38:54.9 &  +03:32:04.7 &       36.4 &       6.83 &       6.5 &     -0.18 &      0.30\\
RDCS_J1317+2911 & CXOGBA J143849.5+033411 &    14:38:49.5 &  +03:34:11.7 &       96.7 &       17.19 &       13.9 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143847.1+033102 &    14:38:47.1 &  +03:31:02.1 &       9.1 &       1.89 &       3.1 &       1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143845.3+033237 &    14:38:45.4 &  +03:32:37.8 &       13.9 &       2.88 &       4.2 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143842.4+033531 &    14:38:42.5 &  +03:35:31.0 &       9.5 &       1.80 &       3.8 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143840.0+033036 &    14:38:40.0 &  +03:30:36.3 &       31.6 &       5.67 &       6.5 &    0.01 &      0.31\\
RDCS_J1317+2911 & CXOGBA J143839.5+033131 &    14:38:39.5 &  +03:31:31.2 &       14.8 &       2.64 &       4.3 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143837.2+033000 &    14:38:37.2 &  +03:30:00.1 &       80.5 &       15.57 &       22.6 &     -0.22 &      0.15\\
RDCS_J1317+2911 & CXOGBA J143830.9+032843 &    14:38:31.0 &  +03:28:43.2 &       42.1 &       8.39 &       9.7 &      -1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143830.0+032958 &    14:38:30.1 &  +03:29:58.4 &       54.2 &       10.49 &       12.7 &     -0.31 &      0.21\\
RDCS_J1317+2911 & CXOGBA J143827.0+033404 &    14:38:27.1 &  +03:34:04.7 &       13.3 &       2.27 &       6.0 &       1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143853.7+033206 &    14:38:53.7 &  +03:32:06.7 &       36.6 &       7.15 &       7.4 &      0.24 &      0.29\\
RDCS_J1317+2911 & CXOGBA J143853.6+033621 &    14:38:53.6 &  +03:36:21.7 &       19.1 &       3.58 &       4.0 &       1.00 &       0.00\\
RDCS_J1317+2911 & CXOGBA J143835.1+032831 &    14:38:35.2 &  +03:28:31.6 &       12.4 &       4.32 &       3.6 &       0.00 &       1.00\\
RDCS_J1317+2911 & CXOGBA J143834.5+032921 &    14:38:34.5 &  +03:29:21.9 &       18.4 &       3.42 &       4.2 &      -1.00 &       0.00\\
1RXS_J201127.9-572507 & CXOGBA J113149.8-195752 &    11:31:49.8 &  -19:57:52.1 &       23.9 &       25.94 &       12.3 &      -1.00 &       0.00\\
1RXS_J201127.9-572507 & CXOGBA J113149.4-195808 &    11:31:49.5 &  -19:58:08.1 &       15.0 &       20.09 &       7.9 &       1.00 &       0.00\\
1RXS_J201127.9-572507 & CXOGBA J113142.8-195355 &    11:31:42.9 &  -19:53:55.9 &       75.2 &       59.58 &       33.2 &     -0.53 &      0.19\\
1RXS_J201127.9-572507 & CXOGBA J113151.6-195446 &    11:31:51.7 &  -19:54:46.4 &       7.0 &       5.17 &       3.0 &      -1.00 &       0.00\\
1RXS_J201127.9-572507 & CXOGBA J113143.9-195943 &    11:31:43.9 &  -19:59:43.2 &       15.8 &       11.42 &       8.1 &      -1.00 &       0.00\\
1RXS_J201127.9-572507 & CXOGBA J113128.4-195903 &    11:31:28.5 &  -19:59:03.3 &       175.9 &       134.41 &       74.6 &     -0.52 &      0.11\\
1RXS_J201127.9-572507 & CXOGBA J113145.9-195424 &    11:31:46.0 &  -19:54:24.3 &       6.7 &       4.95 &       3.3 &       0.00 &       1.00\\
1RXS_J201127.9-572507 & CXOGBA J113139.7-195252 &    11:31:39.7 &  -19:52:52.5 &       13.7 &       10.34 &       6.8 &      0.14 &      0.45\\
1RXS_J201127.9-572507 & CXOGBA J113135.3-195419 &    11:31:35.4 &  -19:54:19.8 &       16.3 &       12.11 &       7.3 &       1.00 &       0.00\\
1RXS_J201127.9-572507 & CXOGBA J113155.5-195306 &    11:31:55.6 &  -19:53:06.3 &       13.2 &       9.90 &       4.2 &      -1.00 &       0.00\\
1RXS_J201127.9-572507 & CXOGBA J113126.8-195327 &    11:31:26.9 &  -19:53:27.7 &       14.3 &       11.68 &       4.5 &      -1.00 &       0.00\\
1RXS_J201127.9-572507 & CXOGBA J113154.4-195227 &    11:31:54.4 &  -19:52:27.2 &       26.1 &       19.95 &       11.5 &     -0.34 &      0.32\\
1RXS_J201127.9-572507 & CXOGBA J113149.4-195211 &    11:31:49.4 &  -19:52:11.1 &       10.7 &       7.84 &       3.9 &       0.00 &       1.00\\
1RXS_J201127.9-572507 & CXOGBA J113148.3-195044 &    11:31:48.3 &  -19:50:44.9 &       8.2 &       6.90 &       3.2 &       0.00 &       1.00\\
1RXS_J201127.9-572507 & CXOGBA J113145.8-195048 &    11:31:45.8 &  -19:50:48.1 &       7.2 &       6.16 &       3.1 &       0.00 &       1.00\\
1RXS_J201127.9-572507 & CXOGBA J113134.3-195116 &    11:31:34.4 &  -19:51:16.6 &       9.7 &       8.19 &       3.5 &       0.00 &       1.00\\
1RXS_J201127.9-572507 & CXOGBA J113117.6-194925 &    11:31:17.6 &  -19:49:25.5 &       41.5 &       35.30 &       8.4 &      -1.00 &       0.00\\
1RXS_J201127.9-572507 & CXOGBA J113115.1-195024 &    11:31:15.1 &  -19:50:24.9 &       18.7 &       15.76 &       3.9 &      -1.00 &       0.00\\
1RXS_J201127.9-572507 & CXOGBA J113117.2-200258 &    11:31:17.2 &  -20:02:59.0 &       47.5 &       39.97 &       12.3 &     -0.45 &      0.24\\
1RXS_J201127.9-572507 & CXOGBA J113157.3-200232 &    11:31:57.4 &  -20:02:32.4 &       8.5 &       7.19 &       4.0 &       0.00 &       1.00\\
1RXS_J201127.9-572507 & CXOGBA J113154.2-200211 &    11:31:54.3 &  -20:02:12.0 &       6.9 &       5.20 &       3.5 &       0.00 &       1.00\\
1RXS_J201127.9-572507 & CXOGBA J113133.2-200145 &    11:31:33.3 &  -20:01:45.6 &       10.7 &       8.75 &       5.3 &      -1.00 &       0.00\\
1RXS_J201127.9-572507 & CXOGBA J113203.0-200506 &    11:32:03.1 &  -20:05:06.8 &       14.8 &       12.13 &       5.3 &       1.00 &       0.00\\
1RXS_J201127.9-572507 & CXOGBA J113155.2-200727 &    11:31:55.2 &  -20:07:27.9 &       12.1 &       10.65 &       4.0 &      -1.00 &       0.00\\
1RXS_J201127.9-572507 & CXOGBA J113119.6-200231 &    11:31:19.6 &  -20:02:31.4 &       15.0 &       12.83 &       3.7 &       0.00 &       1.00\\
1RXS_J201127.9-572507 & CXOGBA J113216.2-195521 &    11:32:16.3 &  -19:55:21.0 &       110.6 &       88.00 &       44.2 &     -0.59 &      0.15\\
1RXS_J201127.9-572507 & CXOGBA J113208.9-195809 &    11:32:08.9 &  -19:58:09.6 &       27.5 &       21.16 &       13.0 &     -0.44 &      0.32\\
1RXS_J201127.9-572507 & CXOGBA J113202.2-195305 &    11:32:02.2 &  -19:53:05.9 &       20.6 &       15.78 &       8.3 &      -1.00 &       0.00\\
1RXS_J201127.9-572507 & CXOGBA J113202.0-200036 &    11:32:02.0 &  -20:00:36.4 &       32.7 &       24.68 &       16.3 &     0.03 &      0.24\\
1RXS_J201127.9-572507 & CXOGBA J113212.3-195417 &    11:32:12.3 &  -19:54:17.6 &       6.8 &       5.33 &       3.4 &       0.00 &       1.00\\
1RXS_J201127.9-572507 & CXOGBA J113205.6-195116 &    11:32:05.6 &  -19:51:16.8 &       16.6 &       13.26 &       3.5 &       0.00 &       1.00\\
1RXS_J201127.9-572507 & CXOGBA J113204.2-195341 &    11:32:04.3 &  -19:53:41.9 &       11.0 &       8.56 &       4.8 &      -1.00 &       0.00\\
1RXS_J201127.9-572507 & CXOGBA J113200.7-195309 &    11:32:00.8 &  -19:53:09.3 &       12.8 &       9.79 &       5.4 &      -1.00 &       0.00\\
1RXS_J201127.9-572507 & CXOGBA J113158.9-195200 &    11:31:58.9 &  -19:52:00.3 &       23.8 &       19.61 &       6.8 &      -1.00 &       0.00\\
1RXS_J201127.9-572507 & CXOGBA J113213.6-195409 &    11:32:13.6 &  -19:54:09.0 &       16.4 &       13.56 &       6.4 &     -0.12 &      0.41\\
ABELL_1942 & CXOGBA J085824.8+275207 &    08:58:24.9 &  +27:52:07.2 &       15.9 &       5.48 &       8.1 &      0.25 &      0.42\\
ABELL_1942 & CXOGBA J085814.7+275313 &    08:58:14.7 &  +27:53:13.5 &       35.6 &       11.76 &       17.0 &       0.00 &      0.23\\
ABELL_1942 & CXOGBA J085809.7+275026 &    08:58:09.8 &  +27:50:26.2 &       22.8 &       7.48 &       11.7 &     -0.31 &      0.33\\
ABELL_1942 & CXOGBA J085821.6+274911 &    08:58:21.7 &  +27:49:11.8 &       35.4 &       12.13 &       16.4 &      -1.00 &       0.00\\
ABELL_1942 & CXOGBA J085810.1+274850 &    08:58:10.2 &  +27:48:50.2 &       6.6 &       2.21 &       3.2 &       0.00 &       1.00\\
ABELL_1942 & CXOGBA J085810.0+275053 &    08:58:10.0 &  +27:50:53.1 &       36.5 &       11.92 &       14.5 &      0.11 &      0.23\\
ABELL_1942 & CXOGBA J085808.8+274523 &    08:58:08.9 &  +27:45:23.2 &       169.5 &       133.42 &       50.3 &     -0.70 &      0.13\\
ABELL_1942 & CXOGBA J085804.8+274638 &    08:58:04.8 &  +27:46:38.1 &       35.9 &       12.48 &       15.1 &     -0.48 &      0.28\\
ABELL_1942 & CXOGBA J085802.3+275007 &    08:58:02.4 &  +27:50:07.3 &       6.6 &       2.20 &       3.2 &       1.00 &       0.00\\
ABELL_1942 & CXOGBA J085801.1+275202 &    08:58:01.1 &  +27:52:02.8 &       9.7 &       3.22 &       4.7 &      -1.00 &       0.00\\
ABELL_1942 & CXOGBA J085800.6+274637 &    08:58:00.7 &  +27:46:37.9 &       59.2 &       20.81 &       20.4 &     -0.59 &      0.23\\
ABELL_1942 & CXOGBA J085800.6+275313 &    08:58:00.6 &  +27:53:13.2 &       8.4 &       2.86 &       3.9 &       0.00 &       1.00\\
ABELL_1942 & CXOGBA J085800.5+274640 &    08:58:00.5 &  +27:46:40.1 &       74.3 &       26.12 &       33.7 &     -0.50 &      0.18\\
ABELL_1942 & CXOGBA J085822.0+274739 &    08:58:22.1 &  +27:47:39.3 &       16.7 &       5.82 &       6.9 &       1.00 &       0.00\\
ABELL_1942 & CXOGBA J085819.2+275325 &    08:58:19.2 &  +27:53:25.9 &       7.7 &       2.57 &       3.8 &       0.00 &       1.00\\
ABELL_1942 & CXOGBA J085812.0+274807 &    08:58:12.0 &  +27:48:07.2 &       14.3 &       4.83 &       5.6 &      -1.00 &       0.00\\
ABELL_1942 & CXOGBA J085801.0+274838 &    08:58:01.0 &  +27:48:38.0 &       14.5 &       4.92 &       5.1 &      -1.00 &       0.00\\
ABELL_1942 & CXOGBA J085754.8+275024 &    08:57:54.9 &  +27:50:24.4 &       7.7 &       2.80 &       3.8 &       0.00 &       1.00\\
ABELL_1942 & CXOGBA J085826.5+274900 &    08:58:26.5 &  +27:49:00.5 &       10.3 &       3.76 &       4.0 &      -1.00 &       0.00\\
ABELL_1942 & CXOGBA J085820.3+274657 &    08:58:20.3 &  +27:46:57.9 &       9.7 &       3.39 &       4.0 &      -1.00 &       0.00\\
ABELL_1942 & CXOGBA J085815.5+274639 &    08:58:15.6 &  +27:46:39.1 &       10.2 &       3.54 &       4.6 &      -1.00 &       0.00\\
ABELL_1942 & CXOGBA J085813.0+275521 &    08:58:13.0 &  +27:55:21.7 &       72.4 &       32.44 &       33.2 &     -0.38 &      0.17\\
ABELL_1942 & CXOGBA J085818.9+275847 &    08:58:18.9 &  +27:58:47.7 &       37.4 &       21.32 &       10.3 &      -1.00 &       0.00\\
ABELL_1942 & CXOGBA J085806.7+275636 &    08:58:06.7 &  +27:56:36.1 &       9.2 &       4.36 &       4.1 &      -1.00 &       0.00\\
ABELL_1942 & CXOGBA J085755.0+275538 &    08:57:55.0 &  +27:55:38.3 &       16.3 &       8.14 &       7.4 &      -1.00 &       0.00\\
ABELL_1942 & CXOGBA J085814.0+275750 &    08:58:14.1 &  +27:57:50.4 &       7.6 &       3.58 &       3.7 &       0.00 &       1.00\\
ABELL_1942 & CXOGBA J085812.2+280116 &    08:58:12.3 &  +28:01:16.5 &       125.6 &       63.56 &       20.3 &     -0.51 &      0.14\\
ABELL_1942 & CXOGBA J085804.0+275704 &    08:58:04.1 &  +27:57:04.1 &       9.6 &       4.44 &       3.9 &      -1.00 &       0.00\\
ABELL_1942 & CXOGBA J085802.1+275728 &    08:58:02.1 &  +27:57:28.3 &       15.3 &       9.11 &       6.9 &      -1.00 &       0.00\\
ABELL_1942 & CXOGBA J085801.2+275941 &    08:58:01.2 &  +27:59:41.6 &       16.9 &       8.43 &       6.3 &      -1.00 &       0.00\\
ABELL_1942 & CXOGBA J085800.7+275900 &    08:58:00.7 &  +27:59:00.1 &       13.4 &       6.97 &       4.2 &      -1.00 &       0.00\\
ABELL_1942 & CXOGBA J085757.5+275801 &    08:57:57.6 &  +27:58:01.2 &       13.8 &       6.81 &       5.0 &      -1.00 &       0.00\\
ABELL_1300 & CXOGBA J125655.2+471733 &    12:56:55.2 &  +47:17:33.8 &       112.9 &       13.45 &       48.1 &     -0.66 &      0.16\\
ABELL_1300 & CXOGBA J125703.0+471639 &    12:57:03.1 &  +47:16:39.4 &       35.9 &       5.61 &       15.1 &     -0.32 &      0.25\\
ABELL_1300 & CXOGBA J125700.8+471447 &    12:57:00.8 &  +47:14:47.6 &       10.0 &       1.62 &       4.3 &      -1.00 &       0.00\\
ABELL_1300 & CXOGBA J125640.9+471735 &    12:56:41.0 &  +47:17:35.9 &       12.7 &       1.64 &       5.3 &      -1.00 &       0.00\\
ABELL_1300 & CXOGBA J125732.5+471646 &    12:57:32.6 &  +47:16:46.0 &       68.7 &       11.59 &       13.5 &      -1.00 &       0.00\\
ABELL_1300 & CXOGBA J125716.9+471702 &    12:57:17.0 &  +47:17:02.3 &       27.8 &       4.69 &       8.6 &     -0.14 &      0.30\\
ABELL_1300 & CXOGBA J125713.7+471604 &    12:57:13.7 &  +47:16:04.8 &       13.1 &       2.11 &       5.7 &      -1.00 &       0.00\\
ABELL_1300 & CXOGBA J125709.5+471442 &    12:57:09.5 &  +47:14:42.8 &       33.9 &       5.55 &       11.4 &      0.23 &      0.26\\
ABELL_1300 & CXOGBA J125700.2+471314 &    12:57:00.3 &  +47:13:14.3 &       172.2 &       29.46 &       36.7 &     -0.58 &      0.12\\
ABELL_1300 & CXOGBA J125658.9+471556 &    12:56:59.0 &  +47:15:56.3 &       14.8 &       2.33 &       6.1 &      -1.00 &       0.00\\
ABELL_1300 & CXOGBA J125725.3+471612 &    12:57:25.3 &  +47:16:12.7 &       14.3 &       2.43 &       5.0 &      -1.00 &       0.00\\
ABELL_1300 & CXOGBA J125722.2+471610 &    12:57:22.2 &  +47:16:10.9 &       8.1 &       1.33 &       3.5 &       0.00 &       1.00\\
ABELL_1300 & CXOGBA J125742.9+471429 &    12:57:42.9 &  +47:14:29.2 &       69.4 &       12.30 &       5.3 &      -1.00 &       0.00\\
ABELL_1300 & CXOGBA J125741.1+471258 &    12:57:41.2 &  +47:12:58.2 &       26.7 &       4.98 &       4.4 &      -1.00 &       0.00\\
ABELL_1300 & CXOGBA J125713.7+471026 &    12:57:13.7 &  +47:10:26.3 &       25.0 &       4.51 &       3.7 &      -1.00 &       0.00\\
ABELL_1300 & CXOGBA J125652.7+472553 &    12:56:52.7 &  +47:25:53.8 &       30.0 &       3.80 &       8.3 &      -1.00 &       0.00\\
ABELL_1300 & CXOGBA J125655.4+472636 &    12:56:55.4 &  +47:26:36.6 &       15.0 &       2.07 &       3.9 &      -1.00 &       0.00\\
ABELL_1300 & CXOGBA J125643.4+472902 &    12:56:43.4 &  +47:29:02.9 &       45.0 &       8.86 &       10.7 &     -0.19 &      0.23\\
ABELL_1300 & CXOGBA J125632.6+472838 &    12:56:32.7 &  +47:28:38.1 &       35.5 &       6.63 &       5.4 &      -1.00 &       0.00\\
ABELL_1300 & CXOGBA J125624.6+472738 &    12:56:24.7 &  +47:27:38.4 &       122.8 &       22.77 &       8.5 &     -0.17 &      0.18\\
ABELL_1300 & CXOGBA J125623.5+472536 &    12:56:23.5 &  +47:25:36.8 &       79.7 &       14.32 &       9.1 &    0.01 &      0.20\\
ABELL_1300 & CXOGBA J125612.3+472535 &    12:56:12.4 &  +47:25:35.5 &       103.6 &       19.15 &       14.7 &     -0.41 &      0.16\\
ABELL_1300 & CXOGBA J125659.8+471908 &    12:56:59.9 &  +47:19:08.9 &       41.2 &       4.74 &       18.3 &      -1.00 &       0.00\\
ABELL_1300 & CXOGBA J125658.5+472103 &    12:56:58.5 &  +47:21:03.5 &       36.2 &       4.14 &       16.1 &     -0.31 &      0.25\\
ABELL_1300 & CXOGBA J125657.8+472019 &    12:56:57.8 &  +47:20:19.4 &       58.4 &       6.64 &       26.8 &      0.29 &      0.18\\
ABELL_1300 & CXOGBA J125657.0+472019 &    12:56:57.0 &  +47:20:19.5 &       30.2 &       3.43 &       13.4 &      -1.00 &       0.00\\
ABELL_1300 & CXOGBA J125646.3+471953 &    12:56:46.3 &  +47:19:53.2 &       30.4 &       3.48 &       13.9 &     -0.17 &      0.26\\
ABELL_1300 & CXOGBA J125641.7+471902 &    12:56:41.7 &  +47:19:02.8 &       123.5 &       14.71 &       49.6 &     -0.63 &      0.15\\
ABELL_1300 & CXOGBA J125639.6+472411 &    12:56:39.7 &  +47:24:11.2 &       834.4 &       101.53 &       235.7 &     -0.66 &     0.05\\
ABELL_1300 & CXOGBA J125716.1+471813 &    12:57:16.1 &  +47:18:13.9 &       9.6 &       1.51 &       4.6 &       1.00 &       0.00\\
ABELL_1300 & CXOGBA J125712.4+471950 &    12:57:12.4 &  +47:19:50.3 &       20.5 &       2.39 &       8.2 &      -1.00 &       0.00\\
ABELL_1300 & CXOGBA J125705.9+472142 &    12:57:05.9 &  +47:21:42.7 &       19.0 &       2.21 &       8.2 &      -1.00 &       0.00\\
ABELL_1300 & CXOGBA J125657.0+471758 &    12:56:57.0 &  +47:17:58.6 &       14.0 &       1.63 &       6.0 &      -1.00 &       0.00\\
ABELL_1300 & CXOGBA J125654.8+472114 &    12:56:54.9 &  +47:21:14.1 &       10.2 &       1.17 &       4.5 &      -1.00 &       0.00\\
ABELL_1300 & CXOGBA J125654.2+471745 &    12:56:54.2 &  +47:17:45.9 &       8.1 &      0.97 &       3.6 &       0.00 &       1.00\\
ABELL_1300 & CXOGBA J125653.8+472033 &    12:56:53.8 &  +47:20:33.3 &       8.6 &      0.98 &       3.5 &       0.00 &       1.00\\
ABELL_1300 & CXOGBA J125652.9+471904 &    12:56:53.0 &  +47:19:04.3 &       18.5 &       2.12 &       8.8 &       1.00 &       0.00\\
ABELL_1300 & CXOGBA J125650.3+471813 &    12:56:50.4 &  +47:18:13.4 &       10.3 &       1.20 &       4.6 &      -1.00 &       0.00\\
ABELL_1300 & CXOGBA J125644.2+472037 &    12:56:44.3 &  +47:20:37.7 &       9.9 &       1.16 &       4.2 &       0.00 &       1.00\\
ABELL_1300 & CXOGBA J125728.3+471918 &    12:57:28.4 &  +47:19:18.4 &       22.4 &       3.67 &       10.3 &      -1.00 &       0.00\\
ABELL_1300 & CXOGBA J125629.7+472106 &    12:56:29.8 &  +47:21:06.3 &       21.6 &       2.71 &       6.1 &      -1.00 &       0.00\\
ABELL_1300 & CXOGBA J125629.6+472139 &    12:56:29.6 &  +47:21:39.1 &       12.7 &       1.68 &       4.6 &      -1.00 &       0.00\\
ABELL_1300 & CXOGBA J125651.3+472409 &    12:56:51.4 &  +47:24:010. &       9.9 &       1.17 &       3.1 &       0.00 &       1.00\\
3C_210 & CXOGBA J140617.0+342029 &    14:06:17.0 &  +34:20:29.6 &       145.1 &       7.87 &       15.9 &     -0.35 &      0.14\\
3C_210 & CXOGBA J140652.6+341858 &    14:06:52.7 &  +34:18:58.5 &       52.2 &       2.80 &       14.6 &     -0.47 &      0.23\\
3C_210 & CXOGBA J140619.9+342024 &    14:06:19.9 &  +34:20:24.3 &       445.4 &       23.91 &       44.9 &     -0.47 &     0.07\\
3C_210 & CXOGBA J140649.5+341825 &    14:06:49.6 &  +34:18:25.7 &       22.3 &       1.08 &       5.7 &     0.04 &      0.38\\
3C_210 & CXOGBA J140641.4+341956 &    14:06:41.5 &  +34:19:56.7 &       29.9 &       1.53 &       5.4 &      -1.00 &       0.00\\
3C_210 & CXOGBA J140638.0+341843 &    14:06:38.1 &  +34:18:43.8 &       12.1 &      0.63 &       3.6 &      -1.00 &       0.00\\
3C_210 & CXOGBA J140635.8+341917 &    14:06:35.9 &  +34:19:17.4 &       13.3 &      0.67 &       4.3 &      -1.00 &       0.00\\
3C_210 & CXOGBA J140630.1+341812 &    14:06:30.1 &  +34:18:12.5 &       18.2 &      0.95 &       5.8 &      -1.00 &       0.00\\
3C_210 & CXOGBA J140627.9+342035 &    14:06:27.9 &  +34:20:35.2 &       23.7 &       1.22 &       3.5 &      -1.00 &       0.00\\
3C_210 & CXOGBA J140626.5+341819 &    14:06:26.6 &  +34:18:19.8 &       18.4 &      0.92 &       4.9 &       1.00 &       0.00\\
3C_210 & CXOGBA J140625.5+342002 &    14:06:25.5 &  +34:20:02.6 &       39.4 &       2.17 &       5.0 &      0.31 &      0.39\\
3C_210 & CXOGBA J140615.0+342038 &    14:06:15.0 &  +34:20:38.0 &       361.5 &       19.72 &       28.3 &     -0.35 &     0.08\\
3C_210 & CXOGBA J140612.1+342029 &    14:06:12.2 &  +34:20:29.2 &       114.2 &       6.90 &       4.9 &      -1.00 &       0.00\\
3C_210 & CXOGBA J140646.4+342326 &    14:06:46.4 &  +34:23:26.5 &       47.5 &       3.17 &       4.3 &      -1.00 &       0.00\\
3C_210 & CXOGBA J140641.7+342226 &    14:06:41.7 &  +34:22:26.5 &       29.7 &       1.59 &       5.1 &      -1.00 &       0.00\\
3C_210 & CXOGBA J140659.1+341447 &    14:06:59.1 &  +34:14:47.2 &       594.6 &       24.37 &       170.0 &     -0.66 &     0.07\\
3C_210 & CXOGBA J140659.0+341446 &    14:06:59.0 &  +34:14:46.2 &       468.0 &       19.03 &       123.5 &     -0.56 &     0.07\\
3C_210 & CXOGBA J140655.4+341120 &    14:06:55.5 &  +34:11:20.2 &       42.5 &       1.52 &       12.9 &      -1.00 &       0.00\\
3C_210 & CXOGBA J140655.0+341306 &    14:06:55.1 &  +34:13:06.3 &       56.8 &       2.09 &       16.4 &      -1.00 &       0.00\\
3C_210 & CXOGBA J140654.3+341238 &    14:06:54.3 &  +34:12:38.9 &       20.8 &      0.72 &       7.0 &      -1.00 &       0.00\\
3C_210 & CXOGBA J140649.4+341254 &    14:06:49.5 &  +34:12:54.5 &       34.9 &       1.20 &       10.9 &     -0.23 &      0.26\\
3C_210 & CXOGBA J140649.2+341322 &    14:06:49.2 &  +34:13:22.8 &       97.2 &       3.36 &       30.9 &      0.25 &      0.13\\
3C_210 & CXOGBA J140646.7+341126 &    14:06:46.7 &  +34:11:26.2 &       22.9 &      0.78 &       7.7 &      -1.00 &       0.00\\
3C_210 & CXOGBA J140646.6+341529 &    14:06:46.6 &  +34:15:29.2 &       640.0 &       29.67 &       201.5 &     -0.59 &     0.06\\
3C_210 & CXOGBA J140644.7+341136 &    14:06:44.8 &  +34:11:36.6 &       164.5 &       5.63 &       50.0 &    0.01 &     0.09\\
3C_210 & CXOGBA J140644.0+341125 &    14:06:44.1 &  +34:11:25.6 &       297.5 &       10.18 &       70.7 &      0.52 &     0.09\\
3C_210 & CXOGBA J140639.5+341229 &    14:06:39.6 &  +34:12:29.7 &       200.6 &       6.88 &       72.5 &     -0.58 &      0.11\\
3C_210 & CXOGBA J140639.1+341300 &    14:06:39.1 &  +34:13:00.3 &       233.4 &       8.05 &       75.7 &     -0.50 &      0.10\\
3C_210 & CXOGBA J140636.5+341419 &    14:06:36.6 &  +34:14:20.0 &       81.8 &       7.17 &       34.1 &     -0.58 &      0.18\\
3C_210 & CXOGBA J140635.3+341427 &    14:06:35.3 &  +34:14:27.3 &       71.1 &       3.55 &       24.4 &     -0.44 &      0.18\\
3C_210 & CXOGBA J140632.5+341507 &    14:06:32.5 &  +34:15:07.5 &       202.3 &       9.52 &       65.1 &     -0.67 &      0.12\\
3C_210 & CXOGBA J140629.2+341521 &    14:06:29.3 &  +34:15:21.8 &       427.9 &       20.43 &       133.5 &     -0.59 &     0.07\\
3C_210 & CXOGBA J140629.2+341235 &    14:06:29.2 &  +34:12:36.0 &       227.7 &       8.17 &       59.1 &      0.78 &      0.12\\
3C_210 & CXOGBA J140703.7+341044 &    14:07:03.8 &  +34:10:44.9 &       121.2 &       4.84 &       30.8 &     -0.56 &      0.15\\
3C_210 & CXOGBA J140657.1+341134 &    14:06:57.1 &  +34:11:35.0 &       50.5 &       1.82 &       13.0 &      0.32 &      0.22\\
3C_210 & CXOGBA J140656.2+341358 &    14:06:56.3 &  +34:13:58.1 &       15.3 &      0.56 &       3.9 &       0.00 &       1.00\\
3C_210 & CXOGBA J140650.1+341138 &    14:06:50.1 &  +34:11:39.0 &       22.8 &      0.78 &       6.0 &      -1.00 &       0.00\\
3C_210 & CXOGBA J140650.0+341718 &    14:06:50.1 &  +34:17:18.7 &       69.5 &       3.53 &       22.7 &    -0.03 &      0.15\\
3C_210 & CXOGBA J140647.3+341609 &    14:06:47.4 &  +34:16:09.5 &       33.4 &       1.57 &       10.9 &      0.40 &      0.30\\
3C_210 & CXOGBA J140644.3+341130 &    14:06:44.3 &  +34:11:30.7 &       103.8 &       3.56 &       18.5 &     -0.58 &      0.18\\
3C_210 & CXOGBA J140643.6+341613 &    14:06:43.6 &  +34:16:13.8 &       30.9 &       1.45 &       11.5 &       1.00 &       0.00\\
3C_210 & CXOGBA J140641.7+341652 &    14:06:41.8 &  +34:16:52.5 &       114.9 &       5.87 &       30.0 &     -0.60 &      0.16\\
3C_210 & CXOGBA J140640.3+341618 &    14:06:40.3 &  +34:16:18.9 &       128.3 &       6.05 &       31.2 &     -0.44 &      0.13\\
3C_210 & CXOGBA J140639.5+341640 &    14:06:39.6 &  +34:16:40.8 &       71.3 &       3.55 &       24.9 &     -0.58 &      0.20\\
3C_210 & CXOGBA J140634.8+341148 &    14:06:34.8 &  +34:11:48.3 &       15.9 &      0.57 &       5.9 &      -1.00 &       0.00\\
3C_210 & CXOGBA J140633.3+341457 &    14:06:33.4 &  +34:14:57.6 &       11.3 &      0.53 &       3.6 &       1.00 &       0.00\\
3C_210 & CXOGBA J140632.5+341329 &    14:06:32.5 &  +34:13:29.8 &       36.6 &       1.26 &       9.9 &      0.30 &      0.28\\
3C_210 & CXOGBA J140626.2+341440 &    14:06:26.2 &  +34:14:40.7 &       63.7 &       3.05 &       21.0 &      0.19 &      0.17\\
3C_210 & CXOGBA J140625.2+341413 &    14:06:25.3 &  +34:14:13.9 &       14.4 &      0.69 &       5.7 &       1.00 &       0.00\\
3C_210 & CXOGBA J140619.8+341528 &    14:06:19.8 &  +34:15:29.0 &       179.8 &       9.34 &       36.2 &     -0.43 &      0.11\\
3C_210 & CXOGBA J140658.8+341639 &    14:06:58.8 &  +34:16:39.6 &       33.8 &       12.63 &       14.0 &     -0.29 &      0.26\\
3C_210 & CXOGBA J140655.2+341623 &    14:06:55.3 &  +34:16:23.1 &       17.6 &      0.84 &       5.8 &       1.00 &       0.00\\
3C_210 & CXOGBA J140650.3+341512 &    14:06:50.3 &  +34:15:12.4 &       7.8 &      0.48 &       3.2 &      -1.00 &       0.00\\
3C_210 & CXOGBA J140649.6+341703 &    14:06:49.6 &  +34:17:03.8 &       21.8 &       1.06 &       8.0 &      -1.00 &       0.00\\
3C_210 & CXOGBA J140638.4+341650 &    14:06:38.5 &  +34:16:50.2 &       10.2 &      0.49 &       3.9 &      -1.00 &       0.00\\
3C_210 & CXOGBA J140633.4+341634 &    14:06:33.4 &  +34:16:34.0 &       26.4 &       1.26 &       9.3 &       1.00 &       0.00\\
3C_210 & CXOGBA J140630.1+341329 &    14:06:30.1 &  +34:13:29.6 &       10.2 &      0.32 &       3.0 &       0.00 &       1.00\\
3C_210 & CXOGBA J140629.6+341456 &    14:06:29.7 &  +34:14:56.8 &       10.8 &      0.51 &       4.0 &       0.00 &       1.00\\
3C_210 & CXOGBA J140620.2+341401 &    14:06:20.3 &  +34:14:01.2 &       21.9 &       1.26 &       9.2 &      -1.00 &       0.00\\
3C_210 & CXOGBA J140618.7+341646 &    14:06:18.7 &  +34:16:46.9 &       10.1 &      0.54 &       3.4 &       0.00 &       1.00\\
3C_210 & CXOGBA J140654.3+340950 &    14:06:54.3 &  +34:09:50.2 &       156.1 &       5.55 &       34.0 &      -1.00 &       0.00\\
3C_210 & CXOGBA J140649.2+340951 &    14:06:49.2 &  +34:09:51.1 &       93.8 &       3.31 &       24.5 &     -0.65 &      0.18\\
3C_210 & CXOGBA J140649.0+340939 &    14:06:49.1 &  +34:09:39.3 &       256.0 &       9.06 &       64.3 &     -0.56 &      0.10\\
3C_210 & CXOGBA J140641.6+340956 &    14:06:41.7 &  +34:09:56.0 &       64.6 &       2.40 &       16.7 &      0.14 &      0.17\\
3C_210 & CXOGBA J140634.2+341026 &    14:06:34.3 &  +34:10:26.0 &       290.6 &       10.24 &       79.0 &     -0.41 &     0.08\\
3C_210 & CXOGBA J140649.8+340953 &    14:06:49.8 &  +34:09:53.8 &       12.3 &      0.44 &       4.8 &       0.00 &       1.00\\
3C_210 & CXOGBA J140647.0+340925 &    14:06:47.0 &  +34:09:25.0 &       25.2 &      0.89 &       8.0 &      -1.00 &       0.00\\
3C_210 & CXOGBA J140639.4+340844 &    14:06:39.4 &  +34:08:44.7 &       88.2 &       3.13 &       18.7 &     -0.19 &      0.15\\
3C_210 & CXOGBA J140637.6+341017 &    14:06:37.7 &  +34:10:17.2 &       48.5 &       1.69 &       12.5 &      0.45 &      0.25\\
3C_210 & CXOGBA J140635.4+340802 &    14:06:35.5 &  +34:08:02.3 &       64.9 &       2.38 &       15.6 &     -0.24 &      0.18\\
3C_210 & CXOGBA J140702.4+340725 &    14:07:02.4 &  +34:07:25.8 &       32.9 &       1.28 &       6.5 &      -1.00 &       0.00\\
3C_210 & CXOGBA J140702.1+340734 &    14:07:02.1 &  +34:07:34.5 &       43.9 &       1.71 &       5.8 &      -1.00 &       0.00\\
3C_210 & CXOGBA J140659.8+340908 &    14:06:59.8 &  +34:09:08.7 &       27.3 &       1.00 &       9.5 &     -0.18 &      0.29\\
3C_210 & CXOGBA J140649.9+340728 &    14:06:49.9 &  +34:07:28.3 &       29.7 &       1.08 &       5.7 &     0.07 &      0.34\\
3C_210 & CXOGBA J140630.7+340712 &    14:06:30.8 &  +34:07:12.6 &       20.9 &      0.90 &       4.8 &       1.00 &       0.00\\
3C_210 & CXOGBA J140659.8+340717 &    14:06:59.8 &  +34:07:17.8 &       28.3 &       1.08 &       6.7 &      -1.00 &       0.00\\
3C_210 & CXOGBA J140636.3+340625 &    14:06:36.4 &  +34:06:25.3 &       29.3 &       1.12 &       4.8 &       1.00 &       0.00\\
3C_210 & CXOGBA J140635.9+340523 &    14:06:36.0 &  +34:05:23.1 &       51.1 &       4.15 &       5.4 &      0.17 &      0.31\\
3C_210 & CXOGBA J140633.6+340627 &    14:06:33.6 &  +34:06:27.3 &       14.7 &      0.60 &       4.3 &      -1.00 &       0.00\\
3C_210 & CXOGBA J140630.0+340741 &    14:06:30.1 &  +34:07:41.2 &       21.1 &      0.82 &       4.0 &      -1.00 &       0.00\\
3C_280 & CXOGBA J154953.3+212158 &    15:49:53.4 &  +21:21:58.0 &       14.4 &       2.70 &       6.6 &       1.00 &       0.00\\
3C_280 & CXOGBA J154948.1+212038 &    15:49:48.2 &  +21:20:38.4 &       16.3 &       3.58 &       6.4 &      -1.00 &       0.00\\
3C_280 & CXOGBA J154940.6+211931 &    15:49:40.7 &  +21:19:31.1 &       27.7 &       6.50 &       7.8 &      -1.00 &       0.00\\
3C_280 & CXOGBA J154926.6+212045 &    15:49:26.7 &  +21:20:45.4 &       55.0 &       11.66 &       12.3 &     -0.53 &      0.24\\
3C_280 & CXOGBA J154939.1+212051 &    15:49:39.2 &  +21:20:52.0 &       8.1 &       1.67 &       3.6 &       0.00 &       1.00\\
3C_280 & CXOGBA J154910.2+212246 &    15:49:10.2 &  +21:22:46.7 &       118.2 &       28.19 &       13.7 &       1.00 &       0.00\\
3C_280 & CXOGBA J154907.7+212016 &    15:49:07.7 &  +21:20:16.5 &       61.2 &       14.82 &       7.5 &      -1.00 &       0.00\\
3C_280 & CXOGBA J154926.6+211551 &    15:49:26.6 &  +21:15:51.8 &       86.5 &       23.84 &       8.6 &    -0.07 &      0.19\\
3C_280 & CXOGBA J154926.8+211609 &    15:49:26.8 &  +21:16:09.0 &       17.7 &       4.48 &       6.4 &      -1.00 &       0.00\\
3C_280 & CXOGBA J154924.7+211906 &    15:49:24.7 &  +21:19:06.5 &       11.9 &       2.60 &       3.7 &       0.00 &       1.00\\
3C_280 & CXOGBA J154922.0+212035 &    15:49:22.0 &  +21:20:35.8 &       12.9 &       2.80 &       4.3 &       1.00 &       0.00\\
3C_280 & CXOGBA J154906.6+212133 &    15:49:06.6 &  +21:21:33.3 &       51.4 &       12.03 &       7.2 &      -1.00 &       0.00\\
3C_280 & CXOGBA J154954.9+212433 &    15:49:54.9 &  +21:24:33.6 &       31.3 &       5.36 &       14.3 &      0.25 &      0.27\\
3C_280 & CXOGBA J154949.5+212557 &    15:49:49.5 &  +21:25:57.0 &       132.5 &       22.35 &       63.0 &     -0.55 &      0.13\\
3C_280 & CXOGBA J154945.4+212553 &    15:49:45.4 &  +21:25:53.1 &       27.6 &       4.66 &       13.4 &      0.43 &      0.32\\
3C_280 & CXOGBA J154944.4+212450 &    15:49:44.5 &  +21:24:50.5 &       30.8 &       5.22 &       15.6 &      0.49 &      0.31\\
3C_280 & CXOGBA J154942.6+212507 &    15:49:42.7 &  +21:25:07.4 &       42.8 &       7.27 &       21.8 &     -0.44 &      0.24\\
3C_280 & CXOGBA J154939.4+212558 &    15:49:39.5 &  +21:25:58.7 &       38.6 &       6.58 &       18.5 &     -0.29 &      0.23\\
3C_280 & CXOGBA J154926.3+212359 &    15:49:26.4 &  +21:23:59.1 &       433.2 &       88.66 &       149.3 &     -0.56 &     0.07\\
3C_280 & CXOGBA J155012.4+212617 &    15:50:12.4 &  +21:26:17.4 &       122.5 &       23.10 &       23.5 &     -0.61 &      0.16\\
3C_280 & CXOGBA J155003.4+212756 &    15:50:03.5 &  +21:27:56.9 &       59.8 &       10.70 &       14.7 &     -0.35 &      0.20\\
3C_280 & CXOGBA J155000.9+212424 &    15:50:01.0 &  +21:24:24.5 &       27.3 &       4.86 &       12.4 &      -1.00 &       0.00\\
3C_280 & CXOGBA J154952.9+212341 &    15:49:53.0 &  +21:23:41.9 &       23.8 &       4.10 &       10.0 &      -1.00 &       0.00\\
3C_280 & CXOGBA J154952.6+212641 &    15:49:52.6 &  +21:26:41.9 &       7.7 &       1.32 &       3.9 &       0.00 &       1.00\\
3C_280 & CXOGBA J154950.8+212451 &    15:49:50.9 &  +21:24:52.0 &       11.6 &       2.20 &       4.7 &      -1.00 &       0.00\\
3C_280 & CXOGBA J154948.8+212538 &    15:49:48.8 &  +21:25:38.1 &       37.1 &       6.24 &       14.1 &     -0.19 &      0.24\\
3C_280 & CXOGBA J154947.2+212856 &    15:49:47.3 &  +21:28:56.0 &       40.4 &       7.48 &       18.6 &      -1.00 &       0.00\\
3C_280 & CXOGBA J154941.5+212519 &    15:49:41.5 &  +21:25:19.1 &       7.4 &       1.26 &       3.5 &      -1.00 &       0.00\\
3C_280 & CXOGBA J154935.7+212714 &    15:49:35.7 &  +21:27:14.6 &       17.5 &       3.13 &       7.0 &      -1.00 &       0.00\\
3C_280 & CXOGBA J154927.9+212605 &    15:49:28.0 &  +21:26:05.4 &       20.4 &       4.25 &       8.0 &      -1.00 &       0.00\\
3C_280 & CXOGBA J155003.2+212806 &    15:50:03.3 &  +21:28:06.5 &       32.4 &       5.71 &       9.1 &       1.00 &       0.00\\
3C_280 & CXOGBA J154956.8+212542 &    15:49:56.9 &  +21:25:42.8 &       7.2 &       1.24 &       3.2 &       0.00 &       1.00\\
3C_280 & CXOGBA J154925.3+212308 &    15:49:25.3 &  +21:23:08.9 &       27.6 &       5.70 &       11.2 &      -1.00 &       0.00\\
3C_280 & CXOGBA J155016.7+212744 &    15:50:16.8 &  +21:27:44.8 &       11.8 &       5.91 &       4.9 &      -1.00 &       0.00\\
3C_280 & CXOGBA J154945.3+213009 &    15:49:45.4 &  +21:30:09.7 &       266.8 &       51.04 &       88.8 &     -0.62 &      0.10\\
3C_280 & CXOGBA J154956.3+213233 &    15:49:56.4 &  +21:32:33.5 &       73.2 &       18.42 &       23.1 &     -0.69 &      0.22\\
3C_280 & CXOGBA J154952.3+212910 &    15:49:52.4 &  +21:29:10.9 &       10.5 &       1.84 &       4.2 &      -1.00 &       0.00\\
3C_280 & CXOGBA J155034.1+213108 &    15:50:34.2 &  +21:31:09.0 &       29.8 &       7.66 &       4.8 &      -1.00 &       0.00\\
3C_280 & CXOGBA J155032.1+212930 &    15:50:32.2 &  +21:29:30.2 &       21.6 &       5.52 &       6.5 &      -1.00 &       0.00\\
3C_280 & CXOGBA J155030.3+213036 &    15:50:30.4 &  +21:30:36.6 &       61.0 &       17.69 &       3.1 &       0.00 &       1.00\\
3C_280 & CXOGBA J155022.4+213704 &    15:50:22.5 &  +21:37:04.9 &       68.4 &       20.45 &       8.7 &      0.49 &      0.25\\
3C_294 & CXOGBA J073914.5+701311 &    07:39:14.6 &  +70:13:11.4 &       13.4 &       8.01 &       3.9 &       0.00 &       1.00\\
3C_294 & CXOGBA J073904.7+701121 &    07:39:04.8 &  +70:11:21.9 &       72.4 &       45.74 &       4.2 &       0.00 &       1.00\\
3C_294 & CXOGBA J073843.8+701333 &    07:38:43.9 &  +70:13:33.1 &       28.6 &       17.53 &       6.8 &      -1.00 &       0.00\\
3C_294 & CXOGBA J073926.6+701923 &    07:39:26.7 &  +70:19:23.5 &       27.2 &       10.41 &       12.2 &      0.36 &      0.31\\
3C_294 & CXOGBA J073853.2+702032 &    07:38:53.2 &  +70:20:32.9 &       73.8 &       28.11 &       30.6 &     -0.32 &      0.16\\
3C_294 & CXOGBA J073844.5+701717 &    07:38:44.6 &  +70:17:17.5 &       107.2 &       59.69 &       32.9 &     -0.44 &      0.14\\
3C_294 & CXOGBA J073943.3+701912 &    07:39:43.4 &  +70:19:12.3 &       19.4 &       7.79 &       7.7 &      -1.00 &       0.00\\
3C_294 & CXOGBA J073925.2+701643 &    07:39:25.3 &  +70:16:43.2 &       54.5 &       24.42 &       19.2 &     -0.57 &      0.24\\
3C_294 & CXOGBA J073908.5+701616 &    07:39:08.5 &  +70:16:16.6 &       179.9 &       101.07 &       59.6 &     -0.42 &      0.10\\
3C_294 & CXOGBA J073926.4+701938 &    07:39:26.5 &  +70:19:38.3 &       9.0 &       3.42 &       3.8 &      -1.00 &       0.00\\
3C_294 & CXOGBA J073923.5+701633 &    07:39:23.6 &  +70:16:33.7 &       7.5 &       8.39 &       3.5 &      -1.00 &       0.00\\
3C_294 & CXOGBA J073833.3+701751 &    07:38:33.3 &  +70:17:51.5 &       15.3 &       8.72 &       4.7 &      -1.00 &       0.00\\
3C_294 & CXOGBA J073815.8+701704 &    07:38:15.9 &  +70:17:04.1 &       21.1 &       12.01 &       3.5 &      -1.00 &       0.00\\
3C_294 & CXOGBA J073810.5+701635 &    07:38:10.5 &  +70:16:36.0 &       25.5 &       15.20 &       8.2 &      -1.00 &       0.00\\
3C_294 & CXOGBA J073936.5+702159 &    07:39:36.5 &  +70:21:59.2 &       15.8 &       5.81 &       8.0 &      -1.00 &       0.00\\
3C_294 & CXOGBA J073931.7+702325 &    07:39:31.7 &  +70:23:25.7 &       34.8 &       12.73 &       17.7 &     -0.66 &      0.32\\
3C_294 & CXOGBA J073926.6+702601 &    07:39:26.6 &  +70:26:01.8 &       59.9 &       31.36 &       30.7 &     -0.27 &      0.17\\
3C_294 & CXOGBA J073924.2+702311 &    07:39:24.2 &  +70:23:11.1 &       41.7 &       15.21 &       20.4 &      0.43 &      0.24\\
3C_294 & CXOGBA J073906.6+702039 &    07:39:06.7 &  +70:20:39.9 &       217.5 &       82.29 &       103.2 &     -0.66 &      0.11\\
3C_294 & CXOGBA J073952.6+702228 &    07:39:52.7 &  +70:22:28.7 &       13.6 &       5.36 &       6.5 &      -1.00 &       0.00\\
3C_294 & CXOGBA J073951.5+702526 &    07:39:51.6 &  +70:25:26.6 &       47.9 &       23.54 &       24.6 &     -0.34 &      0.21\\
3C_294 & CXOGBA J073950.5+702211 &    07:39:50.5 &  +70:22:11.8 &       11.6 &       4.32 &       5.7 &       1.00 &       0.00\\
3C_294 & CXOGBA J073916.8+702535 &    07:39:16.8 &  +70:25:36.0 &       11.8 &       4.44 &       6.0 &      -1.00 &       0.00\\
3C_294 & CXOGBA J073912.6+702507 &    07:39:12.6 &  +70:25:07.6 &       10.7 &       4.00 &       5.3 &       1.00 &       0.00\\
3C_294 & CXOGBA J073909.0+702609 &    07:39:09.1 &  +70:26:09.1 &       6.8 &       3.01 &       3.5 &       0.00 &       1.00\\
3C_294 & CXOGBA J073859.2+702454 &    07:38:59.2 &  +70:24:54.2 &       28.4 &       10.88 &       13.0 &    -0.04 &      0.27\\
3C_294 & CXOGBA J073858.5+702509 &    07:38:58.5 &  +70:25:09.4 &       8.8 &       3.42 &       4.4 &      -1.00 &       0.00\\
3C_294 & CXOGBA J073854.1+702518 &    07:38:54.1 &  +70:25:18.1 &       18.6 &       7.50 &       9.0 &      -1.00 &       0.00\\
3C_294 & CXOGBA J073840.7+702414 &    07:38:40.8 &  +70:24:14.6 &       19.8 &       8.75 &       9.9 &      -1.00 &       0.00\\
3C_294 & CXOGBA J074022.0+702501 &    07:40:22.0 &  +70:25:01.2 &       9.7 &       4.92 &       4.7 &       1.00 &       0.00\\
3C_294 & CXOGBA J074014.4+702254 &    07:40:14.5 &  +70:22:54.1 &       7.7 &       3.28 &       3.2 &       0.00 &       1.00\\
3C_294 & CXOGBA J074012.0+702154 &    07:40:12.1 &  +70:21:54.7 &       17.0 &       9.17 &       6.3 &      -1.00 &       0.00\\
3C_294 & CXOGBA J074010.1+702233 &    07:40:10.1 &  +70:22:33.2 &       6.7 &       2.81 &       3.4 &      -1.00 &       0.00\\
3C_294 & CXOGBA J073943.1+702626 &    07:39:43.2 &  +70:26:26.9 &       6.8 &       3.37 &       3.4 &       0.00 &       1.00\\
3C_294 & CXOGBA J073916.1+702037 &    07:39:16.1 &  +70:20:37.0 &       9.8 &       3.72 &       5.0 &       1.00 &       0.00\\
3C_294 & CXOGBA J073903.8+702630 &    07:39:03.9 &  +70:26:30.9 &       11.9 &       10.85 &       6.2 &      -1.00 &       0.00\\
3C_294 & CXOGBA J073857.7+702146 &    07:38:57.7 &  +70:21:46.7 &       10.6 &       4.00 &       5.2 &      -1.00 &       0.00\\
3C_294 & CXOGBA J073846.1+702355 &    07:38:46.1 &  +70:23:55.3 &       6.8 &       2.77 &       3.5 &       0.00 &       1.00\\
3C_294 & CXOGBA J074010.5+702643 &    07:40:10.5 &  +70:26:43.3 &       61.5 &       31.53 &       28.9 &     -0.72 &      0.24\\
3C_294 & CXOGBA J073956.2+702830 &    07:39:56.3 &  +70:28:31.0 &       20.7 &       11.82 &       8.4 &     -0.32 &      0.37\\
3C_294 & CXOGBA J073945.1+702843 &    07:39:45.2 &  +70:28:43.9 &       11.5 &       6.00 &       5.5 &      -1.00 &       0.00\\
3C_294 & CXOGBA J074051.6+702933 &    07:40:51.7 &  +70:29:33.5 &       26.0 &       16.14 &       6.3 &      -1.00 &       0.00\\
3C_294 & CXOGBA J073944.5+703121 &    07:39:44.6 &  +70:31:21.9 &       8.3 &       4.63 &       3.2 &       1.00 &       0.00\\
3C_324 & CXOGBA J162544.3+154938 &    16:25:44.3 &  +15:49:38.2 &       958.9 &       213.52 &       178.3 &     -0.35 &     0.04\\
3C_324 & CXOGBA J162537.4+155017 &    16:25:37.5 &  +15:50:17.8 &       193.9 &       40.94 &       41.9 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162514.2+154948 &    16:25:14.3 &  +15:49:48.4 &       14.3 &       3.65 &       6.5 &    -0.08 &      0.44\\
3C_324 & CXOGBA J162451.3+155016 &    16:24:51.4 &  +15:50:16.7 &       12.7 &       3.34 &       3.8 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162449.1+155004 &    16:24:49.1 &  +15:50:04.9 &       130.5 &       29.47 &       30.0 &    -0.08 &      0.11\\
3C_324 & CXOGBA J162522.1+155215 &    16:25:22.1 &  +15:52:15.1 &       27.8 &       6.47 &       6.0 &     0.08 &      0.34\\
3C_324 & CXOGBA J162519.2+154959 &    16:25:19.3 &  +15:50:00.0 &       8.5 &       1.67 &       4.0 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162502.4+155055 &    16:25:02.4 &  +15:50:55.5 &       8.3 &       1.81 &       3.8 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162455.0+154951 &    16:24:55.0 &  +15:49:51.4 &       8.8 &       2.13 &       3.7 &       0.00 &       1.00\\
3C_324 & CXOGBA J162453.6+155228 &    16:24:53.6 &  +15:52:29.0 &       33.7 &       7.67 &       7.8 &       1.00 &       0.00\\
3C_324 & CXOGBA J162444.4+154956 &    16:24:44.4 &  +15:49:56.3 &       29.0 &       6.74 &       8.3 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162444.3+155221 &    16:24:44.3 &  +15:52:21.2 &       45.1 &       11.97 &       7.4 &      0.15 &      0.27\\
3C_324 & CXOGBA J162440.2+155218 &    16:24:40.2 &  +15:52:18.7 &       37.8 &       14.09 &       6.1 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162541.7+155440 &    16:25:41.7 &  +15:54:40.0 &       37.8 &       18.11 &       8.4 &    -0.02 &      0.26\\
3C_324 & CXOGBA J162529.8+155519 &    16:25:29.9 &  +15:55:19.1 &       37.8 &       9.42 &       6.4 &    -0.03 &      0.29\\
3C_324 & CXOGBA J162528.3+155258 &    16:25:28.3 &  +15:52:58.7 &       12.1 &       2.60 &       3.3 &       0.00 &       1.00\\
3C_324 & CXOGBA J162448.4+155139 &    16:24:48.4 &  +15:51:39.9 &       16.9 &       4.44 &       4.1 &       0.00 &       1.00\\
3C_324 & CXOGBA J162440.3+155027 &    16:24:40.4 &  +15:50:27.8 &       21.9 &       5.88 &       5.3 &       1.00 &       0.00\\
3C_324 & CXOGBA J162518.7+154635 &    16:25:18.7 &  +15:46:35.0 &       11.9 &       3.19 &       6.1 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162517.8+154819 &    16:25:17.8 &  +15:48:19.0 &       20.5 &       3.86 &       9.8 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162534.0+154522 &    16:25:34.1 &  +15:45:22.7 &       25.8 &       5.56 &       10.7 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162526.8+154759 &    16:25:26.8 &  +15:47:59.5 &       31.2 &       6.32 &       13.8 &     -0.26 &      0.27\\
3C_324 & CXOGBA J162526.1+154237 &    16:25:26.1 &  +15:42:37.4 &       31.4 &       6.33 &       11.0 &     -0.41 &      0.30\\
3C_324 & CXOGBA J162520.3+154807 &    16:25:20.3 &  +15:48:07.7 &       6.8 &       1.47 &       3.5 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162517.6+154826 &    16:25:17.6 &  +15:48:26.4 &       16.4 &       3.14 &       7.6 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162517.1+153923 &    16:25:17.1 &  +15:39:23.8 &       73.3 &       16.50 &       17.4 &     -0.11 &      0.16\\
3C_324 & CXOGBA J162517.1+154510 &    16:25:17.1 &  +15:45:10.0 &       6.6 &       1.25 &       3.2 &       0.00 &       1.00\\
3C_324 & CXOGBA J162555.4+154410 &    16:25:55.4 &  +15:44:10.3 &       63.6 &       15.84 &       8.3 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162548.9+154456 &    16:25:49.0 &  +15:44:56.9 &       33.8 &       7.91 &       5.3 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162547.4+154424 &    16:25:47.4 &  +15:44:25.0 &       36.5 &       8.77 &       9.2 &     0.05 &      0.26\\
3C_324 & CXOGBA J162547.1+154620 &    16:25:47.2 &  +15:46:20.3 &       34.7 &       9.88 &       3.9 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162531.6+154845 &    16:25:31.6 &  +15:48:45.6 &       27.4 &       6.94 &       9.6 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162526.8+154741 &    16:25:26.8 &  +15:47:41.7 &       12.3 &       2.61 &       5.6 &       1.00 &       0.00\\
3C_324 & CXOGBA J162523.4+154228 &    16:25:23.5 &  +15:42:29.0 &       12.1 &       2.46 &       5.3 &       1.00 &       0.00\\
3C_324 & CXOGBA J162523.0+154057 &    16:25:23.1 &  +15:40:57.5 &       33.5 &       7.15 &       8.4 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162522.2+154226 &    16:25:22.3 &  +15:42:26.7 &       8.8 &       1.79 &       3.7 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162520.7+154019 &    16:25:20.7 &  +15:40:19.4 &       14.0 &       3.04 &       4.0 &       1.00 &       0.00\\
3C_324 & CXOGBA J162519.0+154903 &    16:25:19.0 &  +15:49:03.3 &       7.8 &       1.71 &       3.9 &       0.00 &       1.00\\
3C_324 & CXOGBA J162518.4+153959 &    16:25:18.5 &  +15:39:59.6 &       20.8 &       4.58 &       5.9 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162517.6+154210 &    16:25:17.7 &  +15:42:10.3 &       13.9 &       2.83 &       4.7 &       1.00 &       0.00\\
3C_324 & CXOGBA J162516.3+154340 &    16:25:16.4 &  +15:43:40.7 &       7.6 &       1.49 &       3.7 &       1.00 &       0.00\\
3C_324 & CXOGBA J162516.0+154043 &    16:25:16.0 &  +15:40:43.0 &       16.9 &       3.61 &       7.1 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162555.7+154259 &    16:25:55.7 &  +15:42:59.2 &       40.9 &       11.41 &       6.7 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162537.0+154430 &    16:25:37.1 &  +15:44:30.6 &       38.4 &       8.90 &       7.8 &     0.05 &      0.27\\
3C_324 & CXOGBA J162527.5+154038 &    16:25:27.6 &  +15:40:38.9 &       11.0 &       2.42 &       3.2 &       0.00 &       1.00\\
3C_324 & CXOGBA J162550.9+154550 &    16:25:51.0 &  +15:45:50.9 &       22.7 &       5.50 &       4.7 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162514.2+154522 &    16:25:14.3 &  +15:45:22.8 &       1574.9 &       298.61 &       670.1 &     -0.38 &     0.03\\
3C_324 & CXOGBA J162508.9+154233 &    16:25:08.9 &  +15:42:33.1 &       50.8 &       11.05 &       21.2 &     -0.63 &      0.25\\
3C_324 & CXOGBA J162508.0+154545 &    16:25:08.0 &  +15:45:45.0 &       81.5 &       15.71 &       38.7 &     -0.54 &      0.18\\
3C_324 & CXOGBA J162503.5+154731 &    16:25:03.5 &  +15:47:32.0 &       47.5 &       9.24 &       22.5 &    -0.09 &      0.19\\
3C_324 & CXOGBA J162513.5+154418 &    16:25:13.6 &  +15:44:18.5 &       11.6 &       2.42 &       5.6 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162513.5+154809 &    16:25:13.6 &  +15:48:09.6 &       23.6 &       4.42 &       11.3 &     -0.26 &      0.32\\
3C_324 & CXOGBA J162512.4+154052 &    16:25:12.5 &  +15:40:52.2 &       33.6 &       7.65 &       13.5 &      0.14 &      0.25\\
3C_324 & CXOGBA J162512.4+154442 &    16:25:12.4 &  +15:44:42.8 &       23.4 &       4.48 &       10.8 &      0.25 &      0.32\\
3C_324 & CXOGBA J162512.0+154123 &    16:25:12.1 &  +15:41:23.9 &       77.5 &       16.42 &       27.6 &      0.35 &      0.16\\
3C_324 & CXOGBA J162507.7+154225 &    16:25:07.8 &  +15:42:25.8 &       17.3 &       4.21 &       7.9 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162507.5+154542 &    16:25:07.5 &  +15:45:42.9 &       7.6 &       1.46 &       3.6 &       0.00 &       1.00\\
3C_324 & CXOGBA J162503.2+154506 &    16:25:03.2 &  +15:45:06.0 &       8.7 &       2.08 &       4.2 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162502.0+154238 &    16:25:02.1 &  +15:42:38.7 &       24.2 &       5.09 &       9.3 &      0.40 &      0.36\\
3C_324 & CXOGBA J162459.7+154555 &    16:24:59.7 &  +15:45:55.2 &       5.9 &       1.72 &       3.1 &       0.00 &       1.00\\
3C_324 & CXOGBA J162459.0+154853 &    16:24:59.0 &  +15:48:53.2 &       18.7 &       3.79 &       6.2 &    -0.05 &      0.39\\
3C_324 & CXOGBA J162455.3+154645 &    16:24:55.3 &  +15:46:46.0 &       10.1 &       2.38 &       4.4 &       0.00 &       1.00\\
3C_324 & CXOGBA J162449.9+154907 &    16:24:50.0 &  +15:49:07.1 &       69.7 &       16.38 &       18.6 &     -0.34 &      0.18\\
3C_324 & CXOGBA J162446.8+154618 &    16:24:46.9 &  +15:46:18.0 &       214.0 &       47.65 &       62.1 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162510.3+154020 &    16:25:10.4 &  +15:40:20.9 &       24.6 &       5.41 &       7.0 &     -0.21 &      0.34\\
3C_324 & CXOGBA J162507.8+154022 &    16:25:07.8 &  +15:40:22.9 &       11.5 &       2.52 &       3.7 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162503.1+153712 &    16:25:03.1 &  +15:37:12.4 &       49.6 &       12.64 &       6.0 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162459.9+153930 &    16:25:00.0 &  +15:39:30.4 &       81.6 &       19.18 &       18.1 &     -0.10 &      0.15\\
3C_324 & CXOGBA J162453.7+154258 &    16:24:53.7 &  +15:42:58.8 &       9.4 &       2.08 &       3.7 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162449.7+154712 &    16:24:49.8 &  +15:47:13.0 &       11.6 &       2.50 &       4.7 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162449.4+154537 &    16:24:49.4 &  +15:45:37.6 &       25.9 &       6.33 &       9.6 &      0.29 &      0.32\\
3C_324 & CXOGBA J162448.9+154555 &    16:24:49.0 &  +15:45:55.7 &       8.9 &       2.11 &       3.8 &       1.00 &       0.00\\
3C_324 & CXOGBA J162506.1+153756 &    16:25:06.1 &  +15:37:56.7 &       22.4 &       5.55 &       4.0 &      -1.00 &       0.00\\
3C_324 & CXOGBA J162503.6+153724 &    16:25:03.6 &  +15:37:24.7 &       20.6 &       5.21 &       5.3 &       1.00 &       0.00\\
3C_324 & CXOGBA J162439.0+154704 &    16:24:39.1 &  +15:47:04.5 &       40.4 &       21.98 &       8.8 &    -0.02 &      0.25\\
3C_184 & CXOGBA J114050.8-261752 &    11:40:50.8 &  -26:17:52.0 &       97.0 &       29.43 &       4.0 &      -1.00 &       0.00\\
3C_184 & CXOGBA J114049.5-262542 &    11:40:49.6 &  -26:25:42.7 &       29.3 &       5.65 &       10.2 &      -1.00 &       0.00\\
3C_184 & CXOGBA J114048.8-262557 &    11:40:48.8 &  -26:25:57.2 &       10.7 &       1.95 &       3.3 &       1.00 &       0.00\\
3C_184 & CXOGBA J114110.9-262108 &    11:41:10.9 &  -26:21:08.4 &       37.7 &       11.98 &       6.2 &      -1.00 &       0.00\\
3C_184 & CXOGBA J114050.3-262256 &    11:40:50.4 &  -26:22:56.8 &       80.3 &       21.70 &       21.1 &     -0.37 &      0.17\\
3C_184 & CXOGBA J114036.3-262411 &    11:40:36.4 &  -26:24:11.4 &       32.4 &       6.45 &       8.5 &      -1.00 &       0.00\\
3C_184 & CXOGBA J114053.3-262128 &    11:40:53.4 &  -26:21:28.6 &       29.2 &       8.63 &       3.6 &      -1.00 &       0.00\\
3C_184 & CXOGBA J114054.6-262928 &    11:40:54.6 &  -26:29:28.2 &       45.6 &       7.93 &       22.0 &      -1.00 &       0.00\\
3C_184 & CXOGBA J114052.8-262911 &    11:40:52.8 &  -26:29:11.5 &       42.8 &       7.42 &       21.5 &     -0.68 &      0.29\\
3C_184 & CXOGBA J114048.3-262908 &    11:40:48.3 &  -26:29:08.8 &       443.4 &       76.56 &       205.3 &     -0.38 &     0.06\\
3C_184 & CXOGBA J114045.9-262916 &    11:40:46.0 &  -26:29:16.8 &       62.3 &       10.73 &       28.4 &     -0.73 &      0.24\\
3C_184 & CXOGBA J114044.6-263241 &    11:40:44.7 &  -26:32:42.0 &       50.7 &       12.06 &       25.0 &     -0.38 &      0.21\\
3C_184 & CXOGBA J114044.2-263129 &    11:40:44.2 &  -26:31:29.7 &       15.7 &       2.76 &       7.7 &      0.12 &      0.40\\
3C_184 & CXOGBA J114039.6-262845 &    11:40:39.7 &  -26:28:45.1 &       31.6 &       5.50 &       15.4 &      -1.00 &       0.00\\
3C_184 & CXOGBA J114103.9-263048 &    11:41:03.9 &  -26:30:48.1 &       132.5 &       26.40 &       47.2 &      0.37 &      0.12\\
3C_184 & CXOGBA J114100.0-263418 &    11:41:00.1 &  -26:34:18.4 &       94.7 &       23.89 &       34.3 &     -0.23 &      0.13\\
3C_184 & CXOGBA J114059.4-263155 &    11:40:59.4 &  -26:31:55.5 &       60.6 &       11.25 &       29.2 &     -0.71 &      0.24\\
3C_184 & CXOGBA J114059.1-263203 &    11:40:59.2 &  -26:32:03.1 &       29.7 &       5.51 &       12.2 &     -0.23 &      0.28\\
3C_184 & CXOGBA J114058.1-263026 &    11:40:58.1 &  -26:30:26.9 &       14.4 &       2.55 &       6.6 &      -1.00 &       0.00\\
3C_184 & CXOGBA J114054.1-262943 &    11:40:54.2 &  -26:29:43.5 &       18.9 &       3.27 &       8.0 &      -1.00 &       0.00\\
3C_184 & CXOGBA J114051.5-262900 &    11:40:51.5 &  -26:29:00.9 &       6.5 &       1.13 &       3.1 &       0.00 &       1.00\\
3C_184 & CXOGBA J114048.8-263316 &    11:40:48.9 &  -26:33:16.5 &       39.7 &       9.58 &       19.4 &       0.00 &      0.21\\
3C_184 & CXOGBA J114047.9-262906 &    11:40:47.9 &  -26:29:06.6 &       10.3 &       1.78 &       4.7 &       1.00 &       0.00\\
3C_184 & CXOGBA J114044.6-263257 &    11:40:44.6 &  -26:32:57.3 &       29.3 &       7.01 &       13.3 &      0.40 &      0.30\\
3C_184 & CXOGBA J114044.4-262920 &    11:40:44.5 &  -26:29:20.8 &       11.4 &       1.96 &       5.3 &      -1.00 &       0.00\\
3C_184 & CXOGBA J114043.7-262755 &    11:40:43.7 &  -26:27:55.2 &       12.7 &       2.48 &       6.3 &       1.00 &       0.00\\
3C_184 & CXOGBA J114042.7-263047 &    11:40:42.8 &  -26:30:47.6 &       6.6 &       1.14 &       3.1 &       0.00 &       1.00\\
3C_184 & CXOGBA J114038.8-262910 &    11:40:38.8 &  -26:29:10.4 &       6.6 &       1.13 &       3.1 &      -1.00 &       0.00\\
3C_184 & CXOGBA J114035.6-263228 &    11:40:35.7 &  -26:32:28.1 &       32.3 &       7.76 &       12.5 &     -0.26 &      0.27\\
3C_184 & CXOGBA J114032.5-263141 &    11:40:32.5 &  -26:31:41.4 &       12.6 &       3.24 &       6.1 &      -1.00 &       0.00\\
3C_184 & CXOGBA J114030.0-263217 &    11:40:30.0 &  -26:32:17.0 &       49.8 &       12.15 &       18.4 &     -0.37 &      0.21\\
3C_184 & CXOGBA J114028.8-263217 &    11:40:28.9 &  -26:32:17.5 &       14.2 &       3.46 &       6.3 &      -1.00 &       0.00\\
3C_184 & CXOGBA J114102.3-262745 &    11:41:02.4 &  -26:27:46.0 &       19.1 &       3.48 &       7.2 &     0.03 &      0.37\\
3C_184 & CXOGBA J114033.4-263256 &    11:40:33.5 &  -26:32:56.8 &       20.8 &       5.05 &       8.6 &      -1.00 &       0.00\\
3C_184 & CXOGBA J114030.5-263353 &    11:40:30.5 &  -26:33:53.8 &       13.8 &       3.43 &       5.7 &      -1.00 &       0.00\\
3C_184 & CXOGBA J114029.0-263354 &    11:40:29.0 &  -26:33:54.7 &       31.0 &       7.75 &       11.7 &      -1.00 &       0.00\\
3C_184 & CXOGBA J114023.3-263357 &    11:40:23.3 &  -26:33:57.1 &       45.7 &       11.74 &       9.3 &     -0.29 &      0.25\\
3C_184 & CXOGBA J114102.9-262732 &    11:41:03.0 &  -26:27:32.9 &       9.7 &       1.78 &       3.5 &      -1.00 &       0.00\\
3C_184 & CXOGBA J114024.1-263336 &    11:40:24.2 &  -26:33:36.3 &       23.8 &       5.99 &       9.9 &    -0.06 &      0.31\\
3C_184 & CXOGBA J114056.7-263517 &    11:40:56.8 &  -26:35:17.0 &       43.5 &       11.73 &       17.4 &     -0.44 &      0.24\\
3C_184 & CXOGBA J114051.8-263628 &    11:40:51.8 &  -26:36:28.1 &       29.3 &       8.13 &       7.6 &      -1.00 &       0.00\\
3C_184 & CXOGBA J114042.9-263521 &    11:40:42.9 &  -26:35:21.8 &       16.2 &       4.06 &       7.2 &      -1.00 &       0.00\\
3C_184 & CXOGBA J114034.0-263601 &    11:40:34.0 &  -26:36:01.7 &       22.8 &       6.31 &       6.1 &      -1.00 &       0.00\\
3C_184 & CXOGBA J114028.5-263458 &    11:40:28.5 &  -26:34:58.5 &       32.7 &       9.11 &       6.8 &      -1.00 &       0.00\\
3C_184 & CXOGBA J114046.1-264031 &    11:40:46.1 &  -26:40:31.3 &       36.0 &       11.10 &       7.6 &      -1.00 &       0.00\\
3C_184 & CXOGBA J114043.0-264017 &    11:40:43.0 &  -26:40:17.8 &       98.6 &       29.74 &       16.1 &     -0.64 &      0.19\\
3C_184 & CXOGBA J114041.6-263744 &    11:40:41.7 &  -26:37:44.6 &       25.1 &       6.67 &       5.5 &      -1.00 &       0.00\\
3C_184 & CXOGBA J114035.3-263640 &    11:40:35.3 &  -26:36:40.1 &       12.7 &       3.31 &       4.6 &      -1.00 &       0.00\\
3C_184 & CXOGBA J114037.0-263853 &    11:40:37.0 &  -26:38:53.9 &       40.6 &       10.96 &       4.1 &      -1.00 &       0.00\\
3C_184 & CXOGBA J114035.8-263858 &    11:40:35.8 &  -26:38:58.1 &       24.3 &       6.67 &       3.8 &      -1.00 &       0.00\\
4C_+15.55 & CXOGBA J044226.8+020007 &    04:42:26.9 &  +02:00:07.4 &       29.6 &       8.15 &       14.3 &     -0.21 &      0.27\\
4C_+15.55 & CXOGBA J044223.7+020219 &    04:42:23.7 &  +02:02:19.6 &       267.3 &       66.23 &       121.8 &     -0.26 &     0.07\\
4C_+15.55 & CXOGBA J044223.5+020231 &    04:42:23.5 &  +02:02:31.3 &       25.2 &       6.26 &       11.2 &     -0.49 &      0.35\\
4C_+15.55 & CXOGBA J044223.1+020208 &    04:42:23.1 &  +02:02:08.3 &       94.1 &       23.25 &       41.4 &     -0.54 &      0.16\\
4C_+15.55 & CXOGBA J044223.1+020219 &    04:42:23.1 &  +02:02:19.4 &       89.5 &       22.16 &       42.2 &     -0.27 &      0.14\\
4C_+15.55 & CXOGBA J044216.3+020230 &    04:42:16.3 &  +02:02:30.3 &       63.6 &       15.96 &       30.6 &     -0.16 &      0.16\\
4C_+15.55 & CXOGBA J044237.5+020001 &    04:42:37.5 &  +02:00:01.4 &       6.8 &       1.70 &       3.4 &       1.00 &       0.00\\
4C_+15.55 & CXOGBA J044236.1+020325 &    04:42:36.2 &  +02:03:25.6 &       42.9 &       11.12 &       18.3 &     -0.11 &      0.20\\
4C_+15.55 & CXOGBA J044235.3+020202 &    04:42:35.3 &  +02:02:03.0 &       10.9 &       2.77 &       5.6 &       1.00 &       0.00\\
4C_+15.55 & CXOGBA J044234.2+020509 &    04:42:34.3 &  +02:05:09.9 &       28.0 &       7.36 &       10.4 &     -0.23 &      0.29\\
4C_+15.55 & CXOGBA J044233.6+020218 &    04:42:33.6 &  +02:02:18.3 &       9.6 &       2.45 &       4.7 &      -1.00 &       0.00\\
4C_+15.55 & CXOGBA J044233.1+020156 &    04:42:33.1 &  +02:01:56.4 &       8.8 &       2.22 &       4.5 &       0.00 &       1.00\\
4C_+15.55 & CXOGBA J044232.1+020053 &    04:42:32.1 &  +02:00:53.4 &       16.7 &       4.19 &       8.3 &     -0.18 &      0.39\\
4C_+15.55 & CXOGBA J044231.7+020507 &    04:42:31.7 &  +02:05:07.7 &       64.0 &       16.74 &       27.4 &     -0.18 &      0.16\\
4C_+15.55 & CXOGBA J044231.5+020059 &    04:42:31.6 &  +02:00:59.3 &       13.7 &       3.42 &       6.7 &       0.00 &      0.44\\
4C_+15.55 & CXOGBA J044226.9+020053 &    04:42:26.9 &  +02:00:53.6 &       15.7 &       3.88 &       7.7 &      0.25 &      0.42\\
4C_+15.55 & CXOGBA J044224.1+020311 &    04:42:24.2 &  +02:03:11.0 &       21.3 &       5.35 &       9.6 &       1.00 &       0.00\\
4C_+15.55 & CXOGBA J044224.0+020214 &    04:42:24.1 &  +02:02:14.2 &       24.0 &       5.93 &       10.3 &       1.00 &       0.00\\
4C_+15.55 & CXOGBA J044213.1+020437 &    04:42:13.2 &  +02:04:37.6 &       66.1 &       17.15 &       29.1 &     -0.11 &      0.16\\
4C_+15.55 & CXOGBA J044233.9+020807 &    04:42:33.9 &  +02:08:07.7 &       45.9 &       12.82 &       14.1 &      0.49 &      0.26\\
4C_+15.55 & CXOGBA J044229.3+020701 &    04:42:29.3 &  +02:07:01.4 &       7.5 &       2.03 &       3.0 &      -1.00 &       0.00\\
4C_+15.55 & CXOGBA J044227.0+020309 &    04:42:27.0 &  +02:03:09.3 &       7.8 &       2.31 &       3.9 &       0.00 &       1.00\\
4C_+15.55 & CXOGBA J044222.8+020807 &    04:42:22.9 &  +02:08:07.6 &       36.0 &       10.67 &       12.0 &      -1.00 &       0.00\\
4C_+15.55 & CXOGBA J044221.5+020251 &    04:42:21.6 &  +02:02:51.5 &       6.7 &       1.67 &       3.3 &      -1.00 &       0.00\\
4C_+15.55 & CXOGBA J044215.7+020503 &    04:42:15.8 &  +02:05:03.5 &       19.0 &       5.15 &       8.2 &      -1.00 &       0.00\\
4C_+15.55 & CXOGBA J044202.8+015924 &    04:42:02.8 &  +01:59:25.0 &       40.7 &       10.67 &       16.6 &     -0.11 &      0.21\\
4C_+15.55 & CXOGBA J044200.1+015944 &    04:42:00.1 &  +01:59:44.9 &       58.2 &       15.15 &       13.7 &       1.00 &       0.00\\
4C_+15.55 & CXOGBA J044137.7+020349 &    04:41:37.7 &  +02:03:49.0 &       2108.1 &       626.99 &       226.0 &     -0.31 &     0.03\\
4C_+15.55 & CXOGBA J044203.2+020514 &    04:42:03.3 &  +02:05:14.3 &       70.6 &       20.70 &       17.6 &     -0.49 &      0.19\\
4C_+15.55 & CXOGBA J044203.1+020634 &    04:42:03.2 &  +02:06:34.6 &       57.9 &       14.20 &       7.5 &      -1.00 &       0.00\\
4C_+15.55 & CXOGBA J044200.3+020122 &    04:42:00.3 &  +02:01:22.2 &       36.6 &       10.37 &       7.8 &     -0.26 &      0.28\\
4C_+15.55 & CXOGBA J044154.8+015950 &    04:41:54.9 &  +01:59:50.4 &       73.8 &       22.04 &       17.9 &     -0.42 &      0.18\\
4C_+15.55 & CXOGBA J044154.5+020105 &    04:41:54.6 &  +02:01:05.2 &       28.7 &       7.66 &       7.3 &      -1.00 &       0.00\\
4C_+15.55 & CXOGBA J044150.6+020230 &    04:41:50.6 &  +02:02:30.2 &       90.1 &       27.64 &       14.6 &     -0.27 &      0.16\\
4C_+15.55 & CXOGBA J044154.0+020401 &    04:41:54.1 &  +02:04:01.9 &       55.6 &       16.52 &       7.9 &      -1.00 &       0.00\\
4C_+15.55 & CXOGBA J044153.1+020122 &    04:41:53.1 &  +02:01:22.2 &       11.4 &       3.59 &       4.0 &       0.00 &       1.00\\
4C_+15.55 & CXOGBA J044152.5+020445 &    04:41:52.6 &  +02:04:46.0 &       26.0 &       7.83 &       4.4 &      -1.00 &       0.00\\
4C_+15.55 & CXOGBA J044147.0+015915 &    04:41:47.1 &  +01:59:15.6 &       30.7 &       8.71 &       4.6 &       1.00 &       0.00\\
4C_+15.55 & CXOGBA J044143.5+020307 &    04:41:43.6 &  +02:03:07.2 &       31.3 &       8.70 &       4.3 &      -1.00 &       0.00\\
4C_+15.55 & CXOGBA J044145.3+020452 &    04:41:45.3 &  +02:04:52.6 &       59.4 &       16.47 &       6.8 &    -0.09 &      0.24\\
4C_+15.55 & CXOGBA J044143.0+015952 &    04:41:43.0 &  +01:59:52.4 &       54.8 &       15.63 &       6.5 &      -1.00 &       0.00\\
4C_+15.55 & CXOGBA J044225.6+015900 &    04:42:25.6 &  +01:59:00.3 &       25.7 &       6.23 &       12.5 &       1.00 &       0.00\\
4C_+15.55 & CXOGBA J044235.2+015625 &    04:42:35.2 &  +01:56:25.1 &       24.3 &       9.14 &       11.0 &     -0.14 &      0.30\\
4C_+15.55 & CXOGBA J044233.4+015817 &    04:42:33.4 &  +01:58:17.3 &       30.7 &       10.62 &       15.2 &     -0.36 &      0.28\\
4C_+15.55 & CXOGBA J044233.1+015807 &    04:42:33.1 &  +01:58:07.6 &       9.8 &       2.80 &       4.9 &      -1.00 &       0.00\\
4C_+15.55 & CXOGBA J044232.6+015722 &    04:42:32.7 &  +01:57:22.9 &       52.4 &       13.69 &       24.1 &      0.66 &      0.25\\
4C_+15.55 & CXOGBA J044227.8+015837 &    04:42:27.8 &  +01:58:37.7 &       6.8 &       1.65 &       3.4 &       0.00 &       1.00\\
4C_+15.55 & CXOGBA J044222.8+015615 &    04:42:22.9 &  +01:56:15.6 &       17.0 &       4.27 &       7.4 &     -0.15 &      0.39\\
4C_+15.55 & CXOGBA J044222.4+015900 &    04:42:22.4 &  +01:59:00.2 &       14.4 &       3.62 &       6.6 &       1.00 &       0.00\\
4C_+15.55 & CXOGBA J044247.4+015749 &    04:42:47.4 &  +01:57:49.8 &       16.6 &       4.40 &       6.6 &      -1.00 &       0.00\\
4C_+15.55 & CXOGBA J044244.4+015744 &    04:42:44.5 &  +01:57:44.8 &       12.0 &       3.15 &       5.1 &      -1.00 &       0.00\\
4C_+15.55 & CXOGBA J044242.2+015610 &    04:42:42.2 &  +01:56:10.1 &       8.2 &       2.31 &       3.7 &       1.00 &       0.00\\
4C_+15.55 & CXOGBA J044245.5+015431 &    04:42:45.5 &  +01:54:31.9 &       12.8 &       3.82 &       3.9 &       1.00 &       0.00\\
4C_+15.55 & CXOGBA J044242.9+015523 &    04:42:43.0 &  +01:55:23.7 &       9.6 &       2.75 &       3.4 &       0.00 &       1.00\\
4C_+15.55 & CXOGBA J044206.7+015851 &    04:42:06.7 &  +01:58:51.5 &       494.7 &       125.51 &       163.2 &     -0.38 &     0.06\\
4C_+15.55 & CXOGBA J044214.0+015652 &    04:42:14.1 &  +01:56:53.0 &       20.1 &       5.91 &       8.8 &     -0.27 &      0.36\\
4C_+15.55 & CXOGBA J044211.8+015745 &    04:42:11.8 &  +01:57:45.6 &       9.8 &       2.49 &       4.1 &      -1.00 &       0.00\\
4C_+15.55 & CXOGBA J044209.4+015659 &    04:42:09.4 &  +01:56:59.1 &       10.7 &       2.76 &       4.4 &       1.00 &       0.00\\
4C_+15.55 & CXOGBA J044209.3+015801 &    04:42:09.4 &  +01:58:01.4 &       9.1 &       2.31 &       3.9 &       1.00 &       0.00\\
4C_+15.55 & CXOGBA J044207.5+015322 &    04:42:07.6 &  +01:53:22.8 &       18.5 &       5.11 &       5.2 &      -1.00 &       0.00\\
4C_+15.55 & CXOGBA J044209.8+015416 &    04:42:09.8 &  +01:54:16.6 &       13.5 &       3.78 &       4.8 &      -1.00 &       0.00\\
4C_+15.55 & CXOGBA J044207.3+015432 &    04:42:07.4 &  +01:54:32.2 &       10.3 &       2.78 &       4.0 &       0.00 &       1.00\\
4C_+15.55 & CXOGBA J044205.8+015443 &    04:42:05.9 &  +01:54:43.0 &       16.3 &       4.40 &       4.5 &      -1.00 &       0.00\\
4C_+15.55 & CXOGBA J044201.7+015835 &    04:42:01.8 &  +01:58:35.9 &       19.3 &       4.69 &       5.0 &      -1.00 &       0.00\\
4C_+15.55 & CXOGBA J044201.2+015206 &    04:42:01.3 &  +01:52:06.4 &       73.5 &       22.36 &       7.5 &    -0.06 &      0.22\\
4C_+15.55 & CXOGBA J044147.2+015359 &    04:41:47.2 &  +01:53:59.7 &       27.7 &       8.54 &       3.9 &      -1.00 &       0.00\\
4C_+15.55 & CXOGBA J044147.7+015333 &    04:41:47.7 &  +01:53:33.2 &       21.6 &       6.70 &       6.3 &      -1.00 &       0.00\\
4C_+15.55 & CXOGBA J044144.0+015819 &    04:41:44.0 &  +01:58:19.4 &       22.1 &       6.32 &       6.1 &      -1.00 &       0.00\\
PKS_1138-26 & CXOGBA J100145.0+690722 &    10:01:45.1 &  +69:07:22.4 &       7.8 &       7.29 &       4.0 &       0.00 &       1.00\\
PKS_1138-26 & CXOGBA J100224.4+690723 &    10:02:24.5 &  +69:07:23.2 &       10.2 &       5.60 &       3.9 &      -1.00 &       0.00\\
PKS_1138-26 & CXOGBA J100159.7+691111 &    10:01:59.7 &  +69:11:11.5 &       21.6 &       14.98 &       6.9 &      -1.00 &       0.00\\
PKS_1138-26 & CXOGBA J100148.7+690928 &    10:01:48.7 &  +69:09:28.5 &       25.7 &       15.10 &       9.2 &      0.20 &      0.31\\
PKS_1138-26 & CXOGBA J100131.0+691000 &    10:01:31.1 &  +69:10:00.3 &       13.1 &       10.26 &       3.4 &      -1.00 &       0.00\\
PKS_1138-26 & CXOGBA J100151.6+691050 &    10:01:51.7 &  +69:10:50.5 &       18.0 &       11.04 &       4.9 &      -1.00 &       0.00\\
PKS_1138-26 & CXOGBA J100149.3+690250 &    10:01:49.3 &  +69:02:50.0 &       450.8 &       232.24 &       230.5 &     -0.23 &     0.05\\
PKS_1138-26 & CXOGBA J100145.1+690452 &    10:01:45.1 &  +69:04:52.6 &       14.9 &       11.31 &       7.8 &    -0.07 &      0.41\\
PKS_1138-26 & CXOGBA J100111.4+685754 &    10:01:11.4 &  +68:57:54.5 &       13.3 &       7.67 &       6.0 &      -1.00 &       0.00\\
PKS_1138-26 & CXOGBA J100107.0+690105 &    10:01:07.1 &  +69:01:05.9 &       66.7 &       38.20 &       33.0 &    0.01 &      0.15\\
PKS_1138-26 & CXOGBA J100054.7+690035 &    10:00:54.7 &  +69:00:35.7 &       15.6 &       9.86 &       7.5 &      -1.00 &       0.00\\
PKS_1138-26 & CXOGBA J100159.2+685800 &    10:01:59.2 &  +68:58:00.3 &       10.6 &       6.29 &       5.2 &       1.00 &       0.00\\
PKS_1138-26 & CXOGBA J100158.2+685808 &    10:01:58.3 &  +68:58:08.2 &       6.8 &       3.84 &       3.4 &       0.00 &       1.00\\
PKS_1138-26 & CXOGBA J100146.8+690525 &    10:01:46.9 &  +69:05:25.3 &       10.6 &       5.41 &       5.1 &      -1.00 &       0.00\\
PKS_1138-26 & CXOGBA J100146.6+690612 &    10:01:46.6 &  +69:06:12.5 &       12.1 &       6.93 &       5.3 &      -1.00 &       0.00\\
PKS_1138-26 & CXOGBA J100120.6+690641 &    10:01:20.6 &  +69:06:41.5 &       6.7 &       4.00 &       3.4 &       0.00 &       1.00\\
PKS_1138-26 & CXOGBA J100044.4+690529 &    10:00:44.4 &  +69:05:29.0 &       22.0 &       14.07 &       9.4 &      -1.00 &       0.00\\
PKS_1138-26 & CXOGBA J100032.6+690433 &    10:00:32.7 &  +69:04:33.4 &       40.3 &       26.78 &       13.8 &     -0.55 &      0.28\\
PKS_1138-26 & CXOGBA J100031.6+690337 &    10:00:31.6 &  +69:03:37.7 &       15.4 &       10.23 &       6.1 &      -1.00 &       0.00\\
PKS_1138-26 & CXOGBA J100024.5+690325 &    10:00:24.5 &  +69:03:25.6 &       31.7 &       21.74 &       12.9 &       0.00 &      0.25\\
PKS_1138-26 & CXOGBA J100148.9+685331 &    10:01:48.9 &  +68:53:31.8 &       9.8 &       6.27 &       4.1 &       0.00 &       1.00\\
PKS_1138-26 & CXOGBA J100059.1+690433 &    10:00:59.2 &  +69:04:33.0 &       6.6 &       5.52 &       3.1 &       0.00 &       1.00\\
PKS_1138-26 & CXOGBA J100229.4+685840 &    10:02:29.4 &  +68:58:41.0 &       166.5 &       88.47 &       66.2 &    -0.04 &     0.09\\
PKS_1138-26 & CXOGBA J100241.3+685941 &    10:02:41.4 &  +68:59:41.4 &       16.0 &       8.34 &       6.9 &      -1.00 &       0.00\\
PKS_1138-26 & CXOGBA J100221.4+690019 &    10:02:21.5 &  +69:00:19.8 &       25.8 &       13.10 &       12.9 &     -0.16 &      0.29\\
PKS_1138-26 & CXOGBA J100217.9+685833 &    10:02:18.0 &  +68:58:33.4 &       17.6 &       9.24 &       7.1 &       1.00 &       0.00\\
PKS_1138-26 & CXOGBA J100217.4+690030 &    10:02:17.4 &  +69:00:30.2 &       21.9 &       11.04 &       11.3 &    -0.09 &      0.31\\
PKS_1138-26 & CXOGBA J100208.7+685759 &    10:02:08.7 &  +68:57:59.8 &       20.9 &       11.14 &       7.8 &      0.17 &      0.35\\
PKS_1138-26 & CXOGBA J100257.7+690624 &    10:02:57.7 &  +69:06:24.6 &       151.1 &       169.73 &       56.9 &     -0.89 &      0.16\\
PKS_1138-26 & CXOGBA J100249.0+690615 &    10:02:49.1 &  +69:06:15.1 &       30.5 &       21.38 &       10.6 &     -0.34 &      0.29\\
PKS_1138-26 & CXOGBA J100247.4+690236 &    10:02:47.5 &  +69:02:36.2 &       18.3 &       10.73 &       8.3 &     0.04 &      0.36\\
PKS_1138-26 & CXOGBA J100219.1+685532 &    10:02:19.1 &  +68:55:32.0 &       19.0 &       13.12 &       8.1 &     -0.14 &      0.36\\
PKS_1138-26 & CXOGBA J100215.2+685630 &    10:02:15.2 &  +68:56:31.0 &       10.2 &       6.56 &       4.5 &       1.00 &       0.00\\
PKS_1138-26 & CXOGBA J100210.3+690449 &    10:02:10.4 &  +69:04:49.2 &       6.6 &       3.93 &       3.2 &      -1.00 &       0.00\\
PKS_1138-26 & CXOGBA J100209.8+690540 &    10:02:09.9 &  +69:05:40.1 &       13.7 &       8.47 &       6.7 &      -1.00 &       0.00\\
PKS_1138-26 & CXOGBA J100404.3+690421 &    10:04:04.3 &  +69:04:21.7 &       47.7 &       49.92 &       9.2 &     -0.20 &      0.23\\
PKS_1138-26 & CXOGBA J100404.3+690213 &    10:04:04.4 &  +69:02:13.7 &       109.3 &       73.92 &       11.2 &      0.23 &      0.17\\
PKS_1138-26 & CXOGBA J100336.2+690542 &    10:03:36.2 &  +69:05:42.0 &       51.2 &       31.96 &       10.3 &    -0.07 &      0.21\\
PKS_1138-26 & CXOGBA J100330.9+690237 &    10:03:30.9 &  +69:02:37.4 &       23.1 &       15.30 &       5.6 &      0.10 &      0.37\\
PKS_1138-26 & CXOGBA J100338.8+690124 &    10:03:38.8 &  +69:01:25.0 &       27.4 &       19.82 &       3.9 &       0.00 &       1.00\\
CL_J0442+0202 & CXOGBA J141512.5+360812 &    14:15:12.6 &  +36:08:12.7 &       569.0 &       65.34 &       243.8 &     -0.37 &     0.05\\
CL_J0442+0202 & CXOGBA J141534.6+360312 &    14:15:34.7 &  +36:03:13.0 &       152.7 &       21.98 &       22.7 &     -0.26 &      0.11\\
CL_J0442+0202 & CXOGBA J141530.7+360730 &    14:15:30.7 &  +36:07:30.3 &       13.8 &       1.57 &       5.0 &       0.00 &       1.00\\
CL_J0442+0202 & CXOGBA J141529.4+360830 &    14:15:29.5 &  +36:08:30.3 &       37.7 &       4.24 &       15.4 &     -0.15 &      0.23\\
CL_J0442+0202 & CXOGBA J141527.0+360635 &    14:15:27.1 &  +36:06:35.6 &       165.8 &       18.94 &       51.0 &     -0.47 &      0.11\\
CL_J0442+0202 & CXOGBA J141526.2+360501 &    14:15:26.3 &  +36:05:01.9 &       143.6 &       16.78 &       36.6 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141514.9+360803 &    14:15:14.9 &  +36:08:03.9 &       11.0 &       1.19 &       4.8 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141554.3+360650 &    14:15:54.3 &  +36:06:50.7 &       77.7 &       10.73 &       9.2 &     -0.37 &      0.21\\
CL_J0442+0202 & CXOGBA J141542.3+360501 &    14:15:42.4 &  +36:05:01.7 &       31.6 &       4.24 &       5.5 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141541.5+360733 &    14:15:41.6 &  +36:07:33.2 &       19.3 &       2.73 &       5.1 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141539.6+360624 &    14:15:39.7 &  +36:06:24.9 &       30.6 &       3.62 &       7.1 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141536.9+360651 &    14:15:36.9 &  +36:06:51.8 &       33.9 &       4.28 &       10.5 &      0.37 &      0.29\\
CL_J0442+0202 & CXOGBA J141535.9+360728 &    14:15:35.9 &  +36:07:28.1 &       9.0 &       1.04 &       3.4 &       0.00 &       1.00\\
CL_J0442+0202 & CXOGBA J141530.8+360708 &    14:15:30.9 &  +36:07:09.0 &       16.7 &       1.92 &       5.5 &       1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141530.1+360750 &    14:15:30.1 &  +36:07:50.6 &       8.2 &      0.93 &       3.6 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141524.0+360548 &    14:15:24.1 &  +36:05:48.5 &       23.4 &       2.67 &       9.2 &     -0.16 &      0.32\\
CL_J0442+0202 & CXOGBA J141521.8+360558 &    14:15:21.9 &  +36:05:58.7 &       38.8 &       4.41 &       14.2 &     -0.57 &      0.29\\
CL_J0442+0202 & CXOGBA J141513.8+360446 &    14:15:13.9 &  +36:04:46.2 &       17.0 &       2.01 &       5.8 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141547.7+360715 &    14:15:47.7 &  +36:07:15.1 &       18.6 &       2.72 &       4.3 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141533.3+360503 &    14:15:33.4 &  +36:05:03.9 &       15.7 &       2.00 &       4.2 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141515.5+360332 &    14:15:15.6 &  +36:03:32.4 &       26.5 &       3.20 &       5.4 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141514.9+360533 &    14:15:14.9 &  +36:05:33.4 &       9.0 &       1.04 &       3.9 &       0.00 &       1.00\\
CL_J0442+0202 & CXOGBA J141544.5+360642 &    14:15:44.5 &  +36:06:42.4 &       17.0 &       2.39 &       4.4 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141516.7+360147 &    14:15:16.8 &  +36:01:47.6 &       22.9 &       2.83 &       4.4 &       1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141504.2+360815 &    14:15:04.3 &  +36:08:15.1 &       23.2 &       2.57 &       9.0 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141459.2+360720 &    14:14:59.2 &  +36:07:20.5 &       56.0 &       6.36 &       19.0 &     -0.33 &      0.19\\
CL_J0442+0202 & CXOGBA J141459.1+360458 &    14:14:59.2 &  +36:04:58.0 &       19.2 &       2.43 &       5.7 &   -0.01 &      0.39\\
CL_J0442+0202 & CXOGBA J141455.1+360713 &    14:14:55.2 &  +36:07:13.6 &       27.4 &       3.02 &       7.3 &     0.09 &      0.32\\
CL_J0442+0202 & CXOGBA J141509.0+360727 &    14:15:09.0 &  +36:07:27.4 &       11.0 &       1.22 &       4.7 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141500.0+360503 &    14:15:00.0 &  +36:05:03.9 &       23.2 &       2.78 &       6.4 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141500.0+360543 &    14:15:00.0 &  +36:05:43.6 &       35.2 &       4.10 &       9.8 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141455.3+360353 &    14:14:55.4 &  +36:03:54.0 &       52.5 &       6.32 &       7.4 &     -0.10 &      0.25\\
CL_J0442+0202 & CXOGBA J141450.8+360328 &    14:14:50.9 &  +36:03:28.2 &       42.9 &       5.27 &       7.4 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141447.2+360753 &    14:14:47.3 &  +36:07:53.7 &       31.2 &       3.94 &       7.8 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141446.4+360634 &    14:14:46.5 &  +36:06:34.3 &       81.7 &       21.15 &       17.6 &     -0.24 &      0.16\\
CL_J0442+0202 & CXOGBA J141509.2+360440 &    14:15:09.2 &  +36:04:40.2 &       9.8 &       1.21 &       3.0 &       1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141506.3+360118 &    14:15:06.3 &  +36:01:18.6 &       24.1 &       3.46 &       3.2 &       0.00 &       1.00\\
CL_J0442+0202 & CXOGBA J141500.4+360603 &    14:15:00.4 &  +36:06:03.5 &       13.9 &       1.61 &       5.1 &       1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141503.8+360258 &    14:15:03.8 &  +36:02:58.1 &       14.2 &       1.70 &       3.9 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141500.4+360057 &    14:15:00.4 &  +36:00:58.0 &       36.6 &       4.68 &       3.9 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141529.1+361259 &    14:15:29.2 &  +36:12:59.7 &       194.1 &       22.39 &       84.5 &     -0.17 &     0.08\\
CL_J0442+0202 & CXOGBA J141527.5+360853 &    14:15:27.6 &  +36:08:53.7 &       113.4 &       12.62 &       52.1 &     -0.35 &      0.13\\
CL_J0442+0202 & CXOGBA J141524.9+361057 &    14:15:24.9 &  +36:10:57.1 &       47.4 &       5.21 &       21.8 &     -0.39 &      0.22\\
CL_J0442+0202 & CXOGBA J141523.6+360936 &    14:15:23.6 &  +36:09:36.1 &       202.5 &       22.11 &       94.8 &     -0.19 &     0.08\\
CL_J0442+0202 & CXOGBA J141516.0+361151 &    14:15:16.1 &  +36:11:51.8 &       62.3 &       6.87 &       28.3 &     -0.37 &      0.18\\
CL_J0442+0202 & CXOGBA J141514.8+361050 &    14:15:14.9 &  +36:10:50.7 &       7.8 &      0.91 &       4.0 &       0.00 &       1.00\\
CL_J0442+0202 & CXOGBA J141513.9+361046 &    14:15:14.0 &  +36:10:47.0 &       22.7 &       2.49 &       11.2 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141513.2+361352 &    14:15:13.3 &  +36:13:52.7 &       34.6 &       3.90 &       16.9 &      0.32 &      0.25\\
CL_J0442+0202 & CXOGBA J141511.8+361124 &    14:15:11.9 &  +36:11:24.8 &       27.0 &       2.97 &       11.7 &     -0.29 &      0.30\\
CL_J0442+0202 & CXOGBA J141542.6+360938 &    14:15:42.7 &  +36:09:38.2 &       11.6 &       1.36 &       4.7 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141541.8+361344 &    14:15:41.9 &  +36:13:44.6 &       420.5 &       99.25 &       111.1 &     -0.34 &     0.06\\
CL_J0442+0202 & CXOGBA J141536.8+361213 &    14:15:36.9 &  +36:12:13.7 &       54.4 &       6.30 &       21.5 &     -0.27 &      0.19\\
CL_J0442+0202 & CXOGBA J141534.3+361158 &    14:15:34.3 &  +36:11:58.5 &       17.5 &       2.00 &       6.3 &       1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141533.4+361431 &    14:15:33.4 &  +36:14:32.0 &       46.6 &       5.54 &       14.1 &     -0.35 &      0.23\\
CL_J0442+0202 & CXOGBA J141532.2+361344 &    14:15:32.3 &  +36:13:44.5 &       27.3 &       3.19 &       9.5 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141532.2+361447 &    14:15:32.3 &  +36:14:47.2 &       80.1 &       9.51 &       27.3 &     -0.45 &      0.17\\
CL_J0442+0202 & CXOGBA J141530.4+361440 &    14:15:30.5 &  +36:14:40.6 &       59.4 &       6.99 &       23.3 &     -0.40 &      0.19\\
CL_J0442+0202 & CXOGBA J141530.1+360932 &    14:15:30.1 &  +36:09:32.6 &       35.9 &       4.02 &       15.2 &      0.63 &      0.32\\
CL_J0442+0202 & CXOGBA J141530.1+361359 &    14:15:30.1 &  +36:13:59.1 &       31.1 &       3.79 &       9.2 &      0.27 &      0.30\\
CL_J0442+0202 & CXOGBA J141529.8+361412 &    14:15:29.8 &  +36:14:12.7 &       8.8 &       1.08 &       3.6 &       0.00 &       1.00\\
CL_J0442+0202 & CXOGBA J141528.1+361755 &    14:15:28.2 &  +36:17:55.7 &       217.1 &       26.63 &       38.0 &     -0.21 &     0.09\\
CL_J0442+0202 & CXOGBA J141525.2+361750 &    14:15:25.3 &  +36:17:50.2 &       55.2 &       6.78 &       10.1 &     -0.24 &      0.22\\
CL_J0442+0202 & CXOGBA J141524.2+361554 &    14:15:24.2 &  +36:15:54.3 &       147.9 &       18.22 &       42.8 &     -0.35 &      0.11\\
CL_J0442+0202 & CXOGBA J141523.9+361008 &    14:15:23.9 &  +36:10:08.5 &       11.3 &       1.24 &       5.2 &       0.00 &       1.00\\
CL_J0442+0202 & CXOGBA J141520.6+361340 &    14:15:20.7 &  +36:13:41.0 &       23.3 &       2.81 &       10.5 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141520.5+361417 &    14:15:20.6 &  +36:14:17.5 &       7.4 &      0.85 &       3.5 &       0.00 &       1.00\\
CL_J0442+0202 & CXOGBA J141519.5+361407 &    14:15:19.5 &  +36:14:07.4 &       16.4 &       2.01 &       7.6 &       1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141518.0+361231 &    14:15:18.0 &  +36:12:31.3 &       7.8 &      0.87 &       4.0 &       1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141516.7+361437 &    14:15:16.8 &  +36:14:37.6 &       27.5 &       3.89 &       12.8 &       1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141513.5+361210 &    14:15:13.5 &  +36:12:10.3 &       25.9 &       2.84 &       8.1 &       1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141512.3+361304 &    14:15:12.4 &  +36:13:04.2 &       10.2 &       1.13 &       4.5 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141511.9+361451 &    14:15:12.0 &  +36:14:51.3 &       23.9 &       2.72 &       8.0 &     -0.10 &      0.32\\
CL_J0442+0202 & CXOGBA J141511.9+361711 &    14:15:11.9 &  +36:17:11.0 &       86.6 &       10.31 &       19.5 &     -0.38 &      0.16\\
CL_J0442+0202 & CXOGBA J141547.0+361201 &    14:15:47.1 &  +36:12:01.8 &       41.6 &       4.78 &       7.5 &     0.09 &      0.27\\
CL_J0442+0202 & CXOGBA J141544.8+361028 &    14:15:44.9 &  +36:10:28.9 &       25.2 &       3.00 &       6.3 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141544.0+360931 &    14:15:44.0 &  +36:09:31.4 &       14.2 &       1.76 &       5.4 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141539.4+361140 &    14:15:39.5 &  +36:11:40.9 &       11.8 &       1.47 &       4.3 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141534.6+361329 &    14:15:34.7 &  +36:13:29.1 &       10.2 &       1.19 &       3.0 &       0.00 &       1.00\\
CL_J0442+0202 & CXOGBA J141531.6+361413 &    14:15:31.6 &  +36:14:13.3 &       26.8 &       3.14 &       7.7 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141528.3+361623 &    14:15:28.4 &  +36:16:23.4 &       13.2 &       1.59 &       3.2 &       0.00 &       1.00\\
CL_J0442+0202 & CXOGBA J141527.2+361557 &    14:15:27.3 &  +36:15:57.3 &       15.2 &       1.81 &       5.3 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141525.8+361331 &    14:15:25.9 &  +36:13:32.0 &       7.4 &      0.85 &       3.4 &       1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141524.1+361905 &    14:15:24.2 &  +36:19:05.1 &       132.0 &       16.34 &       23.2 &     -0.41 &      0.13\\
CL_J0442+0202 & CXOGBA J141518.2+361824 &    14:15:18.2 &  +36:18:24.2 &       27.9 &       3.41 &       6.1 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141512.5+361935 &    14:15:12.5 &  +36:19:35.6 &       79.6 &       10.54 &       6.9 &      0.50 &      0.29\\
CL_J0442+0202 & CXOGBA J141534.1+361336 &    14:15:34.1 &  +36:13:36.6 &       15.0 &       1.77 &       5.1 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141529.6+361647 &    14:15:29.6 &  +36:16:47.9 &       15.6 &       1.89 &       4.2 &       0.00 &       1.00\\
CL_J0442+0202 & CXOGBA J141528.6+361817 &    14:15:28.6 &  +36:18:17.8 &       51.4 &       11.48 &       9.6 &       1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141515.2+361724 &    14:15:15.2 &  +36:17:24.5 &       14.3 &       1.72 &       4.0 &       1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141523.5+361825 &    14:15:23.6 &  +36:18:25.6 &       15.1 &       1.87 &       4.1 &       1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141459.4+361105 &    14:14:59.4 &  +36:11:05.9 &       52.8 &       6.19 &       22.2 &     -0.54 &      0.23\\
CL_J0442+0202 & CXOGBA J141449.6+361239 &    14:14:49.6 &  +36:12:40.0 &       1252.6 &       142.87 &       378.8 &     -0.52 &     0.04\\
CL_J0442+0202 & CXOGBA J141506.2+361348 &    14:15:06.2 &  +36:13:48.3 &       13.4 &       1.57 &       6.2 &       1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141501.5+360912 &    14:15:01.6 &  +36:09:12.1 &       10.7 &       1.17 &       5.2 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141458.7+361222 &    14:14:58.8 &  +36:12:22.3 &       35.8 &       5.49 &       17.9 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141457.9+361026 &    14:14:58.0 &  +36:10:26.1 &       33.6 &       4.14 &       16.3 &     -0.48 &      0.29\\
CL_J0442+0202 & CXOGBA J141456.9+360908 &    14:14:57.0 &  +36:09:08.7 &       48.0 &       5.32 &       16.3 &     -0.47 &      0.24\\
CL_J0442+0202 & CXOGBA J141455.3+361437 &    14:14:55.3 &  +36:14:37.6 &       363.8 &       42.16 &       112.1 &     -0.43 &     0.07\\
CL_J0442+0202 & CXOGBA J141454.2+361611 &    14:14:54.2 &  +36:16:11.6 &       127.5 &       15.24 &       29.7 &     -0.53 &      0.14\\
CL_J0442+0202 & CXOGBA J141454.0+361219 &    14:14:54.1 &  +36:12:19.6 &       30.4 &       3.76 &       10.7 &     -0.33 &      0.29\\
CL_J0442+0202 & CXOGBA J141452.2+361214 &    14:14:52.3 &  +36:12:14.6 &       44.6 &       5.49 &       16.1 &     -0.23 &      0.21\\
CL_J0442+0202 & CXOGBA J141448.6+360927 &    14:14:48.6 &  +36:09:27.4 &       104.7 &       11.90 &       34.6 &     -0.45 &      0.14\\
CL_J0442+0202 & CXOGBA J141444.0+361145 &    14:14:44.0 &  +36:11:46.0 &       10.1 &       1.26 &       3.1 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141443.9+360930 &    14:14:44.0 &  +36:09:30.6 &       141.9 &       16.38 &       28.3 &     -0.42 &      0.12\\
CL_J0442+0202 & CXOGBA J141508.5+361617 &    14:15:08.5 &  +36:16:17.1 &       11.6 &       1.35 &       3.8 &       0.00 &       1.00\\
CL_J0442+0202 & CXOGBA J141458.4+360941 &    14:14:58.4 &  +36:09:41.5 &       6.5 &      0.71 &       3.0 &       0.00 &       1.00\\
CL_J0442+0202 & CXOGBA J141456.8+361323 &    14:14:56.8 &  +36:13:23.2 &       15.6 &       1.73 &       5.1 &       1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141454.6+360901 &    14:14:54.6 &  +36:09:02.0 &       26.3 &       3.06 &       8.4 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141451.5+360932 &    14:14:51.6 &  +36:09:32.7 &       17.8 &       2.14 &       6.5 &       1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141437.9+360938 &    14:14:38.0 &  +36:09:38.9 &       86.1 &       11.62 &       16.6 &     -0.53 &      0.18\\
CL_J0442+0202 & CXOGBA J141507.7+361738 &    14:15:07.7 &  +36:17:38.7 &       14.7 &       2.19 &       3.2 &       0.00 &       1.00\\
CL_J0442+0202 & CXOGBA J141454.0+360845 &    14:14:54.0 &  +36:08:45.1 &       9.7 &       1.16 &       4.0 &       1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141448.8+361652 &    14:14:48.8 &  +36:16:52.1 &       12.4 &       2.64 &       3.4 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141447.2+361627 &    14:14:47.2 &  +36:16:27.0 &       32.2 &       3.61 &       7.6 &     -0.21 &      0.29\\
CL_J0442+0202 & CXOGBA J141445.3+361110 &    14:14:45.4 &  +36:11:10.4 &       16.9 &       2.07 &       3.1 &       0.00 &       1.00\\
CL_J0442+0202 & CXOGBA J141439.7+361516 &    14:14:39.8 &  +36:15:16.4 &       24.8 &       2.99 &       5.1 &      -1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141439.8+360859 &    14:14:39.8 &  +36:08:59.7 &       13.5 &       1.71 &       4.1 &       1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141439.6+361535 &    14:14:39.6 &  +36:15:35.1 &       68.6 &       9.50 &       9.6 &      0.30 &      0.22\\
CL_J0442+0202 & CXOGBA J141435.8+361122 &    14:14:35.8 &  +36:11:22.7 &       22.6 &       3.15 &       4.1 &       1.00 &       0.00\\
CL_J0442+0202 & CXOGBA J141429.7+361038 &    14:14:29.8 &  +36:10:38.3 &       84.6 &       11.66 &       9.5 &     -0.43 &      0.20\\
WARP_J1415.1+3612 & CXOGBA J044013.4-285950 &    04:40:13.4 &  -28:59:50.6 &       68.4 &       10.46 &       7.0 &      -1.00 &       0.00\\
WARP_J1415.1+3612 & CXOGBA J044004.1-285946 &    04:40:04.2 &  -28:59:46.3 &       39.6 &       5.34 &       4.6 &      -1.00 &       0.00\\
WARP_J1415.1+3612 & CXOGBA J043959.0-285831 &    04:39:59.0 &  -28:58:31.7 &       50.9 &       7.03 &       4.0 &      -1.00 &       0.00\\
WARP_J1415.1+3612 & CXOGBA J043951.1-290006 &    04:39:51.2 &  -29:00:06.8 &       27.9 &       3.58 &       5.4 &     0.06 &      0.36\\
WARP_J1415.1+3612 & CXOGBA J043941.4-290045 &    04:39:41.4 &  -29:00:45.9 &       15.1 &       2.13 &       4.0 &       0.00 &       1.00\\
WARP_J1415.1+3612 & CXOGBA J043932.6-290001 &    04:39:32.7 &  -29:00:01.5 &       40.6 &       6.17 &       8.6 &      -1.00 &       0.00\\
WARP_J1415.1+3612 & CXOGBA J044000.9-285604 &    04:40:01.0 &  -28:56:04.8 &       71.6 &       11.22 &       5.8 &      -1.00 &       0.00\\
WARP_J1415.1+3612 & CXOGBA J043958.6-290048 &    04:39:58.7 &  -29:00:48.2 &       17.8 &       2.43 &       3.3 &      -1.00 &       0.00\\
WARP_J1415.1+3612 & CXOGBA J043958.1-285908 &    04:39:58.2 &  -28:59:08.9 &       29.6 &       4.34 &       4.8 &      -1.00 &       0.00\\
WARP_J1415.1+3612 & CXOGBA J043955.9-285748 &    04:39:55.9 &  -28:57:48.1 &       51.6 &       7.16 &       5.5 &      -1.00 &       0.00\\
WARP_J1415.1+3612 & CXOGBA J043930.2-290931 &    04:39:30.2 &  -29:09:31.2 &       21.3 &       2.85 &       9.7 &      0.26 &      0.35\\
WARP_J1415.1+3612 & CXOGBA J043931.3-291156 &    04:39:31.4 &  -29:11:56.5 &       19.4 &       2.87 &       6.8 &      -1.00 &       0.00\\
WARP_J1415.1+3612 & CXOGBA J043926.8-291141 &    04:39:26.8 &  -29:11:42.0 &       17.4 &       2.48 &       6.8 &      -1.00 &       0.00\\
WARP_J1415.1+3612 & CXOGBA J043915.9-291258 &    04:39:16.0 &  -29:12:58.4 &       42.6 &       6.20 &       7.2 &      -1.00 &       0.00\\
WARP_J1415.1+3612 & CXOGBA J043907.9-291325 &    04:39:08.0 &  -29:13:25.0 &       448.8 &       68.79 &       57.7 &      -1.00 &       0.00\\
WARP_J1415.1+3612 & CXOGBA J043929.0-291258 &    04:39:29.0 &  -29:12:58.3 &       35.6 &       5.60 &       7.4 &      -1.00 &       0.00\\
WARP_J1415.1+3612 & CXOGBA J043926.8-291416 &    04:39:26.8 &  -29:14:16.2 &       14.3 &       2.47 &       3.4 &       0.00 &       1.00\\
WARP_J1415.1+3612 & CXOGBA J043926.4-291534 &    04:39:26.5 &  -29:15:34.2 &       43.6 &       11.62 &       8.8 &      0.20 &      0.25\\
WARP_J1415.1+3612 & CXOGBA J043919.7-290955 &    04:39:19.7 &  -29:09:55.3 &       8.5 &       1.20 &       3.0 &       0.00 &       1.00\\
WARP_J1415.1+3612 & CXOGBA J043917.6-291129 &    04:39:17.7 &  -29:11:29.4 &       37.1 &       5.57 &       10.8 &      -1.00 &       0.00\\
WARP_J1415.1+3612 & CXOGBA J043916.6-290923 &    04:39:16.7 &  -29:09:23.1 &       9.5 &       1.34 &       3.8 &      -1.00 &       0.00\\
WARP_J1415.1+3612 & CXOGBA J043858.1-291220 &    04:38:58.1 &  -29:12:20.2 &       160.8 &       24.66 &       12.9 &     -0.34 &      0.14\\
WARP_J1415.1+3612 & CXOGBA J043917.6-291420 &    04:39:17.6 &  -29:14:20.5 &       58.4 &       8.74 &       6.5 &       1.00 &       0.00\\
WARP_J1415.1+3612 & CXOGBA J043905.4-291422 &    04:39:05.4 &  -29:14:22.9 &       30.4 &       4.59 &       7.6 &     -0.14 &      0.30\\
WARP_J1415.1+3612 & CXOGBA J043949.3-290257 &    04:39:49.4 &  -29:02:57.5 &       63.3 &       8.77 &       19.0 &     -0.53 &      0.21\\
WARP_J1415.1+3612 & CXOGBA J043945.9-290307 &    04:39:46.0 &  -29:03:07.1 &       319.8 &       43.91 &       99.1 &     -0.54 &     0.08\\
WARP_J1415.1+3612 & CXOGBA J043940.5-290738 &    04:39:40.6 &  -29:07:38.2 &       240.8 &       32.48 &       101.1 &     -0.53 &     0.09\\
WARP_J1415.1+3612 & CXOGBA J043939.7-290659 &    04:39:39.8 &  -29:06:59.1 &       233.1 &       32.45 &       102.2 &     0.05 &     0.07\\
WARP_J1415.1+3612 & CXOGBA J043937.3-290449 &    04:39:37.4 &  -29:04:49.6 &       20.4 &       2.70 &       9.4 &     -0.35 &      0.37\\
WARP_J1415.1+3612 & CXOGBA J043926.1-290617 &    04:39:26.1 &  -29:06:17.8 &       22.7 &       3.03 &       9.4 &      -1.00 &       0.00\\
WARP_J1415.1+3612 & CXOGBA J043955.5-290358 &    04:39:55.6 &  -29:03:58.1 &       46.0 &       6.61 &       14.4 &     -0.47 &      0.24\\
WARP_J1415.1+3612 & CXOGBA J043951.6-290613 &    04:39:51.7 &  -29:06:13.3 &       8.5 &       1.31 &       3.4 &       0.00 &       1.00\\
WARP_J1415.1+3612 & CXOGBA J043949.8-290543 &    04:39:49.8 &  -29:05:43.0 &       26.1 &       4.00 &       8.9 &       1.00 &       0.00\\
WARP_J1415.1+3612 & CXOGBA J043947.3-290748 &    04:39:47.3 &  -29:07:48.9 &       25.3 &       3.73 &       9.8 &     0.02 &      0.30\\
WARP_J1415.1+3612 & CXOGBA J043940.4-290848 &    04:39:40.4 &  -29:08:48.2 &       13.0 &       1.82 &       5.6 &       1.00 &       0.00\\
WARP_J1415.1+3612 & CXOGBA J043936.3-290548 &    04:39:36.4 &  -29:05:48.8 &       8.3 &       1.09 &       3.2 &      -1.00 &       0.00\\
WARP_J1415.1+3612 & CXOGBA J043934.8-290730 &    04:39:34.9 &  -29:07:30.4 &       24.1 &       3.21 &       9.2 &    -0.03 &      0.31\\
WARP_J1415.1+3612 & CXOGBA J043932.0-290449 &    04:39:32.0 &  -29:04:49.7 &       12.9 &       1.70 &       5.5 &      -1.00 &       0.00\\
WARP_J1415.1+3612 & CXOGBA J043929.1-290742 &    04:39:29.1 &  -29:07:42.2 &       17.9 &       3.12 &       7.6 &      -1.00 &       0.00\\
WARP_J1415.1+3612 & CXOGBA J043926.6-290259 &    04:39:26.7 &  -29:02:59.7 &       36.8 &       5.17 &       12.3 &     -0.46 &      0.28\\
WARP_J1415.1+3612 & CXOGBA J043922.6-290625 &    04:39:22.6 &  -29:06:25.1 &       7.9 &       1.06 &       3.4 &       0.00 &       1.00\\
WARP_J1415.1+3612 & CXOGBA J044002.7-290340 &    04:40:02.7 &  -29:03:40.6 &       67.0 &       10.74 &       9.8 &      0.15 &      0.21\\
WARP_J1415.1+3612 & CXOGBA J043940.5-290244 &    04:39:40.5 &  -29:02:44.4 &       11.9 &       1.62 &       3.7 &       0.00 &       1.00\\
WARP_J1415.1+3612 & CXOGBA J043937.3-290348 &    04:39:37.4 &  -29:03:48.3 &       7.4 &       1.01 &       3.4 &       0.00 &       1.00\\
WARP_J1415.1+3612 & CXOGBA J043936.5-290336 &    04:39:36.5 &  -29:03:37.0 &       15.4 &       2.07 &       6.1 &       1.00 &       0.00\\
WARP_J1415.1+3612 & CXOGBA J043913.9-290723 &    04:39:13.9 &  -29:07:23.9 &       10.3 &       1.41 &       4.0 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125323.9-293603 &    12:53:24.0 &  -29:36:03.9 &       536.8 &       32.32 &       49.9 &     -0.57 &     0.07\\
RDCS_J1252-2927 & CXOGBA J125318.2-293534 &    12:53:18.3 &  -29:35:34.1 &       170.3 &       10.65 &       23.1 &     -0.41 &      0.12\\
RDCS_J1252-2927 & CXOGBA J125315.7-293529 &    12:53:15.7 &  -29:35:29.2 &       74.4 &       4.35 &       16.8 &     -0.23 &      0.16\\
RDCS_J1252-2927 & CXOGBA J125312.9-293443 &    12:53:13.0 &  -29:34:43.5 &       117.9 &       6.80 &       21.6 &     -0.46 &      0.14\\
RDCS_J1252-2927 & CXOGBA J125301.0-293535 &    12:53:01.0 &  -29:35:35.8 &       97.8 &       6.41 &       21.6 &     -0.73 &      0.19\\
RDCS_J1252-2927 & CXOGBA J125259.7-293630 &    12:52:59.7 &  -29:36:30.5 &       132.3 &       7.85 &       17.1 &     -0.36 &      0.14\\
RDCS_J1252-2927 & CXOGBA J125325.8-293701 &    12:53:25.8 &  -29:37:01.9 &       110.6 &       14.84 &       12.4 &     -0.41 &      0.16\\
RDCS_J1252-2927 & CXOGBA J125320.9-293701 &    12:53:21.0 &  -29:37:02.0 &       37.3 &       2.19 &       5.2 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125318.3-293434 &    12:53:18.3 &  -29:34:34.7 &       43.0 &       2.51 &       8.3 &      0.30 &      0.28\\
RDCS_J1252-2927 & CXOGBA J125315.1-293553 &    12:53:15.1 &  -29:35:53.8 &       33.0 &       2.09 &       5.2 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125312.3-293612 &    12:53:12.3 &  -29:36:12.4 &       59.0 &       3.72 &       8.3 &     -0.10 &      0.22\\
RDCS_J1252-2927 & CXOGBA J125305.9-293624 &    12:53:05.9 &  -29:36:24.8 &       26.6 &       1.81 &       4.8 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125258.2-293710 &    12:52:58.2 &  -29:37:10.5 &       92.1 &       6.90 &       9.3 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125250.8-293906 &    12:52:50.9 &  -29:39:06.9 &       318.2 &       28.16 &       18.0 &     -0.39 &      0.10\\
RDCS_J1252-2927 & CXOGBA J125249.0-293704 &    12:52:49.1 &  -29:37:04.7 &       54.5 &       3.95 &       9.1 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125246.8-293619 &    12:52:46.9 &  -29:36:20.0 &       84.6 &       5.06 &       9.8 &    -0.07 &      0.19\\
RDCS_J1252-2927 & CXOGBA J125244.6-293438 &    12:52:44.7 &  -29:34:38.8 &       53.4 &       3.37 &       8.3 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125325.6-293514 &    12:53:25.7 &  -29:35:14.4 &       23.3 &       2.32 &       4.6 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125318.5-293655 &    12:53:18.6 &  -29:36:55.1 &       42.9 &       2.61 &       9.5 &    -0.06 &      0.24\\
RDCS_J1252-2927 & CXOGBA J125308.4-293553 &    12:53:08.4 &  -29:35:53.6 &       27.8 &       2.06 &       4.1 &       1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125252.6-293431 &    12:52:52.6 &  -29:34:31.8 &       9.9 &      0.58 &       3.7 &       0.00 &       1.00\\
RDCS_J1252-2927 & CXOGBA J125250.7-293447 &    12:52:50.8 &  -29:34:47.8 &       18.9 &       1.11 &       5.2 &       1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125324.6-292745 &    12:53:24.7 &  -29:27:45.5 &       123.0 &       13.02 &       46.1 &     -0.47 &      0.13\\
RDCS_J1252-2927 & CXOGBA J125324.0-292826 &    12:53:24.0 &  -29:28:26.3 &       203.1 &       11.55 &       64.2 &     -0.32 &     0.09\\
RDCS_J1252-2927 & CXOGBA J125323.4-292900 &    12:53:23.5 &  -29:29:00.4 &       642.7 &       36.37 &       212.0 &     -0.51 &     0.06\\
RDCS_J1252-2927 & CXOGBA J125317.6-292749 &    12:53:17.7 &  -29:27:50.0 &       43.8 &       2.40 &       18.2 &      0.24 &      0.21\\
RDCS_J1252-2927 & CXOGBA J125314.6-292752 &    12:53:14.7 &  -29:27:52.1 &       28.8 &       1.57 &       12.0 &      0.47 &      0.33\\
RDCS_J1252-2927 & CXOGBA J125314.3-293317 &    12:53:14.4 &  -29:33:17.4 &       436.7 &       24.68 &       108.0 &     -0.30 &     0.06\\
RDCS_J1252-2927 & CXOGBA J125313.7-292625 &    12:53:13.7 &  -29:26:26.0 &       21.7 &       1.27 &       8.9 &     -0.17 &      0.33\\
RDCS_J1252-2927 & CXOGBA J125310.2-292716 &    12:53:10.3 &  -29:27:17.0 &       10.2 &      0.56 &       4.6 &       1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125309.9-292620 &    12:53:010. &  :-29:26:20. &       46.7 &       2.60 &       17.0 &     -0.21 &      0.20\\
RDCS_J1252-2927 & CXOGBA J125309.1-293134 &    12:53:09.1 &  -29:31:34.2 &       70.1 &       3.84 &       23.9 &     -0.23 &      0.16\\
RDCS_J1252-2927 & CXOGBA J125307.6-293033 &    12:53:07.6 &  -29:30:33.3 &       71.6 &       4.14 &       29.1 &      0.17 &      0.15\\
RDCS_J1252-2927 & CXOGBA J125307.3-292925 &    12:53:07.3 &  -29:29:25.0 &       32.5 &       3.16 &       15.3 &      0.39 &      0.28\\
RDCS_J1252-2927 & CXOGBA J125303.9-292825 &    12:53:04.0 &  -29:28:25.5 &       10.1 &      0.56 &       4.5 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125303.5-292828 &    12:53:03.6 &  -29:28:28.5 &       76.5 &       4.25 &       30.8 &     0.04 &      0.14\\
RDCS_J1252-2927 & CXOGBA J125301.5-292538 &    12:53:01.5 &  -29:25:38.8 &       282.1 &       35.25 &       107.6 &     -0.54 &     0.09\\
RDCS_J1252-2927 & CXOGBA J125301.0-292734 &    12:53:01.1 &  -29:27:34.3 &       30.8 &       1.72 &       12.8 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125300.3-292917 &    12:53:00.4 &  -29:29:17.2 &       162.3 &       8.98 &       63.6 &     -0.19 &     0.09\\
RDCS_J1252-2927 & CXOGBA J125258.1-292649 &    12:52:58.1 &  -29:26:49.4 &       33.4 &       1.91 &       10.9 &     -0.11 &      0.26\\
RDCS_J1252-2927 & CXOGBA J125257.9-292756 &    12:52:58.0 &  -29:27:56.7 &       35.7 &       2.00 &       13.1 &      0.15 &      0.24\\
RDCS_J1252-2927 & CXOGBA J125257.9-293351 &    12:52:58.0 &  -29:33:51.2 &       28.4 &       1.61 &       7.6 &      0.36 &      0.35\\
RDCS_J1252-2927 & CXOGBA J125256.9-293009 &    12:52:56.9 &  -29:30:09.8 &       71.0 &       3.96 &       26.7 &     -0.33 &      0.17\\
RDCS_J1252-2927 & CXOGBA J125256.8-292801 &    12:52:56.9 &  -29:28:01.4 &       58.8 &       3.31 &       21.7 &     -0.44 &      0.20\\
RDCS_J1252-2927 & CXOGBA J125254.5-292750 &    12:52:54.5 &  -29:27:50.0 &       33.1 &       1.88 &       11.4 &       1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125331.2-292448 &    12:53:31.2 &  -29:24:48.5 &       68.2 &       4.08 &       15.9 &      0.50 &      0.21\\
RDCS_J1252-2927 & CXOGBA J125330.4-292744 &    12:53:30.5 &  -29:27:44.0 &       40.5 &       2.37 &       9.5 &     -0.18 &      0.25\\
RDCS_J1252-2927 & CXOGBA J125326.1-293045 &    12:53:26.2 &  -29:30:45.9 &       51.0 &       2.92 &       16.0 &      0.15 &      0.20\\
RDCS_J1252-2927 & CXOGBA J125324.4-292544 &    12:53:24.5 &  -29:25:44.8 &       24.0 &       1.37 &       7.5 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125324.1-293023 &    12:53:24.1 &  -29:30:23.9 &       55.0 &       3.12 &       18.6 &      0.63 &      0.25\\
RDCS_J1252-2927 & CXOGBA J125322.2-292727 &    12:53:22.2 &  -29:27:27.8 &       15.9 &      0.95 &       5.9 &       1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125320.4-292851 &    12:53:20.5 &  -29:28:51.8 &       9.5 &      0.53 &       3.8 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125319.0-292747 &    12:53:19.0 &  -29:27:47.4 &       7.4 &      0.45 &       3.4 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125314.9-292751 &    12:53:14.9 &  -29:27:51.9 &       8.1 &      0.44 &       3.5 &       0.00 &       1.00\\
RDCS_J1252-2927 & CXOGBA J125310.0-293244 &    12:53:10.0 &  -29:32:44.3 &       29.7 &       1.66 &       9.1 &      0.41 &      0.33\\
RDCS_J1252-2927 & CXOGBA J125308.2-293222 &    12:53:08.2 &  -29:32:22.4 &       15.9 &      0.94 &       6.8 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125307.5-293208 &    12:53:07.6 &  -29:32:08.9 &       14.6 &      0.90 &       5.9 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125306.6-293200 &    12:53:06.6 &  -29:32:00.2 &       48.5 &       2.88 &       17.3 &     -0.45 &      0.23\\
RDCS_J1252-2927 & CXOGBA J125306.2-293255 &    12:53:06.2 &  -29:32:55.3 &       19.9 &       1.11 &       6.7 &      0.20 &      0.38\\
RDCS_J1252-2927 & CXOGBA J125304.0-293021 &    12:53:04.1 &  -29:30:21.5 &       18.3 &      0.99 &       7.1 &      0.29 &      0.41\\
RDCS_J1252-2927 & CXOGBA J125303.8-292758 &    12:53:03.9 &  -29:27:58.7 &       21.1 &       1.18 &       8.0 &     -0.27 &      0.36\\
RDCS_J1252-2927 & CXOGBA J125303.6-292742 &    12:53:03.6 &  -29:27:42.1 &       11.9 &      0.67 &       5.0 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125302.3-293103 &    12:53:02.4 &  -29:31:03.9 &       13.8 &      0.81 &       5.7 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125300.7-292536 &    12:53:00.7 &  -29:25:36.5 &       10.2 &      0.99 &       4.0 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125300.6-292651 &    12:53:00.7 &  -29:26:51.0 &       7.6 &      0.43 &       3.0 &       0.00 &       1.00\\
RDCS_J1252-2927 & CXOGBA J125259.0-293335 &    12:52:59.1 &  -29:33:35.7 &       37.5 &       2.18 &       9.2 &     -0.21 &      0.26\\
RDCS_J1252-2927 & CXOGBA J125256.6-292736 &    12:52:56.6 &  -29:27:37.0 &       11.0 &      0.62 &       3.7 &       0.00 &       1.00\\
RDCS_J1252-2927 & CXOGBA J125254.1-293004 &    12:52:54.1 &  -29:30:04.4 &       34.3 &       1.94 &       12.0 &      0.52 &      0.31\\
RDCS_J1252-2927 & CXOGBA J125253.0-292613 &    12:52:53.0 &  -29:26:13.7 &       33.0 &       2.28 &       9.2 &    -0.08 &      0.27\\
RDCS_J1252-2927 & CXOGBA J125251.8-292808 &    12:52:51.8 &  -29:28:08.8 &       9.7 &      0.55 &       3.9 &       1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125334.0-292828 &    12:53:34.1 &  -29:28:28.5 &       18.0 &       1.07 &       5.3 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125332.4-293028 &    12:53:32.4 &  -29:30:28.9 &       36.1 &       2.10 &       6.8 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125331.2-293339 &    12:53:31.2 &  -29:33:39.6 &       16.7 &       1.00 &       4.8 &       1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125331.1-292719 &    12:53:31.1 &  -29:27:19.2 &       19.0 &       1.10 &       6.4 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125329.2-292730 &    12:53:29.2 &  -29:27:30.3 &       25.8 &       1.49 &       8.7 &   -0.01 &      0.30\\
RDCS_J1252-2927 & CXOGBA J125326.3-292816 &    12:53:26.3 &  -29:28:16.7 &       8.6 &      0.49 &       3.4 &       0.00 &       1.00\\
RDCS_J1252-2927 & CXOGBA J125324.2-292449 &    12:53:24.2 &  -29:24:49.2 &       30.3 &       1.76 &       6.4 &       1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125322.0-293411 &    12:53:22.1 &  -29:34:11.2 &       8.2 &       1.16 &       3.7 &       0.00 &       1.00\\
RDCS_J1252-2927 & CXOGBA J125322.0-293335 &    12:53:22.0 &  -29:33:35.5 &       32.1 &       1.98 &       7.0 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125318.9-293203 &    12:53:19.0 &  -29:32:03.6 &       9.8 &      0.54 &       4.1 &       0.00 &       1.00\\
RDCS_J1252-2927 & CXOGBA J125316.5-293328 &    12:53:16.6 &  -29:33:28.2 &       8.9 &      0.59 &       3.8 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125315.9-293226 &    12:53:15.9 &  -29:32:26.8 &       7.5 &      0.44 &       3.0 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125300.7-293402 &    12:53:00.7 &  -29:34:02.2 &       14.2 &      0.85 &       3.8 &       0.00 &       1.00\\
RDCS_J1252-2927 & CXOGBA J125259.3-292702 &    12:52:59.3 &  -29:27:02.7 &       15.4 &      0.87 &       4.7 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125254.4-293351 &    12:52:54.4 &  -29:33:51.7 &       14.8 &      0.94 &       3.8 &       0.00 &       1.00\\
RDCS_J1252-2927 & CXOGBA J125334.1-293249 &    12:53:34.2 &  -29:32:50.0 &       10.9 &      0.65 &       3.7 &       0.00 &       1.00\\
RDCS_J1252-2927 & CXOGBA J125331.6-293303 &    12:53:31.6 &  -29:33:03.8 &       11.1 &      0.66 &       3.8 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125328.3-292622 &    12:53:28.4 &  -29:26:22.5 &       14.5 &      0.83 &       3.5 &       1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125308.9-293308 &    12:53:09.0 &  -29:33:08.0 &       8.5 &      0.55 &       3.4 &       0.00 &       1.00\\
RDCS_J1252-2927 & CXOGBA J125252.8-293350 &    12:52:52.8 &  -29:33:50.4 &       9.7 &      0.61 &       3.5 &       0.00 &       1.00\\
RDCS_J1252-2927 & CXOGBA J125346.0-292819 &    12:53:46.1 &  -29:28:19.9 &       171.4 &       10.77 &       17.9 &     -0.44 &      0.12\\
RDCS_J1252-2927 & CXOGBA J125343.8-292938 &    12:53:43.9 &  -29:29:38.0 &       109.5 &       7.42 &       11.6 &    -0.09 &      0.16\\
RDCS_J1252-2927 & CXOGBA J125335.5-293002 &    12:53:35.5 &  -29:30:02.2 &       35.2 &       2.09 &       8.9 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125357.1-293206 &    12:53:57.1 &  -29:32:06.4 &       162.8 &       10.36 &       9.9 &     -0.24 &      0.15\\
RDCS_J1252-2927 & CXOGBA J125346.8-292853 &    12:53:46.8 &  -29:28:53.5 &       91.8 &       5.67 &       6.9 &       1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125345.2-292727 &    12:53:45.2 &  -29:27:28.0 &       12.7 &      0.79 &       3.5 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125342.2-293322 &    12:53:42.3 &  -29:33:22.0 &       71.8 &       4.52 &       8.0 &      0.25 &      0.24\\
RDCS_J1252-2927 & CXOGBA J125339.1-293028 &    12:53:39.2 &  -29:30:28.8 &       33.2 &       1.97 &       7.2 &      0.10 &      0.30\\
RDCS_J1252-2927 & CXOGBA J125337.9-292856 &    12:53:38.0 &  -29:28:56.5 &       25.5 &       1.53 &       6.3 &      0.11 &      0.35\\
RDCS_J1252-2927 & CXOGBA J125337.5-292828 &    12:53:37.6 &  -29:28:28.2 &       33.1 &       2.16 &       8.7 &     -0.16 &      0.27\\
RDCS_J1252-2927 & CXOGBA J125335.1-292817 &    12:53:35.1 &  -29:28:17.9 &       20.1 &       1.20 &       5.6 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125335.0-293407 &    12:53:35.1 &  -29:34:07.8 &       100.3 &       6.08 &       11.9 &     -0.38 &      0.17\\
RDCS_J1252-2927 & CXOGBA J125334.8-293308 &    12:53:34.8 &  -29:33:08.1 &       18.0 &       1.07 &       3.0 &       0.00 &       1.00\\
RDCS_J1252-2927 & CXOGBA J125354.0-293234 &    12:53:54.0 &  -29:32:34.2 &       41.1 &       2.18 &       3.6 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125341.0-292819 &    12:53:41.1 &  -29:28:19.2 &       26.9 &       1.73 &       4.2 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125338.0-293015 &    12:53:38.1 &  -29:30:15.8 &       17.5 &       1.13 &       4.9 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125352.4-293335 &    12:53:52.5 &  -29:33:35.4 &       40.1 &       1.26 &       3.2 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125343.9-292556 &    12:53:44.0 &  -29:25:56.8 &       25.7 &       1.52 &       4.7 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125342.8-293105 &    12:53:42.9 &  -29:31:05.4 &       17.0 &       1.04 &       3.5 &       0.00 &       1.00\\
RDCS_J1252-2927 & CXOGBA J125312.1-292516 &    12:53:12.2 &  -29:25:16.6 &       124.0 &       7.05 &       38.9 &     -0.42 &      0.13\\
RDCS_J1252-2927 & CXOGBA J125331.6-292223 &    12:53:31.7 &  -29:22:23.9 &       278.6 &       17.75 &       28.2 &     -0.29 &     0.08\\
RDCS_J1252-2927 & CXOGBA J125328.6-292118 &    12:53:28.7 &  -29:21:18.3 &       317.9 &       19.91 &       30.3 &      0.12 &     0.08\\
RDCS_J1252-2927 & CXOGBA J125325.2-292339 &    12:53:25.2 &  -29:23:39.9 &       63.7 &       3.82 &       16.4 &     0.09 &      0.17\\
RDCS_J1252-2927 & CXOGBA J125319.0-292209 &    12:53:19.1 &  -29:22:09.5 &       122.1 &       7.56 &       16.5 &     -0.24 &      0.14\\
RDCS_J1252-2927 & CXOGBA J125314.0-292217 &    12:53:14.0 &  -29:22:17.0 &       118.8 &       7.88 &       22.7 &     -0.44 &      0.14\\
RDCS_J1252-2927 & CXOGBA J125309.7-292350 &    12:53:09.8 &  -29:23:50.5 &       69.2 &       4.71 &       20.5 &     -0.40 &      0.18\\
RDCS_J1252-2927 & CXOGBA J125308.1-292009 &    12:53:08.1 &  -29:20:09.6 &       348.0 &       22.59 &       31.5 &     -0.37 &     0.08\\
RDCS_J1252-2927 & CXOGBA J125308.0-292124 &    12:53:08.1 &  -29:21:24.9 &       281.4 &       17.33 &       31.0 &      0.30 &     0.09\\
RDCS_J1252-2927 & CXOGBA J125304.4-292328 &    12:53:04.5 &  -29:23:28.2 &       72.9 &       5.67 &       14.8 &     -0.26 &      0.17\\
RDCS_J1252-2927 & CXOGBA J125301.1-292353 &    12:53:01.2 &  -29:23:53.9 &       119.2 &       7.58 &       33.3 &     -0.33 &      0.12\\
RDCS_J1252-2927 & CXOGBA J125259.9-292518 &    12:52:59.9 &  -29:25:18.4 &       36.6 &       3.54 &       13.2 &     -0.22 &      0.24\\
RDCS_J1252-2927 & CXOGBA J125339.2-292315 &    12:53:39.2 &  -29:23:15.9 &       57.0 &       4.76 &       9.0 &     -0.26 &      0.22\\
RDCS_J1252-2927 & CXOGBA J125336.2-292407 &    12:53:36.2 &  -29:24:07.2 &       57.0 &       3.46 &       6.8 &       1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125332.9-292313 &    12:53:33.0 &  -29:23:13.2 &       62.8 &       3.90 &       8.5 &      0.14 &      0.23\\
RDCS_J1252-2927 & CXOGBA J125325.0-291900 &    12:53:25.0 &  -29:19:00.8 &       205.6 &       14.36 &       10.4 &     -0.43 &      0.14\\
RDCS_J1252-2927 & CXOGBA J125320.5-292424 &    12:53:20.6 &  -29:24:24.9 &       23.8 &       1.39 &       5.7 &    -0.03 &      0.36\\
RDCS_J1252-2927 & CXOGBA J125310.0-292345 &    12:53:10.1 &  -29:23:45.2 &       16.1 &       1.17 &       4.2 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125307.7-292105 &    12:53:07.8 &  -29:21:05.1 &       46.2 &       2.86 &       7.0 &       1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125307.7-292043 &    12:53:07.7 &  -29:20:43.1 &       35.2 &       2.52 &       4.0 &       1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125306.4-292155 &    12:53:06.5 &  -29:21:55.1 &       78.0 &       5.16 &       21.6 &     -0.33 &      0.16\\
RDCS_J1252-2927 & CXOGBA J125300.4-292315 &    12:53:00.4 &  -29:23:15.5 &       26.0 &       1.65 &       7.6 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125258.1-292314 &    12:52:58.1 &  -29:23:14.4 &       38.2 &       2.30 &       8.6 &     -0.36 &      0.28\\
RDCS_J1252-2927 & CXOGBA J125327.8-292027 &    12:53:27.9 &  -29:20:27.1 &       43.4 &       2.83 &       5.2 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125316.0-291904 &    12:53:16.1 &  -29:19:05.0 &       18.8 &       2.28 &       4.1 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125310.1-292004 &    12:53:10.1 &  -29:20:04.9 &       29.6 &       1.60 &       4.2 &       1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125319.8-291908 &    12:53:19.8 &  -29:19:08.9 &       85.1 &       5.05 &       6.0 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125313.7-291939 &    12:53:13.8 &  -29:19:39.9 &       25.4 &       1.51 &       4.2 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125250.0-292700 &    12:52:50.1 &  -29:27:00.4 &       66.0 &       3.83 &       20.8 &     -0.46 &      0.20\\
RDCS_J1252-2927 & CXOGBA J125249.2-293215 &    12:52:49.3 &  -29:32:15.3 &       90.3 &       5.51 &       22.9 &     -0.44 &      0.16\\
RDCS_J1252-2927 & CXOGBA J125249.2-292225 &    12:52:49.3 &  -29:22:25.7 &       329.3 &       20.17 &       31.3 &     -0.41 &     0.08\\
RDCS_J1252-2927 & CXOGBA J125245.8-293221 &    12:52:45.8 &  -29:32:21.2 &       14.8 &      0.83 &       5.5 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125245.8-292850 &    12:52:45.9 &  -29:28:50.9 &       10.0 &      0.58 &       4.3 &       0.00 &       1.00\\
RDCS_J1252-2927 & CXOGBA J125244.4-292729 &    12:52:44.5 &  -29:27:29.6 &       97.9 &       6.19 &       23.4 &      0.30 &      0.15\\
RDCS_J1252-2927 & CXOGBA J125242.4-292702 &    12:52:42.4 &  -29:27:02.6 &       17.9 &       1.07 &       5.6 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125241.1-292909 &    12:52:41.1 &  -29:29:010. &       42.7 &       2.53 &       11.1 &     -0.45 &      0.26\\
RDCS_J1252-2927 & CXOGBA J125238.5-293059 &    12:52:38.6 &  -29:30:59.9 &       35.4 &       2.13 &       10.6 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125237.7-293107 &    12:52:37.7 &  -29:31:07.8 &       47.5 &       2.87 &       8.8 &     -0.24 &      0.24\\
RDCS_J1252-2927 & CXOGBA J125250.4-293204 &    12:52:50.5 &  -29:32:05.0 &       16.2 &      0.98 &       6.3 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125249.7-292755 &    12:52:49.8 &  -29:27:55.4 &       11.9 &      0.69 &       4.4 &       1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125248.5-293400 &    12:52:48.5 &  -29:34:00.8 &       10.7 &      0.63 &       3.5 &       1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125248.0-293213 &    12:52:48.0 &  -29:32:13.2 &       22.8 &       1.40 &       7.6 &       1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125246.7-292654 &    12:52:46.8 &  -29:26:54.7 &       10.7 &      0.72 &       3.3 &       0.00 &       1.00\\
RDCS_J1252-2927 & CXOGBA J125246.2-292349 &    12:52:46.2 &  -29:23:49.4 &       20.8 &       1.29 &       6.4 &    -0.04 &      0.36\\
RDCS_J1252-2927 & CXOGBA J125242.9-293320 &    12:52:43.0 &  -29:33:20.2 &       19.3 &       1.26 &       3.9 &       1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125240.3-292712 &    12:52:40.4 &  -29:27:13.0 &       26.4 &       1.57 &       7.9 &       1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125234.2-292458 &    12:52:34.2 &  -29:24:58.9 &       84.1 &       5.30 &       9.3 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125232.8-292622 &    12:52:32.9 &  -29:26:22.8 &       90.0 &       5.96 &       9.9 &      0.20 &      0.20\\
RDCS_J1252-2927 & CXOGBA J125232.8-292510 &    12:52:32.9 &  -29:25:10.7 &       33.6 &       2.12 &       4.1 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125230.9-292626 &    12:52:31.0 &  -29:26:26.7 &       32.0 &       2.14 &       5.7 &    -0.03 &      0.33\\
RDCS_J1252-2927 & CXOGBA J125229.7-292440 &    12:52:29.7 &  -29:24:40.8 &       30.8 &       1.75 &       4.0 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125225.2-292837 &    12:52:25.3 &  -29:28:37.2 &       28.4 &       3.08 &       7.6 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125223.2-292517 &    12:52:23.2 &  -29:25:17.9 &       118.8 &       8.68 &       5.7 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125222.8-292743 &    12:52:22.9 &  -29:27:43.8 &       17.4 &       2.53 &       3.3 &       0.00 &       1.00\\
RDCS_J1252-2927 & CXOGBA J125237.4-292901 &    12:52:37.5 &  -29:29:01.6 &       14.0 &      0.85 &       4.4 &      -1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125231.9-292535 &    12:52:32.0 &  -29:25:35.3 &       56.8 &       3.59 &       7.7 &     0.04 &      0.24\\
RDCS_J1252-2927 & CXOGBA J125231.7-292828 &    12:52:31.7 &  -29:28:28.7 &       19.8 &       1.53 &       3.5 &       1.00 &       0.00\\
RDCS_J1252-2927 & CXOGBA J125229.9-293046 &    12:52:29.9 &  -29:30:47.0 &       30.3 &       4.58 &       6.1 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091052.8+541700 &    09:10:52.9 &  +54:17:00.6 &       65.0 &       4.01 &       24.6 &     -0.37 &      0.18\\
RDCS_J0910+5422 & CXOGBA J091052.4+541811 &    09:10:52.4 &  +54:18:12.0 &       50.8 &       3.05 &       21.1 &      0.54 &      0.24\\
RDCS_J0910+5422 & CXOGBA J091050.4+541916 &    09:10:50.5 &  +54:19:16.3 &       40.9 &       3.46 &       17.3 &     -0.16 &      0.21\\
RDCS_J0910+5422 & CXOGBA J091050.0+541918 &    09:10:50.1 &  +54:19:18.1 &       25.2 &       2.01 &       11.2 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091046.1+542239 &    09:10:46.1 &  +54:22:39.1 &       19.5 &       1.08 &       7.8 &       1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091045.7+542019 &    09:10:45.7 &  +54:20:19.4 &       54.0 &       2.97 &       20.2 &     -0.68 &      0.26\\
RDCS_J0910+5422 & CXOGBA J091044.7+542408 &    09:10:44.8 &  +54:24:08.3 &       99.1 &       5.61 &       33.8 &     -0.48 &      0.15\\
RDCS_J0910+5422 & CXOGBA J091043.8+541724 &    09:10:43.9 &  +54:17:24.6 &       30.6 &       2.04 &       12.4 &      0.51 &      0.32\\
RDCS_J0910+5422 & CXOGBA J091042.7+542008 &    09:10:42.7 &  +54:20:08.4 &       14.8 &      0.82 &       6.2 &       1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091041.9+542127 &    09:10:42.0 &  +54:21:27.2 &       48.4 &       2.66 &       17.0 &     -0.37 &      0.22\\
RDCS_J0910+5422 & CXOGBA J091041.9+542340 &    09:10:42.0 &  +54:23:40.1 &       208.9 &       11.72 &       77.9 &     -0.42 &     0.09\\
RDCS_J0910+5422 & CXOGBA J091041.4+541945 &    09:10:41.5 &  +54:19:45.5 &       353.9 &       22.83 &       149.4 &     -0.44 &     0.07\\
RDCS_J0910+5422 & CXOGBA J091040.5+542032 &    09:10:40.6 &  +54:20:32.8 &       13.1 &      0.72 &       5.7 &       1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091040.0+542258 &    09:10:40.1 &  +54:22:58.9 &       49.4 &       2.75 &       19.4 &     -0.12 &      0.19\\
RDCS_J0910+5422 & CXOGBA J091039.8+542032 &    09:10:39.8 &  +54:20:32.3 &       168.3 &       9.22 &       65.3 &     -0.42 &      0.11\\
RDCS_J0910+5422 & CXOGBA J091038.5+542025 &    09:10:38.6 &  +54:20:25.5 &       93.6 &       5.13 &       38.2 &     -0.44 &      0.15\\
RDCS_J0910+5422 & CXOGBA J091034.4+541917 &    09:10:34.5 &  +54:19:17.9 &       46.4 &       2.50 &       18.4 &      0.46 &      0.24\\
RDCS_J0910+5422 & CXOGBA J091031.7+542024 &    09:10:31.7 &  +54:20:24.5 &       44.8 &       2.56 &       18.7 &     -0.37 &      0.23\\
RDCS_J0910+5422 & CXOGBA J091030.9+541914 &    09:10:30.9 &  +54:19:14.2 &       156.6 &       8.68 &       63.5 &     -0.45 &      0.11\\
RDCS_J0910+5422 & CXOGBA J091027.0+542054 &    09:10:27.0 &  +54:20:54.2 &       340.7 &       18.73 &       139.8 &     -0.45 &     0.07\\
RDCS_J0910+5422 & CXOGBA J091022.2+542007 &    09:10:22.3 &  +54:20:07.1 &       56.0 &       3.01 &       21.1 &      0.20 &      0.18\\
RDCS_J0910+5422 & CXOGBA J091020.8+541848 &    09:10:20.8 &  +54:18:48.7 &       116.5 &       6.75 &       41.6 &     -0.46 &      0.14\\
RDCS_J0910+5422 & CXOGBA J091017.4+541756 &    09:10:17.5 &  +54:17:56.7 &       257.9 &       14.30 &       74.9 &     -0.81 &      0.12\\
RDCS_J0910+5422 & CXOGBA J091053.2+541819 &    09:10:53.3 &  +54:18:19.4 &       36.7 &       2.22 &       15.1 &     -0.45 &      0.27\\
RDCS_J0910+5422 & CXOGBA J091050.7+542251 &    09:10:50.8 &  +54:22:51.3 &       12.2 &      0.68 &       5.4 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091048.3+542228 &    09:10:48.3 &  +54:22:28.1 &       12.0 &      0.67 &       4.5 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091047.6+542013 &    09:10:47.6 &  +54:20:13.6 &       13.9 &      0.81 &       5.8 &       1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091047.6+542211 &    09:10:47.6 &  +54:22:11.2 &       33.1 &       1.84 &       10.5 &     -0.44 &      0.31\\
RDCS_J0910+5422 & CXOGBA J091046.4+541855 &    09:10:46.4 &  +54:18:55.8 &       28.7 &       1.76 &       10.4 &       1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091046.2+541810 &    09:10:46.3 &  +54:18:10.1 &       13.3 &      0.96 &       6.0 &       1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091043.1+542149 &    09:10:43.2 &  +54:21:49.1 &       7.7 &      0.42 &       3.2 &       0.00 &       1.00\\
RDCS_J0910+5422 & CXOGBA J091042.7+542034 &    09:10:42.7 &  +54:20:34.7 &       19.4 &       1.07 &       7.7 &      0.13 &      0.36\\
RDCS_J0910+5422 & CXOGBA J091042.0+542226 &    09:10:42.1 &  +54:22:26.9 &       11.1 &      0.61 &       4.2 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091041.3+541738 &    09:10:41.3 &  +54:17:38.7 &       8.7 &      0.49 &       3.6 &       0.00 &       1.00\\
RDCS_J0910+5422 & CXOGBA J091040.8+541748 &    09:10:40.9 &  +54:17:48.2 &       9.6 &      0.54 &       3.9 &       1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091040.8+542006 &    09:10:40.8 &  +54:20:06.2 &       14.4 &      0.79 &       5.7 &       1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091040.5+542000 &    09:10:40.5 &  +54:20:00.9 &       7.8 &      0.42 &       3.3 &       0.00 &       1.00\\
RDCS_J0910+5422 & CXOGBA J091034.8+542452 &    09:10:34.8 &  +54:24:52.9 &       8.3 &      0.48 &       3.3 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091034.0+542408 &    09:10:34.1 &  +54:24:08.0 &       32.1 &       1.81 &       11.0 &     -0.45 &      0.30\\
RDCS_J0910+5422 & CXOGBA J091031.9+542340 &    09:10:32.0 &  +54:23:40.9 &       29.8 &       1.68 &       10.9 &      0.10 &      0.27\\
RDCS_J0910+5422 & CXOGBA J091031.4+542157 &    09:10:31.4 &  +54:21:57.0 &       20.1 &       1.10 &       7.6 &     -0.14 &      0.36\\
RDCS_J0910+5422 & CXOGBA J091029.7+542049 &    09:10:29.7 &  +54:20:49.9 &       17.0 &      0.93 &       7.3 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091028.6+541634 &    09:10:28.7 &  +54:16:34.9 &       9.2 &      0.51 &       3.5 &       1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091028.5+542320 &    09:10:28.5 &  +54:23:21.0 &       12.3 &      0.69 &       5.6 &       1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091027.7+541812 &    09:10:27.8 &  +54:18:13.0 &       14.7 &      0.86 &       5.3 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091018.9+542035 &    09:10:19.0 &  +54:20:35.6 &       76.7 &       13.47 &       31.7 &     -0.58 &      0.19\\
RDCS_J0910+5422 & CXOGBA J091013.9+541706 &    09:10:13.9 &  +54:17:06.9 &       10.0 &      0.56 &       4.3 &       0.00 &       1.00\\
RDCS_J0910+5422 & CXOGBA J091004.8+541733 &    09:10:04.8 &  +54:17:34.0 &       8.0 &      0.47 &       3.5 &       0.00 &       1.00\\
RDCS_J0910+5422 & CXOGBA J091004.8+542049 &    09:10:04.8 &  +54:20:49.7 &       90.2 &       5.02 &       17.8 &     -0.43 &      0.16\\
RDCS_J0910+5422 & CXOGBA J091030.9+542338 &    09:10:30.9 &  +54:23:38.5 &       22.9 &       1.29 &       8.5 &     -0.26 &      0.34\\
RDCS_J0910+5422 & CXOGBA J091022.4+542131 &    09:10:22.4 &  +54:21:31.7 &       10.1 &      0.55 &       4.4 &       0.00 &       1.00\\
RDCS_J0910+5422 & CXOGBA J091016.7+542441 &    09:10:16.8 &  +54:24:41.9 &       19.1 &       1.09 &       4.6 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091008.6+541856 &    09:10:08.6 &  +54:18:56.6 &       39.3 &       2.24 &       11.1 &     -0.35 &      0.26\\
RDCS_J0910+5422 & CXOGBA J091005.3+541805 &    09:10:05.3 &  +54:18:05.7 &       7.0 &      0.41 &       3.1 &       0.00 &       1.00\\
RDCS_J0910+5422 & CXOGBA J090955.7+541812 &    09:09:55.7 &  +54:18:12.1 &       33.7 &       2.04 &       8.7 &      0.12 &      0.28\\
RDCS_J0910+5422 & CXOGBA J090954.1+541752 &    09:09:54.1 &  +54:17:52.1 &       24.1 &       1.48 &       7.6 &       1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J090952.2+542010 &    09:09:52.2 &  +54:20:10.0 &       37.0 &       2.19 &       9.7 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091007.4+542501 &    09:10:07.4 &  +54:25:01.6 &       11.7 &      0.69 &       3.6 &       1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J090959.6+542337 &    09:09:59.7 &  +54:23:37.8 &       18.4 &       1.16 &       5.9 &      0.14 &      0.41\\
RDCS_J0910+5422 & CXOGBA J090959.5+542500 &    09:09:59.6 &  +54:25:00.2 &       27.2 &       1.59 &       5.0 &       1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J090955.3+541709 &    09:09:55.4 &  +54:17:09.5 &       20.5 &       1.28 &       4.0 &       0.00 &       1.00\\
RDCS_J0910+5422 & CXOGBA J090945.0+542357 &    09:09:45.0 &  +54:23:57.2 &       49.5 &       3.06 &       7.4 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J090945.0+541631 &    09:09:45.1 &  +54:16:31.7 &       22.8 &       1.39 &       3.2 &       1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091028.9+542716 &    09:10:29.0 &  +54:27:16.7 &       4934.0 &       318.32 &       587.0 &     -0.52 &     0.02\\
RDCS_J0910+5422 & CXOGBA J091011.1+542721 &    09:10:11.1 &  +54:27:21.2 &       13293.3 &       808.04 &       1113.0 &     -0.52 &    0.01\\
RDCS_J0910+5422 & CXOGBA J090955.9+542914 &    09:09:55.9 &  +54:29:14.9 &       68263.5 &       4785.13 &       3034.1 &     -0.80 &    0.01\\
RDCS_J0910+5422 & CXOGBA J091033.8+542748 &    09:10:33.9 &  +54:27:48.6 &       160.7 &       18.87 &       20.5 &     -0.17 &      0.11\\
RDCS_J0910+5422 & CXOGBA J091029.7+542747 &    09:10:29.8 &  +54:27:47.8 &       265.8 &       17.00 &       25.7 &     -0.41 &     0.09\\
RDCS_J0910+5422 & CXOGBA J091053.1+542732 &    09:10:53.2 &  +54:27:32.7 &       25.0 &       1.35 &       4.1 &       0.00 &       1.00\\
RDCS_J0910+5422 & CXOGBA J091044.2+542743 &    09:10:44.3 &  +54:27:44.0 &       44.2 &       2.62 &       5.7 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091023.6+542701 &    09:10:23.6 &  +54:27:01.8 &       57.4 &       3.43 &       7.9 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091004.6+542717 &    09:10:04.7 &  +54:27:17.4 &       90.3 &       5.45 &       12.5 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091004.6+543004 &    09:10:04.6 &  +54:30:04.1 &       143.4 &       18.25 &       10.9 &     -0.50 &      0.16\\
RDCS_J0910+5422 & CXOGBA J091036.3+542556 &    09:10:36.4 &  +54:25:56.1 &       14.5 &      0.85 &       4.7 &       1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091020.2+542601 &    09:10:20.2 &  +54:26:01.6 &       16.8 &      0.98 &       4.2 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091001.6+542756 &    09:10:01.6 &  +54:27:56.9 &       68.9 &       4.97 &       6.6 &     -0.13 &      0.24\\
RDCS_J0910+5422 & CXOGBA J090957.2+542552 &    09:09:57.3 &  +54:25:53.0 &       41.3 &       2.88 &       5.4 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J090942.1+542621 &    09:09:42.1 &  +54:26:21.7 &       64.7 &       4.08 &       4.1 &       1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J090931.0+542343 &    09:09:31.0 &  +54:23:43.9 &       413.0 &       25.82 &       23.4 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J090941.8+541939 &    09:09:41.9 &  +54:19:39.3 &       50.6 &       3.23 &       8.0 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J090938.2+541712 &    09:09:38.3 &  +54:17:12.9 &       33.8 &       2.30 &       6.0 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J090937.0+542324 &    09:09:37.1 &  +54:23:24.2 &       35.6 &       2.33 &       5.2 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J090927.7+542125 &    09:09:27.8 &  +54:21:25.9 &       268.8 &       18.15 &       15.1 &     -0.40 &      0.11\\
RDCS_J0910+5422 & CXOGBA J090927.4+541427 &    09:09:27.4 &  +54:14:27.9 &       471.7 &       37.72 &       18.5 &     -0.24 &     0.08\\
RDCS_J0910+5422 & CXOGBA J090922.5+541505 &    09:09:22.5 &  +54:15:05.4 &       211.8 &       13.83 &       8.7 &     -0.33 &      0.15\\
RDCS_J0910+5422 & CXOGBA J090942.6+541919 &    09:09:42.6 &  +54:19:19.9 &       22.1 &       1.49 &       4.3 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J090940.2+542136 &    09:09:40.2 &  +54:21:36.5 &       36.7 &       2.23 &       4.2 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J090938.3+542025 &    09:09:38.3 &  +54:20:25.6 &       48.5 &       3.02 &       6.6 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091037.9+541608 &    09:10:37.9 &  +54:16:08.2 &       92.9 &       5.32 &       31.3 &     -0.38 &      0.15\\
RDCS_J0910+5422 & CXOGBA J091037.8+541543 &    09:10:37.8 &  +54:15:43.9 &       130.5 &       8.00 &       42.4 &     -0.41 &      0.12\\
RDCS_J0910+5422 & CXOGBA J091028.9+541523 &    09:10:29.0 &  +54:15:23.9 &       529.5 &       30.35 &       142.1 &     -0.47 &     0.06\\
RDCS_J0910+5422 & CXOGBA J091054.5+541322 &    09:10:54.5 &  +54:13:22.5 &       104.4 &       6.52 &       25.4 &    -0.09 &      0.12\\
RDCS_J0910+5422 & CXOGBA J091049.7+541331 &    09:10:49.8 &  +54:13:31.8 &       52.9 &       3.39 &       13.8 &      0.59 &      0.26\\
RDCS_J0910+5422 & CXOGBA J091047.6+541505 &    09:10:47.6 &  +54:15:05.6 &       52.0 &       3.14 &       19.6 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091047.5+541446 &    09:10:47.5 &  +54:14:47.0 &       62.5 &       3.79 &       18.9 &     -0.24 &      0.18\\
RDCS_J0910+5422 & CXOGBA J091043.8+541620 &    09:10:43.8 &  +54:16:20.8 &       9.2 &      0.58 &       4.1 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091042.6+541618 &    09:10:42.6 &  +54:16:18.4 &       16.7 &       1.15 &       6.1 &       1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091039.0+541317 &    09:10:39.1 &  +54:13:17.5 &       75.5 &       4.70 &       21.4 &     -0.42 &      0.17\\
RDCS_J0910+5422 & CXOGBA J091033.2+541527 &    09:10:33.3 &  +54:15:27.0 &       13.7 &      0.82 &       5.7 &       1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091032.7+541442 &    09:10:32.8 &  +54:14:42.5 &       12.2 &      0.76 &       4.2 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091026.9+541241 &    09:10:26.9 &  +54:12:41.5 &       681.6 &       43.67 &       90.8 &     -0.13 &     0.04\\
RDCS_J0910+5422 & CXOGBA J091023.7+541513 &    09:10:23.7 &  +54:15:13.3 &       57.8 &       3.33 &       16.7 &      0.30 &      0.20\\
RDCS_J0910+5422 & CXOGBA J091023.3+541358 &    09:10:23.3 &  +54:13:58.7 &       366.6 &       21.74 &       75.3 &     -0.59 &     0.08\\
RDCS_J0910+5422 & CXOGBA J091014.3+541255 &    09:10:14.3 &  +54:12:55.6 &       1160.1 &       72.16 &       140.6 &     -0.44 &     0.04\\
RDCS_J0910+5422 & CXOGBA J091058.7+541406 &    09:10:58.7 &  +54:14:06.3 &       31.5 &       2.02 &       6.7 &   -0.01 &      0.31\\
RDCS_J0910+5422 & CXOGBA J091058.5+541415 &    09:10:58.5 &  +54:14:15.9 &       15.8 &       1.00 &       4.6 &       1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091036.9+541201 &    09:10:37.0 &  +54:12:01.6 &       60.4 &       3.81 &       8.5 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091032.9+541246 &    09:10:33.0 &  +54:12:46.7 &       74.7 &       5.24 &       10.8 &     -0.38 &      0.20\\
RDCS_J0910+5422 & CXOGBA J091026.4+541405 &    09:10:26.4 &  +54:14:05.6 &       14.5 &      0.85 &       4.4 &       0.00 &       1.00\\
RDCS_J0910+5422 & CXOGBA J091023.3+541432 &    09:10:23.4 &  +54:14:32.1 &       10.1 &      0.59 &       3.2 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091022.0+541530 &    09:10:22.0 &  +54:15:30.6 &       19.6 &       1.18 &       5.3 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091018.4+541315 &    09:10:18.4 &  +54:13:15.8 &       119.4 &       7.46 &       15.1 &     -0.49 &      0.16\\
RDCS_J0910+5422 & CXOGBA J091015.8+541154 &    09:10:15.9 &  +54:11:54.9 &       24.0 &       2.41 &       5.7 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091013.2+541515 &    09:10:13.3 &  +54:15:15.4 &       27.7 &       1.75 &       9.2 &     -0.37 &      0.32\\
RDCS_J0910+5422 & CXOGBA J091012.8+541206 &    09:10:12.9 &  +54:12:06.3 &       82.3 &       7.64 &       13.0 &      0.10 &      0.17\\
RDCS_J0910+5422 & CXOGBA J091009.5+541505 &    09:10:09.6 &  +54:15:05.0 &       42.4 &       2.49 &       12.0 &     -0.34 &      0.24\\
RDCS_J0910+5422 & CXOGBA J091008.2+541523 &    09:10:08.2 &  +54:15:23.5 &       41.5 &       3.33 &       11.8 &      0.35 &      0.26\\
RDCS_J0910+5422 & CXOGBA J091008.0+541403 &    09:10:08.0 &  +54:14:03.5 &       47.8 &       2.72 &       7.2 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J090956.3+541332 &    09:09:56.4 &  +54:13:32.5 &       80.2 &       5.03 &       14.3 &     -0.52 &      0.19\\
RDCS_J0910+5422 & CXOGBA J091050.6+541038 &    09:10:50.6 &  +54:10:38.4 &       50.0 &       3.12 &       7.8 &      0.45 &      0.31\\
RDCS_J0910+5422 & CXOGBA J091048.8+541153 &    09:10:48.8 &  +54:11:53.3 &       22.8 &       1.52 &       4.1 &       1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091047.4+541319 &    09:10:47.5 &  +54:13:19.2 &       20.4 &       1.27 &       6.1 &    -0.07 &      0.37\\
RDCS_J0910+5422 & CXOGBA J091032.4+541423 &    09:10:32.5 &  +54:14:23.8 &       11.5 &      0.69 &       4.1 &       1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091022.7+541542 &    09:10:22.8 &  +54:15:42.6 &       7.8 &      0.46 &       3.3 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091021.1+541532 &    09:10:21.2 &  +54:15:32.1 &       18.2 &       1.06 &       4.4 &       1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091018.7+541225 &    09:10:18.8 &  +54:12:25.8 &       27.9 &       1.71 &       4.8 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091006.4+541517 &    09:10:06.5 &  +54:15:17.7 &       11.0 &       1.29 &       4.1 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J090959.1+541617 &    09:09:59.1 &  +54:16:18.0 &       27.7 &       1.67 &       8.5 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J090957.2+541344 &    09:09:57.2 &  +54:13:44.4 &       22.3 &       1.38 &       5.9 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J090952.7+541445 &    09:09:52.7 &  +54:14:45.4 &       27.9 &       1.74 &       5.2 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091008.8+541307 &    09:10:08.8 &  +54:13:07.3 &       16.5 &       1.06 &       4.2 &       1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J090953.0+541541 &    09:09:53.0 &  +54:15:41.4 &       35.9 &       2.27 &       4.8 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091108.4+541751 &    09:11:08.5 &  +54:17:51.3 &       145.7 &       8.57 &       53.2 &     -0.42 &      0.12\\
RDCS_J0910+5422 & CXOGBA J091059.4+541714 &    09:10:59.4 &  +54:17:14.9 &       268.5 &       16.40 &       95.7 &     -0.34 &     0.08\\
RDCS_J0910+5422 & CXOGBA J091057.0+542340 &    09:10:57.0 &  +54:23:40.8 &       111.6 &       7.37 &       36.6 &     -0.49 &      0.14\\
RDCS_J0910+5422 & CXOGBA J091119.1+542112 &    09:11:19.1 &  +54:21:12.7 &       9.8 &      0.62 &       3.3 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091116.6+542444 &    09:11:16.7 &  +54:24:44.3 &       70.0 &       4.24 &       10.1 &     -0.29 &      0.20\\
RDCS_J0910+5422 & CXOGBA J091115.7+541901 &    09:11:15.7 &  +54:19:01.4 &       60.6 &       11.39 &       21.7 &     -0.38 &      0.19\\
RDCS_J0910+5422 & CXOGBA J091115.4+541918 &    09:11:15.4 &  +54:19:18.2 &       62.6 &       5.92 &       16.9 &     -0.29 &      0.18\\
RDCS_J0910+5422 & CXOGBA J091112.7+542305 &    09:11:12.8 &  +54:23:05.6 &       176.7 &       10.42 &       37.8 &     0.02 &     0.09\\
RDCS_J0910+5422 & CXOGBA J091111.2+542313 &    09:11:11.3 &  +54:23:13.3 &       21.5 &       1.26 &       7.0 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091110.2+541920 &    09:11:10.2 &  +54:19:20.6 &       137.9 &       8.05 &       42.9 &     -0.16 &      0.10\\
RDCS_J0910+5422 & CXOGBA J091109.6+541937 &    09:11:09.7 &  +54:19:37.3 &       30.0 &       1.75 &       11.3 &     -0.10 &      0.26\\
RDCS_J0910+5422 & CXOGBA J091108.4+541816 &    09:11:08.5 &  +54:18:16.8 &       17.5 &       1.89 &       7.0 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091107.8+541822 &    09:11:07.8 &  +54:18:22.4 &       126.0 &       11.87 &       42.8 &      0.52 &      0.14\\
RDCS_J0910+5422 & CXOGBA J091107.6+541839 &    09:11:07.6 &  +54:18:39.8 &       21.9 &       1.28 &       9.4 &       1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091106.8+542509 &    09:11:06.9 &  +54:25:010. &       397.8 &       23.69 &       85.1 &     -0.45 &     0.07\\
RDCS_J0910+5422 & CXOGBA J091105.8+542333 &    09:11:05.8 &  +54:23:33.1 &       140.7 &       8.18 &       40.4 &    -0.08 &      0.10\\
RDCS_J0910+5422 & CXOGBA J091105.4+541807 &    09:11:05.5 &  +54:18:07.6 &       18.5 &       1.22 &       7.4 &       1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091104.2+542206 &    09:11:04.2 &  +54:22:06.8 &       13.1 &      0.75 &       5.7 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091103.6+542312 &    09:11:03.7 &  +54:23:12.4 &       29.5 &       1.70 &       11.7 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091103.2+541830 &    09:11:03.3 &  +54:18:30.6 &       22.5 &       2.62 &       10.5 &     0.03 &      0.31\\
RDCS_J0910+5422 & CXOGBA J091100.2+542540 &    09:11:00.3 &  +54:25:40.6 &       360.9 &       23.90 &       74.9 &     -0.36 &     0.07\\
RDCS_J0910+5422 & CXOGBA J091100.1+542214 &    09:11:00.2 &  +54:22:14.8 &       12.5 &      0.71 &       4.9 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091059.7+542334 &    09:10:59.8 &  +54:23:34.8 &       14.2 &      0.81 &       6.3 &       1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091058.2+542122 &    09:10:58.2 &  +54:21:22.8 &       9.9 &      0.56 &       3.7 &       0.00 &       1.00\\
RDCS_J0910+5422 & CXOGBA J091057.8+541810 &    09:10:57.9 &  +54:18:10.9 &       35.3 &       2.09 &       13.7 &      0.45 &      0.29\\
RDCS_J0910+5422 & CXOGBA J091053.8+542234 &    09:10:53.9 &  +54:22:34.9 &       15.8 &       1.01 &       6.6 &     0.03 &      0.41\\
RDCS_J0910+5422 & CXOGBA J091116.0+542318 &    09:11:16.0 &  +54:23:18.6 &       28.3 &       1.69 &       6.6 &       1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091109.3+542347 &    09:11:09.3 &  +54:23:47.0 &       21.6 &       1.30 &       4.9 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091106.8+542433 &    09:11:06.8 &  +54:24:33.3 &       12.6 &      0.74 &       4.1 &       0.00 &       1.00\\
RDCS_J0910+5422 & CXOGBA J091102.2+542705 &    09:11:02.3 &  +54:27:05.3 &       78.7 &       4.86 &       14.8 &    -0.02 &      0.16\\
RDCS_J0910+5422 & CXOGBA J091059.0+541614 &    09:10:59.0 &  +54:16:14.4 &       12.4 &      0.71 &       4.9 &       1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091058.8+542416 &    09:10:58.8 &  +54:24:16.0 &       11.6 &      0.76 &       3.5 &       0.00 &       1.00\\
RDCS_J0910+5422 & CXOGBA J091057.6+542413 &    09:10:57.7 &  +54:24:13.1 &       12.8 &      0.90 &       4.2 &      -1.00 &       0.00\\
RDCS_J0910+5422 & CXOGBA J091124.0+542541 &    09:11:24.0 &  +54:25:41.7 &       18.1 &       1.14 &       4.4 &      -1.00 &       0.00\\
XLSSC_029 & CXOGBA J022405.6-041223 &    02:24:05.7 &  -04:12:23.6 &       17.6 &       3.60 &       8.4 &      -1.00 &       0.00\\
XLSSC_029 & CXOGBA J022405.6-041613 &    02:24:05.6 &  -04:16:13.8 &       32.5 &       6.69 &       15.5 &      -1.00 &       0.00\\
XLSSC_029 & CXOGBA J022411.7-041641 &    02:24:11.8 &  -04:16:41.3 &       8.7 &       2.39 &       4.4 &      -1.00 &       0.00\\
XLSSC_029 & CXOGBA J022411.7-041527 &    02:24:11.7 &  -04:15:27.6 &       6.6 &       1.34 &       3.2 &      -1.00 &       0.00\\
XLSSC_029 & CXOGBA J022410.2-041721 &    02:24:10.3 &  -04:17:21.3 &       11.6 &       3.21 &       5.6 &      -1.00 &       0.00\\
XLSSC_029 & CXOGBA J022408.5-041151 &    02:24:08.6 &  -04:11:51.7 &       30.4 &       6.31 &       14.0 &       1.00 &       0.00\\
XLSSC_029 & CXOGBA J022408.2-041154 &    02:24:08.2 &  -04:11:54.0 &       8.6 &       1.78 &       4.1 &       0.00 &       1.00\\
XLSSC_029 & CXOGBA J022406.5-041831 &    02:24:06.5 &  -04:18:31.1 &       42.9 &       12.48 &       18.2 &     0.08 &      0.20\\
XLSSC_029 & CXOGBA J022404.9-041614 &    02:24:05.0 &  -04:16:14.3 &       15.3 &       3.14 &       6.9 &      -1.00 &       0.00\\
XLSSC_029 & CXOGBA J022402.9-041343 &    02:24:03.0 &  -04:13:43.8 &       10.8 &       2.19 &       4.5 &       0.00 &       1.00\\
XLSSC_029 & CXOGBA J022401.9-041443 &    02:24:02.0 &  -04:14:43.4 &       8.4 &       1.71 &       3.9 &       1.00 &       0.00\\
XLSSC_029 & CXOGBA J022358.3-041438 &    02:23:58.3 &  -04:14:38.5 &       22.6 &       4.62 &       10.9 &      -1.00 &       0.00\\
XLSSC_029 & CXOGBA J022356.6-041106 &    02:23:56.7 &  -04:11:06.3 &       39.4 &       8.29 &       11.8 &     -0.45 &      0.27\\
XLSSC_029 & CXOGBA J022353.2-041532 &    02:23:53.2 &  -04:15:32.2 &       23.7 &       5.16 &       11.7 &     -0.43 &      0.35\\
XLSSC_029 & CXOGBA J022411.6-041607 &    02:24:11.6 &  -04:16:07.2 &       6.8 &       3.79 &       3.4 &       0.00 &       1.00\\
XLSSC_029 & CXOGBA J022402.9-040936 &    02:24:02.9 &  -04:09:36.2 &       25.7 &       5.67 &       9.3 &     -0.41 &      0.34\\
XLSSC_029 & CXOGBA J022401.9-040958 &    02:24:01.9 &  -04:09:58.2 &       30.3 &       6.53 &       10.6 &     -0.44 &      0.31\\
XLSSC_029 & CXOGBA J022356.8-041132 &    02:23:56.8 &  -04:11:32.6 &       16.1 &       3.39 &       7.1 &      -1.00 &       0.00\\
XLSSC_029 & CXOGBA J022348.6-041357 &    02:23:48.6 &  -04:13:58.0 &       30.1 &       6.47 &       9.5 &      -1.00 &       0.00\\
XLSSC_029 & CXOGBA J022403.9-041327 &    02:24:04.0 &  -04:13:27.8 &       11.7 &       2.39 &       4.8 &       1.00 &       0.00\\
XLSSC_029 & CXOGBA J022415.7-041416 &    02:24:15.8 &  -04:14:16.8 &       177.4 &       39.19 &       81.5 &     -0.44 &      0.10\\
XLSSC_029 & CXOGBA J022420.7-041225 &    02:24:20.8 &  -04:12:25.7 &       24.6 &       5.68 &       11.7 &      -1.00 &       0.00\\
XLSSC_029 & CXOGBA J022420.0-041612 &    02:24:20.1 &  -04:16:12.9 &       12.7 &       3.57 &       6.3 &      -1.00 &       0.00\\
XLSSC_029 & CXOGBA J022418.9-041317 &    02:24:18.9 &  -04:13:17.8 &       22.5 &       4.95 &       10.5 &      -1.00 &       0.00\\
XLSSC_029 & CXOGBA J022415.8-041505 &    02:24:15.9 &  -04:15:05.5 &       28.4 &       8.29 &       13.1 &      0.16 &      0.27\\
XLSSC_029 & CXOGBA J022415.2-041710 &    02:24:15.2 &  -04:17:10.4 &       35.0 &       9.76 &       15.1 &     -0.42 &      0.27\\
XLSSC_029 & CXOGBA J022414.9-041324 &    02:24:15.0 &  -04:13:24.3 &       8.6 &       1.78 &       4.1 &      -1.00 &       0.00\\
XLSSC_029 & CXOGBA J022428.7-041413 &    02:24:28.7 &  -04:14:14.0 &       53.4 &       17.46 &       18.6 &     -0.40 &      0.21\\
XLSSC_029 & CXOGBA J022426.2-041556 &    02:24:26.3 &  -04:15:56.9 &       17.6 &       5.42 &       8.4 &      0.21 &      0.39\\
XLSSC_029 & CXOGBA J022420.8-041956 &    02:24:20.9 &  -04:19:56.1 &       46.0 &       14.67 &       10.7 &     -0.36 &      0.24\\
XLSSC_029 & CXOGBA J022417.4-041812 &    02:24:17.5 &  -04:18:12.5 &       19.5 &       5.95 &       7.7 &      -1.00 &       0.00\\
XLSSC_029 & CXOGBA J022416.7-041328 &    02:24:16.7 &  -04:13:28.7 &       7.3 &       1.53 &       3.3 &       0.00 &       1.00\\
XLSSC_029 & CXOGBA J022426.4-042307 &    02:24:26.4 &  -04:23:08.0 &       61.8 &       21.34 &       5.6 &      -1.00 &       0.00\\
XLSSC_029 & CXOGBA J022423.6-042054 &    02:24:23.7 &  -04:20:54.2 &       16.1 &       5.71 &       5.4 &       1.00 &       0.00\\
XLSSC_029 & CXOGBA J022422.1-041723 &    02:24:22.2 &  -04:17:23.5 &       10.1 &       3.23 &       4.5 &       0.00 &       1.00\\
XLSSC_029 & CXOGBA J022435.1-041939 &    02:24:35.1 &  -04:19:39.4 &       35.3 &       11.97 &       8.6 &     -0.26 &      0.27\\
XLSSC_029 & CXOGBA J022433.9-042046 &    02:24:33.9 &  -04:20:46.8 &       54.5 &       16.68 &       5.9 &      -1.00 &       0.00\\
XLSSC_029 & CXOGBA J022422.1-042122 &    02:24:22.2 &  -04:21:22.9 &       14.2 &       5.10 &       4.9 &       1.00 &       0.00\\

